Symplectic multirate generalized additive Runge-Kutta methods for Hamiltonian systems

The generalized additive Runge-Kutta (GARK) framework provides a powerful approach for solving additively partitioned ordinary differential equations. This work combines the ideas of symplectic GARK schemes and multirate GARK schemes to efficiently solve additively partitioned Hamiltonian systems with multiple time scales. Order conditions, as well as conditions for symplecticity and time-reversibility, are derived in the general setting of non-separable Hamiltonian systems. Investigations of the special case of separable Hamiltonian systems are also carried out. We show that particular partitions may introduce stability issues, and discuss partitions that enable an implicit-explicit integration leading to improved stability properties. Higher-order symplectic multirate GARK schemes based on advanced composition techniques are discussed. The performance of the schemes is demonstrated by means of the Fermi-Pasta-Ulam problem.

==> figures/FPU_cputime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=2.5cm,
at={(1cm,0.5cm)},
scale only axis,
title={\textbf{nested leapfrog}},
xmin=0,
xmax=105,
xlabel={$M$},
ymin=0.04,
ymax=0.14,
ytick={0.04,0.06,0.08,0.1,0.12},
yticklabels={0.04,0.06,0.08,0.1,0.12},
ylabel={CPU time [s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2	0.129466417\\
4	0.082231042\\
6	0.070182375\\
8	0.061767792\\
10	0.057615791\\
20	0.051106791\\
30	0.046486542\\
40	0.045236375\\
50	0.04417\\
60	0.043656792\\
70	0.043688125\\
80	0.042996375\\
90	0.042775084\\
100	0.042416583\\
};

\end{axis}

\begin{axis}[%
width=2.5cm,
height=2.5cm,
at={(5cm,0.5cm)},
scale only axis,
title={\textbf{nested midpoint}},
xmin=0,
xmax=105,
xlabel={$M$},
ymin=0.8,
ymax=2,
ylabel={CPU time [s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2	1.77928525\\
4	1.304536375\\
6	1.161733917\\
8	1.092392\\
10	1.046539709\\
20	0.968750542\\
30	0.923775\\
40	0.906841125\\
50	0.898289334\\
60	0.892714875\\
70	0.886804458\\
80	0.888829084\\
90	0.885833084\\
100	0.880104041\\
};

\end{axis}

\begin{axis}[%
width=2.5cm,
height=2.5cm,
at={(9cm,0.5cm)},
scale only axis,
title={\textbf{nested IMEX}},
xmin=0,
xmax=105,
xlabel={$M$},
ymin=0.8,
ymax=1.15,
ylabel={CPU time [s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2	1.108721875\\
4	0.992310875\\
6	0.955181708\\
8	0.93588875\\
10	0.923406167\\
20	0.895092916\\
30	0.872305458\\
40	0.866065208\\
50	0.861875708\\
60	0.861398958\\
70	0.863454834\\
80	0.860695417\\
90	0.859715291\\
100	0.857983375\\
};

\end{axis}

\begin{axis}[%
width=12cm,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/FPU_invariants.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=0.6in,
at={(0in,1.6in)},
scale only axis,
xmin=0,
xmax=220,
xtick={100,200},
ymin=0,
ymax=1.5,
ytick={0,1},
ylabel style={rotate=-90},
ylabel={$M=1$},
title={MR-IMIM2},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	1.201\\
0.1	1.193\\
0.2	1.186\\
0.3	1.209\\
0.4	1.198\\
0.5	1.225\\
0.6	1.224\\
0.7	1.184\\
0.8	1.231\\
0.9	1.175\\
1	1.215\\
1.1	1.2\\
1.2	1.204\\
1.3	1.205\\
1.4	1.2\\
1.5	1.214\\
1.6	1.171\\
1.7	1.249\\
1.8	1.168\\
1.9	1.23\\
2	1.24\\
2.1	1.145\\
2.2	1.271\\
2.3	1.14\\
2.4	1.231\\
2.5	1.196\\
2.6	1.203\\
2.7	1.212\\
2.8	1.202\\
2.9	1.205\\
3	1.204\\
3.1	1.204\\
3.2	1.208\\
3.3	1.201\\
3.4	1.211\\
3.5	1.204\\
3.6	1.197\\
3.7	1.215\\
3.8	1.189\\
3.9	1.216\\
4	1.203\\
4.1	1.203\\
4.2	1.213\\
4.3	1.192\\
4.4	1.21\\
4.5	1.196\\
4.6	1.207\\
4.7	1.205\\
4.8	1.203\\
4.9	1.208\\
5	1.201\\
5.1	1.205\\
5.2	1.206\\
5.3	1.201\\
5.4	1.211\\
5.5	1.201\\
5.6	1.208\\
5.7	1.202\\
5.8	1.205\\
5.9	1.2\\
6	1.208\\
6.1	1.203\\
6.2	1.205\\
6.3	1.21\\
6.4	1.191\\
6.5	1.216\\
6.6	1.186\\
6.7	1.217\\
6.8	1.199\\
6.9	1.21\\
7	1.209\\
7.1	1.2\\
7.2	1.21\\
7.3	1.198\\
7.4	1.21\\
7.5	1.199\\
7.6	1.207\\
7.7	1.203\\
7.8	1.202\\
7.9	1.199\\
8	1.212\\
8.1	1.187\\
8.2	1.23\\
8.3	1.209\\
8.4	1.18\\
8.5	1.267\\
8.6	1.109\\
8.7	1.274\\
8.8	1.157\\
8.9	1.22\\
9	1.22\\
9.1	1.191\\
9.2	1.215\\
9.3	1.199\\
9.4	1.206\\
9.5	1.198\\
9.6	1.213\\
9.7	1.201\\
9.8	1.201\\
9.9	1.217\\
10	1.17\\
10.1	1.221\\
10.2	1.184\\
10.3	1.231\\
10.4	1.213\\
10.5	1.221\\
10.6	1.205\\
10.7	1.188\\
10.8	1.207\\
10.9	1.191\\
11	1.208\\
11.1	1.205\\
11.2	1.203\\
11.3	1.204\\
11.4	1.204\\
11.5	1.205\\
11.6	1.2\\
11.7	1.214\\
11.8	1.203\\
11.9	1.197\\
12	1.228\\
12.1	1.15\\
12.2	1.24\\
12.3	1.177\\
12.4	1.214\\
12.5	1.235\\
12.6	1.197\\
12.7	1.207\\
12.8	1.212\\
12.9	1.179\\
13	1.216\\
13.1	1.197\\
13.2	1.206\\
13.3	1.206\\
13.4	1.203\\
13.5	1.209\\
13.6	1.185\\
13.7	1.239\\
13.8	1.175\\
13.9	1.229\\
14	1.228\\
14.1	1.152\\
14.2	1.261\\
14.3	1.149\\
14.4	1.229\\
14.5	1.201\\
14.6	1.201\\
14.7	1.213\\
14.8	1.199\\
14.9	1.205\\
15	1.202\\
15.1	1.204\\
15.2	1.206\\
15.3	1.198\\
15.4	1.215\\
15.5	1.194\\
15.6	1.204\\
15.7	1.208\\
15.8	1.192\\
15.9	1.218\\
16	1.205\\
16.1	1.204\\
16.2	1.212\\
16.3	1.191\\
16.4	1.205\\
16.5	1.199\\
16.6	1.204\\
16.7	1.209\\
16.8	1.204\\
16.9	1.207\\
17	1.202\\
17.1	1.203\\
17.2	1.208\\
17.3	1.193\\
17.4	1.222\\
17.5	1.187\\
17.6	1.217\\
17.7	1.202\\
17.8	1.201\\
17.9	1.211\\
18	1.2\\
18.1	1.206\\
18.2	1.203\\
18.3	1.205\\
18.4	1.199\\
18.5	1.207\\
18.6	1.198\\
18.7	1.21\\
18.8	1.2\\
18.9	1.212\\
19	1.2\\
19.1	1.203\\
19.2	1.215\\
19.3	1.18\\
19.4	1.238\\
19.5	1.177\\
19.6	1.228\\
19.7	1.203\\
19.8	1.191\\
19.9	1.225\\
20	1.175\\
20.1	1.224\\
20.2	1.198\\
20.3	1.21\\
20.4	1.209\\
20.5	1.2\\
20.6	1.189\\
20.7	1.212\\
20.8	1.191\\
20.9	1.218\\
21	1.212\\
21.1	1.199\\
21.2	1.216\\
21.3	1.189\\
21.4	1.215\\
21.5	1.192\\
21.6	1.213\\
21.7	1.196\\
21.8	1.207\\
21.9	1.203\\
22	1.201\\
22.1	1.203\\
22.2	1.209\\
22.3	1.21\\
22.4	1.205\\
22.5	1.233\\
22.6	1.157\\
22.7	1.235\\
22.8	1.166\\
22.9	1.208\\
23	1.222\\
23.1	1.198\\
23.2	1.216\\
23.3	1.205\\
23.4	1.199\\
23.5	1.205\\
23.6	1.202\\
23.7	1.203\\
23.8	1.202\\
23.9	1.202\\
24	1.21\\
24.1	1.177\\
24.2	1.243\\
24.3	1.164\\
24.4	1.24\\
24.5	1.235\\
24.6	1.147\\
24.7	1.287\\
24.8	1.12\\
24.9	1.243\\
25	1.189\\
25.1	1.201\\
25.2	1.215\\
25.3	1.198\\
25.4	1.207\\
25.5	1.203\\
25.6	1.203\\
25.7	1.209\\
25.8	1.195\\
25.9	1.213\\
26	1.201\\
26.1	1.187\\
26.2	1.231\\
26.3	1.156\\
26.4	1.245\\
26.5	1.198\\
26.6	1.197\\
26.7	1.249\\
26.8	1.157\\
26.9	1.232\\
27	1.181\\
27.1	1.206\\
27.2	1.207\\
27.3	1.198\\
27.4	1.214\\
27.5	1.195\\
27.6	1.212\\
27.7	1.21\\
27.8	1.187\\
27.9	1.232\\
28	1.177\\
28.1	1.221\\
28.2	1.199\\
28.3	1.199\\
28.4	1.207\\
28.5	1.202\\
28.6	1.202\\
28.7	1.212\\
28.8	1.202\\
28.9	1.202\\
29	1.208\\
29.1	1.183\\
29.2	1.222\\
29.3	1.18\\
29.4	1.233\\
29.5	1.187\\
29.6	1.218\\
29.7	1.215\\
29.8	1.172\\
29.9	1.251\\
30	1.159\\
30.1	1.238\\
30.2	1.193\\
30.3	1.204\\
30.4	1.207\\
30.5	1.198\\
30.6	1.201\\
30.7	1.206\\
30.8	1.206\\
30.9	1.2\\
31	1.212\\
31.1	1.19\\
31.2	1.213\\
31.3	1.19\\
31.4	1.221\\
31.5	1.183\\
31.6	1.23\\
31.7	1.185\\
31.8	1.211\\
31.9	1.218\\
32	1.176\\
32.1	1.237\\
32.2	1.179\\
32.3	1.218\\
32.4	1.21\\
32.5	1.181\\
32.6	1.224\\
32.7	1.173\\
32.8	1.23\\
32.9	1.193\\
33	1.23\\
33.1	1.192\\
33.2	1.209\\
33.3	1.193\\
33.4	1.199\\
33.5	1.204\\
33.6	1.206\\
33.7	1.2\\
33.8	1.209\\
33.9	1.201\\
34	1.203\\
34.1	1.21\\
34.2	1.195\\
34.3	1.212\\
34.4	1.196\\
34.5	1.212\\
34.6	1.183\\
34.7	1.221\\
34.8	1.179\\
34.9	1.217\\
35	1.234\\
35.1	1.176\\
35.2	1.252\\
35.3	1.172\\
35.4	1.203\\
35.5	1.207\\
35.6	1.19\\
35.7	1.212\\
35.8	1.202\\
35.9	1.204\\
36	1.204\\
36.1	1.203\\
36.2	1.209\\
36.3	1.195\\
36.4	1.217\\
36.5	1.205\\
36.6	1.175\\
36.7	1.257\\
36.8	1.118\\
36.9	1.275\\
37	1.173\\
37.1	1.209\\
37.2	1.246\\
37.3	1.165\\
37.4	1.232\\
37.5	1.186\\
37.6	1.205\\
37.7	1.207\\
37.8	1.193\\
37.9	1.217\\
38	1.188\\
38.1	1.216\\
38.2	1.205\\
38.3	1.191\\
38.4	1.228\\
38.5	1.185\\
38.6	1.215\\
38.7	1.21\\
38.8	1.181\\
38.9	1.221\\
39	1.184\\
39.1	1.209\\
39.2	1.216\\
39.3	1.195\\
39.4	1.22\\
39.5	1.193\\
39.6	1.205\\
39.7	1.205\\
39.8	1.189\\
39.9	1.229\\
40	1.167\\
40.1	1.243\\
40.2	1.185\\
40.3	1.207\\
40.4	1.228\\
40.5	1.178\\
40.6	1.224\\
40.7	1.193\\
40.8	1.206\\
40.9	1.203\\
41	1.203\\
41.1	1.202\\
41.2	1.204\\
41.3	1.203\\
41.4	1.207\\
41.5	1.197\\
41.6	1.214\\
41.7	1.2\\
41.8	1.195\\
41.9	1.241\\
42	1.147\\
42.1	1.267\\
42.2	1.161\\
42.3	1.223\\
42.4	1.218\\
42.5	1.178\\
42.6	1.23\\
42.7	1.186\\
42.8	1.216\\
42.9	1.202\\
43	1.207\\
43.1	1.19\\
43.2	1.211\\
43.3	1.192\\
43.4	1.211\\
43.5	1.215\\
43.6	1.194\\
43.7	1.221\\
43.8	1.185\\
43.9	1.223\\
44	1.181\\
44.1	1.227\\
44.2	1.18\\
44.3	1.219\\
44.4	1.197\\
44.5	1.203\\
44.6	1.209\\
44.7	1.2\\
44.8	1.21\\
44.9	1.201\\
45	1.228\\
45.1	1.162\\
45.2	1.249\\
45.3	1.153\\
45.4	1.221\\
45.5	1.222\\
45.6	1.184\\
45.7	1.236\\
45.8	1.191\\
45.9	1.206\\
46	1.204\\
46.1	1.201\\
46.2	1.203\\
46.3	1.203\\
46.4	1.203\\
46.5	1.204\\
46.6	1.192\\
46.7	1.226\\
46.8	1.175\\
46.9	1.236\\
47	1.22\\
47.1	1.16\\
47.2	1.287\\
47.3	1.111\\
47.4	1.257\\
47.5	1.18\\
47.6	1.203\\
47.7	1.22\\
47.8	1.194\\
47.9	1.213\\
48	1.2\\
48.1	1.205\\
48.2	1.214\\
48.3	1.18\\
48.4	1.235\\
48.5	1.171\\
48.6	1.216\\
48.7	1.215\\
48.8	1.17\\
48.9	1.243\\
49	1.186\\
49.1	1.206\\
49.2	1.231\\
49.3	1.171\\
49.4	1.227\\
49.5	1.185\\
49.6	1.204\\
49.7	1.209\\
49.8	1.195\\
49.9	1.22\\
50	1.187\\
50.1	1.225\\
50.2	1.21\\
50.3	1.176\\
50.4	1.263\\
50.5	1.135\\
50.6	1.253\\
50.7	1.18\\
50.8	1.208\\
50.9	1.213\\
51	1.198\\
51.1	1.207\\
51.2	1.203\\
51.3	1.203\\
51.4	1.203\\
51.5	1.202\\
51.6	1.205\\
51.7	1.205\\
51.8	1.191\\
51.9	1.232\\
52	1.157\\
52.1	1.256\\
52.2	1.182\\
52.3	1.202\\
52.4	1.25\\
52.5	1.15\\
52.6	1.246\\
52.7	1.179\\
52.8	1.21\\
52.9	1.204\\
53	1.202\\
53.1	1.198\\
53.2	1.209\\
53.3	1.209\\
53.4	1.193\\
53.5	1.233\\
53.6	1.164\\
53.7	1.24\\
53.8	1.168\\
53.9	1.233\\
54	1.179\\
54.1	1.226\\
54.2	1.188\\
54.3	1.212\\
54.4	1.211\\
54.5	1.192\\
54.6	1.219\\
54.7	1.19\\
54.8	1.21\\
54.9	1.197\\
55	1.215\\
55.1	1.175\\
55.2	1.236\\
55.3	1.185\\
55.4	1.206\\
55.5	1.256\\
55.6	1.145\\
55.7	1.261\\
55.8	1.164\\
55.9	1.213\\
56	1.204\\
56.1	1.2\\
56.2	1.206\\
56.3	1.203\\
56.4	1.203\\
56.5	1.203\\
56.6	1.202\\
56.7	1.209\\
56.8	1.2\\
56.9	1.202\\
57	1.23\\
57.1	1.147\\
57.2	1.269\\
57.3	1.143\\
57.4	1.232\\
57.5	1.228\\
57.6	1.174\\
57.7	1.242\\
57.8	1.184\\
57.9	1.208\\
58	1.203\\
58.1	1.198\\
58.2	1.209\\
58.3	1.187\\
58.4	1.224\\
58.5	1.187\\
58.6	1.208\\
58.7	1.235\\
58.8	1.157\\
58.9	1.257\\
59	1.18\\
59.1	1.191\\
59.2	1.24\\
59.3	1.159\\
59.4	1.228\\
59.5	1.198\\
59.6	1.199\\
59.7	1.215\\
59.8	1.199\\
59.9	1.208\\
60	1.202\\
60.1	1.203\\
60.2	1.219\\
60.3	1.158\\
60.4	1.269\\
60.5	1.128\\
60.6	1.261\\
60.7	1.206\\
60.8	1.179\\
60.9	1.255\\
61	1.165\\
61.1	1.222\\
61.2	1.197\\
61.3	1.202\\
61.4	1.204\\
61.5	1.203\\
61.6	1.203\\
61.7	1.203\\
61.8	1.2\\
61.9	1.214\\
62	1.191\\
62.1	1.221\\
62.2	1.216\\
62.3	1.164\\
62.4	1.274\\
62.5	1.12\\
62.6	1.262\\
62.7	1.182\\
62.8	1.205\\
62.9	1.221\\
63	1.193\\
63.1	1.209\\
63.2	1.202\\
63.3	1.207\\
63.4	1.194\\
63.5	1.215\\
63.6	1.185\\
63.7	1.222\\
63.8	1.184\\
63.9	1.226\\
64	1.185\\
64.1	1.216\\
64.2	1.216\\
64.3	1.18\\
64.4	1.248\\
64.5	1.159\\
64.6	1.233\\
64.7	1.185\\
64.8	1.208\\
64.9	1.206\\
65	1.202\\
65.1	1.201\\
65.2	1.211\\
65.3	1.204\\
65.4	1.194\\
65.5	1.239\\
65.6	1.143\\
65.7	1.272\\
65.8	1.15\\
65.9	1.236\\
66	1.208\\
66.1	1.19\\
66.2	1.222\\
66.3	1.192\\
66.4	1.211\\
66.5	1.199\\
66.6	1.208\\
66.7	1.196\\
66.8	1.208\\
66.9	1.2\\
67	1.206\\
67.1	1.201\\
67.2	1.202\\
67.3	1.218\\
67.4	1.179\\
67.5	1.256\\
67.6	1.153\\
67.7	1.244\\
67.8	1.183\\
67.9	1.201\\
68	1.214\\
68.1	1.195\\
68.2	1.209\\
68.3	1.203\\
68.4	1.204\\
68.5	1.204\\
68.6	1.202\\
68.7	1.208\\
68.8	1.196\\
68.9	1.207\\
69	1.212\\
69.1	1.174\\
69.2	1.246\\
69.3	1.167\\
69.4	1.221\\
69.5	1.228\\
69.6	1.167\\
69.7	1.244\\
69.8	1.182\\
69.9	1.204\\
70	1.211\\
70.1	1.193\\
70.2	1.208\\
70.3	1.2\\
70.4	1.208\\
70.5	1.2\\
70.6	1.205\\
70.7	1.224\\
70.8	1.169\\
70.9	1.247\\
71	1.175\\
71.1	1.191\\
71.2	1.251\\
71.3	1.144\\
71.4	1.254\\
71.5	1.188\\
71.6	1.204\\
71.7	1.216\\
71.8	1.197\\
71.9	1.205\\
72	1.205\\
72.1	1.2\\
72.2	1.204\\
72.3	1.193\\
72.4	1.219\\
72.5	1.184\\
72.6	1.221\\
72.7	1.217\\
72.8	1.176\\
72.9	1.249\\
73	1.167\\
73.1	1.214\\
73.2	1.212\\
73.3	1.184\\
73.4	1.218\\
73.5	1.199\\
73.6	1.201\\
73.7	1.208\\
73.8	1.201\\
73.9	1.206\\
74	1.202\\
74.1	1.209\\
74.2	1.206\\
74.3	1.184\\
74.4	1.242\\
74.5	1.135\\
74.6	1.268\\
74.7	1.173\\
74.8	1.209\\
74.9	1.248\\
75	1.159\\
75.1	1.237\\
75.2	1.186\\
75.3	1.205\\
75.4	1.206\\
75.5	1.203\\
75.6	1.2\\
75.7	1.208\\
75.8	1.195\\
75.9	1.215\\
76	1.187\\
76.1	1.229\\
76.2	1.199\\
76.3	1.192\\
76.4	1.267\\
76.5	1.095\\
76.6	1.311\\
76.7	1.117\\
76.8	1.244\\
76.9	1.222\\
77	1.178\\
77.1	1.237\\
77.2	1.182\\
77.3	1.212\\
77.4	1.2\\
77.5	1.204\\
77.6	1.204\\
77.7	1.202\\
77.8	1.201\\
77.9	1.209\\
78	1.184\\
78.1	1.234\\
78.2	1.182\\
78.3	1.22\\
78.4	1.234\\
78.5	1.15\\
78.6	1.263\\
78.7	1.147\\
78.8	1.231\\
78.9	1.197\\
79	1.203\\
79.1	1.209\\
79.2	1.202\\
79.3	1.204\\
79.4	1.203\\
79.5	1.206\\
79.6	1.199\\
79.7	1.21\\
79.8	1.195\\
79.9	1.217\\
80	1.179\\
80.1	1.231\\
80.2	1.176\\
80.3	1.223\\
80.4	1.217\\
80.5	1.181\\
80.6	1.238\\
80.7	1.171\\
80.8	1.219\\
80.9	1.196\\
81	1.205\\
81.1	1.205\\
81.2	1.202\\
81.3	1.202\\
81.4	1.204\\
81.5	1.2\\
81.6	1.21\\
81.7	1.204\\
81.8	1.196\\
81.9	1.245\\
82	1.143\\
82.1	1.279\\
82.2	1.134\\
82.3	1.241\\
82.4	1.195\\
82.5	1.199\\
82.6	1.221\\
82.7	1.191\\
82.8	1.213\\
82.9	1.194\\
83	1.211\\
83.1	1.198\\
83.2	1.207\\
83.3	1.203\\
83.4	1.202\\
83.5	1.201\\
83.6	1.205\\
83.7	1.203\\
83.8	1.201\\
83.9	1.226\\
84	1.179\\
84.1	1.239\\
84.2	1.17\\
84.3	1.224\\
84.4	1.188\\
84.5	1.209\\
84.6	1.205\\
84.7	1.202\\
84.8	1.205\\
84.9	1.203\\
85	1.203\\
85.1	1.201\\
85.2	1.211\\
85.3	1.188\\
85.4	1.224\\
85.5	1.185\\
85.6	1.213\\
85.7	1.215\\
85.8	1.179\\
85.9	1.236\\
86	1.181\\
86.1	1.218\\
86.2	1.199\\
86.3	1.203\\
86.4	1.201\\
86.5	1.204\\
86.6	1.204\\
86.7	1.202\\
86.8	1.206\\
86.9	1.201\\
87	1.202\\
87.1	1.205\\
87.2	1.214\\
87.3	1.18\\
87.4	1.251\\
87.5	1.148\\
87.6	1.251\\
87.7	1.187\\
87.8	1.2\\
87.9	1.229\\
88	1.183\\
88.1	1.218\\
88.2	1.198\\
88.3	1.203\\
88.4	1.203\\
88.5	1.204\\
88.6	1.201\\
88.7	1.207\\
88.8	1.2\\
88.9	1.209\\
89	1.199\\
89.1	1.206\\
89.2	1.217\\
89.3	1.176\\
89.4	1.248\\
89.5	1.158\\
89.6	1.236\\
89.7	1.19\\
89.8	1.203\\
89.9	1.213\\
90	1.197\\
90.1	1.209\\
90.2	1.202\\
90.3	1.205\\
90.4	1.205\\
90.5	1.196\\
90.6	1.213\\
90.7	1.185\\
90.8	1.217\\
90.9	1.204\\
91	1.193\\
91.1	1.232\\
91.2	1.18\\
91.3	1.21\\
91.4	1.217\\
91.5	1.175\\
91.6	1.231\\
91.7	1.191\\
91.8	1.2\\
91.9	1.215\\
92	1.19\\
92.1	1.212\\
92.2	1.198\\
92.3	1.21\\
92.4	1.203\\
92.5	1.202\\
92.6	1.225\\
92.7	1.159\\
92.8	1.251\\
92.9	1.164\\
93	1.208\\
93.1	1.246\\
93.2	1.159\\
93.3	1.25\\
93.4	1.187\\
93.5	1.203\\
93.6	1.212\\
93.7	1.198\\
93.8	1.203\\
93.9	1.204\\
94	1.199\\
94.1	1.206\\
94.2	1.19\\
94.3	1.226\\
94.4	1.185\\
94.5	1.224\\
94.6	1.23\\
94.7	1.149\\
94.8	1.276\\
94.9	1.13\\
95	1.236\\
95.1	1.201\\
95.2	1.191\\
95.3	1.222\\
95.4	1.197\\
95.5	1.205\\
95.6	1.206\\
95.7	1.202\\
95.8	1.205\\
95.9	1.203\\
96	1.203\\
96.1	1.21\\
96.2	1.171\\
96.3	1.251\\
96.4	1.138\\
96.5	1.266\\
96.6	1.203\\
96.7	1.183\\
96.8	1.265\\
96.9	1.143\\
97	1.237\\
97.1	1.186\\
97.2	1.207\\
97.3	1.205\\
97.4	1.203\\
97.5	1.203\\
97.6	1.203\\
97.7	1.2\\
97.8	1.214\\
97.9	1.188\\
98	1.229\\
98.1	1.21\\
98.2	1.163\\
98.3	1.29\\
98.4	1.077\\
98.5	1.304\\
98.6	1.151\\
98.7	1.219\\
98.8	1.237\\
98.9	1.177\\
99	1.225\\
99.1	1.191\\
99.2	1.208\\
99.3	1.198\\
99.4	1.208\\
99.5	1.198\\
99.6	1.208\\
99.7	1.195\\
99.8	1.216\\
99.9	1.182\\
100	1.231\\
100.1	1.204\\
100.2	1.191\\
100.3	1.259\\
100.4	1.131\\
100.5	1.26\\
100.6	1.159\\
100.7	1.221\\
100.8	1.207\\
100.9	1.2\\
101	1.209\\
101.1	1.202\\
101.2	1.205\\
101.3	1.198\\
101.4	1.217\\
101.5	1.182\\
101.6	1.231\\
101.7	1.183\\
101.8	1.216\\
101.9	1.204\\
102	1.196\\
102.1	1.216\\
102.2	1.197\\
102.3	1.216\\
102.4	1.194\\
102.5	1.213\\
102.6	1.19\\
102.7	1.21\\
102.8	1.202\\
102.9	1.205\\
103	1.206\\
103.1	1.204\\
103.2	1.2\\
103.3	1.203\\
103.4	1.22\\
103.5	1.176\\
103.6	1.25\\
103.7	1.167\\
103.8	1.227\\
103.9	1.203\\
104	1.194\\
104.1	1.218\\
104.2	1.196\\
104.3	1.209\\
104.4	1.204\\
104.5	1.201\\
104.6	1.205\\
104.7	1.196\\
104.8	1.209\\
104.9	1.199\\
105	1.203\\
105.1	1.219\\
105.2	1.184\\
105.3	1.227\\
105.4	1.196\\
105.5	1.191\\
105.6	1.234\\
105.7	1.172\\
105.8	1.227\\
105.9	1.196\\
106	1.204\\
106.1	1.207\\
106.2	1.201\\
106.3	1.208\\
106.4	1.201\\
106.5	1.21\\
106.6	1.211\\
106.7	1.174\\
106.8	1.246\\
106.9	1.136\\
107	1.255\\
107.1	1.192\\
107.2	1.195\\
107.3	1.25\\
107.4	1.169\\
107.5	1.22\\
107.6	1.203\\
107.7	1.192\\
107.8	1.213\\
107.9	1.198\\
108	1.204\\
108.1	1.205\\
108.2	1.195\\
108.3	1.22\\
108.4	1.174\\
108.5	1.247\\
108.6	1.196\\
108.7	1.187\\
108.8	1.285\\
108.9	1.081\\
109	1.303\\
109.1	1.134\\
109.2	1.226\\
109.3	1.22\\
109.4	1.191\\
109.5	1.216\\
109.6	1.2\\
109.7	1.203\\
109.8	1.203\\
109.9	1.205\\
110	1.203\\
110.1	1.205\\
110.2	1.188\\
110.3	1.228\\
110.4	1.143\\
110.5	1.274\\
110.6	1.166\\
110.7	1.226\\
110.8	1.258\\
110.9	1.134\\
111	1.263\\
111.1	1.155\\
111.2	1.219\\
111.3	1.201\\
111.4	1.204\\
111.5	1.203\\
111.6	1.205\\
111.7	1.204\\
111.8	1.203\\
111.9	1.205\\
112	1.207\\
112.1	1.209\\
112.2	1.191\\
112.3	1.239\\
112.4	1.134\\
112.5	1.267\\
112.6	1.146\\
112.7	1.236\\
112.8	1.221\\
112.9	1.184\\
113	1.23\\
113.1	1.181\\
113.2	1.21\\
113.3	1.199\\
113.4	1.207\\
113.5	1.202\\
113.6	1.207\\
113.7	1.198\\
113.8	1.211\\
113.9	1.189\\
114	1.221\\
114.1	1.2\\
114.2	1.205\\
114.3	1.239\\
114.4	1.164\\
114.5	1.244\\
114.6	1.166\\
114.7	1.219\\
114.8	1.198\\
114.9	1.205\\
115	1.207\\
115.1	1.202\\
115.2	1.206\\
115.3	1.199\\
115.4	1.212\\
115.5	1.19\\
115.6	1.222\\
115.7	1.188\\
115.8	1.216\\
115.9	1.202\\
116	1.198\\
116.1	1.213\\
116.2	1.196\\
116.3	1.212\\
116.4	1.2\\
116.5	1.208\\
116.6	1.197\\
116.7	1.206\\
116.8	1.199\\
116.9	1.205\\
117	1.204\\
117.1	1.205\\
117.2	1.202\\
117.3	1.204\\
117.4	1.207\\
117.5	1.192\\
117.6	1.226\\
117.7	1.179\\
117.8	1.228\\
117.9	1.195\\
118	1.2\\
118.1	1.218\\
118.2	1.187\\
118.3	1.219\\
118.4	1.197\\
118.5	1.208\\
118.6	1.211\\
118.7	1.185\\
118.8	1.224\\
118.9	1.173\\
119	1.226\\
119.1	1.201\\
119.2	1.198\\
119.3	1.231\\
119.4	1.177\\
119.5	1.219\\
119.6	1.201\\
119.7	1.195\\
119.8	1.216\\
119.9	1.197\\
120	1.205\\
120.1	1.204\\
120.2	1.197\\
120.3	1.212\\
120.4	1.193\\
120.5	1.226\\
120.6	1.21\\
120.7	1.178\\
120.8	1.264\\
120.9	1.099\\
121	1.285\\
121.1	1.148\\
121.2	1.228\\
121.3	1.225\\
121.4	1.186\\
121.5	1.222\\
121.6	1.194\\
121.7	1.204\\
121.8	1.203\\
121.9	1.202\\
122	1.202\\
122.1	1.204\\
122.2	1.196\\
122.3	1.212\\
122.4	1.179\\
122.5	1.239\\
122.6	1.195\\
122.7	1.209\\
122.8	1.254\\
122.9	1.121\\
123	1.27\\
123.1	1.136\\
123.2	1.234\\
123.3	1.2\\
123.4	1.208\\
123.5	1.207\\
123.6	1.201\\
123.7	1.205\\
123.8	1.2\\
123.9	1.206\\
124	1.203\\
124.1	1.204\\
124.2	1.199\\
124.3	1.216\\
124.4	1.168\\
124.5	1.242\\
124.6	1.164\\
124.7	1.235\\
124.8	1.219\\
124.9	1.175\\
125	1.249\\
125.1	1.15\\
125.2	1.229\\
125.3	1.188\\
125.4	1.211\\
125.5	1.207\\
125.6	1.204\\
125.7	1.205\\
125.8	1.199\\
125.9	1.212\\
126	1.197\\
126.1	1.216\\
126.2	1.201\\
126.3	1.208\\
126.4	1.203\\
126.5	1.202\\
126.6	1.203\\
126.7	1.203\\
126.8	1.203\\
126.9	1.204\\
127	1.203\\
127.1	1.203\\
127.2	1.203\\
127.3	1.2\\
127.4	1.209\\
127.5	1.193\\
127.6	1.218\\
127.7	1.192\\
127.8	1.21\\
127.9	1.208\\
128	1.189\\
128.1	1.224\\
128.2	1.188\\
128.3	1.218\\
128.4	1.206\\
128.5	1.189\\
128.6	1.224\\
128.7	1.165\\
128.8	1.233\\
128.9	1.187\\
129	1.214\\
129.1	1.222\\
129.2	1.179\\
129.3	1.226\\
129.4	1.178\\
129.5	1.212\\
129.6	1.203\\
129.7	1.199\\
129.8	1.212\\
129.9	1.199\\
130	1.204\\
130.1	1.209\\
130.2	1.194\\
130.3	1.216\\
130.4	1.191\\
130.5	1.213\\
130.6	1.207\\
130.7	1.171\\
130.8	1.252\\
130.9	1.133\\
131	1.268\\
131.1	1.195\\
131.2	1.189\\
131.3	1.267\\
131.4	1.133\\
131.5	1.247\\
131.6	1.175\\
131.7	1.209\\
131.8	1.206\\
131.9	1.201\\
132	1.203\\
132.1	1.204\\
132.2	1.201\\
132.3	1.205\\
132.4	1.204\\
132.5	1.21\\
132.6	1.213\\
132.7	1.176\\
132.8	1.243\\
132.9	1.121\\
133	1.271\\
133.1	1.161\\
133.2	1.231\\
133.3	1.233\\
133.4	1.174\\
133.5	1.231\\
133.6	1.178\\
133.7	1.212\\
133.8	1.197\\
133.9	1.207\\
134	1.2\\
134.1	1.205\\
134.2	1.203\\
134.3	1.203\\
134.4	1.204\\
134.5	1.206\\
134.6	1.207\\
134.7	1.2\\
134.8	1.22\\
134.9	1.163\\
135	1.237\\
135.1	1.158\\
135.2	1.236\\
135.3	1.211\\
135.4	1.197\\
135.5	1.232\\
135.6	1.171\\
135.7	1.217\\
135.8	1.186\\
135.9	1.212\\
136	1.205\\
136.1	1.204\\
136.2	1.209\\
136.3	1.2\\
136.4	1.2\\
136.5	1.211\\
136.6	1.194\\
136.7	1.215\\
136.8	1.206\\
136.9	1.195\\
137	1.219\\
137.1	1.178\\
137.2	1.22\\
137.3	1.191\\
137.4	1.211\\
137.5	1.212\\
137.6	1.194\\
137.7	1.214\\
137.8	1.188\\
137.9	1.211\\
138	1.201\\
138.1	1.207\\
138.2	1.215\\
138.3	1.196\\
138.4	1.213\\
138.5	1.192\\
138.6	1.209\\
138.7	1.203\\
138.8	1.208\\
138.9	1.21\\
139	1.2\\
139.1	1.208\\
139.2	1.191\\
139.3	1.208\\
139.4	1.198\\
139.5	1.208\\
139.6	1.207\\
139.7	1.201\\
139.8	1.208\\
139.9	1.2\\
140	1.203\\
140.1	1.208\\
140.2	1.197\\
140.3	1.213\\
140.4	1.198\\
140.5	1.208\\
140.6	1.205\\
140.7	1.2\\
140.8	1.211\\
140.9	1.197\\
141	1.21\\
141.1	1.207\\
141.2	1.185\\
141.3	1.23\\
141.4	1.156\\
141.5	1.246\\
141.6	1.184\\
141.7	1.213\\
141.8	1.234\\
141.9	1.166\\
142	1.235\\
142.1	1.175\\
142.2	1.213\\
142.3	1.201\\
142.4	1.204\\
142.5	1.205\\
142.6	1.202\\
142.7	1.205\\
142.8	1.206\\
142.9	1.197\\
143	1.219\\
143.1	1.195\\
143.2	1.203\\
143.3	1.238\\
143.4	1.121\\
143.5	1.295\\
143.6	1.118\\
143.7	1.256\\
143.8	1.221\\
143.9	1.176\\
144	1.247\\
144.1	1.174\\
144.2	1.214\\
144.3	1.199\\
144.4	1.205\\
144.5	1.202\\
144.6	1.209\\
144.7	1.195\\
144.8	1.209\\
144.9	1.184\\
145	1.225\\
145.1	1.195\\
145.2	1.219\\
145.3	1.238\\
145.4	1.148\\
145.5	1.258\\
145.6	1.132\\
145.7	1.238\\
145.8	1.191\\
145.9	1.212\\
146	1.212\\
146.1	1.201\\
146.2	1.205\\
146.3	1.202\\
146.4	1.203\\
146.5	1.205\\
146.6	1.2\\
146.7	1.205\\
146.8	1.205\\
146.9	1.185\\
147	1.227\\
147.1	1.171\\
147.2	1.235\\
147.3	1.213\\
147.4	1.185\\
147.5	1.251\\
147.6	1.142\\
147.7	1.235\\
147.8	1.175\\
147.9	1.216\\
148	1.209\\
148.1	1.205\\
148.2	1.209\\
148.3	1.194\\
148.4	1.207\\
148.5	1.202\\
148.6	1.198\\
148.7	1.223\\
148.8	1.199\\
148.9	1.187\\
149	1.248\\
149.1	1.127\\
149.2	1.269\\
149.3	1.171\\
149.4	1.215\\
149.5	1.228\\
149.6	1.183\\
149.7	1.217\\
149.8	1.194\\
149.9	1.207\\
150	1.198\\
150.1	1.213\\
150.2	1.194\\
150.3	1.211\\
150.4	1.198\\
150.5	1.206\\
150.6	1.197\\
150.7	1.216\\
150.8	1.201\\
150.9	1.207\\
151	1.22\\
151.1	1.17\\
151.2	1.232\\
151.3	1.172\\
151.4	1.221\\
151.5	1.206\\
151.6	1.2\\
151.7	1.215\\
151.8	1.193\\
151.9	1.207\\
152	1.2\\
152.1	1.204\\
152.2	1.203\\
152.3	1.204\\
152.4	1.204\\
152.5	1.205\\
152.6	1.205\\
152.7	1.207\\
152.8	1.203\\
152.9	1.204\\
153	1.208\\
153.1	1.198\\
153.2	1.208\\
153.3	1.2\\
153.4	1.203\\
153.5	1.206\\
153.6	1.203\\
153.7	1.21\\
153.8	1.198\\
153.9	1.209\\
154	1.19\\
154.1	1.208\\
154.2	1.205\\
154.3	1.196\\
154.4	1.233\\
154.5	1.181\\
154.6	1.225\\
154.7	1.196\\
154.8	1.197\\
154.9	1.217\\
155	1.195\\
155.1	1.214\\
155.2	1.202\\
155.3	1.205\\
155.4	1.2\\
155.5	1.204\\
155.6	1.201\\
155.7	1.206\\
155.8	1.204\\
155.9	1.204\\
156	1.204\\
156.1	1.2\\
156.2	1.211\\
156.3	1.19\\
156.4	1.226\\
156.5	1.184\\
156.6	1.224\\
156.7	1.198\\
156.8	1.202\\
156.9	1.214\\
157	1.194\\
157.1	1.213\\
157.2	1.2\\
157.3	1.209\\
157.4	1.195\\
157.5	1.21\\
157.6	1.182\\
157.7	1.221\\
157.8	1.197\\
157.9	1.213\\
158	1.227\\
158.1	1.17\\
158.2	1.235\\
158.3	1.162\\
158.4	1.225\\
158.5	1.195\\
158.6	1.208\\
158.7	1.211\\
158.8	1.2\\
158.9	1.207\\
159	1.204\\
159.1	1.201\\
159.2	1.209\\
159.3	1.198\\
159.4	1.205\\
159.5	1.21\\
159.6	1.176\\
159.7	1.242\\
159.8	1.156\\
159.9	1.248\\
160	1.209\\
160.1	1.179\\
160.2	1.261\\
160.3	1.141\\
160.4	1.241\\
160.5	1.18\\
160.6	1.211\\
160.7	1.203\\
160.8	1.204\\
160.9	1.204\\
161	1.203\\
161.1	1.204\\
161.2	1.206\\
161.3	1.199\\
161.4	1.213\\
161.5	1.206\\
161.6	1.178\\
161.7	1.253\\
161.8	1.118\\
161.9	1.284\\
162	1.166\\
162.1	1.216\\
162.2	1.249\\
162.3	1.158\\
162.4	1.239\\
162.5	1.181\\
162.6	1.211\\
162.7	1.2\\
162.8	1.208\\
162.9	1.198\\
163	1.209\\
163.1	1.195\\
163.2	1.209\\
163.3	1.191\\
163.4	1.221\\
163.5	1.211\\
163.6	1.194\\
163.7	1.25\\
163.8	1.129\\
163.9	1.257\\
164	1.149\\
164.1	1.229\\
164.2	1.208\\
164.3	1.204\\
164.4	1.213\\
164.5	1.199\\
164.6	1.204\\
164.7	1.202\\
164.8	1.202\\
164.9	1.205\\
165	1.199\\
165.1	1.204\\
165.2	1.21\\
165.3	1.179\\
165.4	1.239\\
165.5	1.176\\
165.6	1.227\\
165.7	1.23\\
165.8	1.157\\
165.9	1.257\\
166	1.145\\
166.1	1.228\\
166.2	1.194\\
166.3	1.208\\
166.4	1.212\\
166.5	1.202\\
166.6	1.207\\
166.7	1.197\\
166.8	1.205\\
166.9	1.207\\
167	1.196\\
167.1	1.216\\
167.2	1.207\\
167.3	1.167\\
167.4	1.266\\
167.5	1.128\\
167.6	1.268\\
167.7	1.194\\
167.8	1.195\\
167.9	1.235\\
168	1.178\\
168.1	1.213\\
168.2	1.198\\
168.3	1.207\\
168.4	1.198\\
168.5	1.218\\
168.6	1.192\\
168.7	1.214\\
168.8	1.189\\
168.9	1.212\\
169	1.195\\
169.1	1.216\\
169.2	1.214\\
169.3	1.187\\
169.4	1.232\\
169.5	1.161\\
169.6	1.231\\
169.7	1.185\\
169.8	1.213\\
169.9	1.211\\
170	1.198\\
170.1	1.209\\
170.2	1.199\\
170.3	1.204\\
170.4	1.203\\
170.5	1.203\\
170.6	1.203\\
170.7	1.204\\
170.8	1.202\\
170.9	1.205\\
171	1.2\\
171.1	1.208\\
171.2	1.205\\
171.3	1.203\\
171.4	1.22\\
171.5	1.176\\
171.6	1.228\\
171.7	1.171\\
171.8	1.219\\
171.9	1.207\\
172	1.201\\
172.1	1.224\\
172.2	1.188\\
172.3	1.211\\
172.4	1.191\\
172.5	1.207\\
172.6	1.201\\
172.7	1.205\\
172.8	1.209\\
172.9	1.202\\
173	1.195\\
173.1	1.23\\
173.2	1.166\\
173.3	1.252\\
173.4	1.184\\
173.5	1.198\\
173.6	1.235\\
173.7	1.161\\
173.8	1.234\\
173.9	1.189\\
174	1.208\\
174.1	1.207\\
174.2	1.202\\
174.3	1.204\\
174.4	1.204\\
174.5	1.204\\
174.6	1.204\\
174.7	1.199\\
174.8	1.214\\
174.9	1.191\\
175	1.209\\
175.1	1.218\\
175.2	1.167\\
175.3	1.261\\
175.4	1.158\\
175.5	1.235\\
175.6	1.202\\
175.7	1.19\\
175.8	1.218\\
175.9	1.193\\
176	1.207\\
176.1	1.204\\
176.2	1.206\\
176.3	1.201\\
176.4	1.208\\
176.5	1.2\\
176.6	1.205\\
176.7	1.2\\
176.8	1.21\\
176.9	1.199\\
177	1.209\\
177.1	1.213\\
177.2	1.18\\
177.3	1.229\\
177.4	1.179\\
177.5	1.218\\
177.6	1.207\\
177.7	1.201\\
177.8	1.212\\
177.9	1.196\\
178	1.205\\
178.1	1.198\\
178.2	1.205\\
178.3	1.205\\
178.4	1.198\\
178.5	1.217\\
178.6	1.196\\
178.7	1.204\\
178.8	1.23\\
178.9	1.159\\
179	1.256\\
179.1	1.163\\
179.2	1.222\\
179.3	1.209\\
179.4	1.192\\
179.5	1.217\\
179.6	1.198\\
179.7	1.205\\
179.8	1.205\\
179.9	1.203\\
180	1.204\\
180.1	1.201\\
180.2	1.204\\
180.3	1.205\\
180.4	1.194\\
180.5	1.226\\
180.6	1.179\\
180.7	1.227\\
180.8	1.209\\
180.9	1.172\\
181	1.258\\
181.1	1.151\\
181.2	1.245\\
181.3	1.188\\
181.4	1.209\\
181.5	1.202\\
181.6	1.202\\
181.7	1.201\\
181.8	1.205\\
181.9	1.211\\
182	1.199\\
182.1	1.21\\
182.2	1.202\\
182.3	1.197\\
182.4	1.212\\
182.5	1.195\\
182.6	1.21\\
182.7	1.205\\
182.8	1.205\\
182.9	1.208\\
183	1.203\\
183.1	1.205\\
183.2	1.202\\
183.3	1.204\\
183.4	1.203\\
183.5	1.203\\
183.6	1.204\\
183.7	1.203\\
183.8	1.204\\
183.9	1.204\\
184	1.204\\
184.1	1.204\\
184.2	1.203\\
184.3	1.205\\
184.4	1.2\\
184.5	1.209\\
184.6	1.196\\
184.7	1.211\\
184.8	1.202\\
184.9	1.204\\
185	1.208\\
185.1	1.2\\
185.2	1.201\\
185.3	1.211\\
185.4	1.197\\
185.5	1.214\\
185.6	1.199\\
185.7	1.204\\
185.8	1.199\\
185.9	1.203\\
186	1.206\\
186.1	1.198\\
186.2	1.222\\
186.3	1.193\\
186.4	1.203\\
186.5	1.236\\
186.6	1.146\\
186.7	1.272\\
186.8	1.156\\
186.9	1.229\\
187	1.208\\
187.1	1.193\\
187.2	1.212\\
187.3	1.199\\
187.4	1.204\\
187.5	1.204\\
187.6	1.206\\
187.7	1.203\\
187.8	1.203\\
187.9	1.204\\
188	1.205\\
188.1	1.191\\
188.2	1.226\\
188.3	1.18\\
188.4	1.222\\
188.5	1.214\\
188.6	1.178\\
188.7	1.243\\
188.8	1.171\\
188.9	1.222\\
189	1.198\\
189.1	1.202\\
189.2	1.207\\
189.3	1.202\\
189.4	1.204\\
189.5	1.203\\
189.6	1.204\\
189.7	1.203\\
189.8	1.204\\
189.9	1.206\\
190	1.204\\
190.1	1.197\\
190.2	1.217\\
190.3	1.185\\
190.4	1.223\\
190.5	1.201\\
190.6	1.202\\
190.7	1.214\\
190.8	1.195\\
190.9	1.205\\
191	1.207\\
191.1	1.204\\
191.2	1.208\\
191.3	1.2\\
191.4	1.205\\
191.5	1.197\\
191.6	1.202\\
191.7	1.214\\
191.8	1.186\\
191.9	1.234\\
192	1.197\\
192.1	1.189\\
192.2	1.256\\
192.3	1.135\\
192.4	1.262\\
192.5	1.172\\
192.6	1.215\\
192.7	1.211\\
192.8	1.197\\
192.9	1.208\\
193	1.202\\
193.1	1.203\\
193.2	1.204\\
193.3	1.203\\
193.4	1.204\\
193.5	1.204\\
193.6	1.196\\
193.7	1.223\\
193.8	1.169\\
193.9	1.247\\
194	1.18\\
194.1	1.21\\
194.2	1.24\\
194.3	1.157\\
194.4	1.248\\
194.5	1.174\\
194.6	1.216\\
194.7	1.202\\
194.8	1.204\\
194.9	1.202\\
195	1.205\\
195.1	1.2\\
195.2	1.207\\
195.3	1.207\\
195.4	1.203\\
195.5	1.214\\
195.6	1.182\\
195.7	1.231\\
195.8	1.162\\
195.9	1.24\\
196	1.185\\
196.1	1.214\\
196.2	1.216\\
196.3	1.195\\
196.4	1.209\\
196.5	1.201\\
196.6	1.202\\
196.7	1.204\\
196.8	1.204\\
196.9	1.203\\
197	1.205\\
197.1	1.197\\
197.2	1.217\\
197.3	1.184\\
197.4	1.229\\
197.5	1.199\\
197.6	1.186\\
197.7	1.258\\
197.8	1.134\\
197.9	1.265\\
198	1.165\\
198.1	1.218\\
198.2	1.206\\
198.3	1.2\\
198.4	1.208\\
198.5	1.203\\
198.6	1.204\\
198.7	1.204\\
198.8	1.203\\
198.9	1.204\\
199	1.207\\
199.1	1.187\\
199.2	1.236\\
199.3	1.155\\
199.4	1.256\\
199.5	1.179\\
199.6	1.203\\
199.7	1.244\\
199.8	1.158\\
199.9	1.243\\
200	1.18\\
200.1	1.212\\
200.2	1.202\\
200.3	1.205\\
200.4	1.202\\
200.5	1.206\\
200.6	1.198\\
200.7	1.207\\
200.8	1.198\\
200.9	1.212\\
201	1.216\\
201.1	1.185\\
201.2	1.243\\
201.3	1.147\\
201.4	1.245\\
201.5	1.171\\
201.6	1.219\\
201.7	1.208\\
201.8	1.203\\
201.9	1.209\\
202	1.202\\
202.1	1.202\\
202.2	1.203\\
202.3	1.202\\
202.4	1.204\\
202.5	1.205\\
202.6	1.194\\
202.7	1.221\\
202.8	1.178\\
202.9	1.232\\
203	1.203\\
203.1	1.186\\
203.2	1.259\\
203.3	1.14\\
203.4	1.254\\
203.5	1.172\\
203.6	1.213\\
203.7	1.206\\
203.8	1.201\\
203.9	1.207\\
204	1.203\\
204.1	1.203\\
204.2	1.204\\
204.3	1.201\\
204.4	1.207\\
204.5	1.203\\
204.6	1.193\\
204.7	1.23\\
204.8	1.155\\
204.9	1.26\\
205	1.17\\
205.1	1.215\\
205.2	1.242\\
205.3	1.154\\
205.4	1.252\\
205.5	1.17\\
205.6	1.219\\
205.7	1.197\\
205.8	1.208\\
205.9	1.202\\
206	1.208\\
206.1	1.2\\
206.2	1.206\\
206.3	1.193\\
206.4	1.211\\
206.5	1.2\\
206.6	1.205\\
206.7	1.227\\
206.8	1.169\\
206.9	1.238\\
207	1.165\\
207.1	1.221\\
207.2	1.199\\
207.3	1.206\\
207.4	1.21\\
207.5	1.201\\
207.6	1.205\\
207.7	1.202\\
207.8	1.203\\
207.9	1.203\\
208	1.203\\
208.1	1.203\\
208.2	1.205\\
208.3	1.197\\
208.4	1.214\\
208.5	1.192\\
208.6	1.213\\
208.7	1.215\\
208.8	1.179\\
208.9	1.245\\
209	1.154\\
209.1	1.234\\
209.2	1.183\\
209.3	1.209\\
209.4	1.21\\
209.5	1.204\\
209.6	1.208\\
209.7	1.202\\
209.8	1.201\\
209.9	1.203\\
210	1.199\\
210.1	1.207\\
210.2	1.207\\
210.3	1.184\\
210.4	1.245\\
210.5	1.148\\
210.6	1.263\\
210.7	1.187\\
210.8	1.191\\
210.9	1.255\\
211	1.149\\
211.1	1.243\\
211.2	1.183\\
211.3	1.211\\
211.4	1.202\\
211.5	1.206\\
211.6	1.203\\
211.7	1.206\\
211.8	1.2\\
211.9	1.207\\
212	1.194\\
212.1	1.213\\
212.2	1.207\\
212.3	1.188\\
212.4	1.244\\
212.5	1.149\\
212.6	1.25\\
212.7	1.174\\
212.8	1.213\\
212.9	1.215\\
213	1.191\\
213.1	1.215\\
213.2	1.197\\
213.3	1.205\\
213.4	1.203\\
213.5	1.203\\
213.6	1.203\\
213.7	1.204\\
213.8	1.201\\
213.9	1.209\\
214	1.192\\
214.1	1.217\\
214.2	1.197\\
214.3	1.203\\
214.4	1.233\\
214.5	1.161\\
214.6	1.248\\
214.7	1.162\\
214.8	1.221\\
214.9	1.197\\
215	1.205\\
215.1	1.208\\
215.2	1.206\\
215.3	1.203\\
215.4	1.206\\
215.5	1.198\\
215.6	1.209\\
215.7	1.198\\
215.8	1.2\\
215.9	1.224\\
216	1.158\\
216.1	1.264\\
216.2	1.159\\
216.3	1.23\\
216.4	1.237\\
216.5	1.152\\
216.6	1.261\\
216.7	1.161\\
216.8	1.222\\
216.9	1.199\\
217	1.203\\
217.1	1.205\\
217.2	1.204\\
217.3	1.204\\
217.4	1.203\\
217.5	1.202\\
217.6	1.21\\
217.7	1.195\\
217.8	1.21\\
217.9	1.216\\
218	1.162\\
218.1	1.268\\
218.2	1.138\\
218.3	1.253\\
218.4	1.201\\
218.5	1.189\\
218.6	1.233\\
218.7	1.181\\
218.8	1.213\\
218.9	1.199\\
219	1.204\\
219.1	1.201\\
219.2	1.204\\
219.3	1.204\\
219.4	1.202\\
219.5	1.206\\
219.6	1.214\\
219.7	1.183\\
219.8	1.232\\
219.9	1.183\\
220	1.2\\
};
%\addlegendentry{data1}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	0.9894\\
0.2	0.9855\\
0.3	1.001\\
0.4	1.004\\
0.5	1.023\\
0.6	1.018\\
0.7	0.998\\
0.8	1.011\\
0.9	0.9894\\
1	1.004\\
1.1	1.003\\
1.2	1.003\\
1.3	1.004\\
1.4	1.002\\
1.5	1.004\\
1.6	0.9883\\
1.7	1.021\\
1.8	0.9896\\
1.9	1.022\\
2	1.019\\
2.1	0.9806\\
2.2	1.022\\
2.3	0.9716\\
2.4	1.005\\
2.5	0.9999\\
2.6	0.9994\\
2.7	1.006\\
2.8	0.9994\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	0.9996\\
3.4	1.001\\
3.5	0.9994\\
3.6	0.9949\\
3.7	1.001\\
3.8	0.9928\\
3.9	1.003\\
4	1.001\\
4.1	1\\
4.2	1.002\\
4.3	0.9928\\
4.4	0.9987\\
4.5	0.994\\
4.6	0.9987\\
4.7	0.9992\\
4.8	0.9984\\
4.9	0.9988\\
5	0.9964\\
5.1	0.9967\\
5.2	0.9965\\
5.3	0.9974\\
5.4	0.9978\\
5.5	0.9981\\
5.6	0.9973\\
5.7	0.9959\\
5.8	0.9965\\
5.9	0.9943\\
6	0.9992\\
6.1	0.997\\
6.2	0.9994\\
6.3	0.9985\\
6.4	0.9908\\
6.5	0.9979\\
6.6	0.9872\\
6.7	0.9998\\
6.8	0.9957\\
6.9	0.9967\\
7	0.9995\\
7.1	0.9902\\
7.2	0.9948\\
7.3	0.9919\\
7.4	0.993\\
7.5	0.9935\\
7.6	0.9938\\
7.7	0.9935\\
7.8	0.9919\\
7.9	0.9908\\
8	0.9954\\
8.1	0.9854\\
8.2	1.011\\
8.3	0.9929\\
8.4	0.9918\\
8.5	1.006\\
8.6	0.9468\\
8.7	1.006\\
8.8	0.9665\\
8.9	0.9909\\
9	0.9977\\
9.1	0.9789\\
9.2	0.9898\\
9.3	0.981\\
9.4	0.9834\\
9.5	0.9814\\
9.6	0.9886\\
9.7	0.983\\
9.8	0.9838\\
9.9	0.9846\\
10	0.9625\\
10.1	0.9801\\
10.2	0.9741\\
10.3	0.9925\\
10.4	0.9989\\
10.5	0.9888\\
10.6	0.9788\\
10.7	0.9632\\
10.8	0.968\\
10.9	0.967\\
11	0.9741\\
11.1	0.976\\
11.2	0.9734\\
11.3	0.9745\\
11.4	0.9738\\
11.5	0.9741\\
11.6	0.9721\\
11.7	0.9799\\
11.8	0.9722\\
11.9	0.9749\\
12	0.9727\\
12.1	0.9439\\
12.2	0.9723\\
12.3	0.9508\\
12.4	0.9745\\
12.5	0.9828\\
12.6	0.9661\\
12.7	0.9641\\
12.8	0.9596\\
12.9	0.9468\\
13	0.9615\\
13.1	0.9578\\
13.2	0.9598\\
13.3	0.9626\\
13.4	0.9575\\
13.5	0.9591\\
13.6	0.9496\\
13.7	0.9698\\
13.8	0.9479\\
13.9	0.9717\\
14	0.9638\\
14.1	0.9347\\
14.2	0.9657\\
14.3	0.9232\\
14.4	0.9534\\
14.5	0.9455\\
14.6	0.9452\\
14.7	0.9501\\
14.8	0.9426\\
14.9	0.9444\\
15	0.9427\\
15.1	0.944\\
15.2	0.9433\\
15.3	0.9449\\
15.4	0.9449\\
15.5	0.9417\\
15.6	0.9401\\
15.7	0.9397\\
15.8	0.9376\\
15.9	0.9458\\
16	0.9447\\
16.1	0.9439\\
16.2	0.9418\\
16.3	0.9315\\
16.4	0.9343\\
16.5	0.9319\\
16.6	0.9366\\
16.7	0.9387\\
16.8	0.9373\\
16.9	0.9358\\
17	0.9335\\
17.1	0.9321\\
17.2	0.9331\\
17.3	0.9334\\
17.4	0.934\\
17.5	0.9342\\
17.6	0.9336\\
17.7	0.9334\\
17.8	0.9333\\
17.9	0.9331\\
18	0.9338\\
18.1	0.9333\\
18.2	0.9337\\
18.3	0.9329\\
18.4	0.9309\\
18.5	0.9324\\
18.6	0.9289\\
18.7	0.9345\\
18.8	0.9314\\
18.9	0.9335\\
19	0.9323\\
19.1	0.9241\\
19.2	0.93\\
19.3	0.9212\\
19.4	0.9309\\
19.5	0.9278\\
19.6	0.9313\\
19.7	0.9308\\
19.8	0.922\\
19.9	0.9316\\
20	0.9156\\
20.1	0.9343\\
20.2	0.9295\\
20.3	0.9308\\
20.4	0.934\\
20.5	0.9175\\
20.6	0.9128\\
20.7	0.9203\\
20.8	0.9112\\
20.9	0.9298\\
21	0.9256\\
21.1	0.9151\\
21.2	0.9212\\
21.3	0.9061\\
21.4	0.9127\\
21.5	0.9115\\
21.6	0.9114\\
21.7	0.9119\\
21.8	0.9121\\
21.9	0.9114\\
22	0.9096\\
22.1	0.9098\\
22.2	0.9151\\
22.3	0.9119\\
22.4	0.9234\\
22.5	0.9119\\
22.6	0.8902\\
22.7	0.9006\\
22.8	0.8717\\
22.9	0.8973\\
23	0.8991\\
23.1	0.8966\\
23.2	0.8987\\
23.3	0.8908\\
23.4	0.8871\\
23.5	0.8887\\
23.6	0.8882\\
23.7	0.8884\\
23.8	0.8877\\
23.9	0.8895\\
24	0.8853\\
24.1	0.8768\\
24.2	0.896\\
24.3	0.8623\\
24.4	0.9106\\
24.5	0.8812\\
24.6	0.8711\\
24.7	0.8932\\
24.8	0.8304\\
24.9	0.8737\\
25	0.8505\\
25.1	0.8599\\
25.2	0.8639\\
25.3	0.8571\\
25.4	0.8589\\
25.5	0.8578\\
25.6	0.8578\\
25.7	0.8581\\
25.8	0.8571\\
25.9	0.8608\\
26	0.8544\\
26.1	0.8507\\
26.2	0.8544\\
26.3	0.8289\\
26.4	0.8645\\
26.5	0.8387\\
26.6	0.8563\\
26.7	0.8547\\
26.8	0.8246\\
26.9	0.8418\\
27	0.8194\\
27.1	0.831\\
27.2	0.8305\\
27.3	0.8297\\
27.4	0.8307\\
27.5	0.8294\\
27.6	0.8293\\
27.7	0.8293\\
27.8	0.8292\\
27.9	0.8297\\
28	0.8291\\
28.1	0.8291\\
28.2	0.828\\
28.3	0.8251\\
28.4	0.8252\\
28.5	0.8255\\
28.6	0.8263\\
28.7	0.8303\\
28.8	0.8271\\
28.9	0.8238\\
29	0.8231\\
29.1	0.8117\\
29.2	0.8255\\
29.3	0.8156\\
29.4	0.8288\\
29.5	0.8261\\
29.6	0.8172\\
29.7	0.8259\\
29.8	0.8065\\
29.9	0.8233\\
30	0.8149\\
30.1	0.8223\\
30.2	0.8239\\
30.3	0.8161\\
30.4	0.8181\\
30.5	0.8128\\
30.6	0.8125\\
30.7	0.818\\
30.8	0.8147\\
30.9	0.8163\\
31	0.8143\\
31.1	0.8058\\
31.2	0.812\\
31.3	0.8035\\
31.4	0.811\\
31.5	0.8085\\
31.6	0.8074\\
31.7	0.8078\\
31.8	0.8033\\
31.9	0.8053\\
32	0.8004\\
32.1	0.8097\\
32.2	0.8023\\
32.3	0.8106\\
32.4	0.8087\\
32.5	0.7923\\
32.6	0.8055\\
32.7	0.7859\\
32.8	0.8045\\
32.9	0.8074\\
33	0.8039\\
33.1	0.8007\\
33.2	0.7878\\
33.3	0.7795\\
33.4	0.7818\\
33.5	0.7825\\
33.6	0.7853\\
33.7	0.7856\\
33.8	0.7838\\
33.9	0.7834\\
34	0.7831\\
34.1	0.7831\\
34.2	0.7833\\
34.3	0.783\\
34.4	0.7847\\
34.5	0.7797\\
34.6	0.7741\\
34.7	0.775\\
34.8	0.7581\\
34.9	0.7842\\
35	0.7724\\
35.1	0.7769\\
35.2	0.7758\\
35.3	0.7491\\
35.4	0.751\\
35.5	0.7476\\
35.6	0.7467\\
35.7	0.7528\\
35.8	0.7529\\
35.9	0.7504\\
36	0.752\\
36.1	0.7505\\
36.2	0.7515\\
36.3	0.7474\\
36.4	0.7585\\
36.5	0.7428\\
36.6	0.747\\
36.7	0.7462\\
36.8	0.7062\\
36.9	0.7553\\
37	0.7062\\
37.1	0.742\\
37.2	0.7333\\
37.3	0.7123\\
37.4	0.7267\\
37.5	0.7056\\
37.6	0.7136\\
37.7	0.7116\\
37.8	0.7115\\
37.9	0.7118\\
38	0.7118\\
38.1	0.7117\\
38.2	0.711\\
38.3	0.71\\
38.4	0.7132\\
38.5	0.7098\\
38.6	0.7146\\
38.7	0.7092\\
38.8	0.7003\\
38.9	0.7028\\
39	0.6889\\
39.1	0.7013\\
39.2	0.6977\\
39.3	0.6994\\
39.4	0.6987\\
39.5	0.6898\\
39.6	0.6879\\
39.7	0.6865\\
39.8	0.6855\\
39.9	0.6886\\
40	0.6884\\
40.1	0.6878\\
40.2	0.688\\
40.3	0.6863\\
40.4	0.6868\\
40.5	0.6865\\
40.6	0.6867\\
40.7	0.687\\
40.8	0.6866\\
40.9	0.6863\\
41	0.6862\\
41.1	0.6855\\
41.2	0.6863\\
41.3	0.6855\\
41.4	0.6865\\
41.5	0.6853\\
41.6	0.6839\\
41.7	0.6839\\
41.8	0.6803\\
41.9	0.6841\\
42	0.6814\\
42.1	0.6852\\
42.2	0.6837\\
42.3	0.6823\\
42.4	0.6843\\
42.5	0.6756\\
42.6	0.686\\
42.7	0.6784\\
42.8	0.6859\\
42.9	0.6865\\
43	0.6762\\
43.1	0.6743\\
43.2	0.6711\\
43.3	0.6611\\
43.4	0.6797\\
43.5	0.6684\\
43.6	0.6695\\
43.7	0.6694\\
43.8	0.6503\\
43.9	0.6603\\
44	0.652\\
44.1	0.6551\\
44.2	0.6557\\
44.3	0.6547\\
44.4	0.6545\\
44.5	0.6544\\
44.6	0.6545\\
44.7	0.6536\\
44.8	0.6537\\
44.9	0.6612\\
45	0.6507\\
45.1	0.6474\\
45.2	0.6428\\
45.3	0.6129\\
45.4	0.6391\\
45.5	0.6225\\
45.6	0.6326\\
45.7	0.634\\
45.8	0.6214\\
45.9	0.6213\\
46	0.6182\\
46.1	0.6171\\
46.2	0.6179\\
46.3	0.6182\\
46.4	0.6185\\
46.5	0.6157\\
46.6	0.615\\
46.7	0.6173\\
46.8	0.6002\\
46.9	0.6319\\
47	0.5982\\
47.1	0.6168\\
47.2	0.6096\\
47.3	0.5662\\
47.4	0.6006\\
47.5	0.5634\\
47.6	0.5835\\
47.7	0.5809\\
47.8	0.576\\
47.9	0.5782\\
48	0.5755\\
48.1	0.5754\\
48.2	0.5754\\
48.3	0.5752\\
48.4	0.5768\\
48.5	0.5726\\
48.6	0.5737\\
48.7	0.5706\\
48.8	0.5584\\
48.9	0.5736\\
49	0.5551\\
49.1	0.5721\\
49.2	0.5637\\
49.3	0.554\\
49.4	0.5578\\
49.5	0.5417\\
49.6	0.548\\
49.7	0.5462\\
49.8	0.5465\\
49.9	0.5481\\
50	0.5467\\
50.1	0.5449\\
50.2	0.5458\\
50.3	0.5441\\
50.4	0.5452\\
50.5	0.5451\\
50.6	0.5453\\
50.7	0.5454\\
50.8	0.5451\\
50.9	0.5452\\
51	0.5451\\
51.1	0.5451\\
51.2	0.5451\\
51.3	0.5451\\
51.4	0.5451\\
51.5	0.5449\\
51.6	0.5447\\
51.7	0.5448\\
51.8	0.5444\\
51.9	0.5452\\
52	0.5446\\
52.1	0.5447\\
52.2	0.5443\\
52.3	0.5428\\
52.4	0.544\\
52.5	0.5419\\
52.6	0.5452\\
52.7	0.5437\\
52.8	0.544\\
52.9	0.5442\\
53	0.5388\\
53.1	0.5375\\
53.2	0.5425\\
53.3	0.5336\\
53.4	0.5464\\
53.5	0.5343\\
53.6	0.5236\\
53.7	0.5319\\
53.8	0.5059\\
53.9	0.5265\\
54	0.5152\\
54.1	0.5173\\
54.2	0.5187\\
54.3	0.5127\\
54.4	0.5142\\
54.5	0.5135\\
54.6	0.5137\\
54.7	0.5134\\
54.8	0.5135\\
54.9	0.5149\\
55	0.5079\\
55.1	0.5027\\
55.2	0.5089\\
55.3	0.4845\\
55.4	0.5186\\
55.5	0.494\\
55.6	0.4943\\
55.7	0.4976\\
55.8	0.4673\\
55.9	0.4818\\
56	0.4716\\
56.1	0.4747\\
56.2	0.4754\\
56.3	0.4745\\
56.4	0.4745\\
56.5	0.4744\\
56.6	0.4742\\
56.7	0.4757\\
56.8	0.4703\\
56.9	0.4815\\
57	0.4656\\
57.1	0.4636\\
57.2	0.4656\\
57.3	0.4294\\
57.4	0.4653\\
57.5	0.4383\\
57.6	0.4498\\
57.7	0.4497\\
57.8	0.4355\\
57.9	0.4387\\
58	0.4343\\
58.1	0.434\\
58.2	0.4346\\
58.3	0.4348\\
58.4	0.435\\
58.5	0.4328\\
58.6	0.4324\\
58.7	0.434\\
58.8	0.4227\\
58.9	0.4409\\
59	0.4223\\
59.1	0.429\\
59.2	0.4255\\
59.3	0.4049\\
59.4	0.4184\\
59.5	0.4034\\
59.6	0.4108\\
59.7	0.4104\\
59.8	0.4077\\
59.9	0.408\\
60	0.407\\
60.1	0.4048\\
60.2	0.4064\\
60.3	0.4053\\
60.4	0.4065\\
60.5	0.4059\\
60.6	0.4056\\
60.7	0.4052\\
60.8	0.4032\\
60.9	0.4046\\
61	0.4034\\
61.1	0.404\\
61.2	0.4037\\
61.3	0.4031\\
61.4	0.4031\\
61.5	0.4027\\
61.6	0.4028\\
61.7	0.4028\\
61.8	0.4028\\
61.9	0.4028\\
62	0.4028\\
62.1	0.4027\\
62.2	0.4027\\
62.3	0.4026\\
62.4	0.4027\\
62.5	0.4026\\
62.6	0.4028\\
62.7	0.4027\\
62.8	0.4026\\
62.9	0.4026\\
63	0.402\\
63.1	0.402\\
63.2	0.4035\\
63.3	0.4006\\
63.4	0.4019\\
63.5	0.3981\\
63.6	0.3914\\
63.7	0.3994\\
63.8	0.3852\\
63.9	0.4001\\
64	0.3893\\
64.1	0.3868\\
64.2	0.3893\\
64.3	0.3769\\
64.4	0.3833\\
64.5	0.3797\\
64.6	0.3803\\
64.7	0.3805\\
64.8	0.3804\\
64.9	0.3804\\
65	0.3798\\
65.1	0.379\\
65.2	0.383\\
65.3	0.3727\\
65.4	0.3877\\
65.5	0.3686\\
65.6	0.3645\\
65.7	0.3757\\
65.8	0.3356\\
65.9	0.3759\\
66	0.3463\\
66.1	0.3552\\
66.2	0.3557\\
66.3	0.343\\
66.4	0.3484\\
66.5	0.3446\\
66.6	0.3456\\
66.7	0.3442\\
66.8	0.3479\\
66.9	0.345\\
67	0.3438\\
67.1	0.3445\\
67.2	0.3362\\
67.3	0.3383\\
67.4	0.3422\\
67.5	0.3368\\
67.6	0.3374\\
67.7	0.3316\\
67.8	0.3193\\
67.9	0.3209\\
68	0.3174\\
68.1	0.3182\\
68.2	0.3191\\
68.3	0.3186\\
68.4	0.318\\
68.5	0.3182\\
68.6	0.3182\\
68.7	0.3185\\
68.8	0.3163\\
68.9	0.3211\\
69	0.3126\\
69.1	0.3127\\
69.2	0.3111\\
69.3	0.2927\\
69.4	0.3119\\
69.5	0.2949\\
69.6	0.3025\\
69.7	0.302\\
69.8	0.2912\\
69.9	0.2909\\
70	0.2901\\
70.1	0.285\\
70.2	0.2896\\
70.3	0.2883\\
70.4	0.2886\\
70.5	0.2885\\
70.6	0.2878\\
70.7	0.2882\\
70.8	0.2803\\
70.9	0.2967\\
71	0.2737\\
71.1	0.2873\\
71.2	0.2786\\
71.3	0.2575\\
71.4	0.2787\\
71.5	0.2545\\
71.6	0.2685\\
71.7	0.2633\\
71.8	0.261\\
71.9	0.2622\\
72	0.2601\\
72.1	0.2604\\
72.2	0.2594\\
72.3	0.2611\\
72.4	0.2598\\
72.5	0.26\\
72.6	0.2602\\
72.7	0.256\\
72.8	0.2531\\
72.9	0.2563\\
73	0.2493\\
73.1	0.256\\
73.2	0.2514\\
73.3	0.2473\\
73.4	0.2474\\
73.5	0.2419\\
73.6	0.2428\\
73.7	0.2428\\
73.8	0.2423\\
73.9	0.2428\\
74	0.2427\\
74.1	0.2422\\
74.2	0.2424\\
74.3	0.2423\\
74.4	0.2425\\
74.5	0.2417\\
74.6	0.2425\\
74.7	0.2408\\
74.8	0.2395\\
74.9	0.2402\\
75	0.2374\\
75.1	0.2393\\
75.2	0.2386\\
75.3	0.2379\\
75.4	0.2386\\
75.5	0.2371\\
75.6	0.2357\\
75.7	0.2379\\
75.8	0.2334\\
75.9	0.2393\\
76	0.2352\\
76.1	0.2381\\
76.2	0.2386\\
76.3	0.2331\\
76.4	0.2402\\
76.5	0.2306\\
76.6	0.2402\\
76.7	0.2349\\
76.8	0.2372\\
76.9	0.239\\
77	0.2326\\
77.1	0.2389\\
77.2	0.2321\\
77.3	0.2375\\
77.4	0.2356\\
77.5	0.2362\\
77.6	0.2373\\
77.7	0.2349\\
77.8	0.2365\\
77.9	0.2351\\
78	0.2358\\
78.1	0.2359\\
78.2	0.2355\\
78.3	0.2354\\
78.4	0.2352\\
78.5	0.2349\\
78.6	0.235\\
78.7	0.235\\
78.8	0.235\\
78.9	0.2349\\
79	0.235\\
79.1	0.2349\\
79.2	0.2347\\
79.3	0.2346\\
79.4	0.2351\\
79.5	0.234\\
79.6	0.2347\\
79.7	0.2324\\
79.8	0.2302\\
79.9	0.2314\\
80	0.2262\\
80.1	0.2316\\
80.2	0.2276\\
80.3	0.2274\\
80.4	0.2271\\
80.5	0.2228\\
80.6	0.2228\\
80.7	0.2233\\
80.8	0.2214\\
80.9	0.2235\\
81	0.223\\
81.1	0.2227\\
81.2	0.2232\\
81.3	0.2219\\
81.4	0.2235\\
81.5	0.2195\\
81.6	0.2262\\
81.7	0.2163\\
81.8	0.2192\\
81.9	0.2184\\
82	0.2031\\
82.1	0.2219\\
82.2	0.2033\\
82.3	0.2135\\
82.4	0.2099\\
82.5	0.2057\\
82.6	0.2081\\
82.7	0.2041\\
82.8	0.2073\\
82.9	0.2025\\
83	0.2089\\
83.1	0.2047\\
83.2	0.2058\\
83.3	0.2074\\
83.4	0.2\\
83.5	0.2033\\
83.6	0.2034\\
83.7	0.1989\\
83.8	0.2039\\
83.9	0.1984\\
84	0.1925\\
84.1	0.1965\\
84.2	0.1891\\
84.3	0.1931\\
84.4	0.1917\\
84.5	0.1913\\
84.6	0.1915\\
84.7	0.1913\\
84.8	0.1912\\
84.9	0.1912\\
85	0.1911\\
85.1	0.1919\\
85.2	0.1895\\
85.3	0.191\\
85.4	0.187\\
85.5	0.1818\\
85.6	0.1878\\
85.7	0.177\\
85.8	0.1859\\
85.9	0.1816\\
86	0.1773\\
86.1	0.1782\\
86.2	0.1743\\
86.3	0.1724\\
86.4	0.1748\\
86.5	0.173\\
86.6	0.1738\\
86.7	0.1743\\
86.8	0.174\\
86.9	0.1733\\
87	0.172\\
87.1	0.1774\\
87.2	0.165\\
87.3	0.1804\\
87.4	0.163\\
87.5	0.1607\\
87.6	0.1718\\
87.7	0.1433\\
87.8	0.1702\\
87.9	0.1516\\
88	0.1564\\
88.1	0.1565\\
88.2	0.1508\\
88.3	0.1531\\
88.4	0.1517\\
88.5	0.1525\\
88.6	0.1509\\
88.7	0.1536\\
88.8	0.1517\\
88.9	0.1507\\
89	0.1516\\
89.1	0.1477\\
89.2	0.1467\\
89.3	0.1516\\
89.4	0.144\\
89.5	0.1465\\
89.6	0.1434\\
89.7	0.1356\\
89.8	0.1402\\
89.9	0.1352\\
90	0.1373\\
90.1	0.1368\\
90.2	0.1362\\
90.3	0.1362\\
90.4	0.1361\\
90.5	0.1361\\
90.6	0.1361\\
90.7	0.1359\\
90.8	0.1366\\
90.9	0.1346\\
91	0.1343\\
91.1	0.1328\\
91.2	0.1288\\
91.3	0.1312\\
91.4	0.1299\\
91.5	0.1278\\
91.6	0.1309\\
91.7	0.1262\\
91.8	0.1234\\
91.9	0.1277\\
92	0.1194\\
92.1	0.1266\\
92.2	0.1229\\
92.3	0.1242\\
92.4	0.1248\\
92.5	0.1235\\
92.6	0.1243\\
92.7	0.1203\\
92.8	0.1286\\
92.9	0.1156\\
93	0.1252\\
93.1	0.118\\
93.2	0.1097\\
93.3	0.1208\\
93.4	0.1069\\
93.5	0.1161\\
93.6	0.1117\\
93.7	0.1112\\
93.8	0.1118\\
93.9	0.1104\\
94	0.1107\\
94.1	0.1106\\
94.2	0.1108\\
94.3	0.1107\\
94.4	0.1101\\
94.5	0.1108\\
94.6	0.109\\
94.7	0.1076\\
94.8	0.1108\\
94.9	0.1049\\
95	0.1107\\
95.1	0.1059\\
95.2	0.1053\\
95.3	0.106\\
95.4	0.1022\\
95.5	0.1047\\
95.6	0.103\\
95.7	0.1036\\
95.8	0.1034\\
95.9	0.1031\\
96	0.1031\\
96.1	0.1031\\
96.2	0.1031\\
96.3	0.1031\\
96.4	0.103\\
96.5	0.1031\\
96.6	0.1029\\
96.7	0.1028\\
96.8	0.1028\\
96.9	0.1026\\
97	0.1026\\
97.1	0.1027\\
97.2	0.1025\\
97.3	0.1028\\
97.4	0.1026\\
97.5	0.1025\\
97.6	0.1028\\
97.7	0.102\\
97.8	0.1031\\
97.9	0.102\\
98	0.1031\\
98.1	0.1026\\
98.2	0.1018\\
98.3	0.1033\\
98.4	0.1005\\
98.5	0.1036\\
98.6	0.1012\\
98.7	0.1031\\
98.8	0.1028\\
98.9	0.1012\\
99	0.1037\\
99.1	0.1001\\
99.2	0.1032\\
99.3	0.1017\\
99.4	0.1013\\
99.5	0.1021\\
99.6	0.1001\\
99.7	0.0988\\
99.8	0.102\\
99.9	0.09653\\
100	0.1015\\
100.1	0.09757\\
100.2	0.09626\\
100.3	0.09826\\
100.4	0.0946\\
100.5	0.09678\\
100.6	0.09597\\
100.7	0.09595\\
100.8	0.09593\\
100.9	0.09612\\
101	0.09601\\
101.1	0.09551\\
101.2	0.09554\\
101.3	0.09679\\
101.4	0.09292\\
101.5	0.09771\\
101.6	0.09174\\
101.7	0.08976\\
101.8	0.0951\\
101.9	0.08376\\
102	0.09401\\
102.1	0.08755\\
102.2	0.08817\\
102.3	0.08885\\
102.4	0.08649\\
102.5	0.08717\\
102.6	0.08699\\
102.7	0.08693\\
102.8	0.08694\\
102.9	0.08649\\
103	0.08752\\
103.1	0.08536\\
103.2	0.085\\
103.3	0.0897\\
103.4	0.07786\\
103.5	0.09449\\
103.6	0.07749\\
103.7	0.08256\\
103.8	0.08478\\
103.9	0.07152\\
104	0.08408\\
104.1	0.07512\\
104.2	0.0786\\
104.3	0.07799\\
104.4	0.077\\
104.5	0.07736\\
104.6	0.0773\\
104.7	0.0773\\
104.8	0.07734\\
104.9	0.0765\\
105	0.07869\\
105.1	0.07414\\
105.2	0.07639\\
105.3	0.07651\\
105.4	0.06828\\
105.5	0.0816\\
105.6	0.06736\\
105.7	0.07566\\
105.8	0.07222\\
105.9	0.0681\\
106	0.07192\\
106.1	0.06838\\
106.2	0.06981\\
106.3	0.06954\\
106.4	0.06947\\
106.5	0.06946\\
106.6	0.06938\\
106.7	0.06959\\
106.8	0.06951\\
106.9	0.06837\\
107	0.07134\\
107.1	0.06667\\
107.2	0.06983\\
107.3	0.06781\\
107.4	0.06486\\
107.5	0.06885\\
107.6	0.06456\\
107.7	0.06669\\
107.8	0.06672\\
107.9	0.06508\\
108	0.06602\\
108.1	0.06589\\
108.2	0.06414\\
108.3	0.06635\\
108.4	0.06408\\
108.5	0.06582\\
108.6	0.06506\\
108.7	0.06527\\
108.8	0.0655\\
108.9	0.06443\\
109	0.06581\\
109.1	0.06426\\
109.2	0.06537\\
109.3	0.06475\\
109.4	0.06456\\
109.5	0.06483\\
109.6	0.06437\\
109.7	0.06466\\
109.8	0.06451\\
109.9	0.06454\\
110	0.06454\\
110.1	0.06453\\
110.2	0.06453\\
110.3	0.06453\\
110.4	0.06453\\
110.5	0.06454\\
110.6	0.06451\\
110.7	0.06455\\
110.8	0.06451\\
110.9	0.06453\\
111	0.06452\\
111.1	0.06439\\
111.2	0.06459\\
111.3	0.06438\\
111.4	0.06444\\
111.5	0.06459\\
111.6	0.06407\\
111.7	0.06408\\
111.8	0.06463\\
111.9	0.0628\\
112	0.06564\\
112.1	0.06223\\
112.2	0.06395\\
112.3	0.0635\\
112.4	0.06101\\
112.5	0.06425\\
112.6	0.06131\\
112.7	0.06279\\
112.8	0.06252\\
112.9	0.06211\\
113	0.06227\\
113.1	0.06231\\
113.2	0.06219\\
113.3	0.06225\\
113.4	0.06183\\
113.5	0.06312\\
113.6	0.06035\\
113.7	0.06277\\
113.8	0.06213\\
113.9	0.05761\\
114	0.06826\\
114.1	0.05426\\
114.2	0.0658\\
114.3	0.05951\\
114.4	0.05726\\
114.5	0.06255\\
114.6	0.05698\\
114.7	0.06025\\
114.8	0.05888\\
114.9	0.05978\\
115	0.05865\\
115.1	0.05988\\
115.2	0.05974\\
115.3	0.05771\\
115.4	0.06066\\
115.5	0.05813\\
115.6	0.05825\\
115.7	0.06059\\
115.8	0.05726\\
115.9	0.05725\\
116	0.06012\\
116.1	0.05455\\
116.2	0.05959\\
116.3	0.05661\\
116.4	0.05706\\
116.5	0.05754\\
116.6	0.05667\\
116.7	0.05708\\
116.8	0.05699\\
116.9	0.057\\
117	0.05694\\
117.1	0.05693\\
117.2	0.05714\\
117.3	0.05651\\
117.4	0.05642\\
117.5	0.05741\\
117.6	0.05481\\
117.7	0.05781\\
117.8	0.05598\\
117.9	0.05504\\
118	0.05647\\
118.1	0.05517\\
118.2	0.05368\\
118.3	0.05653\\
118.4	0.05379\\
118.5	0.05529\\
118.6	0.05551\\
118.7	0.05467\\
118.8	0.05522\\
118.9	0.0549\\
119	0.05589\\
119.1	0.05293\\
119.2	0.05773\\
119.3	0.05213\\
119.4	0.05419\\
119.5	0.05757\\
119.6	0.04838\\
119.7	0.06043\\
119.8	0.04993\\
119.9	0.05531\\
120	0.05415\\
120.1	0.05181\\
120.2	0.05446\\
120.3	0.0526\\
120.4	0.05332\\
120.5	0.05326\\
120.6	0.05319\\
120.7	0.05321\\
120.8	0.05322\\
120.9	0.05325\\
121	0.05327\\
121.1	0.05304\\
121.2	0.0535\\
121.3	0.05291\\
121.4	0.05329\\
121.5	0.05312\\
121.6	0.05288\\
121.7	0.05341\\
121.8	0.05275\\
121.9	0.0534\\
122	0.05288\\
122.1	0.0531\\
122.2	0.05308\\
122.3	0.05286\\
122.4	0.05312\\
122.5	0.05287\\
122.6	0.05303\\
122.7	0.05294\\
122.8	0.05302\\
122.9	0.05291\\
123	0.05297\\
123.1	0.053\\
123.2	0.0525\\
123.3	0.05364\\
123.4	0.05185\\
123.5	0.0538\\
123.6	0.05237\\
123.7	0.05225\\
123.8	0.05423\\
123.9	0.05062\\
124	0.05496\\
124.1	0.0511\\
124.2	0.05329\\
124.3	0.05282\\
124.4	0.05166\\
124.5	0.05346\\
124.6	0.0519\\
124.7	0.05278\\
124.8	0.05254\\
124.9	0.05251\\
125	0.05248\\
125.1	0.05255\\
125.2	0.05262\\
125.3	0.0524\\
125.4	0.05198\\
125.5	0.05414\\
125.6	0.04984\\
125.7	0.05507\\
125.8	0.0524\\
125.9	0.04912\\
126	0.05933\\
126.1	0.04547\\
126.2	0.05756\\
126.3	0.0509\\
126.4	0.05136\\
126.5	0.05421\\
126.6	0.05081\\
126.7	0.05297\\
126.8	0.05222\\
126.9	0.05238\\
127	0.05205\\
127.1	0.05285\\
127.2	0.05219\\
127.3	0.05192\\
127.4	0.05315\\
127.5	0.05087\\
127.6	0.05295\\
127.7	0.05215\\
127.8	0.05248\\
127.9	0.05265\\
128	0.05226\\
128.1	0.05249\\
128.2	0.051\\
128.3	0.053\\
128.4	0.05151\\
128.5	0.05227\\
128.6	0.05268\\
128.7	0.05177\\
128.8	0.0524\\
128.9	0.05212\\
129	0.05219\\
129.1	0.05192\\
129.2	0.05255\\
129.3	0.05183\\
129.4	0.05196\\
129.5	0.05295\\
129.6	0.05068\\
129.7	0.0534\\
129.8	0.05154\\
129.9	0.05201\\
130	0.0533\\
130.1	0.05169\\
130.2	0.05138\\
130.3	0.0539\\
130.4	0.04903\\
130.5	0.05457\\
130.6	0.05124\\
130.7	0.05197\\
130.8	0.05396\\
130.9	0.05011\\
131	0.05368\\
131.1	0.05082\\
131.2	0.05265\\
131.3	0.05198\\
131.4	0.05207\\
131.5	0.05249\\
131.6	0.05165\\
131.7	0.05265\\
131.8	0.05154\\
131.9	0.05257\\
132	0.05185\\
132.1	0.05214\\
132.2	0.05238\\
132.3	0.05169\\
132.4	0.05262\\
132.5	0.0517\\
132.6	0.05236\\
132.7	0.05217\\
132.8	0.05207\\
132.9	0.05234\\
133	0.0521\\
133.1	0.05186\\
133.2	0.05235\\
133.3	0.05176\\
133.4	0.05247\\
133.5	0.05239\\
133.6	0.05217\\
133.7	0.05243\\
133.8	0.05183\\
133.9	0.05205\\
134	0.05206\\
134.1	0.05231\\
134.2	0.0524\\
134.3	0.05244\\
134.4	0.05235\\
134.5	0.05208\\
134.6	0.05231\\
134.7	0.05206\\
134.8	0.05235\\
134.9	0.05232\\
135	0.05225\\
135.1	0.05238\\
135.2	0.05224\\
135.3	0.05229\\
135.4	0.0522\\
135.5	0.05259\\
135.6	0.05179\\
135.7	0.0528\\
135.8	0.05256\\
135.9	0.05063\\
136	0.05565\\
136.1	0.04796\\
136.2	0.05644\\
136.3	0.05103\\
136.4	0.05144\\
136.5	0.05639\\
136.6	0.04821\\
136.7	0.05587\\
136.8	0.05081\\
136.9	0.05274\\
137	0.05301\\
137.1	0.05214\\
137.2	0.05272\\
137.3	0.05252\\
137.4	0.05265\\
137.5	0.05229\\
137.6	0.05274\\
137.7	0.053\\
137.8	0.05202\\
137.9	0.05308\\
138	0.05354\\
138.1	0.04888\\
138.2	0.05763\\
138.3	0.04804\\
138.4	0.05524\\
138.5	0.05474\\
138.6	0.04948\\
138.7	0.05669\\
138.8	0.05018\\
138.9	0.0537\\
139	0.05275\\
139.1	0.05252\\
139.2	0.05294\\
139.3	0.05284\\
139.4	0.05277\\
139.5	0.05256\\
139.6	0.05317\\
139.7	0.05249\\
139.8	0.0532\\
139.9	0.0534\\
140	0.05274\\
140.1	0.0527\\
140.2	0.05241\\
140.3	0.05235\\
140.4	0.05214\\
140.5	0.05404\\
140.6	0.05299\\
140.7	0.05275\\
140.8	0.05417\\
140.9	0.05139\\
141	0.05362\\
141.1	0.05259\\
141.2	0.05275\\
141.3	0.05304\\
141.4	0.05298\\
141.5	0.05288\\
141.6	0.05223\\
141.7	0.05433\\
141.8	0.05092\\
141.9	0.05471\\
142	0.05278\\
142.1	0.05188\\
142.2	0.05511\\
142.3	0.05041\\
142.4	0.05395\\
142.5	0.05265\\
142.6	0.05233\\
142.7	0.05392\\
142.8	0.05298\\
142.9	0.05208\\
143	0.05429\\
143.1	0.05088\\
143.2	0.05431\\
143.3	0.05215\\
143.4	0.05315\\
143.5	0.05368\\
143.6	0.05178\\
143.7	0.05408\\
143.8	0.05147\\
143.9	0.05366\\
144	0.05255\\
144.1	0.05294\\
144.2	0.05336\\
144.3	0.05243\\
144.4	0.05327\\
144.5	0.05249\\
144.6	0.053\\
144.7	0.05285\\
144.8	0.05288\\
144.9	0.05297\\
145	0.05284\\
145.1	0.05291\\
145.2	0.05286\\
145.3	0.05289\\
145.4	0.05287\\
145.5	0.0529\\
145.6	0.05288\\
145.7	0.05287\\
145.8	0.05291\\
145.9	0.05271\\
146	0.05309\\
146.1	0.05264\\
146.2	0.05324\\
146.3	0.05294\\
146.4	0.05265\\
146.5	0.0534\\
146.6	0.05175\\
146.7	0.05376\\
146.8	0.05215\\
146.9	0.05341\\
147	0.05342\\
147.1	0.05228\\
147.2	0.05356\\
147.3	0.05215\\
147.4	0.05281\\
147.5	0.05302\\
147.6	0.05272\\
147.7	0.05298\\
147.8	0.05307\\
147.9	0.05262\\
148	0.05304\\
148.1	0.05261\\
148.2	0.05327\\
148.3	0.05241\\
148.4	0.05357\\
148.5	0.05295\\
148.6	0.05132\\
148.7	0.05571\\
148.8	0.04826\\
148.9	0.05701\\
149	0.05145\\
149.1	0.05241\\
149.2	0.05607\\
149.3	0.04946\\
149.4	0.05483\\
149.5	0.05094\\
149.6	0.05378\\
149.7	0.05183\\
149.8	0.05338\\
149.9	0.05348\\
150	0.0504\\
150.1	0.05563\\
150.2	0.04908\\
150.3	0.05489\\
150.4	0.05279\\
150.5	0.05222\\
150.6	0.05449\\
150.7	0.0517\\
150.8	0.05151\\
150.9	0.05319\\
151	0.0513\\
151.1	0.05308\\
151.2	0.05319\\
151.3	0.05203\\
151.4	0.05307\\
151.5	0.05222\\
151.6	0.05246\\
151.7	0.05247\\
151.8	0.05254\\
151.9	0.05233\\
152	0.05249\\
152.1	0.05249\\
152.2	0.0517\\
152.3	0.05266\\
152.4	0.05199\\
152.5	0.05328\\
152.6	0.0531\\
152.7	0.05288\\
152.8	0.05268\\
152.9	0.05015\\
153	0.05338\\
153.1	0.05003\\
153.2	0.05335\\
153.3	0.05283\\
153.4	0.05129\\
153.5	0.05358\\
153.6	0.0512\\
153.7	0.05247\\
153.8	0.05201\\
153.9	0.05264\\
154	0.05145\\
154.1	0.05282\\
154.2	0.05284\\
154.3	0.04803\\
154.4	0.05802\\
154.5	0.04518\\
154.6	0.0573\\
154.7	0.05307\\
154.8	0.0486\\
154.9	0.05755\\
155	0.04692\\
155.1	0.05363\\
155.2	0.05094\\
155.3	0.05124\\
155.4	0.05195\\
155.5	0.05149\\
155.6	0.05156\\
155.7	0.05155\\
155.8	0.05157\\
155.9	0.05195\\
156	0.05082\\
156.1	0.05318\\
156.2	0.05108\\
156.3	0.04992\\
156.4	0.0551\\
156.5	0.04447\\
156.6	0.05695\\
156.7	0.04876\\
156.8	0.05141\\
156.9	0.0546\\
157	0.04787\\
157.1	0.05308\\
157.2	0.04972\\
157.3	0.05086\\
157.4	0.05098\\
157.5	0.05079\\
157.6	0.05076\\
157.7	0.05083\\
157.8	0.05095\\
157.9	0.05038\\
158	0.05115\\
158.1	0.05096\\
158.2	0.0513\\
158.3	0.05122\\
158.4	0.05057\\
158.5	0.05033\\
158.6	0.04886\\
158.7	0.05148\\
158.8	0.04929\\
158.9	0.05162\\
159	0.05144\\
159.1	0.04907\\
159.2	0.05212\\
159.3	0.04867\\
159.4	0.05103\\
159.5	0.05021\\
159.6	0.05026\\
159.7	0.05054\\
159.8	0.05019\\
159.9	0.05059\\
160	0.04916\\
160.1	0.05154\\
160.2	0.04923\\
160.3	0.05098\\
160.4	0.05095\\
160.5	0.04911\\
160.6	0.05118\\
160.7	0.04891\\
160.8	0.0503\\
160.9	0.05012\\
161	0.04986\\
161.1	0.0504\\
161.2	0.05009\\
161.3	0.04948\\
161.4	0.05068\\
161.5	0.04888\\
161.6	0.05098\\
161.7	0.04955\\
161.8	0.05013\\
161.9	0.05085\\
162	0.04839\\
162.1	0.05166\\
162.2	0.04797\\
162.3	0.05137\\
162.4	0.04958\\
162.5	0.04988\\
162.6	0.05117\\
162.7	0.04839\\
162.8	0.05136\\
162.9	0.0486\\
163	0.05067\\
163.1	0.04994\\
163.2	0.04983\\
163.3	0.05056\\
163.4	0.0494\\
163.5	0.05026\\
163.6	0.04964\\
163.7	0.05001\\
163.8	0.05\\
163.9	0.04996\\
164	0.05004\\
164.1	0.04992\\
164.2	0.04997\\
164.3	0.04995\\
164.4	0.04997\\
164.5	0.04993\\
164.6	0.05004\\
164.7	0.0499\\
164.8	0.04975\\
164.9	0.0501\\
165	0.04912\\
165.1	0.05073\\
165.2	0.04939\\
165.3	0.05048\\
165.4	0.05046\\
165.5	0.04842\\
165.6	0.05074\\
165.7	0.04805\\
165.8	0.04996\\
165.9	0.04989\\
166	0.04943\\
166.1	0.04995\\
166.2	0.04967\\
166.3	0.04918\\
166.4	0.04982\\
166.5	0.04925\\
166.6	0.04977\\
166.7	0.04945\\
166.8	0.04964\\
166.9	0.04965\\
167	0.04798\\
167.1	0.05133\\
167.2	0.04634\\
167.3	0.05265\\
167.4	0.04929\\
167.5	0.04816\\
167.6	0.05261\\
167.7	0.0446\\
167.8	0.05114\\
167.9	0.0469\\
168	0.04976\\
168.1	0.04881\\
168.2	0.04851\\
168.3	0.05032\\
168.4	0.04595\\
168.5	0.0518\\
168.6	0.04579\\
168.7	0.05081\\
168.8	0.04921\\
168.9	0.04764\\
169	0.05088\\
169.1	0.04614\\
169.2	0.04926\\
169.3	0.04807\\
169.4	0.04858\\
169.5	0.04938\\
169.6	0.04884\\
169.7	0.0484\\
169.8	0.04857\\
169.9	0.04803\\
170	0.04841\\
170.1	0.04842\\
170.2	0.04839\\
170.3	0.04845\\
170.4	0.04844\\
170.5	0.04842\\
170.6	0.04833\\
170.7	0.04867\\
170.8	0.0482\\
170.9	0.04896\\
171	0.04849\\
171.1	0.04793\\
171.2	0.04893\\
171.3	0.04618\\
171.4	0.04999\\
171.5	0.04687\\
171.6	0.05\\
171.7	0.04939\\
171.8	0.04642\\
171.9	0.05104\\
172	0.04429\\
172.1	0.05055\\
172.2	0.04691\\
172.3	0.04822\\
172.4	0.04941\\
172.5	0.04689\\
172.6	0.04915\\
172.7	0.04709\\
172.8	0.04909\\
172.9	0.04701\\
173	0.05013\\
173.1	0.04809\\
173.2	0.04642\\
173.3	0.0514\\
173.4	0.04172\\
173.5	0.05159\\
173.6	0.04641\\
173.7	0.04778\\
173.8	0.05016\\
173.9	0.04645\\
174	0.04847\\
174.1	0.04741\\
174.2	0.04763\\
174.3	0.04763\\
174.4	0.04771\\
174.5	0.04777\\
174.6	0.0474\\
174.7	0.04726\\
174.8	0.0484\\
174.9	0.04502\\
175	0.05147\\
175.1	0.04623\\
175.2	0.04852\\
175.3	0.05154\\
175.4	0.04119\\
175.5	0.0515\\
175.6	0.0439\\
175.7	0.04765\\
175.8	0.04844\\
175.9	0.04668\\
176	0.04782\\
176.1	0.04709\\
176.2	0.04765\\
176.3	0.04633\\
176.4	0.04866\\
176.5	0.04664\\
176.6	0.04754\\
176.7	0.04848\\
176.8	0.04433\\
176.9	0.04843\\
177	0.04489\\
177.1	0.04846\\
177.2	0.04826\\
177.3	0.04799\\
177.4	0.04866\\
177.5	0.04567\\
177.6	0.04797\\
177.7	0.04611\\
177.8	0.04729\\
177.9	0.04747\\
178	0.04695\\
178.1	0.0473\\
178.2	0.04716\\
178.3	0.04743\\
178.4	0.04611\\
178.5	0.04961\\
178.6	0.04601\\
178.7	0.04891\\
178.8	0.0497\\
178.9	0.0414\\
179	0.05241\\
179.1	0.04167\\
179.2	0.04954\\
179.3	0.04951\\
179.4	0.04646\\
179.5	0.04973\\
179.6	0.04689\\
179.7	0.04747\\
179.8	0.04771\\
179.9	0.04757\\
180	0.04757\\
180.1	0.04758\\
180.2	0.0477\\
180.3	0.04762\\
180.4	0.046\\
180.5	0.0505\\
180.6	0.04434\\
180.7	0.05243\\
180.8	0.04958\\
180.9	0.04416\\
181	0.05506\\
181.1	0.03982\\
181.2	0.05175\\
181.3	0.04754\\
181.4	0.04791\\
181.5	0.05052\\
181.6	0.04777\\
181.7	0.04938\\
181.8	0.0471\\
181.9	0.0508\\
182	0.04616\\
182.1	0.05092\\
182.2	0.04924\\
182.3	0.04579\\
182.4	0.05336\\
182.5	0.04197\\
182.6	0.05316\\
182.7	0.0467\\
182.8	0.04978\\
182.9	0.05187\\
183	0.04674\\
183.1	0.05115\\
183.2	0.04715\\
183.3	0.04939\\
183.4	0.04904\\
183.5	0.04896\\
183.6	0.04938\\
183.7	0.0491\\
183.8	0.04916\\
183.9	0.04915\\
184	0.04924\\
184.1	0.0492\\
184.2	0.04943\\
184.3	0.04958\\
184.4	0.04913\\
184.5	0.04872\\
184.6	0.04921\\
184.7	0.04753\\
184.8	0.0517\\
184.9	0.04918\\
185	0.0511\\
185.1	0.05245\\
185.2	0.04577\\
185.3	0.05415\\
185.4	0.04579\\
185.5	0.05205\\
185.6	0.05053\\
185.7	0.04887\\
185.8	0.05197\\
185.9	0.04854\\
186	0.05112\\
186.1	0.04832\\
186.2	0.05336\\
186.3	0.04864\\
186.4	0.05292\\
186.5	0.05474\\
186.6	0.04337\\
186.7	0.05878\\
186.8	0.04456\\
186.9	0.05398\\
187	0.0545\\
187.1	0.05088\\
187.2	0.05498\\
187.3	0.05187\\
187.4	0.05314\\
187.5	0.05227\\
187.6	0.05351\\
187.7	0.05248\\
187.8	0.05278\\
187.9	0.05363\\
188	0.05146\\
188.1	0.05205\\
188.2	0.05431\\
188.3	0.05117\\
188.4	0.05725\\
188.5	0.05635\\
188.6	0.05216\\
188.7	0.05852\\
188.8	0.05043\\
188.9	0.05604\\
189	0.05499\\
189.1	0.05504\\
189.2	0.05638\\
189.3	0.0555\\
189.4	0.05572\\
189.5	0.05566\\
189.6	0.05598\\
189.7	0.05538\\
189.8	0.05643\\
189.9	0.05613\\
190	0.05536\\
190.1	0.05613\\
190.2	0.05384\\
190.3	0.05657\\
190.4	0.05603\\
190.5	0.05939\\
190.6	0.05915\\
190.7	0.05717\\
190.8	0.06014\\
190.9	0.05491\\
191	0.05944\\
191.1	0.05766\\
191.2	0.05785\\
191.3	0.05897\\
191.4	0.05785\\
191.5	0.0583\\
191.6	0.05737\\
191.7	0.06037\\
191.8	0.05565\\
191.9	0.06368\\
192	0.06044\\
192.1	0.05659\\
192.2	0.06855\\
192.3	0.04986\\
192.4	0.0667\\
192.5	0.06006\\
192.6	0.06149\\
192.7	0.0664\\
192.8	0.06149\\
192.9	0.06408\\
193	0.06307\\
193.1	0.06317\\
193.2	0.06319\\
193.3	0.06321\\
193.4	0.06354\\
193.5	0.06294\\
193.6	0.0623\\
193.7	0.06536\\
193.8	0.05856\\
193.9	0.0704\\
194	0.06387\\
194.1	0.06618\\
194.2	0.07385\\
194.3	0.05869\\
194.4	0.07194\\
194.5	0.06393\\
194.6	0.0676\\
194.7	0.0694\\
194.8	0.06773\\
194.9	0.06888\\
195	0.06851\\
195.1	0.06863\\
195.2	0.06816\\
195.3	0.06915\\
195.4	0.06898\\
195.5	0.0689\\
195.6	0.06945\\
195.7	0.06835\\
195.8	0.06701\\
195.9	0.06965\\
196	0.07042\\
196.1	0.07176\\
196.2	0.07399\\
196.3	0.07293\\
196.4	0.07087\\
196.5	0.07345\\
196.6	0.07096\\
196.7	0.07273\\
196.8	0.07292\\
196.9	0.07217\\
197	0.07269\\
197.1	0.07226\\
197.2	0.07327\\
197.3	0.07024\\
197.4	0.07718\\
197.5	0.072\\
197.6	0.07593\\
197.7	0.08028\\
197.8	0.06797\\
197.9	0.08141\\
198	0.07143\\
198.1	0.07729\\
198.2	0.07893\\
198.3	0.07686\\
198.4	0.07904\\
198.5	0.07789\\
198.6	0.07806\\
198.7	0.07809\\
198.8	0.07808\\
198.9	0.0784\\
199	0.07785\\
199.1	0.07844\\
199.2	0.07915\\
199.3	0.07476\\
199.4	0.08288\\
199.5	0.07567\\
199.6	0.08294\\
199.7	0.08458\\
199.8	0.07877\\
199.9	0.08599\\
200	0.07946\\
200.1	0.08294\\
200.2	0.08263\\
200.3	0.08281\\
200.4	0.0832\\
200.5	0.08302\\
200.6	0.08334\\
200.7	0.08222\\
200.8	0.08393\\
200.9	0.08273\\
201	0.08403\\
201.1	0.08483\\
201.2	0.08372\\
201.3	0.08385\\
201.4	0.08331\\
201.5	0.08351\\
201.6	0.08462\\
201.7	0.08676\\
201.8	0.0868\\
201.9	0.08662\\
202	0.08739\\
202.1	0.08526\\
202.2	0.08722\\
202.3	0.08628\\
202.4	0.08676\\
202.5	0.0871\\
202.6	0.08653\\
202.7	0.08688\\
202.8	0.08642\\
202.9	0.08718\\
203	0.08635\\
203.1	0.08813\\
203.2	0.08801\\
203.3	0.08757\\
203.4	0.08903\\
203.5	0.08692\\
203.6	0.08846\\
203.7	0.08815\\
203.8	0.08845\\
203.9	0.08903\\
204	0.08876\\
204.1	0.08861\\
204.2	0.08906\\
204.3	0.08814\\
204.4	0.08944\\
204.5	0.08841\\
204.6	0.0893\\
204.7	0.08931\\
204.8	0.08771\\
204.9	0.09032\\
205	0.08635\\
205.1	0.09104\\
205.2	0.08846\\
205.3	0.09009\\
205.4	0.09124\\
205.5	0.08758\\
205.6	0.092\\
205.7	0.08691\\
205.8	0.09157\\
205.9	0.08912\\
206	0.08997\\
206.1	0.09112\\
206.2	0.08819\\
206.3	0.09121\\
206.4	0.08824\\
206.5	0.0905\\
206.6	0.08973\\
206.7	0.0899\\
206.8	0.09049\\
206.9	0.08954\\
207	0.0902\\
207.1	0.08965\\
207.2	0.08999\\
207.3	0.08999\\
207.4	0.08998\\
207.5	0.09005\\
207.6	0.08999\\
207.7	0.09\\
207.8	0.08999\\
207.9	0.09004\\
208	0.09003\\
208.1	0.0902\\
208.2	0.09022\\
208.3	0.09017\\
208.4	0.09027\\
208.5	0.0899\\
208.6	0.09044\\
208.7	0.0906\\
208.8	0.09102\\
208.9	0.09154\\
209	0.09122\\
209.1	0.09082\\
209.2	0.09163\\
209.3	0.09022\\
209.4	0.09235\\
209.5	0.09123\\
209.6	0.09154\\
209.7	0.09247\\
209.8	0.08974\\
209.9	0.09309\\
210	0.08947\\
210.1	0.09322\\
210.2	0.09146\\
210.3	0.09227\\
210.4	0.09383\\
210.5	0.08914\\
210.6	0.09524\\
210.7	0.08859\\
210.8	0.09551\\
210.9	0.09428\\
211	0.09413\\
211.1	0.09739\\
211.2	0.09275\\
211.3	0.09655\\
211.4	0.09359\\
211.5	0.09592\\
211.6	0.09532\\
211.7	0.09515\\
211.8	0.09605\\
211.9	0.09438\\
212	0.0958\\
212.1	0.09481\\
212.2	0.09546\\
212.3	0.09619\\
212.4	0.09601\\
212.5	0.09629\\
212.6	0.09658\\
212.7	0.09537\\
212.8	0.09666\\
212.9	0.0963\\
213	0.09705\\
213.1	0.09757\\
213.2	0.0973\\
213.3	0.09758\\
213.4	0.09737\\
213.5	0.09744\\
213.6	0.09745\\
213.7	0.09749\\
213.8	0.09745\\
213.9	0.09746\\
214	0.09747\\
214.1	0.09726\\
214.2	0.09756\\
214.3	0.09741\\
214.4	0.09811\\
214.5	0.09808\\
214.6	0.09819\\
214.7	0.09845\\
214.8	0.09703\\
214.9	0.09903\\
215	0.09697\\
215.1	0.09951\\
215.2	0.09861\\
215.3	0.09801\\
215.4	0.1\\
215.5	0.09605\\
215.6	0.1004\\
215.7	0.09664\\
215.8	0.0998\\
215.9	0.09904\\
216	0.09803\\
216.1	0.1004\\
216.2	0.09623\\
216.3	0.1004\\
216.4	0.0974\\
216.5	0.09993\\
216.6	0.1002\\
216.7	0.09923\\
216.8	0.1007\\
216.9	0.0989\\
217	0.1002\\
217.1	0.09941\\
217.2	0.09988\\
217.3	0.1\\
217.4	0.09973\\
217.5	0.1\\
217.6	0.09986\\
217.7	0.09925\\
217.8	0.1009\\
217.9	0.09995\\
218	0.1021\\
218.1	0.1027\\
218.2	0.1012\\
218.3	0.1034\\
218.4	0.1011\\
218.5	0.1026\\
218.6	0.1028\\
218.7	0.103\\
218.8	0.1031\\
218.9	0.103\\
219	0.1034\\
219.1	0.1022\\
219.2	0.1039\\
219.3	0.1031\\
219.4	0.1044\\
219.5	0.1055\\
219.6	0.1043\\
219.7	0.1041\\
219.8	0.1046\\
219.9	0.1037\\
220	0.1076\\
};
%\addlegendentry{data2}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	0.0003064\\
0.2	3.531e-05\\
0.3	0.0004984\\
0.4	1.885e-05\\
0.5	0.0005438\\
0.6	0.0001435\\
0.7	0.000291\\
0.8	0.0003703\\
0.9	0.0003617\\
1	0.0004163\\
1.1	0.000352\\
1.2	0.0005114\\
1.3	0.000292\\
1.4	0.0004917\\
1.5	0.0005742\\
1.6	0.0005324\\
1.7	0.001049\\
1.8	0.001384\\
1.9	0.0007206\\
2	0.002298\\
2.1	0.0009245\\
2.2	0.002274\\
2.3	0.003362\\
2.4	0.002557\\
2.5	0.004386\\
2.6	0.003339\\
2.7	0.003854\\
2.8	0.00365\\
2.9	0.004111\\
3	0.003575\\
3.1	0.003884\\
3.2	0.004652\\
3.3	0.002545\\
3.4	0.005701\\
3.5	0.002915\\
3.6	0.00449\\
3.7	0.005095\\
3.8	0.003816\\
3.9	0.005518\\
4	0.004734\\
4.1	0.004755\\
4.2	0.005272\\
4.3	0.005149\\
4.4	0.005501\\
4.5	0.005994\\
4.6	0.005843\\
4.7	0.006228\\
4.8	0.00568\\
4.9	0.006818\\
5	0.005376\\
5.1	0.006917\\
5.2	0.006929\\
5.3	0.005013\\
5.4	0.008545\\
5.5	0.004822\\
5.6	0.007232\\
5.7	0.006579\\
5.8	0.006289\\
5.9	0.007155\\
6	0.006727\\
6.1	0.007238\\
6.2	0.006734\\
6.3	0.007445\\
6.4	0.007188\\
6.5	0.007668\\
6.6	0.00867\\
6.7	0.008422\\
6.8	0.008327\\
6.9	0.0103\\
7	0.006993\\
7.1	0.01104\\
7.2	0.009456\\
7.3	0.008657\\
7.4	0.01203\\
7.5	0.007884\\
7.6	0.01084\\
7.7	0.009447\\
7.8	0.009784\\
7.9	0.009918\\
8	0.01055\\
8.1	0.01104\\
8.2	0.0101\\
8.3	0.01359\\
8.4	0.008842\\
8.5	0.01473\\
8.6	0.01437\\
8.7	0.01481\\
8.8	0.02104\\
8.9	0.01652\\
9	0.01979\\
9.1	0.01918\\
9.2	0.0189\\
9.3	0.02014\\
9.4	0.02028\\
9.5	0.01967\\
9.6	0.02046\\
9.7	0.01975\\
9.8	0.02053\\
9.9	0.01958\\
10	0.02209\\
10.1	0.02191\\
10.2	0.02259\\
10.3	0.02734\\
10.4	0.02079\\
10.5	0.02801\\
10.6	0.02456\\
10.7	0.02689\\
10.8	0.03017\\
10.9	0.02862\\
11	0.03061\\
11.1	0.02975\\
11.2	0.03027\\
11.3	0.02981\\
11.4	0.03029\\
11.5	0.03034\\
11.6	0.03002\\
11.7	0.03082\\
11.8	0.03114\\
11.9	0.02907\\
12	0.03429\\
12.1	0.03168\\
12.2	0.03661\\
12.3	0.04194\\
12.4	0.03575\\
12.5	0.04494\\
12.6	0.03823\\
12.7	0.04201\\
12.8	0.04328\\
12.9	0.04294\\
13	0.04423\\
13.1	0.04399\\
13.2	0.04454\\
13.3	0.04281\\
13.4	0.04595\\
13.5	0.04368\\
13.6	0.04563\\
13.7	0.04852\\
13.8	0.0455\\
13.9	0.04818\\
14	0.04902\\
14.1	0.047\\
14.2	0.05351\\
14.3	0.05557\\
14.4	0.05537\\
14.5	0.0606\\
14.6	0.05687\\
14.7	0.05906\\
14.8	0.05879\\
14.9	0.0592\\
15	0.05885\\
15.1	0.05956\\
15.2	0.05989\\
15.3	0.05647\\
15.4	0.06272\\
15.5	0.05612\\
15.6	0.0616\\
15.7	0.06229\\
15.8	0.0595\\
15.9	0.06439\\
16	0.06153\\
16.1	0.06163\\
16.2	0.06413\\
16.3	0.06342\\
16.4	0.06553\\
16.5	0.0677\\
16.6	0.06652\\
16.7	0.06849\\
16.8	0.06703\\
16.9	0.06893\\
17	0.06703\\
17.1	0.07031\\
17.2	0.06896\\
17.3	0.06592\\
17.4	0.07416\\
17.5	0.06155\\
17.6	0.07377\\
17.7	0.06778\\
17.8	0.06763\\
17.9	0.07192\\
18	0.06681\\
18.1	0.06978\\
18.2	0.06852\\
18.3	0.0691\\
18.4	0.06896\\
18.5	0.0699\\
18.6	0.07074\\
18.7	0.07028\\
18.8	0.07062\\
18.9	0.07308\\
19	0.06688\\
19.1	0.07783\\
19.2	0.07087\\
19.3	0.07212\\
19.4	0.08128\\
19.5	0.06431\\
19.6	0.08033\\
19.7	0.07026\\
19.8	0.07364\\
19.9	0.07514\\
20	0.07269\\
20.1	0.07435\\
20.2	0.07349\\
20.3	0.0753\\
20.4	0.07219\\
20.5	0.07773\\
20.6	0.07703\\
20.7	0.0792\\
20.8	0.08502\\
20.9	0.08042\\
21	0.08305\\
21.1	0.08561\\
21.2	0.08227\\
21.3	0.08855\\
21.4	0.08914\\
21.5	0.08481\\
21.6	0.09135\\
21.7	0.08489\\
21.8	0.08874\\
21.9	0.08771\\
22	0.08833\\
22.1	0.08859\\
22.2	0.08973\\
22.3	0.0927\\
22.4	0.08539\\
22.5	0.09883\\
22.6	0.08749\\
22.7	0.1005\\
22.8	0.1073\\
22.9	0.1003\\
23	0.1148\\
23.1	0.1046\\
23.2	0.1098\\
23.3	0.1099\\
23.4	0.1099\\
23.5	0.1109\\
23.6	0.1108\\
23.7	0.1108\\
23.8	0.1108\\
23.9	0.1101\\
24	0.1136\\
24.1	0.1104\\
24.2	0.1186\\
24.3	0.1216\\
24.4	0.1138\\
24.5	0.1346\\
24.6	0.1101\\
24.7	0.1334\\
24.8	0.1313\\
24.9	0.1321\\
25	0.1461\\
25.1	0.137\\
25.2	0.1435\\
25.3	0.1401\\
25.4	0.143\\
25.5	0.1412\\
25.6	0.1424\\
25.7	0.143\\
25.8	0.1392\\
25.9	0.1432\\
26	0.1411\\
26.1	0.1407\\
26.2	0.1496\\
26.3	0.1479\\
26.4	0.1518\\
26.5	0.1625\\
26.6	0.146\\
26.7	0.1647\\
26.8	0.1541\\
26.9	0.1621\\
27	0.1685\\
27.1	0.1656\\
27.2	0.1707\\
27.3	0.1669\\
27.4	0.1722\\
27.5	0.1644\\
27.6	0.1752\\
27.7	0.1686\\
27.8	0.1653\\
27.9	0.1764\\
28	0.1576\\
28.1	0.1732\\
28.2	0.1658\\
28.3	0.1679\\
28.4	0.1719\\
28.5	0.1697\\
28.6	0.1707\\
28.7	0.172\\
28.8	0.17\\
28.9	0.1724\\
29	0.1719\\
29.1	0.1746\\
29.2	0.1744\\
29.3	0.1731\\
29.4	0.1791\\
29.5	0.1649\\
29.6	0.1865\\
29.7	0.1685\\
29.8	0.1781\\
29.9	0.1839\\
30	0.1633\\
30.1	0.1838\\
30.2	0.1674\\
30.3	0.1761\\
30.4	0.1754\\
30.5	0.176\\
30.6	0.1785\\
30.7	0.1774\\
30.8	0.1804\\
30.9	0.1768\\
31	0.1808\\
31.1	0.1814\\
31.2	0.1813\\
31.3	0.1864\\
31.4	0.1854\\
31.5	0.1782\\
31.6	0.1935\\
31.7	0.1743\\
31.8	0.1929\\
31.9	0.1873\\
32	0.1802\\
32.1	0.1922\\
32.2	0.1772\\
32.3	0.1865\\
32.4	0.182\\
32.5	0.186\\
32.6	0.1852\\
32.7	0.1894\\
32.8	0.1937\\
32.9	0.1857\\
33	0.1993\\
33.1	0.187\\
33.2	0.1983\\
33.3	0.2016\\
33.4	0.2001\\
33.5	0.2068\\
33.6	0.204\\
33.7	0.2024\\
33.8	0.2073\\
33.9	0.2031\\
34	0.2062\\
34.1	0.2061\\
34.2	0.202\\
34.3	0.2065\\
34.4	0.1999\\
34.5	0.2084\\
34.6	0.2009\\
34.7	0.2145\\
34.8	0.2146\\
34.9	0.2119\\
35	0.2325\\
35.1	0.2053\\
35.2	0.2311\\
35.3	0.2215\\
35.4	0.2277\\
35.5	0.2371\\
35.6	0.2317\\
35.7	0.2364\\
35.8	0.2336\\
35.9	0.2357\\
36	0.2341\\
36.1	0.2355\\
36.2	0.2364\\
36.3	0.2345\\
36.4	0.2356\\
36.5	0.2394\\
36.6	0.228\\
36.7	0.2508\\
36.8	0.2405\\
36.9	0.2537\\
37	0.2713\\
37.1	0.2473\\
37.2	0.275\\
37.3	0.2561\\
37.4	0.267\\
37.5	0.2701\\
37.6	0.2701\\
37.7	0.2725\\
37.8	0.2691\\
37.9	0.275\\
38	0.2642\\
38.1	0.278\\
38.2	0.2702\\
38.3	0.271\\
38.4	0.2776\\
38.5	0.2658\\
38.6	0.2721\\
38.7	0.2726\\
38.8	0.269\\
38.9	0.2804\\
39	0.2813\\
39.1	0.2809\\
39.2	0.291\\
39.3	0.2802\\
39.4	0.2895\\
39.5	0.2852\\
39.6	0.2914\\
39.7	0.29\\
39.8	0.2908\\
39.9	0.2952\\
40	0.2767\\
40.1	0.3042\\
40.2	0.2781\\
40.3	0.296\\
40.4	0.2958\\
40.5	0.2806\\
40.6	0.2945\\
40.7	0.2821\\
40.8	0.2871\\
40.9	0.2866\\
41	0.2867\\
41.1	0.2871\\
41.2	0.2874\\
41.3	0.288\\
41.4	0.2876\\
41.5	0.2849\\
41.6	0.2945\\
41.7	0.2819\\
41.8	0.2959\\
41.9	0.2919\\
42	0.2716\\
42.1	0.303\\
42.2	0.2647\\
42.3	0.2935\\
42.4	0.2848\\
42.5	0.2802\\
42.6	0.288\\
42.7	0.2798\\
42.8	0.2838\\
42.9	0.2794\\
43	0.2875\\
43.1	0.2815\\
43.2	0.2924\\
43.3	0.2972\\
43.4	0.2893\\
43.5	0.3034\\
43.6	0.2918\\
43.7	0.2972\\
43.8	0.3068\\
43.9	0.3023\\
44	0.3054\\
44.1	0.3101\\
44.2	0.2951\\
44.3	0.309\\
44.4	0.2999\\
44.5	0.3043\\
44.6	0.3046\\
44.7	0.3037\\
44.8	0.3055\\
44.9	0.3\\
45	0.3142\\
45.1	0.2927\\
45.2	0.3241\\
45.3	0.3179\\
45.4	0.3202\\
45.5	0.3467\\
45.6	0.3191\\
45.7	0.3403\\
45.8	0.3316\\
45.9	0.3349\\
46	0.3386\\
46.1	0.3377\\
46.2	0.3382\\
46.3	0.3382\\
46.4	0.3381\\
46.5	0.3397\\
46.6	0.3365\\
46.7	0.3477\\
46.8	0.3442\\
46.9	0.3457\\
47	0.3655\\
47.1	0.3282\\
47.2	0.3741\\
47.3	0.3495\\
47.4	0.3673\\
47.5	0.3863\\
47.6	0.3697\\
47.7	0.3863\\
47.8	0.3766\\
47.9	0.3826\\
48	0.378\\
48.1	0.3851\\
48.2	0.3797\\
48.3	0.3739\\
48.4	0.3841\\
48.5	0.3646\\
48.6	0.3815\\
48.7	0.3794\\
48.8	0.3792\\
48.9	0.391\\
49	0.3892\\
49.1	0.3806\\
49.2	0.3964\\
49.3	0.3799\\
49.4	0.3951\\
49.5	0.3967\\
49.6	0.3967\\
49.7	0.4034\\
49.8	0.3981\\
49.9	0.4043\\
50	0.3917\\
50.1	0.4146\\
50.2	0.3931\\
50.3	0.4013\\
50.4	0.4084\\
50.5	0.3708\\
50.6	0.4068\\
50.7	0.3791\\
50.8	0.3924\\
50.9	0.3934\\
51	0.3874\\
51.1	0.3907\\
51.2	0.3887\\
51.3	0.3888\\
51.4	0.3888\\
51.5	0.3885\\
51.6	0.391\\
51.7	0.3863\\
51.8	0.3881\\
51.9	0.3899\\
52	0.3687\\
52.1	0.4041\\
52.2	0.3674\\
52.3	0.3948\\
52.4	0.3908\\
52.5	0.3657\\
52.6	0.3893\\
52.7	0.3653\\
52.8	0.3769\\
52.9	0.3737\\
53	0.378\\
53.1	0.377\\
53.2	0.3805\\
53.3	0.387\\
53.4	0.3722\\
53.5	0.3931\\
53.6	0.3789\\
53.7	0.3921\\
53.8	0.4023\\
53.9	0.3935\\
54	0.3969\\
54.1	0.4003\\
54.2	0.3862\\
54.3	0.4036\\
54.4	0.3961\\
54.5	0.395\\
54.6	0.3994\\
54.7	0.3897\\
54.8	0.3949\\
54.9	0.3889\\
55	0.4004\\
55.1	0.389\\
55.2	0.4102\\
55.3	0.413\\
55.4	0.3959\\
55.5	0.4361\\
55.6	0.3907\\
55.7	0.427\\
55.8	0.4222\\
55.9	0.4224\\
56	0.4366\\
56.1	0.4289\\
56.2	0.4325\\
56.3	0.4318\\
56.4	0.4319\\
56.5	0.4319\\
56.6	0.4314\\
56.7	0.4342\\
56.8	0.4334\\
56.9	0.4276\\
57	0.4457\\
57.1	0.418\\
57.2	0.4589\\
57.3	0.4499\\
57.4	0.4495\\
57.5	0.4833\\
57.6	0.4447\\
57.7	0.473\\
57.8	0.4618\\
57.9	0.4661\\
58	0.4699\\
58.1	0.4693\\
58.2	0.4683\\
58.3	0.4629\\
58.4	0.473\\
58.5	0.4588\\
58.6	0.4757\\
58.7	0.4727\\
58.8	0.466\\
58.9	0.4744\\
59	0.4636\\
59.1	0.4575\\
59.2	0.4751\\
59.3	0.4667\\
59.4	0.4782\\
59.5	0.4866\\
59.6	0.4772\\
59.7	0.4869\\
59.8	0.4811\\
59.9	0.4845\\
60	0.4811\\
60.1	0.4894\\
60.2	0.4785\\
60.3	0.4731\\
60.4	0.4892\\
60.5	0.4451\\
60.6	0.4977\\
60.7	0.4636\\
60.8	0.4741\\
60.9	0.4837\\
61	0.4555\\
61.1	0.4715\\
61.2	0.4608\\
61.3	0.4636\\
61.4	0.4645\\
61.5	0.4643\\
61.6	0.4643\\
61.7	0.4639\\
61.8	0.4636\\
61.9	0.4661\\
62	0.4564\\
62.1	0.4766\\
62.2	0.4549\\
62.3	0.4618\\
62.4	0.4669\\
62.5	0.4258\\
62.6	0.4661\\
62.7	0.4342\\
62.8	0.4497\\
62.9	0.4504\\
63	0.4426\\
63.1	0.4466\\
63.2	0.4433\\
63.3	0.4461\\
63.4	0.4408\\
63.5	0.4506\\
63.6	0.4475\\
63.7	0.4508\\
63.8	0.4572\\
63.9	0.4467\\
64	0.4462\\
64.1	0.4577\\
64.2	0.4439\\
64.3	0.4623\\
64.4	0.4582\\
64.5	0.4424\\
64.6	0.4567\\
64.7	0.4386\\
64.8	0.4478\\
64.9	0.4461\\
65	0.4464\\
65.1	0.4456\\
65.2	0.4487\\
65.3	0.4511\\
65.4	0.4377\\
65.5	0.4655\\
65.6	0.4361\\
65.7	0.47\\
65.8	0.4727\\
65.9	0.4566\\
66	0.4853\\
66.1	0.4576\\
66.2	0.471\\
66.3	0.4723\\
66.4	0.4712\\
66.5	0.4735\\
66.6	0.4733\\
66.7	0.4701\\
66.8	0.4713\\
66.9	0.47\\
67	0.4745\\
67.1	0.4685\\
67.2	0.4817\\
67.3	0.4809\\
67.4	0.4698\\
67.5	0.4994\\
67.6	0.461\\
67.7	0.4962\\
67.8	0.4892\\
67.9	0.4899\\
68	0.5049\\
68.1	0.4942\\
68.2	0.4998\\
68.3	0.498\\
68.4	0.4988\\
68.5	0.498\\
68.6	0.4985\\
68.7	0.4984\\
68.8	0.4956\\
68.9	0.4943\\
69	0.5011\\
69.1	0.4878\\
69.2	0.5149\\
69.3	0.5054\\
69.4	0.5068\\
69.5	0.5292\\
69.6	0.4934\\
69.7	0.5234\\
69.8	0.5091\\
69.9	0.5154\\
70	0.5217\\
70.1	0.5186\\
70.2	0.5201\\
70.3	0.5195\\
70.4	0.521\\
70.5	0.5178\\
70.6	0.5233\\
70.7	0.5231\\
70.8	0.5188\\
70.9	0.5192\\
71	0.5155\\
71.1	0.5026\\
71.2	0.5272\\
71.3	0.5167\\
71.4	0.5294\\
71.5	0.5381\\
71.6	0.5228\\
71.7	0.535\\
71.8	0.5268\\
71.9	0.5296\\
72	0.5305\\
72.1	0.5309\\
72.2	0.5285\\
72.3	0.5277\\
72.4	0.5293\\
72.5	0.519\\
72.6	0.5338\\
72.7	0.5267\\
72.8	0.5311\\
72.9	0.5349\\
73	0.5223\\
73.1	0.5201\\
73.2	0.5238\\
73.3	0.5168\\
73.4	0.5272\\
73.5	0.5284\\
73.6	0.5267\\
73.7	0.5313\\
73.8	0.5283\\
73.9	0.5294\\
74	0.528\\
74.1	0.5332\\
74.2	0.5243\\
74.3	0.5291\\
74.4	0.5249\\
74.5	0.5016\\
74.6	0.5333\\
74.7	0.496\\
74.8	0.5276\\
74.9	0.5193\\
75	0.5057\\
75.1	0.5169\\
75.2	0.5001\\
75.3	0.505\\
75.4	0.5048\\
75.5	0.5045\\
75.6	0.5052\\
75.7	0.5058\\
75.8	0.5058\\
75.9	0.5049\\
76	0.5011\\
76.1	0.5127\\
76.2	0.4932\\
76.3	0.5167\\
76.4	0.497\\
76.5	0.4775\\
76.6	0.5061\\
76.7	0.4509\\
76.8	0.4963\\
76.9	0.4746\\
77	0.4762\\
77.1	0.4818\\
77.2	0.4687\\
77.3	0.4729\\
77.4	0.4707\\
77.5	0.4709\\
77.6	0.4709\\
77.7	0.4706\\
77.8	0.4717\\
77.9	0.4682\\
78	0.4648\\
78.1	0.4726\\
78.2	0.453\\
78.3	0.4806\\
78.4	0.4594\\
78.5	0.4594\\
78.6	0.4656\\
78.7	0.4361\\
78.8	0.4557\\
78.9	0.4424\\
79	0.4473\\
79.1	0.4478\\
79.2	0.446\\
79.3	0.4463\\
79.4	0.4459\\
79.5	0.4475\\
79.6	0.444\\
79.7	0.4493\\
79.8	0.4488\\
79.9	0.448\\
80	0.45\\
80.1	0.4442\\
80.2	0.4358\\
80.3	0.4492\\
80.4	0.4357\\
80.5	0.4479\\
80.6	0.445\\
80.7	0.4337\\
80.8	0.4401\\
80.9	0.4314\\
81	0.4343\\
81.1	0.4342\\
81.2	0.4343\\
81.3	0.4336\\
81.4	0.435\\
81.5	0.4352\\
81.6	0.4305\\
81.7	0.4359\\
81.8	0.4347\\
81.9	0.437\\
82	0.4428\\
82.1	0.4342\\
82.2	0.4241\\
82.3	0.4296\\
82.4	0.416\\
82.5	0.4276\\
82.6	0.4252\\
82.7	0.4227\\
82.8	0.4244\\
82.9	0.4212\\
83	0.4216\\
83.1	0.4213\\
83.2	0.4234\\
83.3	0.4204\\
83.4	0.426\\
83.5	0.4247\\
83.6	0.4185\\
83.7	0.4254\\
83.8	0.4149\\
83.9	0.4226\\
84	0.4268\\
84.1	0.4232\\
84.2	0.4227\\
84.3	0.4208\\
84.4	0.4128\\
84.5	0.4179\\
84.6	0.415\\
84.7	0.4157\\
84.8	0.4161\\
84.9	0.4153\\
85	0.4149\\
85.1	0.4142\\
85.2	0.4186\\
85.3	0.4088\\
85.4	0.4266\\
85.5	0.4162\\
85.6	0.4212\\
85.7	0.4336\\
85.8	0.4064\\
85.9	0.4321\\
86	0.4162\\
86.1	0.424\\
86.2	0.4285\\
86.3	0.4237\\
86.4	0.4244\\
86.5	0.4241\\
86.6	0.4226\\
86.7	0.4233\\
86.8	0.4228\\
86.9	0.4257\\
87	0.4224\\
87.1	0.425\\
87.2	0.4319\\
87.3	0.4084\\
87.4	0.4478\\
87.5	0.4125\\
87.6	0.4421\\
87.7	0.4497\\
87.8	0.4236\\
87.9	0.4559\\
88	0.4289\\
88.1	0.4423\\
88.2	0.4413\\
88.3	0.4404\\
88.4	0.4422\\
88.5	0.4418\\
88.6	0.4417\\
88.7	0.4417\\
88.8	0.4405\\
88.9	0.4461\\
89	0.439\\
89.1	0.4497\\
89.2	0.4504\\
89.3	0.4343\\
89.4	0.4642\\
89.5	0.4294\\
89.6	0.4591\\
89.7	0.4542\\
89.8	0.451\\
89.9	0.4642\\
90	0.4531\\
90.1	0.4586\\
90.2	0.4564\\
90.3	0.4581\\
90.4	0.4559\\
90.5	0.4567\\
90.6	0.4545\\
90.7	0.4486\\
90.8	0.4524\\
90.9	0.4489\\
91	0.4494\\
91.1	0.4583\\
91.2	0.451\\
91.3	0.4496\\
91.4	0.4561\\
91.5	0.4366\\
91.6	0.4541\\
91.7	0.4456\\
91.8	0.4494\\
91.9	0.4536\\
92	0.4505\\
92.1	0.4519\\
92.2	0.4514\\
92.3	0.4528\\
92.4	0.4493\\
92.5	0.4548\\
92.6	0.4497\\
92.7	0.4438\\
92.8	0.4438\\
92.9	0.4328\\
93	0.4333\\
93.1	0.4438\\
93.2	0.438\\
93.3	0.443\\
93.4	0.4436\\
93.5	0.4312\\
93.6	0.4394\\
93.7	0.4331\\
93.8	0.4355\\
93.9	0.4364\\
94	0.4363\\
94.1	0.4343\\
94.2	0.4333\\
94.3	0.4355\\
94.4	0.4239\\
94.5	0.4429\\
94.6	0.4263\\
94.7	0.431\\
94.8	0.4297\\
94.9	0.4057\\
95	0.4162\\
95.1	0.4076\\
95.2	0.4089\\
95.3	0.4143\\
95.4	0.4124\\
95.5	0.4108\\
95.6	0.4135\\
95.7	0.4105\\
95.8	0.4119\\
95.9	0.4109\\
96	0.4143\\
96.1	0.4066\\
96.2	0.4086\\
96.3	0.4054\\
96.4	0.3835\\
96.5	0.4147\\
96.6	0.3801\\
96.7	0.4041\\
96.8	0.3955\\
96.9	0.3773\\
97	0.3883\\
97.1	0.3732\\
97.2	0.3783\\
97.3	0.3775\\
97.4	0.3772\\
97.5	0.3772\\
97.6	0.377\\
97.7	0.3772\\
97.8	0.3765\\
97.9	0.3712\\
98	0.3854\\
98.1	0.3633\\
98.2	0.3818\\
98.3	0.3654\\
98.4	0.3382\\
98.5	0.3695\\
98.6	0.3232\\
98.7	0.3561\\
98.8	0.3429\\
98.9	0.3381\\
99	0.3422\\
99.1	0.334\\
99.2	0.336\\
99.3	0.3337\\
99.4	0.3377\\
99.5	0.3333\\
99.6	0.3381\\
99.7	0.3381\\
99.8	0.3311\\
99.9	0.3333\\
100	0.3328\\
100.1	0.3232\\
100.2	0.341\\
100.3	0.3254\\
100.4	0.3206\\
100.5	0.3251\\
100.6	0.3022\\
100.7	0.3168\\
100.8	0.3081\\
100.9	0.3104\\
101	0.3103\\
101.1	0.3097\\
101.2	0.3086\\
101.3	0.3067\\
101.4	0.3153\\
101.5	0.2981\\
101.6	0.3222\\
101.7	0.3077\\
101.8	0.3103\\
101.9	0.3229\\
102	0.2986\\
102.1	0.3155\\
102.2	0.3076\\
102.3	0.3083\\
102.4	0.3115\\
102.5	0.3081\\
102.6	0.3048\\
102.7	0.3062\\
102.8	0.3032\\
102.9	0.3052\\
103	0.3025\\
103.1	0.3088\\
103.2	0.3021\\
103.3	0.3053\\
103.4	0.3153\\
103.5	0.286\\
103.6	0.3276\\
103.7	0.2925\\
103.8	0.3141\\
103.9	0.3204\\
104	0.3027\\
104.1	0.3215\\
104.2	0.3086\\
104.3	0.3136\\
104.4	0.313\\
104.5	0.3131\\
104.6	0.312\\
104.7	0.311\\
104.8	0.311\\
104.9	0.3089\\
105	0.3072\\
105.1	0.3162\\
105.2	0.3037\\
105.3	0.3162\\
105.4	0.3141\\
105.5	0.2945\\
105.6	0.324\\
105.7	0.2918\\
105.8	0.3142\\
105.9	0.31\\
106	0.3067\\
106.1	0.314\\
106.2	0.3089\\
106.3	0.3106\\
106.4	0.3085\\
106.5	0.3136\\
106.6	0.3052\\
106.7	0.3094\\
106.8	0.3035\\
106.9	0.2889\\
107	0.3006\\
107.1	0.2857\\
107.2	0.2933\\
107.3	0.2963\\
107.4	0.2879\\
107.5	0.2873\\
107.6	0.2887\\
107.7	0.279\\
107.8	0.2869\\
107.9	0.283\\
108	0.2841\\
108.1	0.2847\\
108.2	0.2844\\
108.3	0.2821\\
108.4	0.2767\\
108.5	0.2896\\
108.6	0.2665\\
108.7	0.2924\\
108.8	0.2697\\
108.9	0.2564\\
109	0.2709\\
109.1	0.2343\\
109.2	0.2586\\
109.3	0.2466\\
109.4	0.2479\\
109.5	0.2492\\
109.6	0.2454\\
109.7	0.2456\\
109.8	0.2456\\
109.9	0.2455\\
110	0.246\\
110.1	0.2436\\
110.2	0.2471\\
110.3	0.239\\
110.4	0.2337\\
110.5	0.243\\
110.6	0.2168\\
110.7	0.2469\\
110.8	0.2243\\
110.9	0.225\\
111	0.2274\\
111.1	0.2085\\
111.2	0.2174\\
111.3	0.2112\\
111.4	0.2132\\
111.5	0.2124\\
111.6	0.2139\\
111.7	0.2129\\
111.8	0.2119\\
111.9	0.2149\\
112	0.2097\\
112.1	0.213\\
112.2	0.2151\\
112.3	0.207\\
112.4	0.2076\\
112.5	0.2033\\
112.6	0.1882\\
112.7	0.2031\\
112.8	0.1894\\
112.9	0.1958\\
113	0.194\\
113.1	0.1882\\
113.2	0.19\\
113.3	0.188\\
113.4	0.1885\\
113.5	0.1866\\
113.6	0.1916\\
113.7	0.1857\\
113.8	0.1889\\
113.9	0.19\\
114	0.1774\\
114.1	0.1906\\
114.2	0.1798\\
114.3	0.1837\\
114.4	0.1849\\
114.5	0.1769\\
114.6	0.1736\\
114.7	0.1742\\
114.8	0.1689\\
114.9	0.1722\\
115	0.1711\\
115.1	0.1704\\
115.2	0.17\\
115.3	0.1705\\
115.4	0.1709\\
115.5	0.1659\\
115.6	0.1774\\
115.7	0.1626\\
115.8	0.1758\\
115.9	0.173\\
116	0.163\\
116.1	0.1774\\
116.2	0.1622\\
116.3	0.1707\\
116.4	0.1689\\
116.5	0.1673\\
116.6	0.168\\
116.7	0.1668\\
116.8	0.1654\\
116.9	0.166\\
117	0.1653\\
117.1	0.1665\\
117.2	0.164\\
117.3	0.1675\\
117.4	0.1654\\
117.5	0.161\\
117.6	0.174\\
117.7	0.1539\\
117.8	0.1743\\
117.9	0.1641\\
118	0.1634\\
118.1	0.1719\\
118.2	0.1611\\
118.3	0.1678\\
118.4	0.1637\\
118.5	0.1667\\
118.6	0.163\\
118.7	0.1635\\
118.8	0.1612\\
118.9	0.1547\\
119	0.1593\\
119.1	0.1549\\
119.2	0.1542\\
119.3	0.1602\\
119.4	0.1509\\
119.5	0.1506\\
119.6	0.1567\\
119.7	0.1394\\
119.8	0.1574\\
119.9	0.145\\
120	0.1499\\
120.1	0.1519\\
120.2	0.148\\
120.3	0.1503\\
120.4	0.1468\\
120.5	0.1521\\
120.6	0.1421\\
120.7	0.1538\\
120.8	0.1405\\
120.9	0.134\\
121	0.1408\\
121.1	0.1193\\
121.2	0.1357\\
121.3	0.1261\\
121.4	0.1273\\
121.5	0.1277\\
121.6	0.1234\\
121.7	0.1238\\
121.8	0.1239\\
121.9	0.1229\\
122	0.1238\\
122.1	0.123\\
122.2	0.1238\\
122.3	0.1215\\
122.4	0.1199\\
122.5	0.1226\\
122.6	0.1126\\
122.7	0.1266\\
122.8	0.1126\\
122.9	0.1151\\
123	0.1139\\
123.1	0.1007\\
123.2	0.1094\\
123.3	0.1009\\
123.4	0.1063\\
123.5	0.1027\\
123.6	0.1047\\
123.7	0.1046\\
123.8	0.1018\\
123.9	0.107\\
124	0.1007\\
124.1	0.1053\\
124.2	0.1041\\
124.3	0.1005\\
124.4	0.1017\\
124.5	0.09813\\
124.6	0.09134\\
124.7	0.1009\\
124.8	0.0891\\
124.9	0.0971\\
125	0.09171\\
125.1	0.08587\\
125.2	0.08863\\
125.3	0.0822\\
125.4	0.0863\\
125.5	0.08133\\
125.6	0.08837\\
125.7	0.08063\\
125.8	0.08466\\
125.9	0.08935\\
126	0.07479\\
126.1	0.09416\\
126.2	0.07732\\
126.3	0.08621\\
126.4	0.08537\\
126.5	0.08133\\
126.6	0.08528\\
126.7	0.08253\\
126.8	0.08322\\
126.9	0.08332\\
127	0.08311\\
127.1	0.08311\\
127.2	0.08253\\
127.3	0.08281\\
127.4	0.08304\\
127.5	0.07988\\
127.6	0.08687\\
127.7	0.07749\\
127.8	0.08554\\
127.9	0.08318\\
128	0.07743\\
128.1	0.08695\\
128.2	0.07639\\
128.3	0.08385\\
128.4	0.07936\\
128.5	0.08091\\
128.6	0.07832\\
128.7	0.07515\\
128.8	0.07707\\
128.9	0.07042\\
129	0.07698\\
129.1	0.07168\\
129.2	0.07242\\
129.3	0.07178\\
129.4	0.06724\\
129.5	0.06782\\
129.6	0.06855\\
129.7	0.06434\\
129.8	0.06999\\
129.9	0.06546\\
130	0.0665\\
130.1	0.069\\
130.2	0.06424\\
130.3	0.0689\\
130.4	0.06532\\
130.5	0.06805\\
130.6	0.06442\\
130.7	0.066\\
130.8	0.06215\\
130.9	0.05585\\
131	0.06496\\
131.1	0.05039\\
131.2	0.06329\\
131.3	0.05439\\
131.4	0.05094\\
131.5	0.05301\\
131.6	0.04523\\
131.7	0.04838\\
131.8	0.04719\\
131.9	0.04661\\
132	0.04734\\
132.1	0.04692\\
132.2	0.04666\\
132.3	0.04723\\
132.4	0.04619\\
132.5	0.04792\\
132.6	0.04475\\
132.7	0.04842\\
132.8	0.04298\\
132.9	0.0412\\
133	0.04339\\
133.1	0.03364\\
133.2	0.04328\\
133.3	0.03557\\
133.4	0.03815\\
133.5	0.03668\\
133.6	0.03337\\
133.7	0.03548\\
133.8	0.0323\\
133.9	0.03508\\
134	0.03273\\
134.1	0.03413\\
134.2	0.03378\\
134.3	0.033\\
134.4	0.03414\\
134.5	0.03296\\
134.6	0.03309\\
134.7	0.0341\\
134.8	0.03177\\
134.9	0.03265\\
135	0.03075\\
135.1	0.02772\\
135.2	0.03053\\
135.3	0.0264\\
135.4	0.02932\\
135.5	0.02746\\
135.6	0.02704\\
135.7	0.02665\\
135.8	0.02567\\
135.9	0.02751\\
136	0.02369\\
136.1	0.02926\\
136.2	0.0236\\
136.3	0.02659\\
136.4	0.02702\\
136.5	0.02246\\
136.6	0.02758\\
136.7	0.02339\\
136.8	0.02481\\
136.9	0.02512\\
137	0.02296\\
137.1	0.02264\\
137.2	0.02234\\
137.3	0.02016\\
137.4	0.02201\\
137.5	0.02031\\
137.6	0.02127\\
137.7	0.01988\\
137.8	0.01998\\
137.9	0.01974\\
138	0.01746\\
138.1	0.02264\\
138.2	0.01511\\
138.3	0.02249\\
138.4	0.01796\\
138.5	0.01716\\
138.6	0.02136\\
138.7	0.01568\\
138.8	0.02004\\
138.9	0.01763\\
139	0.01825\\
139.1	0.01811\\
139.2	0.01766\\
139.3	0.01758\\
139.4	0.01717\\
139.5	0.01742\\
139.6	0.01728\\
139.7	0.01678\\
139.8	0.01778\\
139.9	0.01619\\
140	0.0165\\
140.1	0.01833\\
140.2	0.014\\
140.3	0.01965\\
140.4	0.01489\\
140.5	0.01681\\
140.6	0.01731\\
140.7	0.0154\\
140.8	0.01708\\
140.9	0.01592\\
141	0.01678\\
141.1	0.01543\\
141.2	0.01673\\
141.3	0.01432\\
141.4	0.01332\\
141.5	0.0142\\
141.6	0.01045\\
141.7	0.01382\\
141.8	0.01146\\
141.9	0.01086\\
142	0.01092\\
142.1	0.009144\\
142.2	0.008587\\
142.3	0.009854\\
142.4	0.007992\\
142.5	0.009412\\
142.6	0.00873\\
142.7	0.008594\\
142.8	0.008929\\
142.9	0.008523\\
143	0.008844\\
143.1	0.007714\\
143.2	0.01001\\
143.3	0.006251\\
143.4	0.00813\\
143.5	0.006088\\
143.6	0.002911\\
143.7	0.006535\\
143.8	0.002304\\
143.9	0.004666\\
144	0.003366\\
144.1	0.002545\\
144.2	0.002788\\
144.3	0.00218\\
144.4	0.002299\\
144.5	0.002294\\
144.6	0.002271\\
144.7	0.002283\\
144.8	0.002169\\
144.9	0.002209\\
145	0.002023\\
145.1	0.001622\\
145.2	0.002484\\
145.3	0.001218\\
145.4	0.002135\\
145.5	0.001219\\
145.6	0.0007181\\
145.7	0.0009737\\
145.8	0.0003529\\
145.9	0.0006724\\
146	0.0004953\\
146.1	0.0005195\\
146.2	0.0004625\\
146.3	0.0004668\\
146.4	0.0005111\\
146.5	0.0003992\\
146.6	0.000593\\
146.7	0.0003938\\
146.8	0.0004503\\
146.9	0.0004061\\
147	0.0001758\\
147.1	0.0001684\\
147.2	0.0002105\\
147.3	6.616e-06\\
147.4	0.000267\\
147.5	1.874e-05\\
147.6	0.0001416\\
147.7	9.215e-08\\
147.8	0.0001255\\
147.9	3.056e-05\\
148	7.353e-05\\
148.1	6.278e-05\\
148.2	7.513e-05\\
148.3	5.459e-05\\
148.4	8.39e-05\\
148.5	0.0001082\\
148.6	3.067e-05\\
148.7	0.0001719\\
148.8	8.136e-05\\
148.9	0.0001459\\
149	0.0005433\\
149.1	0.00068\\
149.2	0.0008968\\
149.3	0.001639\\
149.4	0.000786\\
149.5	0.001636\\
149.6	0.001414\\
149.7	0.00157\\
149.8	0.00209\\
149.9	0.001923\\
150	0.002076\\
150.1	0.002024\\
150.2	0.002191\\
150.3	0.001892\\
150.4	0.002332\\
150.5	0.002261\\
150.6	0.002002\\
150.7	0.002798\\
150.8	0.001914\\
150.9	0.002525\\
151	0.002766\\
151.1	0.002798\\
151.2	0.003615\\
151.3	0.004158\\
151.4	0.003694\\
151.5	0.004637\\
151.6	0.003907\\
151.7	0.004423\\
151.8	0.004638\\
151.9	0.004676\\
152	0.005\\
152.1	0.004879\\
152.2	0.005213\\
152.3	0.004503\\
152.4	0.005799\\
152.5	0.004721\\
152.6	0.005251\\
152.7	0.006109\\
152.8	0.003874\\
152.9	0.006357\\
153	0.004498\\
153.1	0.005353\\
153.2	0.005613\\
153.3	0.005155\\
153.4	0.00555\\
153.5	0.00542\\
153.6	0.005424\\
153.7	0.005437\\
153.8	0.005404\\
153.9	0.005622\\
154	0.005301\\
154.1	0.005489\\
154.2	0.006071\\
154.3	0.004034\\
154.4	0.00772\\
154.5	0.004188\\
154.6	0.006845\\
154.7	0.007434\\
154.8	0.004153\\
154.9	0.008122\\
155	0.004594\\
155.1	0.006375\\
155.2	0.006124\\
155.3	0.005854\\
155.4	0.006253\\
155.5	0.006112\\
155.6	0.006184\\
155.7	0.006128\\
155.8	0.006208\\
155.9	0.006356\\
156	0.006116\\
156.1	0.006902\\
156.2	0.006962\\
156.3	0.005832\\
156.4	0.008912\\
156.5	0.004851\\
156.6	0.00902\\
156.7	0.007819\\
156.8	0.006787\\
156.9	0.009766\\
157	0.006407\\
157.1	0.008513\\
157.2	0.007662\\
157.3	0.007837\\
157.4	0.007998\\
157.5	0.008227\\
157.6	0.008475\\
157.7	0.008246\\
157.8	0.0094\\
157.9	0.007962\\
158	0.009351\\
158.1	0.009693\\
158.2	0.009789\\
158.3	0.01148\\
158.4	0.01167\\
158.5	0.01051\\
158.6	0.0127\\
158.7	0.01113\\
158.8	0.01209\\
158.9	0.01278\\
159	0.01167\\
159.1	0.01253\\
159.2	0.01205\\
159.3	0.01234\\
159.4	0.01182\\
159.5	0.01324\\
159.6	0.01284\\
159.7	0.01389\\
159.8	0.01703\\
159.9	0.01265\\
160	0.0189\\
160.1	0.01415\\
160.2	0.01759\\
160.3	0.02045\\
160.4	0.01918\\
160.5	0.02245\\
160.6	0.0216\\
160.7	0.02137\\
160.8	0.0222\\
160.9	0.02203\\
161	0.02199\\
161.1	0.02227\\
161.2	0.02212\\
161.3	0.02244\\
161.4	0.02142\\
161.5	0.02417\\
161.6	0.02093\\
161.7	0.02639\\
161.8	0.02838\\
161.9	0.02526\\
162	0.03711\\
162.1	0.02467\\
162.2	0.03471\\
162.3	0.0317\\
162.4	0.03262\\
162.5	0.03732\\
162.6	0.03525\\
162.7	0.03707\\
162.8	0.03665\\
162.9	0.03668\\
163	0.03668\\
163.1	0.03668\\
163.2	0.03717\\
163.3	0.0372\\
163.4	0.03695\\
163.5	0.03952\\
163.6	0.03511\\
163.7	0.04142\\
163.8	0.03992\\
163.9	0.04176\\
164	0.04806\\
164.1	0.04295\\
164.2	0.04796\\
164.3	0.04557\\
164.4	0.04644\\
164.5	0.04719\\
164.6	0.04716\\
164.7	0.04725\\
164.8	0.04704\\
164.9	0.04754\\
165	0.04679\\
165.1	0.04774\\
165.2	0.04896\\
165.3	0.04916\\
165.4	0.05136\\
165.5	0.05321\\
165.6	0.04915\\
165.7	0.05613\\
165.8	0.05125\\
165.9	0.05709\\
166	0.06093\\
166.1	0.05889\\
166.2	0.06402\\
166.3	0.06126\\
166.4	0.06238\\
166.5	0.06248\\
166.6	0.06249\\
166.7	0.06231\\
166.8	0.06253\\
166.9	0.06278\\
167	0.06183\\
167.1	0.06284\\
167.2	0.06439\\
167.3	0.06506\\
167.4	0.07121\\
167.5	0.07409\\
167.6	0.07193\\
167.7	0.079\\
167.8	0.07213\\
167.9	0.07828\\
168	0.07947\\
168.1	0.08008\\
168.2	0.08311\\
168.3	0.08214\\
168.4	0.08263\\
168.5	0.0826\\
168.6	0.08274\\
168.7	0.08259\\
168.8	0.08309\\
168.9	0.08365\\
169	0.08347\\
169.1	0.08351\\
169.2	0.08457\\
169.3	0.08364\\
169.4	0.08789\\
169.5	0.08946\\
169.6	0.09075\\
169.7	0.09415\\
169.8	0.09119\\
169.9	0.0939\\
170	0.09292\\
170.1	0.09417\\
170.2	0.09527\\
170.3	0.09522\\
170.4	0.09575\\
170.5	0.09565\\
170.6	0.09567\\
170.7	0.09561\\
170.8	0.09593\\
170.9	0.09581\\
171	0.09614\\
171.1	0.09648\\
171.2	0.09559\\
171.3	0.09667\\
171.4	0.09644\\
171.5	0.09814\\
171.6	0.1004\\
171.7	0.1014\\
171.8	0.1022\\
171.9	0.1027\\
172	0.1019\\
172.1	0.1029\\
172.2	0.1033\\
172.3	0.1035\\
172.4	0.1039\\
172.5	0.1039\\
172.6	0.1038\\
172.7	0.1036\\
172.8	0.1047\\
172.9	0.1042\\
173	0.1072\\
173.1	0.1087\\
173.2	0.1085\\
173.3	0.1107\\
173.4	0.1082\\
173.5	0.1109\\
173.6	0.115\\
173.7	0.1184\\
173.8	0.1218\\
173.9	0.1235\\
174	0.1225\\
174.1	0.1234\\
174.2	0.1231\\
174.3	0.1233\\
174.4	0.1235\\
174.5	0.1236\\
174.6	0.1233\\
174.7	0.1228\\
174.8	0.1247\\
174.9	0.1212\\
175	0.1287\\
175.1	0.1272\\
175.2	0.1306\\
175.3	0.1362\\
175.4	0.1276\\
175.5	0.1352\\
175.6	0.1316\\
175.7	0.1353\\
175.8	0.1388\\
175.9	0.1393\\
176	0.1402\\
176.1	0.1405\\
176.2	0.1402\\
176.3	0.1403\\
176.4	0.1402\\
176.5	0.1409\\
176.6	0.14\\
176.7	0.1403\\
176.8	0.1419\\
176.9	0.1362\\
177	0.1444\\
177.1	0.1402\\
177.2	0.1453\\
177.3	0.1495\\
177.4	0.1462\\
177.5	0.1492\\
177.6	0.1481\\
177.7	0.1477\\
177.8	0.1493\\
177.9	0.1499\\
178	0.15\\
178.1	0.1504\\
178.2	0.1504\\
178.3	0.1508\\
178.4	0.1485\\
178.5	0.1547\\
178.6	0.1483\\
178.7	0.1544\\
178.8	0.1557\\
178.9	0.1418\\
179	0.1615\\
179.1	0.141\\
179.2	0.1571\\
179.3	0.1561\\
179.4	0.1527\\
179.5	0.1594\\
179.6	0.1538\\
179.7	0.1559\\
179.8	0.1555\\
179.9	0.1556\\
180	0.1556\\
180.1	0.1555\\
180.2	0.1559\\
180.3	0.1555\\
180.4	0.1528\\
180.5	0.1603\\
180.6	0.1494\\
180.7	0.1648\\
180.8	0.1584\\
180.9	0.1522\\
181	0.169\\
181.1	0.1427\\
181.2	0.1641\\
181.3	0.1549\\
181.4	0.1576\\
181.5	0.1619\\
181.6	0.1575\\
181.7	0.1595\\
181.8	0.1588\\
181.9	0.1588\\
182	0.1588\\
182.1	0.1587\\
182.2	0.1593\\
182.3	0.1585\\
182.4	0.1576\\
182.5	0.1599\\
182.6	0.1552\\
182.7	0.1611\\
182.8	0.1583\\
182.9	0.1588\\
183	0.1607\\
183.1	0.1566\\
183.2	0.1591\\
183.3	0.1575\\
183.4	0.1582\\
183.5	0.1584\\
183.6	0.1584\\
183.7	0.1585\\
183.8	0.1586\\
183.9	0.1587\\
184	0.1586\\
184.1	0.1586\\
184.2	0.1598\\
184.3	0.1592\\
184.4	0.1602\\
184.5	0.1607\\
184.6	0.1565\\
184.7	0.1628\\
184.8	0.1564\\
184.9	0.163\\
185	0.1625\\
185.1	0.1597\\
185.2	0.1637\\
185.3	0.1591\\
185.4	0.1612\\
185.5	0.1609\\
185.6	0.1608\\
185.7	0.1609\\
185.8	0.1609\\
185.9	0.1611\\
186	0.161\\
186.1	0.1591\\
186.2	0.1654\\
186.3	0.158\\
186.4	0.1695\\
186.5	0.1677\\
186.6	0.1578\\
186.7	0.1758\\
186.8	0.1529\\
186.9	0.1706\\
187	0.1672\\
187.1	0.167\\
187.2	0.1722\\
187.3	0.1685\\
187.4	0.1697\\
187.5	0.1695\\
187.6	0.1695\\
187.7	0.1695\\
187.8	0.169\\
187.9	0.1703\\
188	0.1692\\
188.1	0.1659\\
188.2	0.174\\
188.3	0.1614\\
188.4	0.178\\
188.5	0.1721\\
188.6	0.1703\\
188.7	0.1805\\
188.8	0.1651\\
188.9	0.1756\\
189	0.1708\\
189.1	0.1728\\
189.2	0.1744\\
189.3	0.1737\\
189.4	0.174\\
189.5	0.1741\\
189.6	0.174\\
189.7	0.1743\\
189.8	0.1734\\
189.9	0.176\\
190	0.1735\\
190.1	0.1728\\
190.2	0.1772\\
190.3	0.165\\
190.4	0.1801\\
190.5	0.171\\
190.6	0.1759\\
190.7	0.18\\
190.8	0.1729\\
190.9	0.1775\\
191	0.175\\
191.1	0.1754\\
191.2	0.1758\\
191.3	0.1759\\
191.4	0.1761\\
191.5	0.1754\\
191.6	0.1751\\
191.7	0.1777\\
191.8	0.1694\\
191.9	0.1854\\
192	0.1714\\
192.1	0.1785\\
192.2	0.1849\\
192.3	0.1586\\
192.4	0.1861\\
192.5	0.1642\\
192.6	0.1761\\
192.7	0.177\\
192.8	0.1723\\
192.9	0.176\\
193	0.1735\\
193.1	0.1739\\
193.2	0.1739\\
193.3	0.174\\
193.4	0.1746\\
193.5	0.1735\\
193.6	0.1749\\
193.7	0.1755\\
193.8	0.1667\\
193.9	0.1838\\
194	0.1655\\
194.1	0.1833\\
194.2	0.1818\\
194.3	0.1685\\
194.4	0.1852\\
194.5	0.1671\\
194.6	0.1772\\
194.7	0.175\\
194.8	0.1745\\
194.9	0.1758\\
195	0.1752\\
195.1	0.1753\\
195.2	0.175\\
195.3	0.1763\\
195.4	0.1755\\
195.5	0.177\\
195.6	0.1807\\
195.7	0.1795\\
195.8	0.1782\\
195.9	0.1838\\
196	0.174\\
196.1	0.1852\\
196.2	0.183\\
196.3	0.1827\\
196.4	0.1868\\
196.5	0.1821\\
196.6	0.184\\
196.7	0.1835\\
196.8	0.1835\\
196.9	0.1833\\
197	0.1843\\
197.1	0.1846\\
197.2	0.1842\\
197.3	0.1852\\
197.4	0.185\\
197.5	0.1852\\
197.6	0.1922\\
197.7	0.1926\\
197.8	0.1943\\
197.9	0.1983\\
198	0.1902\\
198.1	0.1969\\
198.2	0.1942\\
198.3	0.1961\\
198.4	0.1976\\
198.5	0.1963\\
198.6	0.1967\\
198.7	0.1967\\
198.8	0.1969\\
198.9	0.1958\\
199	0.1992\\
199.1	0.1983\\
199.2	0.2013\\
199.3	0.2052\\
199.4	0.1984\\
199.5	0.2067\\
199.6	0.2025\\
199.7	0.2085\\
199.8	0.214\\
199.9	0.2138\\
200	0.215\\
200.1	0.2152\\
200.2	0.2139\\
200.3	0.2149\\
200.4	0.2151\\
200.5	0.2149\\
200.6	0.2148\\
200.7	0.2155\\
200.8	0.2163\\
200.9	0.2131\\
201	0.2201\\
201.1	0.2147\\
201.2	0.2228\\
201.3	0.2273\\
201.4	0.2221\\
201.5	0.23\\
201.6	0.2248\\
201.7	0.2266\\
201.8	0.2298\\
201.9	0.2299\\
202	0.2298\\
202.1	0.2307\\
202.2	0.2294\\
202.3	0.2297\\
202.4	0.2293\\
202.5	0.2314\\
202.6	0.2289\\
202.7	0.2349\\
202.8	0.2371\\
202.9	0.2293\\
203	0.2496\\
203.1	0.2242\\
203.2	0.2502\\
203.3	0.2461\\
203.4	0.2458\\
203.5	0.2634\\
203.6	0.2496\\
203.7	0.2586\\
203.8	0.2558\\
203.9	0.2563\\
204	0.2573\\
204.1	0.2573\\
204.2	0.2572\\
204.3	0.2571\\
204.4	0.2566\\
204.5	0.2602\\
204.6	0.253\\
204.7	0.2677\\
204.8	0.2628\\
204.9	0.2651\\
205	0.2876\\
205.1	0.2535\\
205.2	0.2909\\
205.3	0.2688\\
205.4	0.2806\\
205.5	0.2918\\
205.6	0.2833\\
205.7	0.2931\\
205.8	0.289\\
205.9	0.29\\
206	0.2901\\
206.1	0.2901\\
206.2	0.2904\\
206.3	0.29\\
206.4	0.2906\\
206.5	0.293\\
206.6	0.2866\\
206.7	0.2978\\
206.8	0.2911\\
206.9	0.2985\\
207	0.3062\\
207.1	0.2976\\
207.2	0.3091\\
207.3	0.3013\\
207.4	0.3054\\
207.5	0.3062\\
207.6	0.306\\
207.7	0.3072\\
207.8	0.307\\
207.9	0.307\\
208	0.3069\\
208.1	0.307\\
208.2	0.3082\\
208.3	0.3075\\
208.4	0.3102\\
208.5	0.3116\\
208.6	0.3062\\
208.7	0.3177\\
208.8	0.3042\\
208.9	0.3207\\
209	0.3203\\
209.1	0.3195\\
209.2	0.3325\\
209.3	0.3212\\
209.4	0.3286\\
209.5	0.3264\\
209.6	0.3269\\
209.7	0.3279\\
209.8	0.3278\\
209.9	0.3278\\
210	0.3277\\
210.1	0.3267\\
210.2	0.3319\\
210.3	0.3245\\
210.4	0.3414\\
210.5	0.3392\\
210.6	0.3343\\
210.7	0.3607\\
210.8	0.3231\\
210.9	0.3584\\
211	0.3469\\
211.1	0.3528\\
211.2	0.3657\\
211.3	0.3575\\
211.4	0.3628\\
211.5	0.3611\\
211.6	0.3612\\
211.7	0.3613\\
211.8	0.3612\\
211.9	0.3625\\
212	0.3619\\
212.1	0.3608\\
212.2	0.3682\\
212.3	0.3541\\
212.4	0.3763\\
212.5	0.3684\\
212.6	0.3751\\
212.7	0.391\\
212.8	0.3709\\
212.9	0.3893\\
213	0.3786\\
213.1	0.3844\\
213.2	0.3874\\
213.3	0.3865\\
213.4	0.388\\
213.5	0.3876\\
213.6	0.3876\\
213.7	0.3876\\
213.8	0.3873\\
213.9	0.3897\\
214	0.3883\\
214.1	0.3911\\
214.2	0.3951\\
214.3	0.3836\\
214.4	0.4025\\
214.5	0.3867\\
214.6	0.403\\
214.7	0.4089\\
214.8	0.4015\\
214.9	0.4143\\
215	0.4056\\
215.1	0.4091\\
215.2	0.4094\\
215.3	0.4093\\
215.4	0.4094\\
215.5	0.4093\\
215.6	0.4098\\
215.7	0.4108\\
215.8	0.405\\
215.9	0.4208\\
216	0.4058\\
216.1	0.4287\\
216.2	0.4351\\
216.3	0.4114\\
216.4	0.4556\\
216.5	0.4098\\
216.6	0.4442\\
216.7	0.4411\\
216.8	0.4401\\
216.9	0.4535\\
217	0.4462\\
217.1	0.4495\\
217.2	0.4489\\
217.3	0.449\\
217.4	0.4489\\
217.5	0.4488\\
217.6	0.4509\\
217.7	0.4497\\
217.8	0.4445\\
217.9	0.4595\\
218	0.4376\\
218.1	0.4722\\
218.2	0.4659\\
218.3	0.4644\\
218.4	0.4924\\
218.5	0.4578\\
218.6	0.4839\\
218.7	0.4729\\
218.8	0.4776\\
218.9	0.4827\\
219	0.4807\\
219.1	0.4818\\
219.2	0.4815\\
219.3	0.4824\\
219.4	0.4807\\
219.5	0.4847\\
219.6	0.4864\\
219.7	0.4845\\
219.8	0.4853\\
219.9	0.4843\\
220	0.4739\\
};
%\addlegendentry{data3}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	5.239e-18\\
0.2	3.393e-14\\
0.3	7.498e-12\\
0.4	2.033e-10\\
0.5	2.824e-09\\
0.6	1.795e-08\\
0.7	8.764e-08\\
0.8	3.024e-07\\
0.9	8.273e-07\\
1	2.05e-06\\
1.1	4.065e-06\\
1.2	7.61e-06\\
1.3	1.289e-05\\
1.4	1.781e-05\\
1.5	2.689e-05\\
1.6	2.755e-05\\
1.7	3.326e-05\\
1.8	2.816e-05\\
1.9	1.972e-05\\
2	1.768e-05\\
2.1	3.907e-06\\
2.2	5.252e-06\\
2.3	2.955e-07\\
2.4	2.244e-06\\
2.5	7.593e-07\\
2.6	3.979e-06\\
2.7	5.252e-06\\
2.8	1.914e-06\\
2.9	6.306e-06\\
3	5.851e-06\\
3.1	9.159e-06\\
3.2	4.89e-05\\
3.3	6.888e-05\\
3.4	0.0001045\\
3.5	0.0001753\\
3.6	8.567e-05\\
3.7	0.0001634\\
3.8	4.994e-05\\
3.9	4.843e-05\\
4	3.861e-05\\
4.1	1.851e-06\\
4.2	1.885e-05\\
4.3	9.731e-06\\
4.4	1.145e-05\\
4.5	6.664e-06\\
4.6	2.082e-05\\
4.7	8.088e-06\\
4.8	1.612e-05\\
4.9	3.114e-05\\
5	2.323e-06\\
5.1	3.396e-05\\
5.2	8.199e-06\\
5.3	2.401e-05\\
5.4	1.815e-05\\
5.5	3.328e-05\\
5.6	5.499e-05\\
5.7	1.07e-05\\
5.8	8.324e-05\\
5.9	1.617e-05\\
6	4.614e-05\\
6.1	4.591e-05\\
6.2	2.511e-05\\
6.3	3.855e-05\\
6.4	3.488e-05\\
6.5	4.617e-05\\
6.6	1.06e-05\\
6.7	0.0001186\\
6.8	3.937e-05\\
6.9	0.0001563\\
7	0.0002805\\
7.1	6.17e-05\\
7.2	0.0004441\\
7.3	4.826e-05\\
7.4	0.0002185\\
7.5	0.0001676\\
7.6	3.875e-05\\
7.7	0.0001502\\
7.8	9.145e-05\\
7.9	7.927e-05\\
8	0.0001203\\
8.1	9.022e-05\\
8.2	9.677e-05\\
8.3	0.0001018\\
8.4	9.677e-05\\
8.5	0.0001112\\
8.6	7.404e-05\\
8.7	0.0001515\\
8.8	6.435e-05\\
8.9	0.0001435\\
9	0.0001382\\
9.1	9.359e-05\\
9.2	0.000199\\
9.3	7.986e-05\\
9.4	0.0001808\\
9.5	0.0001168\\
9.6	0.0001429\\
9.7	0.0001578\\
9.8	0.0001338\\
9.9	0.0001651\\
10	0.0001432\\
10.1	0.0001557\\
10.2	0.0001512\\
10.3	0.0001529\\
10.4	0.0001548\\
10.5	0.0001547\\
10.6	0.0001565\\
10.7	0.0001544\\
10.8	0.0001595\\
10.9	0.0001514\\
11	0.0001653\\
11.1	0.0001581\\
11.2	0.0001653\\
11.3	0.0001822\\
11.4	0.0001492\\
11.5	0.0002051\\
11.6	0.0001419\\
11.7	0.000207\\
11.8	0.0001875\\
11.9	0.0001823\\
12	0.0002515\\
12.1	0.0001642\\
12.2	0.000247\\
12.3	0.0001993\\
12.4	0.0002119\\
12.5	0.0002288\\
12.6	0.0002187\\
12.7	0.0002224\\
12.8	0.0002236\\
12.9	0.0002222\\
13	0.0002335\\
13.1	0.0001998\\
13.2	0.0002799\\
13.3	0.0002343\\
13.4	0.0002458\\
13.5	0.0004823\\
13.6	6.801e-05\\
13.7	0.0007265\\
13.8	0.0002129\\
13.9	0.000501\\
14	0.0007585\\
14.1	0.0002087\\
14.2	0.0007883\\
14.3	0.000349\\
14.4	0.0005564\\
14.5	0.000445\\
14.6	0.000562\\
14.7	0.0004962\\
14.8	0.0004334\\
14.9	0.0007492\\
15	0.0002468\\
15.1	0.0008046\\
15.2	0.000447\\
15.3	0.0005319\\
15.4	0.0007961\\
15.5	0.0005555\\
15.6	0.0006999\\
15.7	0.000814\\
15.8	0.0005912\\
15.9	0.0008197\\
16	0.0008298\\
16.1	0.00079\\
16.2	0.0009389\\
16.3	0.0008538\\
16.4	0.0008902\\
16.5	0.0008874\\
16.6	0.0008878\\
16.7	0.0008818\\
16.8	0.0008906\\
16.9	0.0009164\\
17	0.000916\\
17.1	0.000869\\
17.2	0.001042\\
17.3	0.0008546\\
17.4	0.001136\\
17.5	0.001314\\
17.6	0.001166\\
17.7	0.001448\\
17.8	0.001491\\
17.9	0.001164\\
18	0.001639\\
18.1	0.00145\\
18.2	0.001396\\
18.3	0.001686\\
18.4	0.001385\\
18.5	0.001556\\
18.6	0.001465\\
18.7	0.001657\\
18.8	0.001321\\
18.9	0.001907\\
19	0.001941\\
19.1	0.001247\\
19.2	0.003457\\
19.3	0.0006462\\
19.4	0.003331\\
19.5	0.002312\\
19.6	0.001904\\
19.7	0.003601\\
19.8	0.00189\\
19.9	0.003009\\
20	0.002534\\
20.1	0.002597\\
20.2	0.002669\\
20.3	0.002654\\
20.4	0.002646\\
20.5	0.002632\\
20.6	0.002642\\
20.7	0.002768\\
20.8	0.002445\\
20.9	0.003068\\
21	0.002804\\
21.1	0.002864\\
21.2	0.003744\\
21.3	0.002437\\
21.4	0.003838\\
21.5	0.002935\\
21.6	0.003391\\
21.7	0.003744\\
21.8	0.003414\\
21.9	0.003818\\
22	0.003648\\
22.1	0.003666\\
22.2	0.003717\\
22.3	0.003704\\
22.4	0.003696\\
22.5	0.003714\\
22.6	0.003707\\
22.7	0.003712\\
22.8	0.003694\\
22.9	0.00373\\
23	0.003718\\
23.1	0.003735\\
23.2	0.003773\\
23.3	0.003757\\
23.4	0.003748\\
23.5	0.003822\\
23.6	0.003682\\
23.7	0.003885\\
23.8	0.003727\\
23.9	0.003774\\
24	0.003952\\
24.1	0.003483\\
24.2	0.004206\\
24.3	0.00337\\
24.4	0.004151\\
24.5	0.003728\\
24.6	0.003647\\
24.7	0.004295\\
24.8	0.003156\\
24.9	0.004485\\
25	0.003308\\
25.1	0.004084\\
25.2	0.003987\\
25.3	0.003686\\
25.4	0.004317\\
25.5	0.003838\\
25.6	0.003986\\
25.7	0.004258\\
25.8	0.003919\\
25.9	0.004445\\
26	0.004586\\
26.1	0.004294\\
26.2	0.005033\\
26.3	0.004308\\
26.4	0.004826\\
26.5	0.004717\\
26.6	0.004715\\
26.7	0.00487\\
26.8	0.004835\\
26.9	0.004871\\
27	0.004705\\
27.1	0.005065\\
27.2	0.004697\\
27.3	0.005005\\
27.4	0.005306\\
27.5	0.005064\\
27.6	0.005355\\
27.7	0.005691\\
27.8	0.004916\\
27.9	0.006126\\
28	0.006175\\
28.1	0.0063\\
28.2	0.007255\\
28.3	0.006686\\
28.4	0.006998\\
28.5	0.006994\\
28.6	0.006981\\
28.7	0.007029\\
28.8	0.007071\\
28.9	0.007057\\
29	0.007043\\
29.1	0.006957\\
29.2	0.007443\\
29.3	0.006533\\
29.4	0.008259\\
29.5	0.007697\\
29.6	0.007656\\
29.7	0.01067\\
29.8	0.006146\\
29.9	0.0109\\
30	0.008306\\
30.1	0.00931\\
30.2	0.01102\\
30.3	0.009701\\
30.4	0.01079\\
30.5	0.01047\\
30.6	0.01044\\
30.7	0.01052\\
30.8	0.01054\\
30.9	0.01055\\
31	0.01049\\
31.1	0.01054\\
31.2	0.01106\\
31.3	0.009616\\
31.4	0.01234\\
31.5	0.01016\\
31.6	0.01227\\
31.7	0.0142\\
31.8	0.0103\\
31.9	0.01613\\
32	0.01089\\
32.1	0.01427\\
32.2	0.01405\\
32.3	0.01354\\
32.4	0.01516\\
32.5	0.01423\\
32.6	0.0147\\
32.7	0.0146\\
32.8	0.0146\\
32.9	0.0146\\
33	0.01461\\
33.1	0.01465\\
33.2	0.01464\\
33.3	0.01461\\
33.4	0.01474\\
33.5	0.01465\\
33.6	0.01505\\
33.7	0.01529\\
33.8	0.01545\\
33.9	0.01578\\
34	0.0156\\
34.1	0.01563\\
34.2	0.01607\\
34.3	0.016\\
34.4	0.0167\\
34.5	0.01696\\
34.6	0.0165\\
34.7	0.0174\\
34.8	0.01639\\
34.9	0.01728\\
35	0.01701\\
35.1	0.01709\\
35.2	0.01746\\
35.3	0.01711\\
35.4	0.01736\\
35.5	0.01732\\
35.6	0.01721\\
35.7	0.01759\\
35.8	0.01755\\
35.9	0.01773\\
36	0.0181\\
36.1	0.01759\\
36.2	0.01832\\
36.3	0.01764\\
36.4	0.01841\\
36.5	0.01842\\
36.6	0.0185\\
36.7	0.01913\\
36.8	0.01842\\
36.9	0.01923\\
37	0.01844\\
37.1	0.01939\\
37.2	0.01868\\
37.3	0.01895\\
37.4	0.01961\\
37.5	0.01762\\
37.6	0.02042\\
37.7	0.0178\\
37.8	0.01978\\
37.9	0.02029\\
38	0.01974\\
38.1	0.02131\\
38.2	0.02113\\
38.3	0.02011\\
38.4	0.02206\\
38.5	0.02125\\
38.6	0.02239\\
38.7	0.02352\\
38.8	0.02274\\
38.9	0.0237\\
39	0.02323\\
39.1	0.02334\\
39.2	0.02339\\
39.3	0.02343\\
39.4	0.02337\\
39.5	0.02337\\
39.6	0.02353\\
39.7	0.02357\\
39.8	0.023\\
39.9	0.02523\\
40	0.0246\\
40.1	0.02655\\
40.2	0.02894\\
40.3	0.02592\\
40.4	0.02906\\
40.5	0.02775\\
40.6	0.02837\\
40.7	0.02992\\
40.8	0.03002\\
40.9	0.02981\\
41	0.03045\\
41.1	0.02998\\
41.2	0.03012\\
41.3	0.03\\
41.4	0.03088\\
41.5	0.03011\\
41.6	0.03113\\
41.7	0.03341\\
41.8	0.02737\\
41.9	0.03758\\
42	0.02858\\
42.1	0.03634\\
42.2	0.03966\\
42.3	0.0336\\
42.4	0.04294\\
42.5	0.03595\\
42.6	0.03944\\
42.7	0.03913\\
42.8	0.03898\\
42.9	0.03958\\
43	0.03949\\
43.1	0.0395\\
43.2	0.0395\\
43.3	0.03929\\
43.4	0.04028\\
43.5	0.03938\\
43.6	0.04125\\
43.7	0.04203\\
43.8	0.03997\\
43.9	0.0443\\
44	0.03946\\
44.1	0.04416\\
44.2	0.04378\\
44.3	0.04428\\
44.4	0.04708\\
44.5	0.04514\\
44.6	0.0464\\
44.7	0.04616\\
44.8	0.04612\\
44.9	0.04668\\
45	0.04675\\
45.1	0.04658\\
45.2	0.04684\\
45.3	0.04659\\
45.4	0.04672\\
45.5	0.04669\\
45.6	0.0467\\
45.7	0.04672\\
45.8	0.04671\\
45.9	0.04671\\
46	0.04671\\
46.1	0.04671\\
46.2	0.04673\\
46.3	0.04672\\
46.4	0.04679\\
46.5	0.04678\\
46.6	0.04675\\
46.7	0.0469\\
46.8	0.04658\\
46.9	0.04711\\
47	0.04674\\
47.1	0.04718\\
47.2	0.04721\\
47.3	0.04669\\
47.4	0.04764\\
47.5	0.04611\\
47.6	0.04794\\
47.7	0.0468\\
47.8	0.04747\\
47.9	0.04858\\
48	0.04741\\
48.1	0.04803\\
48.2	0.04919\\
48.3	0.04667\\
48.4	0.05186\\
48.5	0.05122\\
48.6	0.05217\\
48.7	0.05675\\
48.8	0.05133\\
48.9	0.05629\\
49	0.05378\\
49.1	0.05502\\
49.2	0.05618\\
49.3	0.05574\\
49.4	0.05607\\
49.5	0.05605\\
49.6	0.05621\\
49.7	0.05599\\
49.8	0.05626\\
49.9	0.05812\\
50	0.05764\\
50.1	0.05863\\
50.2	0.06212\\
50.3	0.0544\\
50.4	0.06496\\
50.5	0.06054\\
50.6	0.0649\\
50.7	0.0707\\
50.8	0.06645\\
50.9	0.07027\\
51	0.06862\\
51.1	0.06899\\
51.2	0.06933\\
51.3	0.0694\\
51.4	0.06937\\
51.5	0.06926\\
51.6	0.06928\\
51.7	0.07058\\
51.8	0.06705\\
51.9	0.07497\\
52	0.07049\\
52.1	0.07593\\
52.2	0.08332\\
52.3	0.06998\\
52.4	0.0862\\
52.5	0.07468\\
52.6	0.08159\\
52.7	0.08485\\
52.8	0.08301\\
52.9	0.08592\\
53	0.08505\\
53.1	0.08502\\
53.2	0.08511\\
53.3	0.08512\\
53.4	0.08559\\
53.5	0.08514\\
53.6	0.08598\\
53.7	0.0874\\
53.8	0.0833\\
53.9	0.09017\\
54	0.08496\\
54.1	0.09125\\
54.2	0.09394\\
54.3	0.09075\\
54.4	0.09718\\
54.5	0.09166\\
54.6	0.09499\\
54.7	0.09542\\
54.8	0.09568\\
54.9	0.09718\\
55	0.09729\\
55.1	0.09643\\
55.2	0.09749\\
55.3	0.09654\\
55.4	0.09725\\
55.5	0.09713\\
55.6	0.09704\\
55.7	0.09729\\
55.8	0.0969\\
55.9	0.09715\\
56	0.09698\\
56.1	0.09709\\
56.2	0.09711\\
56.3	0.0971\\
56.4	0.09716\\
56.5	0.09716\\
56.6	0.0971\\
56.7	0.09728\\
56.8	0.09713\\
56.9	0.09764\\
57	0.09779\\
57.1	0.09793\\
57.2	0.09838\\
57.3	0.09791\\
57.4	0.09829\\
57.5	0.0982\\
57.6	0.0984\\
57.7	0.0983\\
57.8	0.0983\\
57.9	0.09849\\
58	0.09809\\
58.1	0.09799\\
58.2	0.09982\\
58.3	0.09833\\
58.4	0.1031\\
58.5	0.1037\\
58.6	0.1011\\
58.7	0.1097\\
58.8	0.09798\\
58.9	0.1102\\
59	0.1072\\
59.1	0.1094\\
59.2	0.1156\\
59.3	0.1112\\
59.4	0.1142\\
59.5	0.1133\\
59.6	0.1133\\
59.7	0.1133\\
59.8	0.1134\\
59.9	0.114\\
60	0.1136\\
60.1	0.1125\\
60.2	0.1178\\
60.3	0.1084\\
60.4	0.1258\\
60.5	0.1212\\
60.6	0.1238\\
60.7	0.1401\\
60.8	0.1186\\
60.9	0.1372\\
61	0.1283\\
61.1	0.1326\\
61.2	0.1366\\
61.3	0.1348\\
61.4	0.1363\\
61.5	0.1361\\
61.6	0.1362\\
61.7	0.136\\
61.8	0.1365\\
61.9	0.1387\\
62	0.1382\\
62.1	0.1393\\
62.2	0.1429\\
62.3	0.133\\
62.4	0.148\\
62.5	0.1433\\
62.6	0.1508\\
62.7	0.1596\\
62.8	0.1532\\
62.9	0.1579\\
63	0.1561\\
63.1	0.1563\\
63.2	0.1573\\
63.3	0.1576\\
63.4	0.1573\\
63.5	0.1573\\
63.6	0.1573\\
63.7	0.159\\
63.8	0.1546\\
63.9	0.1646\\
64	0.1604\\
64.1	0.1657\\
64.2	0.1745\\
64.3	0.1598\\
64.4	0.1754\\
64.5	0.1659\\
64.6	0.1725\\
64.7	0.1776\\
64.8	0.1761\\
64.9	0.1779\\
65	0.1786\\
65.1	0.1762\\
65.2	0.1784\\
65.3	0.1776\\
65.4	0.1781\\
65.5	0.1783\\
65.6	0.1783\\
65.7	0.1796\\
65.8	0.1762\\
65.9	0.1814\\
66	0.1784\\
66.1	0.1826\\
66.2	0.1851\\
66.3	0.1832\\
66.4	0.1868\\
66.5	0.1837\\
66.6	0.1858\\
66.7	0.1856\\
66.8	0.1862\\
66.9	0.1869\\
67	0.1868\\
67.1	0.187\\
67.2	0.1869\\
67.3	0.1869\\
67.4	0.1869\\
67.5	0.1869\\
67.6	0.1869\\
67.7	0.1869\\
67.8	0.1869\\
67.9	0.1869\\
68	0.1869\\
68.1	0.187\\
68.2	0.1872\\
68.3	0.1872\\
68.4	0.1875\\
68.5	0.1876\\
68.6	0.187\\
68.7	0.1882\\
68.8	0.1872\\
68.9	0.19\\
69	0.1904\\
69.1	0.1908\\
69.2	0.1932\\
69.3	0.1899\\
69.4	0.193\\
69.5	0.192\\
69.6	0.1932\\
69.7	0.1945\\
69.8	0.1942\\
69.9	0.1943\\
70	0.1944\\
70.1	0.1943\\
70.2	0.1946\\
70.3	0.1943\\
70.4	0.1962\\
70.5	0.1959\\
70.6	0.1957\\
70.7	0.2001\\
70.8	0.1908\\
70.9	0.2051\\
71	0.198\\
71.1	0.2063\\
71.2	0.2144\\
71.3	0.2048\\
71.4	0.215\\
71.5	0.2081\\
71.6	0.2122\\
71.7	0.2115\\
71.8	0.2134\\
71.9	0.2128\\
72	0.2103\\
72.1	0.2149\\
72.2	0.2074\\
72.3	0.2154\\
72.4	0.2149\\
72.5	0.2169\\
72.6	0.2231\\
72.7	0.2213\\
72.8	0.2176\\
72.9	0.2241\\
73	0.2194\\
73.1	0.2272\\
73.2	0.2313\\
73.3	0.2306\\
73.4	0.2333\\
73.5	0.2319\\
73.6	0.2322\\
73.7	0.2322\\
73.8	0.2322\\
73.9	0.2327\\
74	0.2323\\
74.1	0.2332\\
74.2	0.2345\\
74.3	0.2282\\
74.4	0.2416\\
74.5	0.233\\
74.6	0.2493\\
74.7	0.2561\\
74.8	0.2454\\
74.9	0.2613\\
75	0.2471\\
75.1	0.2552\\
75.2	0.2586\\
75.3	0.2591\\
75.4	0.2612\\
75.5	0.2616\\
75.6	0.2603\\
75.7	0.2609\\
75.8	0.2606\\
75.9	0.2631\\
76	0.2605\\
76.1	0.2677\\
76.2	0.2689\\
76.3	0.2575\\
76.4	0.2837\\
76.5	0.2504\\
76.6	0.2883\\
76.7	0.2844\\
76.8	0.2822\\
76.9	0.3068\\
77	0.2842\\
77.1	0.2982\\
77.2	0.2934\\
77.3	0.2951\\
77.4	0.2963\\
77.5	0.2969\\
77.6	0.2963\\
77.7	0.294\\
77.8	0.2982\\
77.9	0.2933\\
78	0.3002\\
78.1	0.305\\
78.2	0.3056\\
78.3	0.3093\\
78.4	0.309\\
78.5	0.3012\\
78.6	0.3112\\
78.7	0.3123\\
78.8	0.3187\\
78.9	0.3243\\
79	0.3226\\
79.1	0.3233\\
79.2	0.3228\\
79.3	0.3228\\
79.4	0.3229\\
79.5	0.3229\\
79.6	0.3234\\
79.7	0.3231\\
79.8	0.3226\\
79.9	0.3249\\
80	0.32\\
80.1	0.3312\\
80.2	0.332\\
80.3	0.337\\
80.4	0.3442\\
80.5	0.336\\
80.6	0.3361\\
80.7	0.3428\\
80.8	0.3379\\
80.9	0.3488\\
81	0.3495\\
81.1	0.3433\\
81.2	0.3508\\
81.3	0.3421\\
81.4	0.3479\\
81.5	0.3451\\
81.6	0.3515\\
81.7	0.3489\\
81.8	0.3521\\
81.9	0.3612\\
82	0.3372\\
82.1	0.3704\\
82.2	0.3478\\
82.3	0.3674\\
82.4	0.3781\\
82.5	0.3667\\
82.6	0.3809\\
82.7	0.3712\\
82.8	0.3755\\
82.9	0.3749\\
83	0.3765\\
83.1	0.3759\\
83.2	0.3754\\
83.3	0.3766\\
83.4	0.3731\\
83.5	0.3754\\
83.6	0.3788\\
83.7	0.3786\\
83.8	0.3873\\
83.9	0.3891\\
84	0.3823\\
84.1	0.3913\\
84.2	0.3814\\
84.3	0.3912\\
84.4	0.3936\\
84.5	0.3951\\
84.6	0.3986\\
84.7	0.3966\\
84.8	0.3971\\
84.9	0.397\\
85	0.3971\\
85.1	0.3971\\
85.2	0.3971\\
85.3	0.3974\\
85.4	0.3973\\
85.5	0.3966\\
85.6	0.3984\\
85.7	0.3968\\
85.8	0.401\\
85.9	0.4028\\
86	0.4026\\
86.1	0.4043\\
86.2	0.4027\\
86.3	0.4007\\
86.4	0.4066\\
86.5	0.4034\\
86.6	0.4089\\
86.7	0.4088\\
86.8	0.4024\\
86.9	0.4108\\
87	0.3983\\
87.1	0.4112\\
87.2	0.4044\\
87.3	0.4089\\
87.4	0.4108\\
87.5	0.4026\\
87.6	0.4111\\
87.7	0.4005\\
87.8	0.4099\\
87.9	0.4071\\
88	0.4093\\
88.1	0.4115\\
88.2	0.4077\\
88.3	0.4104\\
88.4	0.4077\\
88.5	0.4095\\
88.6	0.4093\\
88.7	0.4094\\
88.8	0.4098\\
88.9	0.4093\\
89	0.4094\\
89.1	0.4094\\
89.2	0.4094\\
89.3	0.4095\\
89.4	0.4096\\
89.5	0.4097\\
89.6	0.4097\\
89.7	0.4097\\
89.8	0.4098\\
89.9	0.4095\\
90	0.4103\\
90.1	0.4104\\
90.2	0.4109\\
90.3	0.4112\\
90.4	0.41\\
90.5	0.4097\\
90.6	0.4114\\
90.7	0.4124\\
90.8	0.4184\\
90.9	0.4206\\
91	0.4201\\
91.1	0.4221\\
91.2	0.4172\\
91.3	0.4208\\
91.4	0.4238\\
91.5	0.4254\\
91.6	0.4285\\
91.7	0.4287\\
91.8	0.4259\\
91.9	0.4282\\
92	0.4263\\
92.1	0.428\\
92.2	0.4277\\
92.3	0.43\\
92.4	0.4296\\
92.5	0.4274\\
92.6	0.4355\\
92.7	0.4193\\
92.8	0.4457\\
92.9	0.435\\
93	0.4465\\
93.1	0.4621\\
93.2	0.44\\
93.3	0.4597\\
93.4	0.4477\\
93.5	0.4541\\
93.6	0.4558\\
93.7	0.4565\\
93.8	0.4565\\
93.9	0.4537\\
94	0.4576\\
94.1	0.4519\\
94.2	0.4582\\
94.3	0.464\\
94.4	0.4626\\
94.5	0.4699\\
94.6	0.4719\\
94.7	0.4526\\
94.8	0.4786\\
94.9	0.4626\\
95	0.4818\\
95.1	0.4912\\
95.2	0.4837\\
95.3	0.4931\\
95.4	0.4871\\
95.5	0.4887\\
95.6	0.4889\\
95.7	0.4891\\
95.8	0.4888\\
95.9	0.4888\\
96	0.4889\\
96.1	0.4876\\
96.2	0.4845\\
96.3	0.4981\\
96.4	0.4965\\
96.5	0.5133\\
96.6	0.5207\\
96.7	0.5054\\
96.8	0.516\\
96.9	0.5074\\
97	0.5134\\
97.1	0.5224\\
97.2	0.5236\\
97.3	0.5231\\
97.4	0.5249\\
97.5	0.5226\\
97.6	0.5232\\
97.7	0.5225\\
97.8	0.5283\\
97.9	0.5233\\
98	0.5327\\
98.1	0.5372\\
98.2	0.5104\\
98.3	0.5562\\
98.4	0.5108\\
98.5	0.559\\
98.6	0.5645\\
98.7	0.5499\\
98.8	0.58\\
98.9	0.5536\\
99	0.5661\\
99.1	0.5641\\
99.2	0.5646\\
99.3	0.5659\\
99.4	0.5659\\
99.5	0.5659\\
99.6	0.5654\\
99.7	0.5636\\
99.8	0.5719\\
99.9	0.5648\\
100	0.5838\\
100.1	0.5839\\
100.2	0.5718\\
100.3	0.595\\
100.4	0.5622\\
100.5	0.5917\\
100.6	0.589\\
100.7	0.5942\\
100.8	0.6043\\
100.9	0.5971\\
101	0.5997\\
101.1	0.5986\\
101.2	0.5987\\
101.3	0.599\\
101.4	0.5991\\
101.5	0.5995\\
101.6	0.5991\\
101.7	0.5981\\
101.8	0.6011\\
101.9	0.5967\\
102	0.6051\\
102.1	0.6058\\
102.2	0.6069\\
102.3	0.6109\\
102.4	0.6047\\
102.5	0.6065\\
102.6	0.6086\\
102.7	0.6085\\
102.8	0.6154\\
102.9	0.6144\\
103	0.6111\\
103.1	0.6158\\
103.2	0.6048\\
103.3	0.6168\\
103.4	0.6097\\
103.5	0.6163\\
103.6	0.6166\\
103.7	0.61\\
103.8	0.6166\\
103.9	0.6062\\
104	0.6152\\
104.1	0.6111\\
104.2	0.6146\\
104.3	0.616\\
104.4	0.6123\\
104.5	0.6145\\
104.6	0.6115\\
104.7	0.6124\\
104.8	0.6157\\
104.9	0.6157\\
105	0.6192\\
105.1	0.6203\\
105.2	0.6161\\
105.3	0.6212\\
105.4	0.6158\\
105.5	0.6212\\
105.6	0.6226\\
105.7	0.6225\\
105.8	0.6241\\
105.9	0.6234\\
106	0.6235\\
106.1	0.6228\\
106.2	0.6246\\
106.3	0.6256\\
106.4	0.6258\\
106.5	0.6283\\
106.6	0.6264\\
106.7	0.6178\\
106.8	0.6338\\
106.9	0.6202\\
107	0.6477\\
107.1	0.6512\\
107.2	0.6435\\
107.3	0.6596\\
107.4	0.6392\\
107.5	0.65\\
107.6	0.6498\\
107.7	0.6512\\
107.8	0.6532\\
107.9	0.6532\\
108	0.653\\
108.1	0.6529\\
108.2	0.6513\\
108.3	0.6598\\
108.4	0.6503\\
108.5	0.6722\\
108.6	0.6689\\
108.7	0.65\\
108.8	0.6921\\
108.9	0.6306\\
109	0.6918\\
109.1	0.679\\
109.2	0.6832\\
109.3	0.7069\\
109.4	0.6856\\
109.5	0.6964\\
109.6	0.6925\\
109.7	0.6933\\
109.8	0.6931\\
109.9	0.6949\\
110	0.694\\
110.1	0.6908\\
110.2	0.6912\\
110.3	0.6922\\
110.4	0.6888\\
110.5	0.7161\\
110.6	0.7143\\
110.7	0.7173\\
110.8	0.7294\\
110.9	0.6973\\
111	0.7183\\
111.1	0.7132\\
111.2	0.7213\\
111.3	0.7281\\
111.4	0.7264\\
111.5	0.7266\\
111.6	0.7265\\
111.7	0.7264\\
111.8	0.727\\
111.9	0.7259\\
112	0.7323\\
112.1	0.7295\\
112.2	0.7263\\
112.3	0.7351\\
112.4	0.7116\\
112.5	0.7423\\
112.6	0.7391\\
112.7	0.7496\\
112.8	0.763\\
112.9	0.7487\\
113	0.7464\\
113.1	0.7514\\
113.2	0.7446\\
113.3	0.7548\\
113.4	0.7552\\
113.5	0.7519\\
113.6	0.7549\\
113.7	0.7499\\
113.8	0.7544\\
113.9	0.7468\\
114	0.7655\\
114.1	0.7571\\
114.2	0.7644\\
114.3	0.776\\
114.4	0.7471\\
114.5	0.7751\\
114.6	0.756\\
114.7	0.7707\\
114.8	0.7753\\
114.9	0.7718\\
115	0.777\\
115.1	0.7731\\
115.2	0.7741\\
115.3	0.774\\
115.4	0.7743\\
115.5	0.7743\\
115.6	0.7742\\
115.7	0.7744\\
115.8	0.774\\
115.9	0.7722\\
116	0.7756\\
116.1	0.7746\\
116.2	0.7787\\
116.3	0.7801\\
116.4	0.7781\\
116.5	0.7796\\
116.6	0.7764\\
116.7	0.7787\\
116.8	0.7794\\
116.9	0.7809\\
117	0.782\\
117.1	0.7814\\
117.2	0.7809\\
117.3	0.7807\\
117.4	0.7805\\
117.5	0.7815\\
117.6	0.7818\\
117.7	0.782\\
117.8	0.782\\
117.9	0.7812\\
118	0.7811\\
118.1	0.7817\\
118.2	0.7814\\
118.3	0.7852\\
118.4	0.7844\\
118.5	0.7852\\
118.6	0.7872\\
118.7	0.7773\\
118.8	0.7911\\
118.9	0.7798\\
119	0.7969\\
119.1	0.7971\\
119.2	0.7924\\
119.3	0.8041\\
119.4	0.7865\\
119.5	0.7991\\
119.6	0.7954\\
119.7	0.7987\\
119.8	0.801\\
119.9	0.8001\\
120	0.8001\\
120.1	0.7958\\
120.2	0.8021\\
120.3	0.7983\\
120.4	0.8048\\
120.5	0.814\\
120.6	0.8065\\
120.7	0.8015\\
120.8	0.8101\\
120.9	0.7801\\
121	0.823\\
121.1	0.8145\\
121.2	0.825\\
121.3	0.8399\\
121.4	0.818\\
121.5	0.8302\\
121.6	0.8227\\
121.7	0.8252\\
121.8	0.8266\\
121.9	0.8267\\
122	0.8257\\
122.1	0.8251\\
122.2	0.8257\\
122.3	0.8209\\
122.4	0.8305\\
122.5	0.8354\\
122.6	0.8438\\
122.7	0.8455\\
122.8	0.8348\\
122.9	0.8287\\
123	0.8204\\
123.1	0.8396\\
123.2	0.8412\\
123.3	0.8516\\
123.4	0.8551\\
123.5	0.8429\\
123.6	0.8496\\
123.7	0.844\\
123.8	0.8461\\
123.9	0.8466\\
124	0.8485\\
124.1	0.8464\\
124.2	0.8461\\
124.3	0.8504\\
124.4	0.8344\\
124.5	0.8607\\
124.6	0.8471\\
124.7	0.8659\\
124.8	0.8727\\
124.9	0.8499\\
125	0.8655\\
125.1	0.8484\\
125.2	0.8572\\
125.3	0.8689\\
125.4	0.8674\\
125.5	0.8694\\
125.6	0.8711\\
125.7	0.8602\\
125.8	0.8685\\
125.9	0.8629\\
126	0.8681\\
126.1	0.8685\\
126.2	0.8672\\
126.3	0.8685\\
126.4	0.865\\
126.5	0.8668\\
126.6	0.8658\\
126.7	0.8674\\
126.8	0.8679\\
126.9	0.8679\\
127	0.8681\\
127.1	0.8673\\
127.2	0.8678\\
127.3	0.8674\\
127.4	0.8682\\
127.5	0.8685\\
127.6	0.8687\\
127.7	0.8687\\
127.8	0.8678\\
127.9	0.8677\\
128	0.8678\\
128.1	0.8704\\
128.2	0.8712\\
128.3	0.874\\
128.4	0.8722\\
128.5	0.8662\\
128.6	0.8717\\
128.7	0.8617\\
128.8	0.8806\\
128.9	0.8784\\
129	0.8833\\
129.1	0.8882\\
129.2	0.8713\\
129.3	0.8825\\
129.4	0.873\\
129.5	0.8822\\
129.6	0.8848\\
129.7	0.8841\\
129.8	0.886\\
129.9	0.8842\\
130	0.8843\\
130.1	0.8843\\
130.2	0.8843\\
130.3	0.8854\\
130.4	0.8836\\
130.5	0.886\\
130.6	0.8855\\
130.7	0.8714\\
130.8	0.8995\\
130.9	0.8678\\
131	0.9134\\
131.1	0.9051\\
131.2	0.8878\\
131.3	0.9234\\
131.4	0.8697\\
131.5	0.9078\\
131.6	0.8946\\
131.7	0.9007\\
131.8	0.9081\\
131.9	0.9029\\
132	0.9043\\
132.1	0.9023\\
132.2	0.906\\
132.3	0.9008\\
132.4	0.9113\\
132.5	0.9095\\
132.6	0.9048\\
132.7	0.9064\\
132.8	0.8911\\
132.9	0.8943\\
133	0.9089\\
133.1	0.9162\\
133.2	0.9269\\
133.3	0.9271\\
133.4	0.9131\\
133.5	0.9131\\
133.6	0.9099\\
133.7	0.9139\\
133.8	0.9167\\
133.9	0.9174\\
134	0.9174\\
134.1	0.9173\\
134.2	0.9173\\
134.3	0.9173\\
134.4	0.9183\\
134.5	0.9194\\
134.6	0.9224\\
134.7	0.9204\\
134.8	0.9152\\
134.9	0.9136\\
135	0.9032\\
135.1	0.9261\\
135.2	0.9201\\
135.3	0.9401\\
135.4	0.9381\\
135.5	0.9122\\
135.6	0.935\\
135.7	0.9001\\
135.8	0.931\\
135.9	0.9235\\
136	0.9253\\
136.1	0.9324\\
136.2	0.9209\\
136.3	0.9262\\
136.4	0.9205\\
136.5	0.9272\\
136.6	0.9239\\
136.7	0.9307\\
136.8	0.9299\\
136.9	0.923\\
137	0.9314\\
137.1	0.9167\\
137.2	0.932\\
137.3	0.9281\\
137.4	0.9329\\
137.5	0.9369\\
137.6	0.9281\\
137.7	0.9286\\
137.8	0.9283\\
137.9	0.9249\\
138	0.9371\\
138.1	0.9334\\
138.2	0.9346\\
138.3	0.937\\
138.4	0.9206\\
138.5	0.9362\\
138.6	0.9214\\
138.7	0.9385\\
138.8	0.936\\
138.9	0.9338\\
139	0.9389\\
139.1	0.9238\\
139.2	0.9333\\
139.3	0.9269\\
139.4	0.9344\\
139.5	0.9363\\
139.6	0.9349\\
139.7	0.9356\\
139.8	0.9319\\
139.9	0.9321\\
140	0.9325\\
140.1	0.9334\\
140.2	0.9341\\
140.3	0.9342\\
140.4	0.9341\\
140.5	0.934\\
140.6	0.934\\
140.7	0.9339\\
140.8	0.9356\\
140.9	0.9339\\
141	0.9379\\
141.1	0.9352\\
141.2	0.9271\\
141.3	0.9399\\
141.4	0.9169\\
141.5	0.9513\\
141.6	0.9379\\
141.7	0.9446\\
141.8	0.956\\
141.9	0.9233\\
142	0.9469\\
142.1	0.93\\
142.2	0.9399\\
142.3	0.9432\\
142.4	0.9409\\
142.5	0.9424\\
142.6	0.9419\\
142.7	0.9419\\
142.8	0.9424\\
142.9	0.9405\\
143	0.9495\\
143.1	0.9403\\
143.2	0.9444\\
143.3	0.9503\\
143.4	0.9073\\
143.5	0.9693\\
143.6	0.9158\\
143.7	0.9637\\
143.8	0.9673\\
143.9	0.935\\
144	0.9671\\
144.1	0.9347\\
144.2	0.949\\
144.3	0.9473\\
144.4	0.9493\\
144.5	0.9479\\
144.6	0.9493\\
144.7	0.9491\\
144.8	0.9351\\
144.9	0.9559\\
145	0.9381\\
145.1	0.9653\\
145.2	0.9644\\
145.3	0.9507\\
145.4	0.9559\\
145.5	0.925\\
145.6	0.9438\\
145.7	0.9396\\
145.8	0.955\\
145.9	0.9587\\
146	0.9517\\
146.1	0.9543\\
146.2	0.9479\\
146.3	0.9499\\
146.4	0.95\\
146.5	0.9502\\
146.6	0.9494\\
146.7	0.9505\\
146.8	0.9489\\
146.9	0.9422\\
147	0.9518\\
147.1	0.9439\\
147.2	0.9609\\
147.3	0.9641\\
147.4	0.9538\\
147.5	0.9524\\
147.6	0.9423\\
147.7	0.9302\\
147.8	0.9567\\
147.9	0.9461\\
148	0.9579\\
148.1	0.9622\\
148.2	0.9412\\
148.3	0.9571\\
148.4	0.941\\
148.5	0.9536\\
148.6	0.9488\\
148.7	0.9591\\
148.8	0.9522\\
148.9	0.9405\\
149	0.9619\\
149.1	0.9155\\
149.2	0.9683\\
149.3	0.9441\\
149.4	0.9533\\
149.5	0.9665\\
149.6	0.939\\
149.7	0.9546\\
149.8	0.9427\\
149.9	0.9485\\
150	0.9486\\
150.1	0.9502\\
150.2	0.9496\\
150.3	0.9471\\
150.4	0.9491\\
150.5	0.9439\\
150.6	0.9488\\
150.7	0.9529\\
150.8	0.9521\\
150.9	0.9545\\
151	0.95\\
151.1	0.9371\\
151.2	0.9466\\
151.3	0.9378\\
151.4	0.9514\\
151.5	0.9523\\
151.6	0.949\\
151.7	0.9508\\
151.8	0.9426\\
151.9	0.9454\\
152	0.9443\\
152.1	0.9457\\
152.2	0.9464\\
152.3	0.9461\\
152.4	0.9461\\
152.5	0.9461\\
152.6	0.9461\\
152.7	0.946\\
152.8	0.9466\\
152.9	0.9464\\
153	0.9471\\
153.1	0.9461\\
153.2	0.9437\\
153.3	0.9462\\
153.4	0.9411\\
153.5	0.9506\\
153.6	0.9459\\
153.7	0.9498\\
153.8	0.9502\\
153.9	0.9359\\
154	0.9517\\
154.1	0.9309\\
154.2	0.9555\\
154.3	0.946\\
154.4	0.9495\\
154.5	0.9556\\
154.6	0.9327\\
154.7	0.9526\\
154.8	0.9325\\
154.9	0.9507\\
155	0.9473\\
155.1	0.947\\
155.2	0.9516\\
155.3	0.941\\
155.4	0.947\\
155.5	0.9424\\
155.6	0.9457\\
155.7	0.9474\\
155.8	0.9463\\
155.9	0.9465\\
156	0.9456\\
156.1	0.9424\\
156.2	0.9463\\
156.3	0.9434\\
156.4	0.9472\\
156.5	0.9471\\
156.6	0.9447\\
156.7	0.9459\\
156.8	0.9425\\
156.9	0.945\\
157	0.9426\\
157.1	0.9485\\
157.2	0.9453\\
157.3	0.9449\\
157.4	0.9467\\
157.5	0.9324\\
157.6	0.9463\\
157.7	0.9385\\
157.8	0.9522\\
157.9	0.9553\\
158	0.9469\\
158.1	0.9436\\
158.2	0.9322\\
158.3	0.9339\\
158.4	0.9371\\
158.5	0.9446\\
158.6	0.9454\\
158.7	0.9436\\
158.8	0.9434\\
158.9	0.9393\\
159	0.9409\\
159.1	0.9408\\
159.2	0.9416\\
159.3	0.9397\\
159.4	0.9424\\
159.5	0.9394\\
159.6	0.9279\\
159.7	0.9505\\
159.8	0.9176\\
159.9	0.9622\\
160	0.9427\\
160.1	0.9329\\
160.2	0.9569\\
160.3	0.9058\\
160.4	0.9404\\
160.5	0.9239\\
160.6	0.9307\\
160.7	0.9352\\
160.8	0.9308\\
160.9	0.932\\
161	0.9317\\
161.1	0.9317\\
161.2	0.9326\\
161.3	0.9298\\
161.4	0.9384\\
161.5	0.9282\\
161.6	0.9236\\
161.7	0.9375\\
161.8	0.8888\\
161.9	0.9549\\
162	0.9091\\
162.1	0.9354\\
162.2	0.9455\\
162.3	0.9016\\
162.4	0.9328\\
162.5	0.9066\\
162.6	0.9173\\
162.7	0.9176\\
162.8	0.9178\\
162.9	0.9165\\
163	0.9162\\
163.1	0.9177\\
163.2	0.9054\\
163.3	0.9247\\
163.4	0.9135\\
163.5	0.9294\\
163.6	0.9285\\
163.7	0.9073\\
163.8	0.9099\\
163.9	0.8884\\
164	0.9062\\
164.1	0.9065\\
164.2	0.9157\\
164.3	0.9164\\
164.4	0.9064\\
164.5	0.9091\\
164.6	0.9035\\
164.7	0.9056\\
164.8	0.906\\
164.9	0.9063\\
165	0.9047\\
165.1	0.9052\\
165.2	0.9045\\
165.3	0.8942\\
165.4	0.9127\\
165.5	0.8968\\
165.6	0.9165\\
165.7	0.913\\
165.8	0.8904\\
165.9	0.8991\\
166	0.8803\\
166.1	0.8833\\
166.2	0.8984\\
166.3	0.893\\
166.4	0.8961\\
166.5	0.899\\
166.6	0.8842\\
166.7	0.8945\\
166.8	0.8862\\
166.9	0.8948\\
167	0.8897\\
167.1	0.8969\\
167.2	0.8896\\
167.3	0.87\\
167.4	0.9019\\
167.5	0.8507\\
167.6	0.905\\
167.7	0.8833\\
167.8	0.8765\\
167.9	0.8935\\
168	0.8604\\
168.1	0.8774\\
168.2	0.8657\\
168.3	0.8759\\
168.4	0.8716\\
168.5	0.8767\\
168.6	0.876\\
168.7	0.863\\
168.8	0.8778\\
168.9	0.8574\\
169	0.8796\\
169.1	0.8765\\
169.2	0.8751\\
169.3	0.8772\\
169.4	0.8604\\
169.5	0.8579\\
169.6	0.86\\
169.7	0.8608\\
169.8	0.8675\\
169.9	0.8669\\
170	0.8622\\
170.1	0.8619\\
170.2	0.8581\\
170.3	0.8594\\
170.4	0.8594\\
170.5	0.8593\\
170.6	0.8594\\
170.7	0.8595\\
170.8	0.859\\
170.9	0.8575\\
171	0.8602\\
171.1	0.8571\\
171.2	0.8657\\
171.3	0.8615\\
171.4	0.8597\\
171.5	0.8586\\
171.6	0.8375\\
171.7	0.8605\\
171.8	0.8386\\
171.9	0.8687\\
172	0.8607\\
172.1	0.8509\\
172.2	0.8658\\
172.3	0.8317\\
172.4	0.8587\\
172.5	0.8427\\
172.6	0.8539\\
172.7	0.8556\\
172.8	0.8506\\
172.9	0.8526\\
173	0.8415\\
173.1	0.8563\\
173.2	0.835\\
173.3	0.8635\\
173.4	0.8472\\
173.5	0.8378\\
173.6	0.8531\\
173.7	0.8172\\
173.8	0.8415\\
173.9	0.8295\\
174	0.8335\\
174.1	0.8358\\
174.2	0.8321\\
174.3	0.8329\\
174.4	0.8325\\
174.5	0.8325\\
174.6	0.8327\\
174.7	0.8317\\
174.8	0.8347\\
174.9	0.8296\\
175	0.8269\\
175.1	0.8318\\
175.2	0.8118\\
175.3	0.8381\\
175.4	0.8197\\
175.5	0.8278\\
175.6	0.8299\\
175.7	0.8119\\
175.8	0.8222\\
175.9	0.8124\\
176	0.8168\\
176.1	0.8164\\
176.2	0.8175\\
176.3	0.8167\\
176.4	0.8157\\
176.5	0.8168\\
176.6	0.8106\\
176.7	0.8189\\
176.8	0.8148\\
176.9	0.8208\\
177	0.8197\\
177.1	0.8109\\
177.2	0.8103\\
177.3	0.8\\
177.4	0.81\\
177.5	0.8066\\
177.6	0.815\\
177.7	0.8132\\
177.8	0.8052\\
177.9	0.8095\\
178	0.7988\\
178.1	0.8068\\
178.2	0.8043\\
178.3	0.8064\\
178.4	0.8076\\
178.5	0.8053\\
178.6	0.8058\\
178.7	0.8034\\
178.8	0.8065\\
178.9	0.8034\\
179	0.807\\
179.1	0.805\\
179.2	0.8011\\
179.3	0.8033\\
179.4	0.7984\\
179.5	0.8011\\
179.6	0.8007\\
179.7	0.8006\\
179.8	0.8014\\
179.9	0.8005\\
180	0.7993\\
180.1	0.8004\\
180.2	0.7974\\
180.3	0.8026\\
180.4	0.7996\\
180.5	0.8032\\
180.6	0.8017\\
180.7	0.7939\\
180.8	0.8021\\
180.9	0.7873\\
181	0.8055\\
181.1	0.7967\\
181.2	0.8022\\
181.3	0.8039\\
181.4	0.7882\\
181.5	0.8021\\
181.6	0.7838\\
181.7	0.8018\\
181.8	0.7952\\
181.9	0.7989\\
182	0.8022\\
182.1	0.7909\\
182.2	0.7994\\
182.3	0.7898\\
182.4	0.7976\\
182.5	0.7962\\
182.6	0.797\\
182.7	0.7984\\
182.8	0.7952\\
182.9	0.7966\\
183	0.7951\\
183.1	0.796\\
183.2	0.7962\\
183.3	0.7962\\
183.4	0.7962\\
183.5	0.7961\\
183.6	0.796\\
183.7	0.7958\\
183.8	0.7962\\
183.9	0.796\\
184	0.7962\\
184.1	0.7958\\
184.2	0.7947\\
184.3	0.7941\\
184.4	0.7937\\
184.5	0.7937\\
184.6	0.7962\\
184.7	0.7952\\
184.8	0.7957\\
184.9	0.7941\\
185	0.7883\\
185.1	0.7942\\
185.2	0.7862\\
185.3	0.7977\\
185.4	0.7933\\
185.5	0.7942\\
185.6	0.7974\\
185.7	0.7837\\
185.8	0.7968\\
185.9	0.7833\\
186	0.7984\\
186.1	0.793\\
186.2	0.7937\\
186.3	0.7956\\
186.4	0.7776\\
186.5	0.7954\\
186.6	0.7746\\
186.7	0.7956\\
186.8	0.7889\\
186.9	0.7847\\
187	0.7904\\
187.1	0.7751\\
187.2	0.7838\\
187.3	0.7773\\
187.4	0.7828\\
187.5	0.7824\\
187.6	0.7822\\
187.7	0.7832\\
187.8	0.7795\\
187.9	0.7815\\
188	0.7803\\
188.1	0.7808\\
188.2	0.7836\\
188.3	0.7804\\
188.4	0.7785\\
188.5	0.7794\\
188.6	0.7717\\
188.7	0.7787\\
188.8	0.7748\\
188.9	0.7766\\
189	0.7768\\
189.1	0.7739\\
189.2	0.7748\\
189.3	0.7736\\
189.4	0.7739\\
189.5	0.7739\\
189.6	0.7744\\
189.7	0.7741\\
189.8	0.774\\
189.9	0.7737\\
190	0.772\\
190.1	0.7734\\
190.2	0.7731\\
190.3	0.7756\\
190.4	0.7748\\
190.5	0.7731\\
190.6	0.7711\\
190.7	0.765\\
190.8	0.7713\\
190.9	0.7653\\
191	0.7749\\
191.1	0.7721\\
191.2	0.7694\\
191.3	0.7736\\
191.4	0.7609\\
191.5	0.7725\\
191.6	0.7639\\
191.7	0.7727\\
191.8	0.7717\\
191.9	0.7687\\
192	0.7718\\
192.1	0.7619\\
192.2	0.77\\
192.3	0.7642\\
192.4	0.7696\\
192.5	0.7696\\
192.6	0.7668\\
192.7	0.7683\\
192.8	0.765\\
192.9	0.7665\\
193	0.7659\\
193.1	0.7666\\
193.2	0.7669\\
193.3	0.7663\\
193.4	0.7662\\
193.5	0.7659\\
193.6	0.7641\\
193.7	0.7678\\
193.8	0.7638\\
193.9	0.7671\\
194	0.765\\
194.1	0.7592\\
194.2	0.7635\\
194.3	0.7571\\
194.4	0.7611\\
194.5	0.7603\\
194.6	0.7611\\
194.7	0.7606\\
194.8	0.7596\\
194.9	0.7606\\
195	0.7557\\
195.1	0.7622\\
195.2	0.7589\\
195.3	0.7629\\
195.4	0.763\\
195.5	0.7551\\
195.6	0.7528\\
195.7	0.7503\\
195.8	0.7489\\
195.9	0.7559\\
196	0.7571\\
196.1	0.7534\\
196.2	0.7514\\
196.3	0.7479\\
196.4	0.7438\\
196.5	0.7477\\
196.6	0.7466\\
196.7	0.7476\\
196.8	0.7483\\
196.9	0.7474\\
197	0.7469\\
197.1	0.7442\\
197.2	0.7514\\
197.3	0.7393\\
197.4	0.7551\\
197.5	0.7422\\
197.6	0.7323\\
197.7	0.7487\\
197.8	0.714\\
197.9	0.7425\\
198	0.7286\\
198.1	0.7308\\
198.2	0.7344\\
198.3	0.7278\\
198.4	0.7297\\
198.5	0.729\\
198.6	0.729\\
198.7	0.7291\\
198.8	0.728\\
198.9	0.7305\\
199	0.7254\\
199.1	0.7212\\
199.2	0.7321\\
199.3	0.704\\
199.4	0.7432\\
199.5	0.7127\\
199.6	0.719\\
199.7	0.7282\\
199.8	0.6922\\
199.9	0.7174\\
200	0.7004\\
200.1	0.7066\\
200.2	0.7069\\
200.3	0.7069\\
200.4	0.7055\\
200.5	0.7034\\
200.6	0.7074\\
200.7	0.6967\\
200.8	0.7115\\
200.9	0.7062\\
201	0.708\\
201.1	0.7081\\
201.2	0.6919\\
201.3	0.6883\\
201.4	0.6873\\
201.5	0.6906\\
201.6	0.6935\\
201.7	0.6956\\
201.8	0.6918\\
201.9	0.6867\\
202	0.6879\\
202.1	0.6854\\
202.2	0.6864\\
202.3	0.6867\\
202.4	0.6874\\
202.5	0.6844\\
202.6	0.6839\\
202.7	0.687\\
202.8	0.6697\\
202.9	0.7002\\
203	0.6692\\
203.1	0.6882\\
203.2	0.684\\
203.3	0.6472\\
203.4	0.6781\\
203.5	0.6454\\
203.6	0.6627\\
203.7	0.6617\\
203.8	0.6581\\
203.9	0.6599\\
204	0.6582\\
204.1	0.6571\\
204.2	0.6575\\
204.3	0.657\\
204.4	0.6599\\
204.5	0.6529\\
204.6	0.6582\\
204.7	0.653\\
204.8	0.6324\\
204.9	0.67\\
205	0.6175\\
205.1	0.6663\\
205.2	0.6417\\
205.3	0.6244\\
205.4	0.6476\\
205.5	0.6107\\
205.6	0.6309\\
205.7	0.622\\
205.8	0.6255\\
205.9	0.6238\\
206	0.6265\\
206.1	0.6247\\
206.2	0.615\\
206.3	0.6311\\
206.4	0.6078\\
206.5	0.6365\\
206.6	0.6245\\
206.7	0.6219\\
206.8	0.6278\\
206.9	0.5977\\
207	0.6153\\
207.1	0.6013\\
207.2	0.6135\\
207.3	0.6135\\
207.4	0.6093\\
207.5	0.6106\\
207.6	0.605\\
207.7	0.6064\\
207.8	0.6059\\
207.9	0.606\\
208	0.6059\\
208.1	0.6062\\
208.2	0.605\\
208.3	0.6033\\
208.4	0.6044\\
208.5	0.6012\\
208.6	0.6072\\
208.7	0.6058\\
208.8	0.6013\\
208.9	0.5974\\
209	0.5871\\
209.1	0.5777\\
209.2	0.592\\
209.3	0.5791\\
209.4	0.5943\\
209.5	0.5915\\
209.6	0.5799\\
209.7	0.5916\\
209.8	0.5758\\
209.9	0.5857\\
210	0.5818\\
210.1	0.5864\\
210.2	0.5798\\
210.3	0.5797\\
210.4	0.5822\\
210.5	0.5524\\
210.6	0.5994\\
210.7	0.549\\
210.8	0.5803\\
210.9	0.5715\\
211	0.5391\\
211.1	0.5655\\
211.2	0.5376\\
211.3	0.5505\\
211.4	0.5468\\
211.5	0.5488\\
211.6	0.5471\\
211.7	0.5473\\
211.8	0.549\\
211.9	0.5387\\
212	0.5506\\
212.1	0.5433\\
212.2	0.5474\\
212.3	0.5506\\
212.4	0.5371\\
212.5	0.5285\\
212.6	0.5328\\
212.7	0.5169\\
212.8	0.5328\\
212.9	0.5267\\
213	0.5232\\
213.1	0.5249\\
213.2	0.517\\
213.3	0.5194\\
213.4	0.5182\\
213.5	0.5183\\
213.6	0.5182\\
213.7	0.5189\\
213.8	0.5177\\
213.9	0.516\\
214	0.5164\\
214.1	0.5119\\
214.2	0.5193\\
214.3	0.5159\\
214.4	0.5184\\
214.5	0.5109\\
214.6	0.4974\\
214.7	0.5024\\
214.8	0.4842\\
214.9	0.5048\\
215	0.4953\\
215.1	0.4984\\
215.2	0.5027\\
215.3	0.4912\\
215.4	0.4982\\
215.5	0.4934\\
215.6	0.4963\\
215.7	0.4925\\
215.8	0.4983\\
215.9	0.4876\\
216	0.4806\\
216.1	0.4976\\
216.2	0.4553\\
216.3	0.5058\\
216.4	0.4665\\
216.5	0.4724\\
216.6	0.4785\\
216.7	0.4454\\
216.8	0.4657\\
216.9	0.4516\\
217	0.4559\\
217.1	0.456\\
217.2	0.455\\
217.3	0.455\\
217.4	0.4548\\
217.5	0.4548\\
217.6	0.455\\
217.7	0.4509\\
217.8	0.4618\\
217.9	0.4453\\
218	0.4486\\
218.1	0.4471\\
218.2	0.4142\\
218.3	0.451\\
218.4	0.4162\\
218.5	0.4355\\
218.6	0.4302\\
218.7	0.4176\\
218.8	0.4244\\
218.9	0.4164\\
219	0.4185\\
219.1	0.4182\\
219.2	0.4185\\
219.3	0.4179\\
219.4	0.4182\\
219.5	0.4174\\
219.6	0.414\\
219.7	0.4131\\
219.8	0.4164\\
219.9	0.4127\\
220	0.4154\\
};
%\addlegendentry{data4}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	0.9897\\
0.2	0.9855\\
0.3	1.001\\
0.4	1.004\\
0.5	1.023\\
0.6	1.018\\
0.7	0.9983\\
0.8	1.011\\
0.9	0.9898\\
1	1.005\\
1.1	1.004\\
1.2	1.004\\
1.3	1.005\\
1.4	1.003\\
1.5	1.004\\
1.6	0.9888\\
1.7	1.022\\
1.8	0.991\\
1.9	1.023\\
2	1.022\\
2.1	0.9815\\
2.2	1.024\\
2.3	0.975\\
2.4	1.008\\
2.5	1.004\\
2.6	1.003\\
2.7	1.01\\
2.8	1.003\\
2.9	1.005\\
3	1.004\\
3.1	1.004\\
3.2	1.005\\
3.3	1.002\\
3.4	1.007\\
3.5	1.002\\
3.6	0.9995\\
3.7	1.006\\
3.8	0.9967\\
3.9	1.009\\
4	1.006\\
4.1	1.005\\
4.2	1.008\\
4.3	0.998\\
4.4	1.004\\
4.5	1\\
4.6	1.005\\
4.7	1.005\\
4.8	1.004\\
4.9	1.006\\
5	1.002\\
5.1	1.004\\
5.2	1.003\\
5.3	1.002\\
5.4	1.006\\
5.5	1.003\\
5.6	1.005\\
5.7	1.003\\
5.8	1.003\\
5.9	1.001\\
6	1.006\\
6.1	1.004\\
6.2	1.006\\
6.3	1.006\\
6.4	0.9981\\
6.5	1.006\\
6.6	0.9958\\
6.7	1.008\\
6.8	1.004\\
6.9	1.007\\
7	1.007\\
7.1	1.001\\
7.2	1.005\\
7.3	1.001\\
7.4	1.005\\
7.5	1.002\\
7.6	1.005\\
7.7	1.003\\
7.8	1.002\\
7.9	1.001\\
8	1.006\\
8.1	0.9965\\
8.2	1.021\\
8.3	1.007\\
8.4	1.001\\
8.5	1.021\\
8.6	0.9613\\
8.7	1.021\\
8.8	0.9876\\
8.9	1.008\\
9	1.018\\
9.1	0.9981\\
9.2	1.009\\
9.3	1.001\\
9.4	1.004\\
9.5	1.001\\
9.6	1.009\\
9.7	1.003\\
9.8	1.004\\
9.9	1.004\\
10	0.9847\\
10.1	1.002\\
10.2	0.9969\\
10.3	1.02\\
10.4	1.02\\
10.5	1.017\\
10.6	1.003\\
10.7	0.9903\\
10.8	0.9983\\
10.9	0.9957\\
11	1.005\\
11.1	1.006\\
11.2	1.004\\
11.3	1.004\\
11.4	1.004\\
11.5	1.005\\
11.6	1.002\\
11.7	1.011\\
11.8	1.004\\
11.9	1.004\\
12	1.007\\
12.1	0.9757\\
12.2	1.009\\
12.3	0.993\\
12.4	1.01\\
12.5	1.028\\
12.6	1.005\\
12.7	1.006\\
12.8	1.003\\
12.9	0.99\\
13	1.006\\
13.1	1.002\\
13.2	1.005\\
13.3	1.006\\
13.4	1.004\\
13.5	1.003\\
13.6	0.9953\\
13.7	1.019\\
13.8	0.9936\\
13.9	1.02\\
14	1.014\\
14.1	0.982\\
14.2	1.02\\
14.3	0.9792\\
14.4	1.009\\
14.5	1.007\\
14.6	1.003\\
14.7	1.01\\
14.8	1.002\\
14.9	1.004\\
15	1.002\\
15.1	1.004\\
15.2	1.004\\
15.3	1.002\\
15.4	1.008\\
15.5	0.9984\\
15.6	1.002\\
15.7	1.003\\
15.8	0.9977\\
15.9	1.011\\
16	1.007\\
16.1	1.006\\
16.2	1.007\\
16.3	0.9958\\
16.4	1.001\\
16.5	1\\
16.6	1.004\\
16.7	1.008\\
16.8	1.005\\
16.9	1.006\\
17	1.001\\
17.1	1.003\\
17.2	1.003\\
17.3	1\\
17.4	1.009\\
17.5	0.997\\
17.6	1.009\\
17.7	1.003\\
17.8	1.002\\
17.9	1.006\\
18	1.002\\
18.1	1.005\\
18.2	1.004\\
18.3	1.004\\
18.4	1.001\\
18.5	1.004\\
18.6	1.001\\
18.7	1.006\\
18.8	1.003\\
18.9	1.008\\
19	1.001\\
19.1	1.003\\
19.2	1.004\\
19.3	0.994\\
19.4	1.016\\
19.5	0.9944\\
19.6	1.014\\
19.7	1.005\\
19.8	0.9975\\
19.9	1.01\\
20	0.9908\\
20.1	1.011\\
20.2	1.006\\
20.3	1.009\\
20.4	1.009\\
20.5	0.9978\\
20.6	0.9924\\
20.7	1.002\\
20.8	0.9987\\
20.9	1.013\\
21	1.011\\
21.1	1.004\\
21.2	1.007\\
21.3	0.9971\\
21.4	1.006\\
21.5	0.9993\\
21.6	1.006\\
21.7	1.001\\
21.8	1.004\\
21.9	1.003\\
22	1.002\\
22.1	1.002\\
22.2	1.009\\
22.3	1.008\\
22.4	1.012\\
22.5	1.014\\
22.6	0.9814\\
22.7	1.005\\
22.8	0.9827\\
22.9	1.001\\
23	1.018\\
23.1	1.005\\
23.2	1.012\\
23.3	1.004\\
23.4	1.001\\
23.5	1.003\\
23.6	1.003\\
23.7	1.003\\
23.8	1.002\\
23.9	1.003\\
24	1.003\\
24.1	0.9907\\
24.2	1.019\\
24.3	0.9873\\
24.4	1.029\\
24.5	1.02\\
24.6	0.9848\\
24.7	1.031\\
24.8	0.9649\\
24.9	1.01\\
25	0.9999\\
25.1	1.001\\
25.2	1.011\\
25.3	1.001\\
25.4	1.006\\
25.5	1.003\\
25.6	1.004\\
25.7	1.005\\
25.8	1\\
25.9	1.008\\
26	1\\
26.1	0.9956\\
26.2	1.009\\
26.3	0.9811\\
26.4	1.021\\
26.5	1.006\\
26.6	1.007\\
26.7	1.024\\
26.8	0.9835\\
26.9	1.009\\
27	0.9926\\
27.1	1.002\\
27.2	1.006\\
27.3	1.002\\
27.4	1.008\\
27.5	0.9989\\
27.6	1.01\\
27.7	1.004\\
27.8	0.9994\\
27.9	1.012\\
28	0.9929\\
28.1	1.009\\
28.2	1.001\\
28.3	0.9997\\
28.4	1.004\\
28.5	1.002\\
28.6	1.004\\
28.7	1.009\\
28.8	1.004\\
28.9	1.003\\
29	1.002\\
29.1	0.9933\\
29.2	1.007\\
29.3	0.9952\\
29.4	1.016\\
29.5	0.9986\\
29.6	1.011\\
29.7	1.005\\
29.8	0.9907\\
29.9	1.018\\
30	0.9865\\
30.1	1.015\\
30.2	1.002\\
30.3	1.002\\
30.4	1.004\\
30.5	0.9993\\
30.6	1.001\\
30.7	1.006\\
30.8	1.006\\
30.9	1.004\\
31	1.006\\
31.1	0.9977\\
31.2	1.004\\
31.3	0.9995\\
31.4	1.009\\
31.5	0.9969\\
31.6	1.013\\
31.7	0.9963\\
31.8	1.007\\
31.9	1.009\\
32	0.9915\\
32.1	1.016\\
32.2	0.9935\\
32.3	1.011\\
32.4	1.006\\
32.5	0.9926\\
32.6	1.005\\
32.7	0.9899\\
32.8	1.013\\
32.9	1.008\\
33	1.018\\
33.1	1.002\\
33.2	1.001\\
33.3	0.9957\\
33.4	0.9966\\
33.5	1.004\\
33.6	1.004\\
33.7	1.003\\
33.8	1.007\\
33.9	1.002\\
34	1.005\\
34.1	1.005\\
34.2	1.001\\
34.3	1.005\\
34.4	1.001\\
34.5	1.005\\
34.6	0.9914\\
34.7	1.007\\
34.8	0.9891\\
34.9	1.013\\
35	1.022\\
35.1	0.9993\\
35.2	1.024\\
35.3	0.9878\\
35.4	0.9961\\
35.5	1.002\\
35.6	0.9956\\
35.7	1.007\\
35.8	1.004\\
35.9	1.004\\
36	1.004\\
36.1	1.004\\
36.2	1.006\\
36.3	0.9996\\
36.4	1.013\\
36.5	1.001\\
36.6	0.9935\\
36.7	1.016\\
36.8	0.9652\\
36.9	1.028\\
37	0.996\\
37.1	1.009\\
37.2	1.027\\
37.3	0.9873\\
37.4	1.013\\
37.5	0.9933\\
37.6	1.004\\
37.7	1.002\\
37.8	1\\
37.9	1.007\\
38	0.9957\\
38.1	1.011\\
38.2	1.002\\
38.3	1.001\\
38.4	1.013\\
38.5	0.9968\\
38.6	1.009\\
38.7	1.005\\
38.8	0.992\\
38.9	1.007\\
39	0.9935\\
39.1	1.006\\
39.2	1.012\\
39.3	1.003\\
39.4	1.012\\
39.5	0.9984\\
39.6	1.003\\
39.7	1\\
39.8	0.9993\\
39.9	1.009\\
40	0.9896\\
40.1	1.019\\
40.2	0.9951\\
40.3	1.008\\
40.4	1.012\\
40.5	0.9948\\
40.6	1.01\\
40.7	0.999\\
40.8	1.004\\
40.9	1.003\\
41	1.003\\
41.1	1.003\\
41.2	1.004\\
41.3	1.004\\
41.4	1.005\\
41.5	1\\
41.6	1.01\\
41.7	0.9993\\
41.8	1.004\\
41.9	1.014\\
42	0.9816\\
42.1	1.025\\
42.2	0.9881\\
42.3	1.009\\
42.4	1.012\\
42.5	0.9917\\
42.6	1.013\\
42.7	0.9973\\
42.8	1.009\\
42.9	1.005\\
43	1.003\\
43.1	0.9953\\
43.2	1.003\\
43.3	0.9976\\
43.4	1.009\\
43.5	1.011\\
43.6	1.003\\
43.7	1.009\\
43.8	0.9971\\
43.9	1.007\\
44	0.9968\\
44.1	1.009\\
44.2	0.9946\\
44.3	1.008\\
44.4	1.002\\
44.5	1.004\\
44.6	1.006\\
44.7	1.004\\
44.8	1.005\\
44.9	1.008\\
45	1.012\\
45.1	0.9868\\
45.2	1.014\\
45.3	0.9775\\
45.4	1.006\\
45.5	1.016\\
45.6	0.9984\\
45.7	1.021\\
45.8	0.9998\\
45.9	1.003\\
46	1.003\\
46.1	1.002\\
46.2	1.003\\
46.3	1.003\\
46.4	1.003\\
46.5	1.002\\
46.6	0.9983\\
46.7	1.012\\
46.8	0.991\\
46.9	1.025\\
47	1.01\\
47.1	0.9921\\
47.2	1.031\\
47.3	0.9624\\
47.4	1.016\\
47.5	0.9958\\
47.6	1.001\\
47.7	1.014\\
47.8	1\\
47.9	1.009\\
48	1.001\\
48.1	1.008\\
48.2	1.004\\
48.3	0.9957\\
48.4	1.013\\
48.5	0.9884\\
48.6	1.007\\
48.7	1.007\\
48.8	0.989\\
48.9	1.021\\
49	0.9981\\
49.1	1.008\\
49.2	1.016\\
49.3	0.9896\\
49.4	1.009\\
49.5	0.9945\\
49.6	1.001\\
49.7	1.006\\
49.8	1.001\\
49.9	1.011\\
50	0.9961\\
50.1	1.018\\
50.2	1.001\\
50.3	0.9997\\
50.4	1.019\\
50.5	0.9764\\
50.6	1.017\\
50.7	0.9952\\
50.8	1.004\\
50.9	1.009\\
51	1.001\\
51.1	1.005\\
51.2	1.003\\
51.3	1.003\\
51.4	1.003\\
51.5	1.003\\
51.6	1.005\\
51.7	1.002\\
51.8	0.9996\\
51.9	1.01\\
52	0.9839\\
52.1	1.025\\
52.2	0.995\\
52.3	1.008\\
52.4	1.021\\
52.5	0.9823\\
52.6	1.016\\
52.7	0.9939\\
52.8	1.004\\
52.9	1.004\\
53	1.002\\
53.1	0.9995\\
53.2	1.008\\
53.3	1.006\\
53.4	1.004\\
53.5	1.013\\
53.6	0.9885\\
53.7	1.011\\
53.8	0.9915\\
53.9	1.01\\
54	0.9971\\
54.1	1.009\\
54.2	0.9989\\
54.3	1.007\\
54.4	1.008\\
54.5	1\\
54.6	1.008\\
54.7	0.9985\\
54.8	1.004\\
54.9	1.001\\
55	1.006\\
55.1	0.9881\\
55.2	1.017\\
55.3	0.994\\
55.4	1.012\\
55.5	1.027\\
55.6	0.982\\
55.7	1.022\\
55.8	0.9864\\
55.9	1.001\\
56	1.005\\
56.1	1.001\\
56.2	1.005\\
56.3	1.003\\
56.4	1.004\\
56.5	1.003\\
56.6	1.003\\
56.7	1.007\\
56.8	1.001\\
56.9	1.007\\
57	1.009\\
57.1	0.9795\\
57.2	1.023\\
57.3	0.9772\\
57.4	1.013\\
57.5	1.02\\
57.6	0.9929\\
57.7	1.021\\
57.8	0.9956\\
57.9	1.003\\
58	1.002\\
58.1	1.001\\
58.2	1.003\\
58.3	0.996\\
58.4	1.011\\
58.5	0.9954\\
58.6	1.009\\
58.7	1.016\\
58.8	0.9867\\
58.9	1.026\\
59	0.993\\
59.1	0.9958\\
59.2	1.016\\
59.3	0.9828\\
59.4	1.011\\
59.5	1.003\\
59.6	1.001\\
59.7	1.011\\
59.8	1.002\\
59.9	1.006\\
60	1.002\\
60.1	1.007\\
60.2	1.003\\
60.3	0.9868\\
60.4	1.021\\
60.5	0.9722\\
60.6	1.027\\
60.7	1.009\\
60.8	0.9959\\
60.9	1.026\\
61	0.9872\\
61.1	1.008\\
61.2	1.001\\
61.3	1.002\\
61.4	1.004\\
61.5	1.003\\
61.6	1.003\\
61.7	1.003\\
61.8	1.003\\
61.9	1.008\\
62	0.9973\\
62.1	1.019\\
62.2	1\\
62.3	0.9973\\
62.4	1.018\\
62.5	0.9718\\
62.6	1.02\\
62.7	0.9966\\
62.8	1.006\\
62.9	1.011\\
63	1.001\\
63.1	1.005\\
63.2	1.004\\
63.3	1.004\\
63.4	1\\
63.5	1.006\\
63.6	0.9962\\
63.7	1.009\\
63.8	0.9969\\
63.9	1.011\\
64	0.9959\\
64.1	1.01\\
64.2	1.008\\
64.3	0.999\\
64.4	1.017\\
64.5	0.988\\
64.6	1.009\\
64.7	0.9968\\
64.8	1.004\\
64.9	1.004\\
65	1.005\\
65.1	1.001\\
65.2	1.01\\
65.3	1.001\\
65.4	1.004\\
65.5	1.012\\
65.6	0.9789\\
65.7	1.025\\
65.8	0.9844\\
65.9	1.014\\
66	1.01\\
66.1	0.9954\\
66.2	1.012\\
66.3	0.9984\\
66.4	1.006\\
66.5	1.002\\
66.6	1.005\\
66.7	0.9999\\
66.8	1.005\\
66.9	1.002\\
67	1.005\\
67.1	1\\
67.2	1.005\\
67.3	1.006\\
67.4	0.999\\
67.5	1.023\\
67.6	0.9853\\
67.7	1.015\\
67.8	0.9953\\
67.9	0.9977\\
68	1.009\\
68.1	0.9994\\
68.2	1.006\\
68.3	1.004\\
68.4	1.004\\
68.5	1.004\\
68.6	1.004\\
68.7	1.005\\
68.8	0.9992\\
68.9	1.005\\
69	1.004\\
69.1	0.9913\\
69.2	1.019\\
69.3	0.9881\\
69.4	1.012\\
69.5	1.016\\
69.6	0.989\\
69.7	1.02\\
69.8	0.9945\\
69.9	1.001\\
70	1.006\\
70.1	0.9979\\
70.2	1.004\\
70.3	1.002\\
70.4	1.006\\
70.5	1.002\\
70.6	1.007\\
70.7	1.012\\
70.8	0.9898\\
70.9	1.021\\
71	0.9872\\
71.1	0.9963\\
71.2	1.02\\
71.3	0.979\\
71.4	1.023\\
71.5	1.001\\
71.6	1.003\\
71.7	1.01\\
71.8	1.001\\
71.9	1.005\\
72	1.001\\
72.1	1.006\\
72.2	0.9954\\
72.3	1.004\\
72.4	1.004\\
72.5	0.9959\\
72.6	1.017\\
72.7	1.004\\
72.8	1.002\\
72.9	1.015\\
73	0.991\\
73.1	1.003\\
73.2	1.007\\
73.3	0.9947\\
73.4	1.008\\
73.5	1.002\\
73.6	1.002\\
73.7	1.006\\
73.8	1.003\\
73.9	1.005\\
74	1.003\\
74.1	1.009\\
74.2	1.001\\
74.3	0.9996\\
74.4	1.009\\
74.5	0.9763\\
74.6	1.025\\
74.7	0.9928\\
74.8	1.012\\
74.9	1.021\\
75	0.9902\\
75.1	1.011\\
75.2	0.9973\\
75.3	1.002\\
75.4	1.005\\
75.5	1.003\\
75.6	1.001\\
75.7	1.005\\
75.8	0.9998\\
75.9	1.007\\
76	0.9968\\
76.1	1.019\\
76.2	1.001\\
76.3	1.007\\
76.4	1.021\\
76.5	0.9584\\
76.6	1.035\\
76.7	0.9702\\
76.8	1.016\\
76.9	1.02\\
77	0.9929\\
77.1	1.019\\
77.2	0.9942\\
77.3	1.006\\
77.4	1.003\\
77.5	1.004\\
77.6	1.004\\
77.7	0.9994\\
77.8	1.006\\
77.9	0.9965\\
78	1.001\\
78.1	1.014\\
78.2	0.9941\\
78.3	1.025\\
78.4	1.004\\
78.5	0.9955\\
78.6	1.012\\
78.7	0.9835\\
78.8	1.009\\
78.9	1.002\\
79	1.005\\
79.1	1.006\\
79.2	1.003\\
79.3	1.004\\
79.4	1.004\\
79.5	1.004\\
79.6	1.002\\
79.7	1.005\\
79.8	1.002\\
79.9	1.004\\
80	0.9963\\
80.1	1.007\\
80.2	0.9954\\
80.3	1.014\\
80.4	1.007\\
80.5	1.007\\
80.6	1.004\\
80.7	0.9997\\
80.8	0.9994\\
80.9	1.004\\
81	1.007\\
81.1	1\\
81.2	1.008\\
81.3	0.9975\\
81.4	1.007\\
81.5	0.9997\\
81.6	1.008\\
81.7	1.001\\
81.8	1.006\\
81.9	1.017\\
82	0.9831\\
82.1	1.026\\
82.2	0.9752\\
82.3	1.011\\
82.4	1.004\\
82.5	0.9999\\
82.6	1.014\\
82.7	0.998\\
82.8	1.007\\
82.9	0.9986\\
83	1.007\\
83.1	1.002\\
83.2	1.005\\
83.3	1.004\\
83.4	0.9991\\
83.5	1.003\\
83.6	1.001\\
83.7	1.003\\
83.8	1.006\\
83.9	1.01\\
84	1.002\\
84.1	1.011\\
84.2	0.9933\\
84.3	1.005\\
84.4	0.9982\\
84.5	1.004\\
84.6	1.005\\
84.7	1.004\\
84.8	1.004\\
84.9	1.003\\
85	1.003\\
85.1	1.003\\
85.2	1.005\\
85.3	0.9972\\
85.4	1.011\\
85.5	0.9946\\
85.6	1.007\\
85.7	1.007\\
85.8	0.9933\\
85.9	1.017\\
86	0.9961\\
86.1	1.007\\
86.2	1.005\\
86.3	0.9968\\
86.4	1.006\\
86.5	1\\
86.6	1.005\\
86.7	1.006\\
86.8	0.9992\\
86.9	1.01\\
87	0.9927\\
87.1	1.014\\
87.2	1.001\\
87.3	0.9977\\
87.4	1.022\\
87.5	0.9758\\
87.6	1.025\\
87.7	0.9935\\
87.8	1.004\\
87.9	1.015\\
88	0.9945\\
88.1	1.01\\
88.2	0.9998\\
88.3	1.004\\
88.4	1.002\\
88.5	1.004\\
88.6	1.002\\
88.7	1.005\\
88.8	1.002\\
88.9	1.006\\
89	1\\
89.1	1.007\\
89.2	1.006\\
89.3	0.9954\\
89.4	1.018\\
89.5	0.9856\\
89.6	1.012\\
89.7	0.9995\\
89.8	1.001\\
89.9	1.009\\
90	1.001\\
90.1	1.006\\
90.2	1.003\\
90.3	1.006\\
90.4	1.002\\
90.5	1.002\\
90.6	1.002\\
90.7	0.9968\\
90.8	1.007\\
90.9	1.004\\
91	1.004\\
91.1	1.013\\
91.2	0.9971\\
91.3	1.002\\
91.4	1.01\\
91.5	0.9899\\
91.6	1.013\\
91.7	1.001\\
91.8	0.9988\\
91.9	1.01\\
92	0.9963\\
92.1	1.007\\
92.2	1.002\\
92.3	1.007\\
92.4	1.004\\
92.5	1.006\\
92.6	1.01\\
92.7	0.9834\\
92.8	1.018\\
92.9	0.9834\\
93	1.005\\
93.1	1.024\\
93.2	0.9877\\
93.3	1.023\\
93.4	0.9981\\
93.5	1.001\\
93.6	1.007\\
93.7	1.001\\
93.8	1.004\\
93.9	1.001\\
94	1.005\\
94.1	0.9968\\
94.2	1.002\\
94.3	1.01\\
94.4	0.9966\\
94.5	1.024\\
94.6	1.007\\
94.7	0.9913\\
94.8	1.019\\
94.9	0.9732\\
95	1.009\\
95.1	1.005\\
95.2	0.9979\\
95.3	1.013\\
95.4	1.002\\
95.5	1.004\\
95.6	1.005\\
95.7	1.003\\
95.8	1.004\\
95.9	1.003\\
96	1.006\\
96.1	0.9973\\
96.2	0.9962\\
96.3	1.007\\
96.4	0.9831\\
96.5	1.031\\
96.6	1.004\\
96.7	1.012\\
96.8	1.014\\
96.9	0.9872\\
97	1.004\\
97.1	0.9982\\
97.2	1.004\\
97.3	1.003\\
97.4	1.005\\
97.5	1.002\\
97.6	1.003\\
97.7	1.002\\
97.8	1.008\\
97.9	0.9965\\
98	1.021\\
98.1	1.003\\
98.2	0.994\\
98.3	1.025\\
98.4	0.9496\\
98.5	1.032\\
98.6	0.9889\\
98.7	1.009\\
98.8	1.026\\
98.9	0.993\\
99	1.012\\
99.1	0.9982\\
99.2	1.004\\
99.3	1.001\\
99.4	1.005\\
99.5	1.001\\
99.6	1.004\\
99.7	1\\
99.8	1.005\\
99.9	0.9946\\
100	1.018\\
100.1	1.005\\
100.2	1.009\\
100.3	1.019\\
100.4	0.9774\\
100.5	1.014\\
100.6	0.9871\\
100.7	1.007\\
100.8	1.008\\
100.9	1.004\\
101	1.006\\
101.1	1.004\\
101.2	1.003\\
101.3	1.002\\
101.4	1.007\\
101.5	0.9953\\
101.6	1.013\\
101.7	0.9955\\
101.8	1.006\\
101.9	1.003\\
102	0.9977\\
102.1	1.009\\
102.2	1.003\\
102.3	1.008\\
102.4	1.003\\
102.5	1.002\\
102.6	1\\
102.7	1.002\\
102.8	1.006\\
102.9	1.006\\
103	1.001\\
103.1	1.01\\
103.2	0.9918\\
103.3	1.012\\
103.4	1.003\\
103.5	0.9968\\
103.6	1.022\\
103.7	0.9851\\
103.8	1.015\\
103.9	0.9981\\
104	1.002\\
104.1	1.008\\
104.2	1.002\\
104.3	1.008\\
104.4	1.002\\
104.5	1.005\\
104.6	1.001\\
104.7	1.001\\
104.8	1.004\\
104.9	1.001\\
105	1.005\\
105.1	1.011\\
105.2	0.9962\\
105.3	1.014\\
105.4	0.9982\\
105.5	0.9973\\
105.6	1.014\\
105.7	0.99\\
105.8	1.011\\
105.9	1.001\\
106	1.002\\
106.1	1.005\\
106.2	1.003\\
106.3	1.006\\
106.4	1.004\\
106.5	1.011\\
106.6	1.001\\
106.7	0.9967\\
106.8	1.007\\
106.9	0.9775\\
107	1.02\\
107.1	1.004\\
107.2	1.007\\
107.3	1.024\\
107.4	0.992\\
107.5	1.006\\
107.6	1.003\\
107.7	0.9968\\
107.8	1.007\\
107.9	1.001\\
108	1.003\\
108.1	1.003\\
108.2	0.9998\\
108.3	1.008\\
108.4	0.9911\\
108.5	1.028\\
108.6	1\\
108.7	1.008\\
108.8	1.027\\
108.9	0.9514\\
109	1.029\\
109.1	0.9776\\
109.2	1.007\\
109.3	1.018\\
109.4	0.998\\
109.5	1.011\\
109.6	1.002\\
109.7	1.004\\
109.8	1.003\\
109.9	1.005\\
110	1.005\\
110.1	0.9989\\
110.2	1.003\\
110.3	0.9958\\
110.4	0.9871\\
110.5	1.024\\
110.6	0.9956\\
110.7	1.029\\
110.8	1.018\\
110.9	0.9869\\
111	1.01\\
111.1	0.986\\
111.2	1.003\\
111.3	1.004\\
111.4	1.004\\
111.5	1.004\\
111.6	1.004\\
111.7	1.003\\
111.8	1.004\\
111.9	1.004\\
112	1.008\\
112.1	1.005\\
112.2	1.005\\
112.3	1.006\\
112.4	0.9802\\
112.5	1.01\\
112.6	0.9887\\
112.7	1.015\\
112.8	1.015\\
112.9	1.007\\
113	1.003\\
113.1	1.002\\
113.2	0.9967\\
113.3	1.005\\
113.4	1.006\\
113.5	1.002\\
113.6	1.007\\
113.7	0.9983\\
113.8	1.005\\
113.9	0.9944\\
114	1.011\\
114.1	1.002\\
114.2	1.01\\
114.3	1.019\\
114.4	0.9893\\
114.5	1.015\\
114.6	0.9866\\
114.7	1.005\\
114.8	1.003\\
114.9	1.004\\
115	1.007\\
115.1	1.003\\
115.2	1.004\\
115.3	1.002\\
115.4	1.006\\
115.5	0.9983\\
115.6	1.01\\
115.7	0.9977\\
115.8	1.007\\
115.9	1.002\\
116	0.9987\\
116.1	1.007\\
116.2	1.001\\
116.3	1.007\\
116.4	1.004\\
116.5	1.004\\
116.6	1.001\\
116.7	1.003\\
116.8	1.002\\
116.9	1.004\\
117	1.004\\
117.1	1.005\\
117.2	1.002\\
117.3	1.005\\
117.4	1.002\\
117.5	0.9999\\
117.6	1.011\\
117.7	0.9937\\
117.8	1.012\\
117.9	1\\
118	1.001\\
118.1	1.009\\
118.2	0.9961\\
118.3	1.01\\
118.4	1.002\\
118.5	1.007\\
118.6	1.006\\
118.7	0.9955\\
118.8	1.008\\
118.9	0.9895\\
119	1.012\\
119.1	1.005\\
119.2	1.004\\
119.3	1.016\\
119.4	0.9915\\
119.5	1.007\\
119.6	1.001\\
119.7	0.9985\\
119.8	1.008\\
119.9	1\\
120	1.004\\
120.1	0.9995\\
120.2	1.004\\
120.3	1.001\\
120.4	1.005\\
120.5	1.019\\
120.6	1.002\\
120.7	1.009\\
120.8	1.004\\
120.9	0.9673\\
121	1.017\\
121.1	0.9868\\
121.2	1.014\\
121.3	1.019\\
121.4	0.9985\\
121.5	1.011\\
121.6	0.9991\\
121.7	1.002\\
121.8	1.003\\
121.9	1.003\\
122	1.002\\
122.1	1.001\\
122.2	1.003\\
122.3	0.9953\\
122.4	1.003\\
122.5	1.011\\
122.6	1.009\\
122.7	1.025\\
122.8	1\\
122.9	0.9967\\
123	0.9872\\
123.1	0.9933\\
123.2	1.003\\
123.3	1.006\\
123.4	1.013\\
123.5	0.9995\\
123.6	1.007\\
123.7	1.001\\
123.8	1.002\\
123.9	1.004\\
124	1.004\\
124.1	1.003\\
124.2	1.003\\
124.3	1.004\\
124.4	0.9878\\
124.5	1.012\\
124.6	0.9903\\
124.7	1.02\\
124.8	1.014\\
124.9	0.9995\\
125	1.01\\
125.1	0.9869\\
125.2	0.9985\\
125.3	1.003\\
125.4	1.006\\
125.5	1.005\\
125.6	1.009\\
125.7	0.9959\\
125.8	1.006\\
125.9	1.001\\
126	1.002\\
126.1	1.008\\
126.2	1.002\\
126.3	1.006\\
126.4	1.002\\
126.5	1.002\\
126.6	1.002\\
126.7	1.003\\
126.8	1.003\\
126.9	1.004\\
127	1.003\\
127.1	1.003\\
127.2	1.002\\
127.3	1.002\\
127.4	1.004\\
127.5	0.9993\\
127.6	1.008\\
127.7	0.9983\\
127.8	1.006\\
127.9	1.004\\
128	0.9975\\
128.1	1.01\\
128.2	0.9986\\
128.3	1.011\\
128.4	1.003\\
128.5	0.9994\\
128.6	1.003\\
128.7	0.9886\\
128.8	1.01\\
128.9	1.001\\
129	1.012\\
129.1	1.012\\
129.2	0.9963\\
129.3	1.006\\
129.4	0.9922\\
129.5	1.003\\
129.6	1.004\\
129.7	1.002\\
129.8	1.008\\
129.9	1.002\\
130	1.004\\
130.1	1.005\\
130.2	0.9999\\
130.3	1.008\\
130.4	0.998\\
130.5	1.009\\
130.6	1.001\\
130.7	0.9894\\
130.8	1.016\\
130.9	0.9738\\
131	1.032\\
131.1	1.006\\
131.2	1.004\\
131.3	1.03\\
131.4	0.9727\\
131.5	1.013\\
131.6	0.9915\\
131.7	1.002\\
131.8	1.007\\
131.9	1.002\\
132	1.004\\
132.1	1.001\\
132.2	1.005\\
132.3	0.9998\\
132.4	1.01\\
132.5	1.009\\
132.6	1.002\\
132.7	1.007\\
132.8	0.9861\\
132.9	0.9879\\
133	1.004\\
133.1	1.002\\
133.2	1.022\\
133.3	1.014\\
133.4	1.004\\
133.5	1.002\\
133.6	0.9954\\
133.7	1.002\\
133.8	1.001\\
133.9	1.005\\
134	1.002\\
134.1	1.004\\
134.2	1.004\\
134.3	1.003\\
134.4	1.005\\
134.5	1.004\\
134.6	1.008\\
134.7	1.007\\
134.8	0.9994\\
134.9	0.9986\\
135	0.9862\\
135.1	1.006\\
135.2	1.003\\
135.3	1.019\\
135.4	1.02\\
135.5	0.9922\\
135.6	1.014\\
135.7	0.9796\\
135.8	1.009\\
135.9	1.002\\
136	1.005\\
136.1	1.01\\
136.2	1.001\\
136.3	1.004\\
136.4	0.999\\
136.5	1.006\\
136.6	0.9997\\
136.7	1.01\\
136.8	1.006\\
136.9	1.001\\
137	1.007\\
137.1	0.9915\\
137.2	1.007\\
137.3	1.001\\
137.4	1.008\\
137.5	1.009\\
137.6	1.002\\
137.7	1.001\\
137.8	1\\
137.9	0.9978\\
138	1.008\\
138.1	1.005\\
138.2	1.007\\
138.3	1.008\\
138.4	0.9938\\
138.5	1.008\\
138.6	0.9922\\
138.7	1.011\\
138.8	1.006\\
138.9	1.005\\
139	1.01\\
139.1	0.9944\\
139.2	1.004\\
139.3	0.9974\\
139.4	1.004\\
139.5	1.006\\
139.6	1.005\\
139.7	1.005\\
139.8	1.003\\
139.9	1.002\\
140	1.002\\
140.1	1.004\\
140.2	1\\
140.3	1.006\\
140.4	1.001\\
140.5	1.005\\
140.6	1.004\\
140.7	1.002\\
140.8	1.007\\
140.9	1.001\\
141	1.008\\
141.1	1.003\\
141.2	0.9966\\
141.3	1.007\\
141.4	0.9832\\
141.5	1.018\\
141.6	1.001\\
141.7	1.013\\
141.8	1.018\\
141.9	0.9889\\
142	1.011\\
142.1	0.991\\
142.2	1.004\\
142.3	1.003\\
142.4	1.003\\
142.5	1.004\\
142.6	1.003\\
142.7	1.004\\
142.8	1.004\\
142.9	1.001\\
143	1.013\\
143.1	0.9989\\
143.2	1.009\\
143.3	1.009\\
143.4	0.9686\\
143.5	1.029\\
143.6	0.9704\\
143.7	1.024\\
143.8	1.021\\
143.9	0.9933\\
144	1.023\\
144.1	0.9902\\
144.2	1.005\\
144.3	1.002\\
144.4	1.005\\
144.5	1.003\\
144.6	1.005\\
144.7	1.004\\
144.8	0.9902\\
144.9	1.011\\
145	0.9929\\
145.1	1.02\\
145.2	1.02\\
145.3	1.005\\
145.4	1.011\\
145.5	0.9791\\
145.6	0.9974\\
145.7	0.9935\\
145.8	1.008\\
145.9	1.012\\
146	1.005\\
146.1	1.008\\
146.2	1.002\\
146.3	1.003\\
146.4	1.003\\
146.5	1.004\\
146.6	1.002\\
146.7	1.005\\
146.8	1.002\\
146.9	0.9961\\
147	1.005\\
147.1	0.9964\\
147.2	1.015\\
147.3	1.016\\
147.4	1.007\\
147.5	1.005\\
147.6	0.9951\\
147.7	0.9832\\
147.8	1.01\\
147.9	0.9988\\
148	1.011\\
148.1	1.015\\
148.2	0.9946\\
148.3	1.01\\
148.4	0.9947\\
148.5	1.007\\
148.6	1\\
148.7	1.015\\
148.8	1\\
148.9	0.9976\\
149	1.014\\
149.1	0.9686\\
149.2	1.025\\
149.3	0.9952\\
149.4	1.009\\
149.5	1.019\\
149.6	0.9942\\
149.7	1.008\\
149.8	0.9981\\
149.9	1.004\\
150	1.001\\
150.1	1.008\\
150.2	1.001\\
150.3	1.004\\
150.4	1.004\\
150.5	0.9984\\
150.6	1.005\\
150.7	1.007\\
150.8	1.005\\
150.9	1.01\\
151	1.004\\
151.1	0.993\\
151.2	1.003\\
151.3	0.9939\\
151.4	1.008\\
151.5	1.009\\
151.6	1.005\\
151.7	1.008\\
151.8	0.9998\\
151.9	1.002\\
152	1.002\\
152.1	1.003\\
152.2	1.003\\
152.3	1.003\\
152.4	1.004\\
152.5	1.004\\
152.6	1.004\\
152.7	1.005\\
152.8	1.003\\
152.9	1.003\\
153	1.005\\
153.1	1.001\\
153.2	1.003\\
153.3	1.004\\
153.4	0.998\\
153.5	1.01\\
153.6	1.003\\
153.7	1.008\\
153.8	1.008\\
153.9	0.9942\\
154	1.008\\
154.1	0.9893\\
154.2	1.014\\
154.3	0.998\\
154.4	1.015\\
154.5	1.005\\
154.6	0.9969\\
154.7	1.013\\
154.8	0.9853\\
154.9	1.016\\
155	0.9989\\
155.1	1.007\\
155.2	1.009\\
155.3	0.9981\\
155.4	1.005\\
155.5	1\\
155.6	1.003\\
155.7	1.005\\
155.8	1.004\\
155.9	1.005\\
156	1.003\\
156.1	1.002\\
156.2	1.004\\
156.3	0.9991\\
156.4	1.011\\
156.5	0.9965\\
156.6	1.011\\
156.7	1.002\\
156.8	1.001\\
156.9	1.009\\
157	0.9969\\
157.1	1.01\\
157.2	1.003\\
157.3	1.004\\
157.4	1.006\\
157.5	0.9914\\
157.6	1.005\\
157.7	0.9976\\
157.8	1.013\\
157.9	1.014\\
158	1.007\\
158.1	1.004\\
158.2	0.9933\\
158.3	0.9966\\
158.4	0.9993\\
158.5	1.005\\
158.6	1.007\\
158.7	1.006\\
158.8	1.005\\
158.9	1.004\\
159	1.004\\
159.1	1.002\\
159.2	1.006\\
159.3	1.001\\
159.4	1.005\\
159.5	1.003\\
159.6	0.991\\
159.7	1.015\\
159.8	0.9848\\
159.9	1.025\\
160	1.011\\
160.1	0.9986\\
160.2	1.024\\
160.3	0.9772\\
160.4	1.011\\
160.5	0.9955\\
160.6	1.003\\
160.7	1.006\\
160.8	1.003\\
160.9	1.004\\
161	1.004\\
161.1	1.004\\
161.2	1.005\\
161.3	1.002\\
161.4	1.011\\
161.5	1.001\\
161.6	0.9955\\
161.7	1.013\\
161.8	0.9673\\
161.9	1.031\\
162	0.9946\\
162.1	1.012\\
162.2	1.028\\
162.3	0.9846\\
162.4	1.015\\
162.5	0.9938\\
162.6	1.004\\
162.7	1.003\\
162.8	1.006\\
162.9	1.002\\
163	1.004\\
163.1	1.004\\
163.2	0.9924\\
163.3	1.012\\
163.4	0.9999\\
163.5	1.019\\
163.6	1.013\\
163.7	0.9987\\
163.8	0.9998\\
163.9	0.9801\\
164	1.004\\
164.1	0.9994\\
164.2	1.014\\
164.3	1.012\\
164.4	1.003\\
164.5	1.006\\
164.6	1.001\\
164.7	1.003\\
164.8	1.003\\
164.9	1.004\\
165	1.001\\
165.1	1.004\\
165.2	1.003\\
165.3	0.9938\\
165.4	1.015\\
165.5	0.9984\\
165.6	1.016\\
165.7	1.017\\
165.8	0.9917\\
165.9	1.006\\
166	0.9906\\
166.1	0.9921\\
166.2	1.012\\
166.3	1.003\\
166.4	1.008\\
166.5	1.011\\
166.6	0.9965\\
166.7	1.006\\
166.8	0.9984\\
166.9	1.007\\
167	0.9995\\
167.1	1.011\\
167.2	1\\
167.3	0.9877\\
167.4	1.022\\
167.5	0.973\\
167.6	1.03\\
167.7	1.007\\
167.8	0.9997\\
167.9	1.019\\
168	0.9896\\
168.1	1.006\\
168.2	0.9973\\
168.3	1.008\\
168.4	1\\
168.5	1.011\\
168.6	1.005\\
168.7	0.9964\\
168.8	1.01\\
168.9	0.9887\\
169	1.014\\
169.1	1.006\\
169.2	1.009\\
169.3	1.009\\
169.4	0.9968\\
169.5	0.9968\\
169.6	0.9996\\
169.7	1.003\\
169.8	1.007\\
169.9	1.009\\
170	1.004\\
170.1	1.005\\
170.2	1.002\\
170.3	1.003\\
170.4	1.004\\
170.5	1.003\\
170.6	1.003\\
170.7	1.004\\
170.8	1.003\\
170.9	1.002\\
171	1.005\\
171.1	1.002\\
171.2	1.01\\
171.3	1.004\\
171.4	1.006\\
171.5	1.004\\
171.6	0.9879\\
171.7	1.011\\
171.8	0.9872\\
171.9	1.022\\
172	1.007\\
172.1	1.004\\
172.2	1.016\\
172.3	0.9835\\
172.4	1.012\\
172.5	0.9935\\
172.6	1.007\\
172.7	1.006\\
172.8	1.004\\
172.9	1.004\\
173	0.9988\\
173.1	1.013\\
173.2	0.9899\\
173.3	1.026\\
173.4	0.9971\\
173.5	1\\
173.6	1.014\\
173.7	0.9833\\
173.8	1.013\\
173.9	0.9994\\
174	1.004\\
174.1	1.007\\
174.2	1.003\\
174.3	1.004\\
174.4	1.004\\
174.5	1.004\\
174.6	1.003\\
174.7	1.002\\
174.8	1.008\\
174.9	0.9958\\
175	1.007\\
175.1	1.005\\
175.2	0.991\\
175.3	1.026\\
175.4	0.9884\\
175.5	1.014\\
175.6	1.005\\
175.7	0.9948\\
175.8	1.009\\
175.9	0.9984\\
176	1.005\\
176.1	1.004\\
176.2	1.005\\
176.3	1.003\\
176.4	1.004\\
176.5	1.004\\
176.6	0.9981\\
176.7	1.008\\
176.8	1.001\\
176.9	1.005\\
177	1.009\\
177.1	0.9995\\
177.2	1.004\\
177.3	0.9975\\
177.4	1.005\\
177.5	1.001\\
177.6	1.011\\
177.7	1.007\\
177.8	1.002\\
177.9	1.007\\
178	0.9957\\
178.1	1.005\\
178.2	1.002\\
178.3	1.005\\
178.4	1.002\\
178.5	1.01\\
178.6	1\\
178.7	1.007\\
178.8	1.012\\
178.9	0.9866\\
179	1.021\\
179.1	0.9877\\
179.2	1.008\\
179.3	1.009\\
179.4	0.9975\\
179.5	1.01\\
179.6	1.001\\
179.7	1.004\\
179.8	1.005\\
179.9	1.004\\
180	1.002\\
180.1	1.004\\
180.2	1.001\\
180.3	1.006\\
180.4	0.9985\\
180.5	1.014\\
180.6	0.9954\\
180.7	1.011\\
180.8	1.01\\
180.9	0.9836\\
181	1.03\\
181.1	0.9792\\
181.2	1.018\\
181.3	1.006\\
181.4	0.9937\\
181.5	1.014\\
181.6	0.9891\\
181.7	1.011\\
181.8	1.001\\
181.9	1.009\\
182	1.007\\
182.1	1.001\\
182.2	1.008\\
182.3	0.9941\\
182.4	1.009\\
182.5	0.998\\
182.6	1.005\\
182.7	1.006\\
182.8	1.003\\
182.9	1.007\\
183	1.003\\
183.1	1.004\\
183.2	1.002\\
183.3	1.003\\
183.4	1.003\\
183.5	1.003\\
183.6	1.004\\
183.7	1.003\\
183.8	1.004\\
183.9	1.004\\
184	1.004\\
184.1	1.004\\
184.2	1.004\\
184.3	1.003\\
184.4	1.003\\
184.5	1.003\\
184.6	1.002\\
184.7	1.006\\
184.8	1.004\\
184.9	1.006\\
185	1.002\\
185.1	1.006\\
185.2	0.9956\\
185.3	1.011\\
185.4	1\\
185.5	1.007\\
185.6	1.009\\
185.7	0.9934\\
185.8	1.01\\
185.9	0.993\\
186	1.01\\
186.1	1\\
186.2	1.012\\
186.3	1.002\\
186.4	1\\
186.5	1.018\\
186.6	0.9758\\
186.7	1.03\\
186.8	0.9864\\
186.9	1.009\\
187	1.012\\
187.1	0.9931\\
187.2	1.011\\
187.3	0.9977\\
187.4	1.006\\
187.5	1.004\\
187.6	1.005\\
187.7	1.005\\
187.8	1.001\\
187.9	1.005\\
188	1.001\\
188.1	0.9987\\
188.2	1.012\\
188.3	0.993\\
188.4	1.014\\
188.5	1.008\\
188.6	0.9942\\
188.7	1.018\\
188.8	0.9903\\
188.9	1.008\\
189	1.003\\
189.1	1.002\\
189.2	1.006\\
189.3	1.003\\
189.4	1.004\\
189.5	1.004\\
189.6	1.004\\
189.7	1.004\\
189.8	1.004\\
189.9	1.006\\
190	1.001\\
190.1	1.002\\
190.2	1.004\\
190.3	0.9972\\
190.4	1.011\\
190.5	1.003\\
190.6	1.006\\
190.7	1.002\\
190.8	1.004\\
190.9	0.9977\\
191	1.009\\
191.1	1.005\\
191.2	1.003\\
191.3	1.009\\
191.4	0.9948\\
191.5	1.006\\
191.6	0.9963\\
191.7	1.011\\
191.8	0.9967\\
191.9	1.018\\
192	1.004\\
192.1	0.997\\
192.2	1.023\\
192.3	0.9727\\
192.4	1.022\\
192.5	0.9938\\
192.6	1.004\\
192.7	1.012\\
192.8	0.9988\\
192.9	1.007\\
193	1.002\\
193.1	1.004\\
193.2	1.004\\
193.3	1.004\\
193.4	1.004\\
193.5	1.002\\
193.6	1.001\\
193.7	1.009\\
193.8	0.989\\
193.9	1.021\\
194	0.9944\\
194.1	1.009\\
194.2	1.019\\
194.3	0.9842\\
194.4	1.018\\
194.5	0.9913\\
194.6	1.006\\
194.7	1.005\\
194.8	1.002\\
194.9	1.005\\
195	0.9994\\
195.1	1.006\\
195.2	1.002\\
195.3	1.008\\
195.4	1.008\\
195.5	1.001\\
195.6	1.003\\
195.7	0.9982\\
195.8	0.9941\\
195.9	1.009\\
196	1.002\\
196.1	1.01\\
196.2	1.008\\
196.3	1.004\\
196.4	1.002\\
196.5	1.003\\
196.6	1.002\\
196.7	1.004\\
196.8	1.005\\
196.9	1.003\\
197	1.004\\
197.1	1.001\\
197.2	1.009\\
197.3	0.9948\\
197.4	1.017\\
197.5	0.9993\\
197.6	1\\
197.7	1.022\\
197.8	0.9763\\
197.9	1.022\\
198	0.9902\\
198.1	1.005\\
198.2	1.008\\
198.3	1.001\\
198.4	1.006\\
198.5	1.003\\
198.6	1.004\\
198.7	1.004\\
198.8	1.003\\
198.9	1.005\\
199	1.003\\
199.1	0.998\\
199.2	1.013\\
199.3	0.9839\\
199.4	1.024\\
199.5	0.995\\
199.6	1.004\\
199.7	1.021\\
199.8	0.9849\\
199.9	1.017\\
200	0.9948\\
200.1	1.005\\
200.2	1.003\\
200.3	1.005\\
200.4	1.004\\
200.5	1.001\\
200.6	1.006\\
200.7	0.9944\\
200.8	1.012\\
200.9	1.002\\
201	1.012\\
201.1	1.008\\
201.2	0.9984\\
201.3	0.9994\\
201.4	0.9927\\
201.5	1.004\\
201.6	1.003\\
201.7	1.009\\
201.8	1.008\\
201.9	1.003\\
202	1.005\\
202.1	1.001\\
202.2	1.003\\
202.3	1.003\\
202.4	1.004\\
202.5	1.003\\
202.6	0.9993\\
202.7	1.009\\
202.8	0.9932\\
202.9	1.017\\
203	1.005\\
203.1	1\\
203.2	1.022\\
203.3	0.9809\\
203.4	1.013\\
203.5	0.9957\\
203.6	1.001\\
203.7	1.008\\
203.8	1.002\\
203.9	1.005\\
204	1.004\\
204.1	1.003\\
204.2	1.004\\
204.3	1.002\\
204.4	1.006\\
204.5	1.001\\
204.6	1\\
204.7	1.01\\
204.8	0.9829\\
204.9	1.025\\
205	0.9914\\
205.1	1.011\\
205.2	1.021\\
205.3	0.9832\\
205.4	1.019\\
205.5	0.9901\\
205.6	1.006\\
205.7	1.002\\
205.8	1.006\\
205.9	1.003\\
206	1.007\\
206.1	1.006\\
206.2	0.9936\\
206.3	1.012\\
206.4	0.9866\\
206.5	1.02\\
206.6	1.001\\
206.7	1.01\\
206.8	1.009\\
206.9	0.9857\\
207	1.012\\
207.1	0.9886\\
207.2	1.013\\
207.3	1.005\\
207.4	1.005\\
207.5	1.007\\
207.6	1.001\\
207.7	1.004\\
207.8	1.003\\
207.9	1.003\\
208	1.003\\
208.1	1.003\\
208.2	1.003\\
208.3	1.001\\
208.4	1.005\\
208.5	1.003\\
208.6	1.004\\
208.7	1.014\\
208.8	0.9965\\
208.9	1.01\\
209	0.9986\\
209.1	0.988\\
209.2	1.016\\
209.3	0.9905\\
209.4	1.015\\
209.5	1.009\\
209.6	0.9983\\
209.7	1.012\\
209.8	0.9934\\
209.9	1.007\\
210	0.9989\\
210.1	1.006\\
210.2	1.003\\
210.3	0.9965\\
210.4	1.017\\
210.5	0.9808\\
210.6	1.029\\
210.7	0.9983\\
210.8	0.999\\
210.9	1.024\\
211	0.9801\\
211.1	1.016\\
211.2	0.9961\\
211.3	1.005\\
211.4	1.003\\
211.5	1.006\\
211.6	1.004\\
211.7	1.004\\
211.8	1.006\\
211.9	0.9956\\
212	1.008\\
212.1	0.9989\\
212.2	1.011\\
212.3	1.001\\
212.4	1.009\\
212.5	0.9932\\
212.6	1.005\\
212.7	1.003\\
212.8	1\\
212.9	1.012\\
213	0.9989\\
213.1	1.007\\
213.2	1.002\\
213.3	1.003\\
213.4	1.004\\
213.5	1.003\\
213.6	1.003\\
213.7	1.004\\
213.8	1.002\\
213.9	1.003\\
214	1.002\\
214.1	1\\
214.2	1.012\\
214.3	0.9969\\
214.4	1.019\\
214.5	0.9957\\
214.6	0.9986\\
214.7	1.01\\
214.8	0.9828\\
214.9	1.018\\
215	0.9979\\
215.1	1.007\\
215.2	1.011\\
215.3	0.9985\\
215.4	1.008\\
215.5	0.9987\\
215.6	1.006\\
215.7	0.9999\\
215.8	1.003\\
215.9	1.007\\
216	0.9844\\
216.1	1.027\\
216.2	0.9867\\
216.3	1.018\\
216.4	1.019\\
216.5	0.9821\\
216.6	1.023\\
216.7	0.9857\\
216.8	1.006\\
216.9	1.004\\
217	1.002\\
217.1	1.005\\
217.2	1.004\\
217.3	1.004\\
217.4	1.003\\
217.5	1.004\\
217.6	1.006\\
217.7	0.9999\\
217.8	1.007\\
217.9	1.005\\
218	0.9882\\
218.1	1.022\\
218.2	0.9813\\
218.3	1.019\\
218.4	1.01\\
218.5	0.9959\\
218.6	1.017\\
218.7	0.9935\\
218.8	1.005\\
218.9	1.002\\
219	1.003\\
219.1	1.002\\
219.2	1.004\\
219.3	1.003\\
219.4	1.003\\
219.5	1.008\\
219.6	1.005\\
219.7	1.002\\
219.8	1.006\\
219.9	1.001\\
220	0.9968\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.6in,
at={(1.9in,1.6in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xtick={0,1},
ymin=0,
ymax=1.081e+251,
ytick={0,1e+251},
axis background/.style={fill=white},
title={MR-LPFR},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	1.201\\
0.1	132.3\\
0.2	7.168e+04\\
0.3	1.416e+09\\
0.4	1.376e+23\\
0.5	4.181e+65\\
0.6	1.197e+193\\
0.7	inf\\
0.8	inf\\
0.9	nan\\
1	nan\\
1.1	nan\\
1.2	nan\\
1.3	nan\\
1.4	nan\\
1.5	nan\\
1.6	nan\\
1.7	nan\\
1.8	nan\\
1.9	nan\\
2	nan\\
2.1	nan\\
2.2	nan\\
2.3	nan\\
2.4	nan\\
2.5	nan\\
2.6	nan\\
2.7	nan\\
2.8	nan\\
2.9	nan\\
3	nan\\
3.1	nan\\
3.2	nan\\
3.3	nan\\
3.4	nan\\
3.5	nan\\
3.6	nan\\
3.7	nan\\
3.8	nan\\
3.9	nan\\
4	nan\\
4.1	nan\\
4.2	nan\\
4.3	nan\\
4.4	nan\\
4.5	nan\\
4.6	nan\\
4.7	nan\\
4.8	nan\\
4.9	nan\\
5	nan\\
5.1	nan\\
5.2	nan\\
5.3	nan\\
5.4	nan\\
5.5	nan\\
5.6	nan\\
5.7	nan\\
5.8	nan\\
5.9	nan\\
6	nan\\
6.1	nan\\
6.2	nan\\
6.3	nan\\
6.4	nan\\
6.5	nan\\
6.6	nan\\
6.7	nan\\
6.8	nan\\
6.9	nan\\
7	nan\\
7.1	nan\\
7.2	nan\\
7.3	nan\\
7.4	nan\\
7.5	nan\\
7.6	nan\\
7.7	nan\\
7.8	nan\\
7.9	nan\\
8	nan\\
8.1	nan\\
8.2	nan\\
8.3	nan\\
8.4	nan\\
8.5	nan\\
8.6	nan\\
8.7	nan\\
8.8	nan\\
8.9	nan\\
9	nan\\
9.1	nan\\
9.2	nan\\
9.3	nan\\
9.4	nan\\
9.5	nan\\
9.6	nan\\
9.7	nan\\
9.8	nan\\
9.9	nan\\
10	nan\\
10.1	nan\\
10.2	nan\\
10.3	nan\\
10.4	nan\\
10.5	nan\\
10.6	nan\\
10.7	nan\\
10.8	nan\\
10.9	nan\\
11	nan\\
11.1	nan\\
11.2	nan\\
11.3	nan\\
11.4	nan\\
11.5	nan\\
11.6	nan\\
11.7	nan\\
11.8	nan\\
11.9	nan\\
12	nan\\
12.1	nan\\
12.2	nan\\
12.3	nan\\
12.4	nan\\
12.5	nan\\
12.6	nan\\
12.7	nan\\
12.8	nan\\
12.9	nan\\
13	nan\\
13.1	nan\\
13.2	nan\\
13.3	nan\\
13.4	nan\\
13.5	nan\\
13.6	nan\\
13.7	nan\\
13.8	nan\\
13.9	nan\\
14	nan\\
14.1	nan\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
30	nan\\
30.1	nan\\
30.2	nan\\
30.3	nan\\
30.4	nan\\
30.5	nan\\
30.6	nan\\
30.7	nan\\
30.8	nan\\
30.9	nan\\
31	nan\\
31.1	nan\\
31.2	nan\\
31.3	nan\\
31.4	nan\\
31.5	nan\\
31.6	nan\\
31.7	nan\\
31.8	nan\\
31.9	nan\\
32	nan\\
32.1	nan\\
32.2	nan\\
32.3	nan\\
32.4	nan\\
32.5	nan\\
32.6	nan\\
32.7	nan\\
32.8	nan\\
32.9	nan\\
33	nan\\
33.1	nan\\
33.2	nan\\
33.3	nan\\
33.4	nan\\
33.5	nan\\
33.6	nan\\
33.7	nan\\
33.8	nan\\
33.9	nan\\
34	nan\\
34.1	nan\\
34.2	nan\\
34.3	nan\\
34.4	nan\\
34.5	nan\\
34.6	nan\\
34.7	nan\\
34.8	nan\\
34.9	nan\\
35	nan\\
35.1	nan\\
35.2	nan\\
35.3	nan\\
35.4	nan\\
35.5	nan\\
35.6	nan\\
35.7	nan\\
35.8	nan\\
35.9	nan\\
36	nan\\
36.1	nan\\
36.2	nan\\
36.3	nan\\
36.4	nan\\
36.5	nan\\
36.6	nan\\
36.7	nan\\
36.8	nan\\
36.9	nan\\
37	nan\\
37.1	nan\\
37.2	nan\\
37.3	nan\\
37.4	nan\\
37.5	nan\\
37.6	nan\\
37.7	nan\\
37.8	nan\\
37.9	nan\\
38	nan\\
38.1	nan\\
38.2	nan\\
38.3	nan\\
38.4	nan\\
38.5	nan\\
38.6	nan\\
38.7	nan\\
38.8	nan\\
38.9	nan\\
39	nan\\
39.1	nan\\
39.2	nan\\
39.3	nan\\
39.4	nan\\
39.5	nan\\
39.6	nan\\
39.7	nan\\
39.8	nan\\
39.9	nan\\
40	nan\\
40.1	nan\\
40.2	nan\\
40.3	nan\\
40.4	nan\\
40.5	nan\\
40.6	nan\\
40.7	nan\\
40.8	nan\\
40.9	nan\\
41	nan\\
41.1	nan\\
41.2	nan\\
41.3	nan\\
41.4	nan\\
41.5	nan\\
41.6	nan\\
41.7	nan\\
41.8	nan\\
41.9	nan\\
42	nan\\
42.1	nan\\
42.2	nan\\
42.3	nan\\
42.4	nan\\
42.5	nan\\
42.6	nan\\
42.7	nan\\
42.8	nan\\
42.9	nan\\
43	nan\\
43.1	nan\\
43.2	nan\\
43.3	nan\\
43.4	nan\\
43.5	nan\\
43.6	nan\\
43.7	nan\\
43.8	nan\\
43.9	nan\\
44	nan\\
44.1	nan\\
44.2	nan\\
44.3	nan\\
44.4	nan\\
44.5	nan\\
44.6	nan\\
44.7	nan\\
44.8	nan\\
44.9	nan\\
45	nan\\
45.1	nan\\
45.2	nan\\
45.3	nan\\
45.4	nan\\
45.5	nan\\
45.6	nan\\
45.7	nan\\
45.8	nan\\
45.9	nan\\
46	nan\\
46.1	nan\\
46.2	nan\\
46.3	nan\\
46.4	nan\\
46.5	nan\\
46.6	nan\\
46.7	nan\\
46.8	nan\\
46.9	nan\\
47	nan\\
47.1	nan\\
47.2	nan\\
47.3	nan\\
47.4	nan\\
47.5	nan\\
47.6	nan\\
47.7	nan\\
47.8	nan\\
47.9	nan\\
48	nan\\
48.1	nan\\
48.2	nan\\
48.3	nan\\
48.4	nan\\
48.5	nan\\
48.6	nan\\
48.7	nan\\
48.8	nan\\
48.9	nan\\
49	nan\\
49.1	nan\\
49.2	nan\\
49.3	nan\\
49.4	nan\\
49.5	nan\\
49.6	nan\\
49.7	nan\\
49.8	nan\\
49.9	nan\\
50	nan\\
50.1	nan\\
50.2	nan\\
50.3	nan\\
50.4	nan\\
50.5	nan\\
50.6	nan\\
50.7	nan\\
50.8	nan\\
50.9	nan\\
51	nan\\
51.1	nan\\
51.2	nan\\
51.3	nan\\
51.4	nan\\
51.5	nan\\
51.6	nan\\
51.7	nan\\
51.8	nan\\
51.9	nan\\
52	nan\\
52.1	nan\\
52.2	nan\\
52.3	nan\\
52.4	nan\\
52.5	nan\\
52.6	nan\\
52.7	nan\\
52.8	nan\\
52.9	nan\\
53	nan\\
53.1	nan\\
53.2	nan\\
53.3	nan\\
53.4	nan\\
53.5	nan\\
53.6	nan\\
53.7	nan\\
53.8	nan\\
53.9	nan\\
54	nan\\
54.1	nan\\
54.2	nan\\
54.3	nan\\
54.4	nan\\
54.5	nan\\
54.6	nan\\
54.7	nan\\
54.8	nan\\
54.9	nan\\
55	nan\\
55.1	nan\\
55.2	nan\\
55.3	nan\\
55.4	nan\\
55.5	nan\\
55.6	nan\\
55.7	nan\\
55.8	nan\\
55.9	nan\\
56	nan\\
56.1	nan\\
56.2	nan\\
56.3	nan\\
56.4	nan\\
56.5	nan\\
56.6	nan\\
56.7	nan\\
56.8	nan\\
56.9	nan\\
57	nan\\
57.1	nan\\
57.2	nan\\
57.3	nan\\
57.4	nan\\
57.5	nan\\
57.6	nan\\
57.7	nan\\
57.8	nan\\
57.9	nan\\
58	nan\\
58.1	nan\\
58.2	nan\\
58.3	nan\\
58.4	nan\\
58.5	nan\\
58.6	nan\\
58.7	nan\\
58.8	nan\\
58.9	nan\\
59	nan\\
59.1	nan\\
59.2	nan\\
59.3	nan\\
59.4	nan\\
59.5	nan\\
59.6	nan\\
59.7	nan\\
59.8	nan\\
59.9	nan\\
60	nan\\
60.1	nan\\
60.2	nan\\
60.3	nan\\
60.4	nan\\
60.5	nan\\
60.6	nan\\
60.7	nan\\
60.8	nan\\
60.9	nan\\
61	nan\\
61.1	nan\\
61.2	nan\\
61.3	nan\\
61.4	nan\\
61.5	nan\\
61.6	nan\\
61.7	nan\\
61.8	nan\\
61.9	nan\\
62	nan\\
62.1	nan\\
62.2	nan\\
62.3	nan\\
62.4	nan\\
62.5	nan\\
62.6	nan\\
62.7	nan\\
62.8	nan\\
62.9	nan\\
63	nan\\
63.1	nan\\
63.2	nan\\
63.3	nan\\
63.4	nan\\
63.5	nan\\
63.6	nan\\
63.7	nan\\
63.8	nan\\
63.9	nan\\
64	nan\\
64.1	nan\\
64.2	nan\\
64.3	nan\\
64.4	nan\\
64.5	nan\\
64.6	nan\\
64.7	nan\\
64.8	nan\\
64.9	nan\\
65	nan\\
65.1	nan\\
65.2	nan\\
65.3	nan\\
65.4	nan\\
65.5	nan\\
65.6	nan\\
65.7	nan\\
65.8	nan\\
65.9	nan\\
66	nan\\
66.1	nan\\
66.2	nan\\
66.3	nan\\
66.4	nan\\
66.5	nan\\
66.6	nan\\
66.7	nan\\
66.8	nan\\
66.9	nan\\
67	nan\\
67.1	nan\\
67.2	nan\\
67.3	nan\\
67.4	nan\\
67.5	nan\\
67.6	nan\\
67.7	nan\\
67.8	nan\\
67.9	nan\\
68	nan\\
68.1	nan\\
68.2	nan\\
68.3	nan\\
68.4	nan\\
68.5	nan\\
68.6	nan\\
68.7	nan\\
68.8	nan\\
68.9	nan\\
69	nan\\
69.1	nan\\
69.2	nan\\
69.3	nan\\
69.4	nan\\
69.5	nan\\
69.6	nan\\
69.7	nan\\
69.8	nan\\
69.9	nan\\
70	nan\\
70.1	nan\\
70.2	nan\\
70.3	nan\\
70.4	nan\\
70.5	nan\\
70.6	nan\\
70.7	nan\\
70.8	nan\\
70.9	nan\\
71	nan\\
71.1	nan\\
71.2	nan\\
71.3	nan\\
71.4	nan\\
71.5	nan\\
71.6	nan\\
71.7	nan\\
71.8	nan\\
71.9	nan\\
72	nan\\
72.1	nan\\
72.2	nan\\
72.3	nan\\
72.4	nan\\
72.5	nan\\
72.6	nan\\
72.7	nan\\
72.8	nan\\
72.9	nan\\
73	nan\\
73.1	nan\\
73.2	nan\\
73.3	nan\\
73.4	nan\\
73.5	nan\\
73.6	nan\\
73.7	nan\\
73.8	nan\\
73.9	nan\\
74	nan\\
74.1	nan\\
74.2	nan\\
74.3	nan\\
74.4	nan\\
74.5	nan\\
74.6	nan\\
74.7	nan\\
74.8	nan\\
74.9	nan\\
75	nan\\
75.1	nan\\
75.2	nan\\
75.3	nan\\
75.4	nan\\
75.5	nan\\
75.6	nan\\
75.7	nan\\
75.8	nan\\
75.9	nan\\
76	nan\\
76.1	nan\\
76.2	nan\\
76.3	nan\\
76.4	nan\\
76.5	nan\\
76.6	nan\\
76.7	nan\\
76.8	nan\\
76.9	nan\\
77	nan\\
77.1	nan\\
77.2	nan\\
77.3	nan\\
77.4	nan\\
77.5	nan\\
77.6	nan\\
77.7	nan\\
77.8	nan\\
77.9	nan\\
78	nan\\
78.1	nan\\
78.2	nan\\
78.3	nan\\
78.4	nan\\
78.5	nan\\
78.6	nan\\
78.7	nan\\
78.8	nan\\
78.9	nan\\
79	nan\\
79.1	nan\\
79.2	nan\\
79.3	nan\\
79.4	nan\\
79.5	nan\\
79.6	nan\\
79.7	nan\\
79.8	nan\\
79.9	nan\\
80	nan\\
80.1	nan\\
80.2	nan\\
80.3	nan\\
80.4	nan\\
80.5	nan\\
80.6	nan\\
80.7	nan\\
80.8	nan\\
80.9	nan\\
81	nan\\
81.1	nan\\
81.2	nan\\
81.3	nan\\
81.4	nan\\
81.5	nan\\
81.6	nan\\
81.7	nan\\
81.8	nan\\
81.9	nan\\
82	nan\\
82.1	nan\\
82.2	nan\\
82.3	nan\\
82.4	nan\\
82.5	nan\\
82.6	nan\\
82.7	nan\\
82.8	nan\\
82.9	nan\\
83	nan\\
83.1	nan\\
83.2	nan\\
83.3	nan\\
83.4	nan\\
83.5	nan\\
83.6	nan\\
83.7	nan\\
83.8	nan\\
83.9	nan\\
84	nan\\
84.1	nan\\
84.2	nan\\
84.3	nan\\
84.4	nan\\
84.5	nan\\
84.6	nan\\
84.7	nan\\
84.8	nan\\
84.9	nan\\
85	nan\\
85.1	nan\\
85.2	nan\\
85.3	nan\\
85.4	nan\\
85.5	nan\\
85.6	nan\\
85.7	nan\\
85.8	nan\\
85.9	nan\\
86	nan\\
86.1	nan\\
86.2	nan\\
86.3	nan\\
86.4	nan\\
86.5	nan\\
86.6	nan\\
86.7	nan\\
86.8	nan\\
86.9	nan\\
87	nan\\
87.1	nan\\
87.2	nan\\
87.3	nan\\
87.4	nan\\
87.5	nan\\
87.6	nan\\
87.7	nan\\
87.8	nan\\
87.9	nan\\
88	nan\\
88.1	nan\\
88.2	nan\\
88.3	nan\\
88.4	nan\\
88.5	nan\\
88.6	nan\\
88.7	nan\\
88.8	nan\\
88.9	nan\\
89	nan\\
89.1	nan\\
89.2	nan\\
89.3	nan\\
89.4	nan\\
89.5	nan\\
89.6	nan\\
89.7	nan\\
89.8	nan\\
89.9	nan\\
90	nan\\
90.1	nan\\
90.2	nan\\
90.3	nan\\
90.4	nan\\
90.5	nan\\
90.6	nan\\
90.7	nan\\
90.8	nan\\
90.9	nan\\
91	nan\\
91.1	nan\\
91.2	nan\\
91.3	nan\\
91.4	nan\\
91.5	nan\\
91.6	nan\\
91.7	nan\\
91.8	nan\\
91.9	nan\\
92	nan\\
92.1	nan\\
92.2	nan\\
92.3	nan\\
92.4	nan\\
92.5	nan\\
92.6	nan\\
92.7	nan\\
92.8	nan\\
92.9	nan\\
93	nan\\
93.1	nan\\
93.2	nan\\
93.3	nan\\
93.4	nan\\
93.5	nan\\
93.6	nan\\
93.7	nan\\
93.8	nan\\
93.9	nan\\
94	nan\\
94.1	nan\\
94.2	nan\\
94.3	nan\\
94.4	nan\\
94.5	nan\\
94.6	nan\\
94.7	nan\\
94.8	nan\\
94.9	nan\\
95	nan\\
95.1	nan\\
95.2	nan\\
95.3	nan\\
95.4	nan\\
95.5	nan\\
95.6	nan\\
95.7	nan\\
95.8	nan\\
95.9	nan\\
96	nan\\
96.1	nan\\
96.2	nan\\
96.3	nan\\
96.4	nan\\
96.5	nan\\
96.6	nan\\
96.7	nan\\
96.8	nan\\
96.9	nan\\
97	nan\\
97.1	nan\\
97.2	nan\\
97.3	nan\\
97.4	nan\\
97.5	nan\\
97.6	nan\\
97.7	nan\\
97.8	nan\\
97.9	nan\\
98	nan\\
98.1	nan\\
98.2	nan\\
98.3	nan\\
98.4	nan\\
98.5	nan\\
98.6	nan\\
98.7	nan\\
98.8	nan\\
98.9	nan\\
99	nan\\
99.1	nan\\
99.2	nan\\
99.3	nan\\
99.4	nan\\
99.5	nan\\
99.6	nan\\
99.7	nan\\
99.8	nan\\
99.9	nan\\
100	nan\\
100.1	nan\\
100.2	nan\\
100.3	nan\\
100.4	nan\\
100.5	nan\\
100.6	nan\\
100.7	nan\\
100.8	nan\\
100.9	nan\\
101	nan\\
101.1	nan\\
101.2	nan\\
101.3	nan\\
101.4	nan\\
101.5	nan\\
101.6	nan\\
101.7	nan\\
101.8	nan\\
101.9	nan\\
102	nan\\
102.1	nan\\
102.2	nan\\
102.3	nan\\
102.4	nan\\
102.5	nan\\
102.6	nan\\
102.7	nan\\
102.8	nan\\
102.9	nan\\
103	nan\\
103.1	nan\\
103.2	nan\\
103.3	nan\\
103.4	nan\\
103.5	nan\\
103.6	nan\\
103.7	nan\\
103.8	nan\\
103.9	nan\\
104	nan\\
104.1	nan\\
104.2	nan\\
104.3	nan\\
104.4	nan\\
104.5	nan\\
104.6	nan\\
104.7	nan\\
104.8	nan\\
104.9	nan\\
105	nan\\
105.1	nan\\
105.2	nan\\
105.3	nan\\
105.4	nan\\
105.5	nan\\
105.6	nan\\
105.7	nan\\
105.8	nan\\
105.9	nan\\
106	nan\\
106.1	nan\\
106.2	nan\\
106.3	nan\\
106.4	nan\\
106.5	nan\\
106.6	nan\\
106.7	nan\\
106.8	nan\\
106.9	nan\\
107	nan\\
107.1	nan\\
107.2	nan\\
107.3	nan\\
107.4	nan\\
107.5	nan\\
107.6	nan\\
107.7	nan\\
107.8	nan\\
107.9	nan\\
108	nan\\
108.1	nan\\
108.2	nan\\
108.3	nan\\
108.4	nan\\
108.5	nan\\
108.6	nan\\
108.7	nan\\
108.8	nan\\
108.9	nan\\
109	nan\\
109.1	nan\\
109.2	nan\\
109.3	nan\\
109.4	nan\\
109.5	nan\\
109.6	nan\\
109.7	nan\\
109.8	nan\\
109.9	nan\\
110	nan\\
110.1	nan\\
110.2	nan\\
110.3	nan\\
110.4	nan\\
110.5	nan\\
110.6	nan\\
110.7	nan\\
110.8	nan\\
110.9	nan\\
111	nan\\
111.1	nan\\
111.2	nan\\
111.3	nan\\
111.4	nan\\
111.5	nan\\
111.6	nan\\
111.7	nan\\
111.8	nan\\
111.9	nan\\
112	nan\\
112.1	nan\\
112.2	nan\\
112.3	nan\\
112.4	nan\\
112.5	nan\\
112.6	nan\\
112.7	nan\\
112.8	nan\\
112.9	nan\\
113	nan\\
113.1	nan\\
113.2	nan\\
113.3	nan\\
113.4	nan\\
113.5	nan\\
113.6	nan\\
113.7	nan\\
113.8	nan\\
113.9	nan\\
114	nan\\
114.1	nan\\
114.2	nan\\
114.3	nan\\
114.4	nan\\
114.5	nan\\
114.6	nan\\
114.7	nan\\
114.8	nan\\
114.9	nan\\
115	nan\\
115.1	nan\\
115.2	nan\\
115.3	nan\\
115.4	nan\\
115.5	nan\\
115.6	nan\\
115.7	nan\\
115.8	nan\\
115.9	nan\\
116	nan\\
116.1	nan\\
116.2	nan\\
116.3	nan\\
116.4	nan\\
116.5	nan\\
116.6	nan\\
116.7	nan\\
116.8	nan\\
116.9	nan\\
117	nan\\
117.1	nan\\
117.2	nan\\
117.3	nan\\
117.4	nan\\
117.5	nan\\
117.6	nan\\
117.7	nan\\
117.8	nan\\
117.9	nan\\
118	nan\\
118.1	nan\\
118.2	nan\\
118.3	nan\\
118.4	nan\\
118.5	nan\\
118.6	nan\\
118.7	nan\\
118.8	nan\\
118.9	nan\\
119	nan\\
119.1	nan\\
119.2	nan\\
119.3	nan\\
119.4	nan\\
119.5	nan\\
119.6	nan\\
119.7	nan\\
119.8	nan\\
119.9	nan\\
120	nan\\
120.1	nan\\
120.2	nan\\
120.3	nan\\
120.4	nan\\
120.5	nan\\
120.6	nan\\
120.7	nan\\
120.8	nan\\
120.9	nan\\
121	nan\\
121.1	nan\\
121.2	nan\\
121.3	nan\\
121.4	nan\\
121.5	nan\\
121.6	nan\\
121.7	nan\\
121.8	nan\\
121.9	nan\\
122	nan\\
122.1	nan\\
122.2	nan\\
122.3	nan\\
122.4	nan\\
122.5	nan\\
122.6	nan\\
122.7	nan\\
122.8	nan\\
122.9	nan\\
123	nan\\
123.1	nan\\
123.2	nan\\
123.3	nan\\
123.4	nan\\
123.5	nan\\
123.6	nan\\
123.7	nan\\
123.8	nan\\
123.9	nan\\
124	nan\\
124.1	nan\\
124.2	nan\\
124.3	nan\\
124.4	nan\\
124.5	nan\\
124.6	nan\\
124.7	nan\\
124.8	nan\\
124.9	nan\\
125	nan\\
125.1	nan\\
125.2	nan\\
125.3	nan\\
125.4	nan\\
125.5	nan\\
125.6	nan\\
125.7	nan\\
125.8	nan\\
125.9	nan\\
126	nan\\
126.1	nan\\
126.2	nan\\
126.3	nan\\
126.4	nan\\
126.5	nan\\
126.6	nan\\
126.7	nan\\
126.8	nan\\
126.9	nan\\
127	nan\\
127.1	nan\\
127.2	nan\\
127.3	nan\\
127.4	nan\\
127.5	nan\\
127.6	nan\\
127.7	nan\\
127.8	nan\\
127.9	nan\\
128	nan\\
128.1	nan\\
128.2	nan\\
128.3	nan\\
128.4	nan\\
128.5	nan\\
128.6	nan\\
128.7	nan\\
128.8	nan\\
128.9	nan\\
129	nan\\
129.1	nan\\
129.2	nan\\
129.3	nan\\
129.4	nan\\
129.5	nan\\
129.6	nan\\
129.7	nan\\
129.8	nan\\
129.9	nan\\
130	nan\\
130.1	nan\\
130.2	nan\\
130.3	nan\\
130.4	nan\\
130.5	nan\\
130.6	nan\\
130.7	nan\\
130.8	nan\\
130.9	nan\\
131	nan\\
131.1	nan\\
131.2	nan\\
131.3	nan\\
131.4	nan\\
131.5	nan\\
131.6	nan\\
131.7	nan\\
131.8	nan\\
131.9	nan\\
132	nan\\
132.1	nan\\
132.2	nan\\
132.3	nan\\
132.4	nan\\
132.5	nan\\
132.6	nan\\
132.7	nan\\
132.8	nan\\
132.9	nan\\
133	nan\\
133.1	nan\\
133.2	nan\\
133.3	nan\\
133.4	nan\\
133.5	nan\\
133.6	nan\\
133.7	nan\\
133.8	nan\\
133.9	nan\\
134	nan\\
134.1	nan\\
134.2	nan\\
134.3	nan\\
134.4	nan\\
134.5	nan\\
134.6	nan\\
134.7	nan\\
134.8	nan\\
134.9	nan\\
135	nan\\
135.1	nan\\
135.2	nan\\
135.3	nan\\
135.4	nan\\
135.5	nan\\
135.6	nan\\
135.7	nan\\
135.8	nan\\
135.9	nan\\
136	nan\\
136.1	nan\\
136.2	nan\\
136.3	nan\\
136.4	nan\\
136.5	nan\\
136.6	nan\\
136.7	nan\\
136.8	nan\\
136.9	nan\\
137	nan\\
137.1	nan\\
137.2	nan\\
137.3	nan\\
137.4	nan\\
137.5	nan\\
137.6	nan\\
137.7	nan\\
137.8	nan\\
137.9	nan\\
138	nan\\
138.1	nan\\
138.2	nan\\
138.3	nan\\
138.4	nan\\
138.5	nan\\
138.6	nan\\
138.7	nan\\
138.8	nan\\
138.9	nan\\
139	nan\\
139.1	nan\\
139.2	nan\\
139.3	nan\\
139.4	nan\\
139.5	nan\\
139.6	nan\\
139.7	nan\\
139.8	nan\\
139.9	nan\\
140	nan\\
140.1	nan\\
140.2	nan\\
140.3	nan\\
140.4	nan\\
140.5	nan\\
140.6	nan\\
140.7	nan\\
140.8	nan\\
140.9	nan\\
141	nan\\
141.1	nan\\
141.2	nan\\
141.3	nan\\
141.4	nan\\
141.5	nan\\
141.6	nan\\
141.7	nan\\
141.8	nan\\
141.9	nan\\
142	nan\\
142.1	nan\\
142.2	nan\\
142.3	nan\\
142.4	nan\\
142.5	nan\\
142.6	nan\\
142.7	nan\\
142.8	nan\\
142.9	nan\\
143	nan\\
143.1	nan\\
143.2	nan\\
143.3	nan\\
143.4	nan\\
143.5	nan\\
143.6	nan\\
143.7	nan\\
143.8	nan\\
143.9	nan\\
144	nan\\
144.1	nan\\
144.2	nan\\
144.3	nan\\
144.4	nan\\
144.5	nan\\
144.6	nan\\
144.7	nan\\
144.8	nan\\
144.9	nan\\
145	nan\\
145.1	nan\\
145.2	nan\\
145.3	nan\\
145.4	nan\\
145.5	nan\\
145.6	nan\\
145.7	nan\\
145.8	nan\\
145.9	nan\\
146	nan\\
146.1	nan\\
146.2	nan\\
146.3	nan\\
146.4	nan\\
146.5	nan\\
146.6	nan\\
146.7	nan\\
146.8	nan\\
146.9	nan\\
147	nan\\
147.1	nan\\
147.2	nan\\
147.3	nan\\
147.4	nan\\
147.5	nan\\
147.6	nan\\
147.7	nan\\
147.8	nan\\
147.9	nan\\
148	nan\\
148.1	nan\\
148.2	nan\\
148.3	nan\\
148.4	nan\\
148.5	nan\\
148.6	nan\\
148.7	nan\\
148.8	nan\\
148.9	nan\\
149	nan\\
149.1	nan\\
149.2	nan\\
149.3	nan\\
149.4	nan\\
149.5	nan\\
149.6	nan\\
149.7	nan\\
149.8	nan\\
149.9	nan\\
150	nan\\
150.1	nan\\
150.2	nan\\
150.3	nan\\
150.4	nan\\
150.5	nan\\
150.6	nan\\
150.7	nan\\
150.8	nan\\
150.9	nan\\
151	nan\\
151.1	nan\\
151.2	nan\\
151.3	nan\\
151.4	nan\\
151.5	nan\\
151.6	nan\\
151.7	nan\\
151.8	nan\\
151.9	nan\\
152	nan\\
152.1	nan\\
152.2	nan\\
152.3	nan\\
152.4	nan\\
152.5	nan\\
152.6	nan\\
152.7	nan\\
152.8	nan\\
152.9	nan\\
153	nan\\
153.1	nan\\
153.2	nan\\
153.3	nan\\
153.4	nan\\
153.5	nan\\
153.6	nan\\
153.7	nan\\
153.8	nan\\
153.9	nan\\
154	nan\\
154.1	nan\\
154.2	nan\\
154.3	nan\\
154.4	nan\\
154.5	nan\\
154.6	nan\\
154.7	nan\\
154.8	nan\\
154.9	nan\\
155	nan\\
155.1	nan\\
155.2	nan\\
155.3	nan\\
155.4	nan\\
155.5	nan\\
155.6	nan\\
155.7	nan\\
155.8	nan\\
155.9	nan\\
156	nan\\
156.1	nan\\
156.2	nan\\
156.3	nan\\
156.4	nan\\
156.5	nan\\
156.6	nan\\
156.7	nan\\
156.8	nan\\
156.9	nan\\
157	nan\\
157.1	nan\\
157.2	nan\\
157.3	nan\\
157.4	nan\\
157.5	nan\\
157.6	nan\\
157.7	nan\\
157.8	nan\\
157.9	nan\\
158	nan\\
158.1	nan\\
158.2	nan\\
158.3	nan\\
158.4	nan\\
158.5	nan\\
158.6	nan\\
158.7	nan\\
158.8	nan\\
158.9	nan\\
159	nan\\
159.1	nan\\
159.2	nan\\
159.3	nan\\
159.4	nan\\
159.5	nan\\
159.6	nan\\
159.7	nan\\
159.8	nan\\
159.9	nan\\
160	nan\\
160.1	nan\\
160.2	nan\\
160.3	nan\\
160.4	nan\\
160.5	nan\\
160.6	nan\\
160.7	nan\\
160.8	nan\\
160.9	nan\\
161	nan\\
161.1	nan\\
161.2	nan\\
161.3	nan\\
161.4	nan\\
161.5	nan\\
161.6	nan\\
161.7	nan\\
161.8	nan\\
161.9	nan\\
162	nan\\
162.1	nan\\
162.2	nan\\
162.3	nan\\
162.4	nan\\
162.5	nan\\
162.6	nan\\
162.7	nan\\
162.8	nan\\
162.9	nan\\
163	nan\\
163.1	nan\\
163.2	nan\\
163.3	nan\\
163.4	nan\\
163.5	nan\\
163.6	nan\\
163.7	nan\\
163.8	nan\\
163.9	nan\\
164	nan\\
164.1	nan\\
164.2	nan\\
164.3	nan\\
164.4	nan\\
164.5	nan\\
164.6	nan\\
164.7	nan\\
164.8	nan\\
164.9	nan\\
165	nan\\
165.1	nan\\
165.2	nan\\
165.3	nan\\
165.4	nan\\
165.5	nan\\
165.6	nan\\
165.7	nan\\
165.8	nan\\
165.9	nan\\
166	nan\\
166.1	nan\\
166.2	nan\\
166.3	nan\\
166.4	nan\\
166.5	nan\\
166.6	nan\\
166.7	nan\\
166.8	nan\\
166.9	nan\\
167	nan\\
167.1	nan\\
167.2	nan\\
167.3	nan\\
167.4	nan\\
167.5	nan\\
167.6	nan\\
167.7	nan\\
167.8	nan\\
167.9	nan\\
168	nan\\
168.1	nan\\
168.2	nan\\
168.3	nan\\
168.4	nan\\
168.5	nan\\
168.6	nan\\
168.7	nan\\
168.8	nan\\
168.9	nan\\
169	nan\\
169.1	nan\\
169.2	nan\\
169.3	nan\\
169.4	nan\\
169.5	nan\\
169.6	nan\\
169.7	nan\\
169.8	nan\\
169.9	nan\\
170	nan\\
170.1	nan\\
170.2	nan\\
170.3	nan\\
170.4	nan\\
170.5	nan\\
170.6	nan\\
170.7	nan\\
170.8	nan\\
170.9	nan\\
171	nan\\
171.1	nan\\
171.2	nan\\
171.3	nan\\
171.4	nan\\
171.5	nan\\
171.6	nan\\
171.7	nan\\
171.8	nan\\
171.9	nan\\
172	nan\\
172.1	nan\\
172.2	nan\\
172.3	nan\\
172.4	nan\\
172.5	nan\\
172.6	nan\\
172.7	nan\\
172.8	nan\\
172.9	nan\\
173	nan\\
173.1	nan\\
173.2	nan\\
173.3	nan\\
173.4	nan\\
173.5	nan\\
173.6	nan\\
173.7	nan\\
173.8	nan\\
173.9	nan\\
174	nan\\
174.1	nan\\
174.2	nan\\
174.3	nan\\
174.4	nan\\
174.5	nan\\
174.6	nan\\
174.7	nan\\
174.8	nan\\
174.9	nan\\
175	nan\\
175.1	nan\\
175.2	nan\\
175.3	nan\\
175.4	nan\\
175.5	nan\\
175.6	nan\\
175.7	nan\\
175.8	nan\\
175.9	nan\\
176	nan\\
176.1	nan\\
176.2	nan\\
176.3	nan\\
176.4	nan\\
176.5	nan\\
176.6	nan\\
176.7	nan\\
176.8	nan\\
176.9	nan\\
177	nan\\
177.1	nan\\
177.2	nan\\
177.3	nan\\
177.4	nan\\
177.5	nan\\
177.6	nan\\
177.7	nan\\
177.8	nan\\
177.9	nan\\
178	nan\\
178.1	nan\\
178.2	nan\\
178.3	nan\\
178.4	nan\\
178.5	nan\\
178.6	nan\\
178.7	nan\\
178.8	nan\\
178.9	nan\\
179	nan\\
179.1	nan\\
179.2	nan\\
179.3	nan\\
179.4	nan\\
179.5	nan\\
179.6	nan\\
179.7	nan\\
179.8	nan\\
179.9	nan\\
180	nan\\
180.1	nan\\
180.2	nan\\
180.3	nan\\
180.4	nan\\
180.5	nan\\
180.6	nan\\
180.7	nan\\
180.8	nan\\
180.9	nan\\
181	nan\\
181.1	nan\\
181.2	nan\\
181.3	nan\\
181.4	nan\\
181.5	nan\\
181.6	nan\\
181.7	nan\\
181.8	nan\\
181.9	nan\\
182	nan\\
182.1	nan\\
182.2	nan\\
182.3	nan\\
182.4	nan\\
182.5	nan\\
182.6	nan\\
182.7	nan\\
182.8	nan\\
182.9	nan\\
183	nan\\
183.1	nan\\
183.2	nan\\
183.3	nan\\
183.4	nan\\
183.5	nan\\
183.6	nan\\
183.7	nan\\
183.8	nan\\
183.9	nan\\
184	nan\\
184.1	nan\\
184.2	nan\\
184.3	nan\\
184.4	nan\\
184.5	nan\\
184.6	nan\\
184.7	nan\\
184.8	nan\\
184.9	nan\\
185	nan\\
185.1	nan\\
185.2	nan\\
185.3	nan\\
185.4	nan\\
185.5	nan\\
185.6	nan\\
185.7	nan\\
185.8	nan\\
185.9	nan\\
186	nan\\
186.1	nan\\
186.2	nan\\
186.3	nan\\
186.4	nan\\
186.5	nan\\
186.6	nan\\
186.7	nan\\
186.8	nan\\
186.9	nan\\
187	nan\\
187.1	nan\\
187.2	nan\\
187.3	nan\\
187.4	nan\\
187.5	nan\\
187.6	nan\\
187.7	nan\\
187.8	nan\\
187.9	nan\\
188	nan\\
188.1	nan\\
188.2	nan\\
188.3	nan\\
188.4	nan\\
188.5	nan\\
188.6	nan\\
188.7	nan\\
188.8	nan\\
188.9	nan\\
189	nan\\
189.1	nan\\
189.2	nan\\
189.3	nan\\
189.4	nan\\
189.5	nan\\
189.6	nan\\
189.7	nan\\
189.8	nan\\
189.9	nan\\
190	nan\\
190.1	nan\\
190.2	nan\\
190.3	nan\\
190.4	nan\\
190.5	nan\\
190.6	nan\\
190.7	nan\\
190.8	nan\\
190.9	nan\\
191	nan\\
191.1	nan\\
191.2	nan\\
191.3	nan\\
191.4	nan\\
191.5	nan\\
191.6	nan\\
191.7	nan\\
191.8	nan\\
191.9	nan\\
192	nan\\
192.1	nan\\
192.2	nan\\
192.3	nan\\
192.4	nan\\
192.5	nan\\
192.6	nan\\
192.7	nan\\
192.8	nan\\
192.9	nan\\
193	nan\\
193.1	nan\\
193.2	nan\\
193.3	nan\\
193.4	nan\\
193.5	nan\\
193.6	nan\\
193.7	nan\\
193.8	nan\\
193.9	nan\\
194	nan\\
194.1	nan\\
194.2	nan\\
194.3	nan\\
194.4	nan\\
194.5	nan\\
194.6	nan\\
194.7	nan\\
194.8	nan\\
194.9	nan\\
195	nan\\
195.1	nan\\
195.2	nan\\
195.3	nan\\
195.4	nan\\
195.5	nan\\
195.6	nan\\
195.7	nan\\
195.8	nan\\
195.9	nan\\
196	nan\\
196.1	nan\\
196.2	nan\\
196.3	nan\\
196.4	nan\\
196.5	nan\\
196.6	nan\\
196.7	nan\\
196.8	nan\\
196.9	nan\\
197	nan\\
197.1	nan\\
197.2	nan\\
197.3	nan\\
197.4	nan\\
197.5	nan\\
197.6	nan\\
197.7	nan\\
197.8	nan\\
197.9	nan\\
198	nan\\
198.1	nan\\
198.2	nan\\
198.3	nan\\
198.4	nan\\
198.5	nan\\
198.6	nan\\
198.7	nan\\
198.8	nan\\
198.9	nan\\
199	nan\\
199.1	nan\\
199.2	nan\\
199.3	nan\\
199.4	nan\\
199.5	nan\\
199.6	nan\\
199.7	nan\\
199.8	nan\\
199.9	nan\\
200	nan\\
200.1	nan\\
200.2	nan\\
200.3	nan\\
200.4	nan\\
200.5	nan\\
200.6	nan\\
200.7	nan\\
200.8	nan\\
200.9	nan\\
201	nan\\
201.1	nan\\
201.2	nan\\
201.3	nan\\
201.4	nan\\
201.5	nan\\
201.6	nan\\
201.7	nan\\
201.8	nan\\
201.9	nan\\
202	nan\\
202.1	nan\\
202.2	nan\\
202.3	nan\\
202.4	nan\\
202.5	nan\\
202.6	nan\\
202.7	nan\\
202.8	nan\\
202.9	nan\\
203	nan\\
203.1	nan\\
203.2	nan\\
203.3	nan\\
203.4	nan\\
203.5	nan\\
203.6	nan\\
203.7	nan\\
203.8	nan\\
203.9	nan\\
204	nan\\
204.1	nan\\
204.2	nan\\
204.3	nan\\
204.4	nan\\
204.5	nan\\
204.6	nan\\
204.7	nan\\
204.8	nan\\
204.9	nan\\
205	nan\\
205.1	nan\\
205.2	nan\\
205.3	nan\\
205.4	nan\\
205.5	nan\\
205.6	nan\\
205.7	nan\\
205.8	nan\\
205.9	nan\\
206	nan\\
206.1	nan\\
206.2	nan\\
206.3	nan\\
206.4	nan\\
206.5	nan\\
206.6	nan\\
206.7	nan\\
206.8	nan\\
206.9	nan\\
207	nan\\
207.1	nan\\
207.2	nan\\
207.3	nan\\
207.4	nan\\
207.5	nan\\
207.6	nan\\
207.7	nan\\
207.8	nan\\
207.9	nan\\
208	nan\\
208.1	nan\\
208.2	nan\\
208.3	nan\\
208.4	nan\\
208.5	nan\\
208.6	nan\\
208.7	nan\\
208.8	nan\\
208.9	nan\\
209	nan\\
209.1	nan\\
209.2	nan\\
209.3	nan\\
209.4	nan\\
209.5	nan\\
209.6	nan\\
209.7	nan\\
209.8	nan\\
209.9	nan\\
210	nan\\
210.1	nan\\
210.2	nan\\
210.3	nan\\
210.4	nan\\
210.5	nan\\
210.6	nan\\
210.7	nan\\
210.8	nan\\
210.9	nan\\
211	nan\\
211.1	nan\\
211.2	nan\\
211.3	nan\\
211.4	nan\\
211.5	nan\\
211.6	nan\\
211.7	nan\\
211.8	nan\\
211.9	nan\\
212	nan\\
212.1	nan\\
212.2	nan\\
212.3	nan\\
212.4	nan\\
212.5	nan\\
212.6	nan\\
212.7	nan\\
212.8	nan\\
212.9	nan\\
213	nan\\
213.1	nan\\
213.2	nan\\
213.3	nan\\
213.4	nan\\
213.5	nan\\
213.6	nan\\
213.7	nan\\
213.8	nan\\
213.9	nan\\
214	nan\\
214.1	nan\\
214.2	nan\\
214.3	nan\\
214.4	nan\\
214.5	nan\\
214.6	nan\\
214.7	nan\\
214.8	nan\\
214.9	nan\\
215	nan\\
215.1	nan\\
215.2	nan\\
215.3	nan\\
215.4	nan\\
215.5	nan\\
215.6	nan\\
215.7	nan\\
215.8	nan\\
215.9	nan\\
216	nan\\
216.1	nan\\
216.2	nan\\
216.3	nan\\
216.4	nan\\
216.5	nan\\
216.6	nan\\
216.7	nan\\
216.8	nan\\
216.9	nan\\
217	nan\\
217.1	nan\\
217.2	nan\\
217.3	nan\\
217.4	nan\\
217.5	nan\\
217.6	nan\\
217.7	nan\\
217.8	nan\\
217.9	nan\\
218	nan\\
218.1	nan\\
218.2	nan\\
218.3	nan\\
218.4	nan\\
218.5	nan\\
218.6	nan\\
218.7	nan\\
218.8	nan\\
218.9	nan\\
219	nan\\
219.1	nan\\
219.2	nan\\
219.3	nan\\
219.4	nan\\
219.5	nan\\
219.6	nan\\
219.7	nan\\
219.8	nan\\
219.9	nan\\
220	nan\\
};
%\addlegendentry{data1}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	131.8\\
0.2	7.143e+04\\
0.3	1.008e+09\\
0.4	4.258e+22\\
0.5	1.046e+65\\
0.6	2.994e+192\\
0.7	inf\\
0.8	inf\\
0.9	nan\\
1	nan\\
1.1	nan\\
1.2	nan\\
1.3	nan\\
1.4	nan\\
1.5	nan\\
1.6	nan\\
1.7	nan\\
1.8	nan\\
1.9	nan\\
2	nan\\
2.1	nan\\
2.2	nan\\
2.3	nan\\
2.4	nan\\
2.5	nan\\
2.6	nan\\
2.7	nan\\
2.8	nan\\
2.9	nan\\
3	nan\\
3.1	nan\\
3.2	nan\\
3.3	nan\\
3.4	nan\\
3.5	nan\\
3.6	nan\\
3.7	nan\\
3.8	nan\\
3.9	nan\\
4	nan\\
4.1	nan\\
4.2	nan\\
4.3	nan\\
4.4	nan\\
4.5	nan\\
4.6	nan\\
4.7	nan\\
4.8	nan\\
4.9	nan\\
5	nan\\
5.1	nan\\
5.2	nan\\
5.3	nan\\
5.4	nan\\
5.5	nan\\
5.6	nan\\
5.7	nan\\
5.8	nan\\
5.9	nan\\
6	nan\\
6.1	nan\\
6.2	nan\\
6.3	nan\\
6.4	nan\\
6.5	nan\\
6.6	nan\\
6.7	nan\\
6.8	nan\\
6.9	nan\\
7	nan\\
7.1	nan\\
7.2	nan\\
7.3	nan\\
7.4	nan\\
7.5	nan\\
7.6	nan\\
7.7	nan\\
7.8	nan\\
7.9	nan\\
8	nan\\
8.1	nan\\
8.2	nan\\
8.3	nan\\
8.4	nan\\
8.5	nan\\
8.6	nan\\
8.7	nan\\
8.8	nan\\
8.9	nan\\
9	nan\\
9.1	nan\\
9.2	nan\\
9.3	nan\\
9.4	nan\\
9.5	nan\\
9.6	nan\\
9.7	nan\\
9.8	nan\\
9.9	nan\\
10	nan\\
10.1	nan\\
10.2	nan\\
10.3	nan\\
10.4	nan\\
10.5	nan\\
10.6	nan\\
10.7	nan\\
10.8	nan\\
10.9	nan\\
11	nan\\
11.1	nan\\
11.2	nan\\
11.3	nan\\
11.4	nan\\
11.5	nan\\
11.6	nan\\
11.7	nan\\
11.8	nan\\
11.9	nan\\
12	nan\\
12.1	nan\\
12.2	nan\\
12.3	nan\\
12.4	nan\\
12.5	nan\\
12.6	nan\\
12.7	nan\\
12.8	nan\\
12.9	nan\\
13	nan\\
13.1	nan\\
13.2	nan\\
13.3	nan\\
13.4	nan\\
13.5	nan\\
13.6	nan\\
13.7	nan\\
13.8	nan\\
13.9	nan\\
14	nan\\
14.1	nan\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
30	nan\\
30.1	nan\\
30.2	nan\\
30.3	nan\\
30.4	nan\\
30.5	nan\\
30.6	nan\\
30.7	nan\\
30.8	nan\\
30.9	nan\\
31	nan\\
31.1	nan\\
31.2	nan\\
31.3	nan\\
31.4	nan\\
31.5	nan\\
31.6	nan\\
31.7	nan\\
31.8	nan\\
31.9	nan\\
32	nan\\
32.1	nan\\
32.2	nan\\
32.3	nan\\
32.4	nan\\
32.5	nan\\
32.6	nan\\
32.7	nan\\
32.8	nan\\
32.9	nan\\
33	nan\\
33.1	nan\\
33.2	nan\\
33.3	nan\\
33.4	nan\\
33.5	nan\\
33.6	nan\\
33.7	nan\\
33.8	nan\\
33.9	nan\\
34	nan\\
34.1	nan\\
34.2	nan\\
34.3	nan\\
34.4	nan\\
34.5	nan\\
34.6	nan\\
34.7	nan\\
34.8	nan\\
34.9	nan\\
35	nan\\
35.1	nan\\
35.2	nan\\
35.3	nan\\
35.4	nan\\
35.5	nan\\
35.6	nan\\
35.7	nan\\
35.8	nan\\
35.9	nan\\
36	nan\\
36.1	nan\\
36.2	nan\\
36.3	nan\\
36.4	nan\\
36.5	nan\\
36.6	nan\\
36.7	nan\\
36.8	nan\\
36.9	nan\\
37	nan\\
37.1	nan\\
37.2	nan\\
37.3	nan\\
37.4	nan\\
37.5	nan\\
37.6	nan\\
37.7	nan\\
37.8	nan\\
37.9	nan\\
38	nan\\
38.1	nan\\
38.2	nan\\
38.3	nan\\
38.4	nan\\
38.5	nan\\
38.6	nan\\
38.7	nan\\
38.8	nan\\
38.9	nan\\
39	nan\\
39.1	nan\\
39.2	nan\\
39.3	nan\\
39.4	nan\\
39.5	nan\\
39.6	nan\\
39.7	nan\\
39.8	nan\\
39.9	nan\\
40	nan\\
40.1	nan\\
40.2	nan\\
40.3	nan\\
40.4	nan\\
40.5	nan\\
40.6	nan\\
40.7	nan\\
40.8	nan\\
40.9	nan\\
41	nan\\
41.1	nan\\
41.2	nan\\
41.3	nan\\
41.4	nan\\
41.5	nan\\
41.6	nan\\
41.7	nan\\
41.8	nan\\
41.9	nan\\
42	nan\\
42.1	nan\\
42.2	nan\\
42.3	nan\\
42.4	nan\\
42.5	nan\\
42.6	nan\\
42.7	nan\\
42.8	nan\\
42.9	nan\\
43	nan\\
43.1	nan\\
43.2	nan\\
43.3	nan\\
43.4	nan\\
43.5	nan\\
43.6	nan\\
43.7	nan\\
43.8	nan\\
43.9	nan\\
44	nan\\
44.1	nan\\
44.2	nan\\
44.3	nan\\
44.4	nan\\
44.5	nan\\
44.6	nan\\
44.7	nan\\
44.8	nan\\
44.9	nan\\
45	nan\\
45.1	nan\\
45.2	nan\\
45.3	nan\\
45.4	nan\\
45.5	nan\\
45.6	nan\\
45.7	nan\\
45.8	nan\\
45.9	nan\\
46	nan\\
46.1	nan\\
46.2	nan\\
46.3	nan\\
46.4	nan\\
46.5	nan\\
46.6	nan\\
46.7	nan\\
46.8	nan\\
46.9	nan\\
47	nan\\
47.1	nan\\
47.2	nan\\
47.3	nan\\
47.4	nan\\
47.5	nan\\
47.6	nan\\
47.7	nan\\
47.8	nan\\
47.9	nan\\
48	nan\\
48.1	nan\\
48.2	nan\\
48.3	nan\\
48.4	nan\\
48.5	nan\\
48.6	nan\\
48.7	nan\\
48.8	nan\\
48.9	nan\\
49	nan\\
49.1	nan\\
49.2	nan\\
49.3	nan\\
49.4	nan\\
49.5	nan\\
49.6	nan\\
49.7	nan\\
49.8	nan\\
49.9	nan\\
50	nan\\
50.1	nan\\
50.2	nan\\
50.3	nan\\
50.4	nan\\
50.5	nan\\
50.6	nan\\
50.7	nan\\
50.8	nan\\
50.9	nan\\
51	nan\\
51.1	nan\\
51.2	nan\\
51.3	nan\\
51.4	nan\\
51.5	nan\\
51.6	nan\\
51.7	nan\\
51.8	nan\\
51.9	nan\\
52	nan\\
52.1	nan\\
52.2	nan\\
52.3	nan\\
52.4	nan\\
52.5	nan\\
52.6	nan\\
52.7	nan\\
52.8	nan\\
52.9	nan\\
53	nan\\
53.1	nan\\
53.2	nan\\
53.3	nan\\
53.4	nan\\
53.5	nan\\
53.6	nan\\
53.7	nan\\
53.8	nan\\
53.9	nan\\
54	nan\\
54.1	nan\\
54.2	nan\\
54.3	nan\\
54.4	nan\\
54.5	nan\\
54.6	nan\\
54.7	nan\\
54.8	nan\\
54.9	nan\\
55	nan\\
55.1	nan\\
55.2	nan\\
55.3	nan\\
55.4	nan\\
55.5	nan\\
55.6	nan\\
55.7	nan\\
55.8	nan\\
55.9	nan\\
56	nan\\
56.1	nan\\
56.2	nan\\
56.3	nan\\
56.4	nan\\
56.5	nan\\
56.6	nan\\
56.7	nan\\
56.8	nan\\
56.9	nan\\
57	nan\\
57.1	nan\\
57.2	nan\\
57.3	nan\\
57.4	nan\\
57.5	nan\\
57.6	nan\\
57.7	nan\\
57.8	nan\\
57.9	nan\\
58	nan\\
58.1	nan\\
58.2	nan\\
58.3	nan\\
58.4	nan\\
58.5	nan\\
58.6	nan\\
58.7	nan\\
58.8	nan\\
58.9	nan\\
59	nan\\
59.1	nan\\
59.2	nan\\
59.3	nan\\
59.4	nan\\
59.5	nan\\
59.6	nan\\
59.7	nan\\
59.8	nan\\
59.9	nan\\
60	nan\\
60.1	nan\\
60.2	nan\\
60.3	nan\\
60.4	nan\\
60.5	nan\\
60.6	nan\\
60.7	nan\\
60.8	nan\\
60.9	nan\\
61	nan\\
61.1	nan\\
61.2	nan\\
61.3	nan\\
61.4	nan\\
61.5	nan\\
61.6	nan\\
61.7	nan\\
61.8	nan\\
61.9	nan\\
62	nan\\
62.1	nan\\
62.2	nan\\
62.3	nan\\
62.4	nan\\
62.5	nan\\
62.6	nan\\
62.7	nan\\
62.8	nan\\
62.9	nan\\
63	nan\\
63.1	nan\\
63.2	nan\\
63.3	nan\\
63.4	nan\\
63.5	nan\\
63.6	nan\\
63.7	nan\\
63.8	nan\\
63.9	nan\\
64	nan\\
64.1	nan\\
64.2	nan\\
64.3	nan\\
64.4	nan\\
64.5	nan\\
64.6	nan\\
64.7	nan\\
64.8	nan\\
64.9	nan\\
65	nan\\
65.1	nan\\
65.2	nan\\
65.3	nan\\
65.4	nan\\
65.5	nan\\
65.6	nan\\
65.7	nan\\
65.8	nan\\
65.9	nan\\
66	nan\\
66.1	nan\\
66.2	nan\\
66.3	nan\\
66.4	nan\\
66.5	nan\\
66.6	nan\\
66.7	nan\\
66.8	nan\\
66.9	nan\\
67	nan\\
67.1	nan\\
67.2	nan\\
67.3	nan\\
67.4	nan\\
67.5	nan\\
67.6	nan\\
67.7	nan\\
67.8	nan\\
67.9	nan\\
68	nan\\
68.1	nan\\
68.2	nan\\
68.3	nan\\
68.4	nan\\
68.5	nan\\
68.6	nan\\
68.7	nan\\
68.8	nan\\
68.9	nan\\
69	nan\\
69.1	nan\\
69.2	nan\\
69.3	nan\\
69.4	nan\\
69.5	nan\\
69.6	nan\\
69.7	nan\\
69.8	nan\\
69.9	nan\\
70	nan\\
70.1	nan\\
70.2	nan\\
70.3	nan\\
70.4	nan\\
70.5	nan\\
70.6	nan\\
70.7	nan\\
70.8	nan\\
70.9	nan\\
71	nan\\
71.1	nan\\
71.2	nan\\
71.3	nan\\
71.4	nan\\
71.5	nan\\
71.6	nan\\
71.7	nan\\
71.8	nan\\
71.9	nan\\
72	nan\\
72.1	nan\\
72.2	nan\\
72.3	nan\\
72.4	nan\\
72.5	nan\\
72.6	nan\\
72.7	nan\\
72.8	nan\\
72.9	nan\\
73	nan\\
73.1	nan\\
73.2	nan\\
73.3	nan\\
73.4	nan\\
73.5	nan\\
73.6	nan\\
73.7	nan\\
73.8	nan\\
73.9	nan\\
74	nan\\
74.1	nan\\
74.2	nan\\
74.3	nan\\
74.4	nan\\
74.5	nan\\
74.6	nan\\
74.7	nan\\
74.8	nan\\
74.9	nan\\
75	nan\\
75.1	nan\\
75.2	nan\\
75.3	nan\\
75.4	nan\\
75.5	nan\\
75.6	nan\\
75.7	nan\\
75.8	nan\\
75.9	nan\\
76	nan\\
76.1	nan\\
76.2	nan\\
76.3	nan\\
76.4	nan\\
76.5	nan\\
76.6	nan\\
76.7	nan\\
76.8	nan\\
76.9	nan\\
77	nan\\
77.1	nan\\
77.2	nan\\
77.3	nan\\
77.4	nan\\
77.5	nan\\
77.6	nan\\
77.7	nan\\
77.8	nan\\
77.9	nan\\
78	nan\\
78.1	nan\\
78.2	nan\\
78.3	nan\\
78.4	nan\\
78.5	nan\\
78.6	nan\\
78.7	nan\\
78.8	nan\\
78.9	nan\\
79	nan\\
79.1	nan\\
79.2	nan\\
79.3	nan\\
79.4	nan\\
79.5	nan\\
79.6	nan\\
79.7	nan\\
79.8	nan\\
79.9	nan\\
80	nan\\
80.1	nan\\
80.2	nan\\
80.3	nan\\
80.4	nan\\
80.5	nan\\
80.6	nan\\
80.7	nan\\
80.8	nan\\
80.9	nan\\
81	nan\\
81.1	nan\\
81.2	nan\\
81.3	nan\\
81.4	nan\\
81.5	nan\\
81.6	nan\\
81.7	nan\\
81.8	nan\\
81.9	nan\\
82	nan\\
82.1	nan\\
82.2	nan\\
82.3	nan\\
82.4	nan\\
82.5	nan\\
82.6	nan\\
82.7	nan\\
82.8	nan\\
82.9	nan\\
83	nan\\
83.1	nan\\
83.2	nan\\
83.3	nan\\
83.4	nan\\
83.5	nan\\
83.6	nan\\
83.7	nan\\
83.8	nan\\
83.9	nan\\
84	nan\\
84.1	nan\\
84.2	nan\\
84.3	nan\\
84.4	nan\\
84.5	nan\\
84.6	nan\\
84.7	nan\\
84.8	nan\\
84.9	nan\\
85	nan\\
85.1	nan\\
85.2	nan\\
85.3	nan\\
85.4	nan\\
85.5	nan\\
85.6	nan\\
85.7	nan\\
85.8	nan\\
85.9	nan\\
86	nan\\
86.1	nan\\
86.2	nan\\
86.3	nan\\
86.4	nan\\
86.5	nan\\
86.6	nan\\
86.7	nan\\
86.8	nan\\
86.9	nan\\
87	nan\\
87.1	nan\\
87.2	nan\\
87.3	nan\\
87.4	nan\\
87.5	nan\\
87.6	nan\\
87.7	nan\\
87.8	nan\\
87.9	nan\\
88	nan\\
88.1	nan\\
88.2	nan\\
88.3	nan\\
88.4	nan\\
88.5	nan\\
88.6	nan\\
88.7	nan\\
88.8	nan\\
88.9	nan\\
89	nan\\
89.1	nan\\
89.2	nan\\
89.3	nan\\
89.4	nan\\
89.5	nan\\
89.6	nan\\
89.7	nan\\
89.8	nan\\
89.9	nan\\
90	nan\\
90.1	nan\\
90.2	nan\\
90.3	nan\\
90.4	nan\\
90.5	nan\\
90.6	nan\\
90.7	nan\\
90.8	nan\\
90.9	nan\\
91	nan\\
91.1	nan\\
91.2	nan\\
91.3	nan\\
91.4	nan\\
91.5	nan\\
91.6	nan\\
91.7	nan\\
91.8	nan\\
91.9	nan\\
92	nan\\
92.1	nan\\
92.2	nan\\
92.3	nan\\
92.4	nan\\
92.5	nan\\
92.6	nan\\
92.7	nan\\
92.8	nan\\
92.9	nan\\
93	nan\\
93.1	nan\\
93.2	nan\\
93.3	nan\\
93.4	nan\\
93.5	nan\\
93.6	nan\\
93.7	nan\\
93.8	nan\\
93.9	nan\\
94	nan\\
94.1	nan\\
94.2	nan\\
94.3	nan\\
94.4	nan\\
94.5	nan\\
94.6	nan\\
94.7	nan\\
94.8	nan\\
94.9	nan\\
95	nan\\
95.1	nan\\
95.2	nan\\
95.3	nan\\
95.4	nan\\
95.5	nan\\
95.6	nan\\
95.7	nan\\
95.8	nan\\
95.9	nan\\
96	nan\\
96.1	nan\\
96.2	nan\\
96.3	nan\\
96.4	nan\\
96.5	nan\\
96.6	nan\\
96.7	nan\\
96.8	nan\\
96.9	nan\\
97	nan\\
97.1	nan\\
97.2	nan\\
97.3	nan\\
97.4	nan\\
97.5	nan\\
97.6	nan\\
97.7	nan\\
97.8	nan\\
97.9	nan\\
98	nan\\
98.1	nan\\
98.2	nan\\
98.3	nan\\
98.4	nan\\
98.5	nan\\
98.6	nan\\
98.7	nan\\
98.8	nan\\
98.9	nan\\
99	nan\\
99.1	nan\\
99.2	nan\\
99.3	nan\\
99.4	nan\\
99.5	nan\\
99.6	nan\\
99.7	nan\\
99.8	nan\\
99.9	nan\\
100	nan\\
100.1	nan\\
100.2	nan\\
100.3	nan\\
100.4	nan\\
100.5	nan\\
100.6	nan\\
100.7	nan\\
100.8	nan\\
100.9	nan\\
101	nan\\
101.1	nan\\
101.2	nan\\
101.3	nan\\
101.4	nan\\
101.5	nan\\
101.6	nan\\
101.7	nan\\
101.8	nan\\
101.9	nan\\
102	nan\\
102.1	nan\\
102.2	nan\\
102.3	nan\\
102.4	nan\\
102.5	nan\\
102.6	nan\\
102.7	nan\\
102.8	nan\\
102.9	nan\\
103	nan\\
103.1	nan\\
103.2	nan\\
103.3	nan\\
103.4	nan\\
103.5	nan\\
103.6	nan\\
103.7	nan\\
103.8	nan\\
103.9	nan\\
104	nan\\
104.1	nan\\
104.2	nan\\
104.3	nan\\
104.4	nan\\
104.5	nan\\
104.6	nan\\
104.7	nan\\
104.8	nan\\
104.9	nan\\
105	nan\\
105.1	nan\\
105.2	nan\\
105.3	nan\\
105.4	nan\\
105.5	nan\\
105.6	nan\\
105.7	nan\\
105.8	nan\\
105.9	nan\\
106	nan\\
106.1	nan\\
106.2	nan\\
106.3	nan\\
106.4	nan\\
106.5	nan\\
106.6	nan\\
106.7	nan\\
106.8	nan\\
106.9	nan\\
107	nan\\
107.1	nan\\
107.2	nan\\
107.3	nan\\
107.4	nan\\
107.5	nan\\
107.6	nan\\
107.7	nan\\
107.8	nan\\
107.9	nan\\
108	nan\\
108.1	nan\\
108.2	nan\\
108.3	nan\\
108.4	nan\\
108.5	nan\\
108.6	nan\\
108.7	nan\\
108.8	nan\\
108.9	nan\\
109	nan\\
109.1	nan\\
109.2	nan\\
109.3	nan\\
109.4	nan\\
109.5	nan\\
109.6	nan\\
109.7	nan\\
109.8	nan\\
109.9	nan\\
110	nan\\
110.1	nan\\
110.2	nan\\
110.3	nan\\
110.4	nan\\
110.5	nan\\
110.6	nan\\
110.7	nan\\
110.8	nan\\
110.9	nan\\
111	nan\\
111.1	nan\\
111.2	nan\\
111.3	nan\\
111.4	nan\\
111.5	nan\\
111.6	nan\\
111.7	nan\\
111.8	nan\\
111.9	nan\\
112	nan\\
112.1	nan\\
112.2	nan\\
112.3	nan\\
112.4	nan\\
112.5	nan\\
112.6	nan\\
112.7	nan\\
112.8	nan\\
112.9	nan\\
113	nan\\
113.1	nan\\
113.2	nan\\
113.3	nan\\
113.4	nan\\
113.5	nan\\
113.6	nan\\
113.7	nan\\
113.8	nan\\
113.9	nan\\
114	nan\\
114.1	nan\\
114.2	nan\\
114.3	nan\\
114.4	nan\\
114.5	nan\\
114.6	nan\\
114.7	nan\\
114.8	nan\\
114.9	nan\\
115	nan\\
115.1	nan\\
115.2	nan\\
115.3	nan\\
115.4	nan\\
115.5	nan\\
115.6	nan\\
115.7	nan\\
115.8	nan\\
115.9	nan\\
116	nan\\
116.1	nan\\
116.2	nan\\
116.3	nan\\
116.4	nan\\
116.5	nan\\
116.6	nan\\
116.7	nan\\
116.8	nan\\
116.9	nan\\
117	nan\\
117.1	nan\\
117.2	nan\\
117.3	nan\\
117.4	nan\\
117.5	nan\\
117.6	nan\\
117.7	nan\\
117.8	nan\\
117.9	nan\\
118	nan\\
118.1	nan\\
118.2	nan\\
118.3	nan\\
118.4	nan\\
118.5	nan\\
118.6	nan\\
118.7	nan\\
118.8	nan\\
118.9	nan\\
119	nan\\
119.1	nan\\
119.2	nan\\
119.3	nan\\
119.4	nan\\
119.5	nan\\
119.6	nan\\
119.7	nan\\
119.8	nan\\
119.9	nan\\
120	nan\\
120.1	nan\\
120.2	nan\\
120.3	nan\\
120.4	nan\\
120.5	nan\\
120.6	nan\\
120.7	nan\\
120.8	nan\\
120.9	nan\\
121	nan\\
121.1	nan\\
121.2	nan\\
121.3	nan\\
121.4	nan\\
121.5	nan\\
121.6	nan\\
121.7	nan\\
121.8	nan\\
121.9	nan\\
122	nan\\
122.1	nan\\
122.2	nan\\
122.3	nan\\
122.4	nan\\
122.5	nan\\
122.6	nan\\
122.7	nan\\
122.8	nan\\
122.9	nan\\
123	nan\\
123.1	nan\\
123.2	nan\\
123.3	nan\\
123.4	nan\\
123.5	nan\\
123.6	nan\\
123.7	nan\\
123.8	nan\\
123.9	nan\\
124	nan\\
124.1	nan\\
124.2	nan\\
124.3	nan\\
124.4	nan\\
124.5	nan\\
124.6	nan\\
124.7	nan\\
124.8	nan\\
124.9	nan\\
125	nan\\
125.1	nan\\
125.2	nan\\
125.3	nan\\
125.4	nan\\
125.5	nan\\
125.6	nan\\
125.7	nan\\
125.8	nan\\
125.9	nan\\
126	nan\\
126.1	nan\\
126.2	nan\\
126.3	nan\\
126.4	nan\\
126.5	nan\\
126.6	nan\\
126.7	nan\\
126.8	nan\\
126.9	nan\\
127	nan\\
127.1	nan\\
127.2	nan\\
127.3	nan\\
127.4	nan\\
127.5	nan\\
127.6	nan\\
127.7	nan\\
127.8	nan\\
127.9	nan\\
128	nan\\
128.1	nan\\
128.2	nan\\
128.3	nan\\
128.4	nan\\
128.5	nan\\
128.6	nan\\
128.7	nan\\
128.8	nan\\
128.9	nan\\
129	nan\\
129.1	nan\\
129.2	nan\\
129.3	nan\\
129.4	nan\\
129.5	nan\\
129.6	nan\\
129.7	nan\\
129.8	nan\\
129.9	nan\\
130	nan\\
130.1	nan\\
130.2	nan\\
130.3	nan\\
130.4	nan\\
130.5	nan\\
130.6	nan\\
130.7	nan\\
130.8	nan\\
130.9	nan\\
131	nan\\
131.1	nan\\
131.2	nan\\
131.3	nan\\
131.4	nan\\
131.5	nan\\
131.6	nan\\
131.7	nan\\
131.8	nan\\
131.9	nan\\
132	nan\\
132.1	nan\\
132.2	nan\\
132.3	nan\\
132.4	nan\\
132.5	nan\\
132.6	nan\\
132.7	nan\\
132.8	nan\\
132.9	nan\\
133	nan\\
133.1	nan\\
133.2	nan\\
133.3	nan\\
133.4	nan\\
133.5	nan\\
133.6	nan\\
133.7	nan\\
133.8	nan\\
133.9	nan\\
134	nan\\
134.1	nan\\
134.2	nan\\
134.3	nan\\
134.4	nan\\
134.5	nan\\
134.6	nan\\
134.7	nan\\
134.8	nan\\
134.9	nan\\
135	nan\\
135.1	nan\\
135.2	nan\\
135.3	nan\\
135.4	nan\\
135.5	nan\\
135.6	nan\\
135.7	nan\\
135.8	nan\\
135.9	nan\\
136	nan\\
136.1	nan\\
136.2	nan\\
136.3	nan\\
136.4	nan\\
136.5	nan\\
136.6	nan\\
136.7	nan\\
136.8	nan\\
136.9	nan\\
137	nan\\
137.1	nan\\
137.2	nan\\
137.3	nan\\
137.4	nan\\
137.5	nan\\
137.6	nan\\
137.7	nan\\
137.8	nan\\
137.9	nan\\
138	nan\\
138.1	nan\\
138.2	nan\\
138.3	nan\\
138.4	nan\\
138.5	nan\\
138.6	nan\\
138.7	nan\\
138.8	nan\\
138.9	nan\\
139	nan\\
139.1	nan\\
139.2	nan\\
139.3	nan\\
139.4	nan\\
139.5	nan\\
139.6	nan\\
139.7	nan\\
139.8	nan\\
139.9	nan\\
140	nan\\
140.1	nan\\
140.2	nan\\
140.3	nan\\
140.4	nan\\
140.5	nan\\
140.6	nan\\
140.7	nan\\
140.8	nan\\
140.9	nan\\
141	nan\\
141.1	nan\\
141.2	nan\\
141.3	nan\\
141.4	nan\\
141.5	nan\\
141.6	nan\\
141.7	nan\\
141.8	nan\\
141.9	nan\\
142	nan\\
142.1	nan\\
142.2	nan\\
142.3	nan\\
142.4	nan\\
142.5	nan\\
142.6	nan\\
142.7	nan\\
142.8	nan\\
142.9	nan\\
143	nan\\
143.1	nan\\
143.2	nan\\
143.3	nan\\
143.4	nan\\
143.5	nan\\
143.6	nan\\
143.7	nan\\
143.8	nan\\
143.9	nan\\
144	nan\\
144.1	nan\\
144.2	nan\\
144.3	nan\\
144.4	nan\\
144.5	nan\\
144.6	nan\\
144.7	nan\\
144.8	nan\\
144.9	nan\\
145	nan\\
145.1	nan\\
145.2	nan\\
145.3	nan\\
145.4	nan\\
145.5	nan\\
145.6	nan\\
145.7	nan\\
145.8	nan\\
145.9	nan\\
146	nan\\
146.1	nan\\
146.2	nan\\
146.3	nan\\
146.4	nan\\
146.5	nan\\
146.6	nan\\
146.7	nan\\
146.8	nan\\
146.9	nan\\
147	nan\\
147.1	nan\\
147.2	nan\\
147.3	nan\\
147.4	nan\\
147.5	nan\\
147.6	nan\\
147.7	nan\\
147.8	nan\\
147.9	nan\\
148	nan\\
148.1	nan\\
148.2	nan\\
148.3	nan\\
148.4	nan\\
148.5	nan\\
148.6	nan\\
148.7	nan\\
148.8	nan\\
148.9	nan\\
149	nan\\
149.1	nan\\
149.2	nan\\
149.3	nan\\
149.4	nan\\
149.5	nan\\
149.6	nan\\
149.7	nan\\
149.8	nan\\
149.9	nan\\
150	nan\\
150.1	nan\\
150.2	nan\\
150.3	nan\\
150.4	nan\\
150.5	nan\\
150.6	nan\\
150.7	nan\\
150.8	nan\\
150.9	nan\\
151	nan\\
151.1	nan\\
151.2	nan\\
151.3	nan\\
151.4	nan\\
151.5	nan\\
151.6	nan\\
151.7	nan\\
151.8	nan\\
151.9	nan\\
152	nan\\
152.1	nan\\
152.2	nan\\
152.3	nan\\
152.4	nan\\
152.5	nan\\
152.6	nan\\
152.7	nan\\
152.8	nan\\
152.9	nan\\
153	nan\\
153.1	nan\\
153.2	nan\\
153.3	nan\\
153.4	nan\\
153.5	nan\\
153.6	nan\\
153.7	nan\\
153.8	nan\\
153.9	nan\\
154	nan\\
154.1	nan\\
154.2	nan\\
154.3	nan\\
154.4	nan\\
154.5	nan\\
154.6	nan\\
154.7	nan\\
154.8	nan\\
154.9	nan\\
155	nan\\
155.1	nan\\
155.2	nan\\
155.3	nan\\
155.4	nan\\
155.5	nan\\
155.6	nan\\
155.7	nan\\
155.8	nan\\
155.9	nan\\
156	nan\\
156.1	nan\\
156.2	nan\\
156.3	nan\\
156.4	nan\\
156.5	nan\\
156.6	nan\\
156.7	nan\\
156.8	nan\\
156.9	nan\\
157	nan\\
157.1	nan\\
157.2	nan\\
157.3	nan\\
157.4	nan\\
157.5	nan\\
157.6	nan\\
157.7	nan\\
157.8	nan\\
157.9	nan\\
158	nan\\
158.1	nan\\
158.2	nan\\
158.3	nan\\
158.4	nan\\
158.5	nan\\
158.6	nan\\
158.7	nan\\
158.8	nan\\
158.9	nan\\
159	nan\\
159.1	nan\\
159.2	nan\\
159.3	nan\\
159.4	nan\\
159.5	nan\\
159.6	nan\\
159.7	nan\\
159.8	nan\\
159.9	nan\\
160	nan\\
160.1	nan\\
160.2	nan\\
160.3	nan\\
160.4	nan\\
160.5	nan\\
160.6	nan\\
160.7	nan\\
160.8	nan\\
160.9	nan\\
161	nan\\
161.1	nan\\
161.2	nan\\
161.3	nan\\
161.4	nan\\
161.5	nan\\
161.6	nan\\
161.7	nan\\
161.8	nan\\
161.9	nan\\
162	nan\\
162.1	nan\\
162.2	nan\\
162.3	nan\\
162.4	nan\\
162.5	nan\\
162.6	nan\\
162.7	nan\\
162.8	nan\\
162.9	nan\\
163	nan\\
163.1	nan\\
163.2	nan\\
163.3	nan\\
163.4	nan\\
163.5	nan\\
163.6	nan\\
163.7	nan\\
163.8	nan\\
163.9	nan\\
164	nan\\
164.1	nan\\
164.2	nan\\
164.3	nan\\
164.4	nan\\
164.5	nan\\
164.6	nan\\
164.7	nan\\
164.8	nan\\
164.9	nan\\
165	nan\\
165.1	nan\\
165.2	nan\\
165.3	nan\\
165.4	nan\\
165.5	nan\\
165.6	nan\\
165.7	nan\\
165.8	nan\\
165.9	nan\\
166	nan\\
166.1	nan\\
166.2	nan\\
166.3	nan\\
166.4	nan\\
166.5	nan\\
166.6	nan\\
166.7	nan\\
166.8	nan\\
166.9	nan\\
167	nan\\
167.1	nan\\
167.2	nan\\
167.3	nan\\
167.4	nan\\
167.5	nan\\
167.6	nan\\
167.7	nan\\
167.8	nan\\
167.9	nan\\
168	nan\\
168.1	nan\\
168.2	nan\\
168.3	nan\\
168.4	nan\\
168.5	nan\\
168.6	nan\\
168.7	nan\\
168.8	nan\\
168.9	nan\\
169	nan\\
169.1	nan\\
169.2	nan\\
169.3	nan\\
169.4	nan\\
169.5	nan\\
169.6	nan\\
169.7	nan\\
169.8	nan\\
169.9	nan\\
170	nan\\
170.1	nan\\
170.2	nan\\
170.3	nan\\
170.4	nan\\
170.5	nan\\
170.6	nan\\
170.7	nan\\
170.8	nan\\
170.9	nan\\
171	nan\\
171.1	nan\\
171.2	nan\\
171.3	nan\\
171.4	nan\\
171.5	nan\\
171.6	nan\\
171.7	nan\\
171.8	nan\\
171.9	nan\\
172	nan\\
172.1	nan\\
172.2	nan\\
172.3	nan\\
172.4	nan\\
172.5	nan\\
172.6	nan\\
172.7	nan\\
172.8	nan\\
172.9	nan\\
173	nan\\
173.1	nan\\
173.2	nan\\
173.3	nan\\
173.4	nan\\
173.5	nan\\
173.6	nan\\
173.7	nan\\
173.8	nan\\
173.9	nan\\
174	nan\\
174.1	nan\\
174.2	nan\\
174.3	nan\\
174.4	nan\\
174.5	nan\\
174.6	nan\\
174.7	nan\\
174.8	nan\\
174.9	nan\\
175	nan\\
175.1	nan\\
175.2	nan\\
175.3	nan\\
175.4	nan\\
175.5	nan\\
175.6	nan\\
175.7	nan\\
175.8	nan\\
175.9	nan\\
176	nan\\
176.1	nan\\
176.2	nan\\
176.3	nan\\
176.4	nan\\
176.5	nan\\
176.6	nan\\
176.7	nan\\
176.8	nan\\
176.9	nan\\
177	nan\\
177.1	nan\\
177.2	nan\\
177.3	nan\\
177.4	nan\\
177.5	nan\\
177.6	nan\\
177.7	nan\\
177.8	nan\\
177.9	nan\\
178	nan\\
178.1	nan\\
178.2	nan\\
178.3	nan\\
178.4	nan\\
178.5	nan\\
178.6	nan\\
178.7	nan\\
178.8	nan\\
178.9	nan\\
179	nan\\
179.1	nan\\
179.2	nan\\
179.3	nan\\
179.4	nan\\
179.5	nan\\
179.6	nan\\
179.7	nan\\
179.8	nan\\
179.9	nan\\
180	nan\\
180.1	nan\\
180.2	nan\\
180.3	nan\\
180.4	nan\\
180.5	nan\\
180.6	nan\\
180.7	nan\\
180.8	nan\\
180.9	nan\\
181	nan\\
181.1	nan\\
181.2	nan\\
181.3	nan\\
181.4	nan\\
181.5	nan\\
181.6	nan\\
181.7	nan\\
181.8	nan\\
181.9	nan\\
182	nan\\
182.1	nan\\
182.2	nan\\
182.3	nan\\
182.4	nan\\
182.5	nan\\
182.6	nan\\
182.7	nan\\
182.8	nan\\
182.9	nan\\
183	nan\\
183.1	nan\\
183.2	nan\\
183.3	nan\\
183.4	nan\\
183.5	nan\\
183.6	nan\\
183.7	nan\\
183.8	nan\\
183.9	nan\\
184	nan\\
184.1	nan\\
184.2	nan\\
184.3	nan\\
184.4	nan\\
184.5	nan\\
184.6	nan\\
184.7	nan\\
184.8	nan\\
184.9	nan\\
185	nan\\
185.1	nan\\
185.2	nan\\
185.3	nan\\
185.4	nan\\
185.5	nan\\
185.6	nan\\
185.7	nan\\
185.8	nan\\
185.9	nan\\
186	nan\\
186.1	nan\\
186.2	nan\\
186.3	nan\\
186.4	nan\\
186.5	nan\\
186.6	nan\\
186.7	nan\\
186.8	nan\\
186.9	nan\\
187	nan\\
187.1	nan\\
187.2	nan\\
187.3	nan\\
187.4	nan\\
187.5	nan\\
187.6	nan\\
187.7	nan\\
187.8	nan\\
187.9	nan\\
188	nan\\
188.1	nan\\
188.2	nan\\
188.3	nan\\
188.4	nan\\
188.5	nan\\
188.6	nan\\
188.7	nan\\
188.8	nan\\
188.9	nan\\
189	nan\\
189.1	nan\\
189.2	nan\\
189.3	nan\\
189.4	nan\\
189.5	nan\\
189.6	nan\\
189.7	nan\\
189.8	nan\\
189.9	nan\\
190	nan\\
190.1	nan\\
190.2	nan\\
190.3	nan\\
190.4	nan\\
190.5	nan\\
190.6	nan\\
190.7	nan\\
190.8	nan\\
190.9	nan\\
191	nan\\
191.1	nan\\
191.2	nan\\
191.3	nan\\
191.4	nan\\
191.5	nan\\
191.6	nan\\
191.7	nan\\
191.8	nan\\
191.9	nan\\
192	nan\\
192.1	nan\\
192.2	nan\\
192.3	nan\\
192.4	nan\\
192.5	nan\\
192.6	nan\\
192.7	nan\\
192.8	nan\\
192.9	nan\\
193	nan\\
193.1	nan\\
193.2	nan\\
193.3	nan\\
193.4	nan\\
193.5	nan\\
193.6	nan\\
193.7	nan\\
193.8	nan\\
193.9	nan\\
194	nan\\
194.1	nan\\
194.2	nan\\
194.3	nan\\
194.4	nan\\
194.5	nan\\
194.6	nan\\
194.7	nan\\
194.8	nan\\
194.9	nan\\
195	nan\\
195.1	nan\\
195.2	nan\\
195.3	nan\\
195.4	nan\\
195.5	nan\\
195.6	nan\\
195.7	nan\\
195.8	nan\\
195.9	nan\\
196	nan\\
196.1	nan\\
196.2	nan\\
196.3	nan\\
196.4	nan\\
196.5	nan\\
196.6	nan\\
196.7	nan\\
196.8	nan\\
196.9	nan\\
197	nan\\
197.1	nan\\
197.2	nan\\
197.3	nan\\
197.4	nan\\
197.5	nan\\
197.6	nan\\
197.7	nan\\
197.8	nan\\
197.9	nan\\
198	nan\\
198.1	nan\\
198.2	nan\\
198.3	nan\\
198.4	nan\\
198.5	nan\\
198.6	nan\\
198.7	nan\\
198.8	nan\\
198.9	nan\\
199	nan\\
199.1	nan\\
199.2	nan\\
199.3	nan\\
199.4	nan\\
199.5	nan\\
199.6	nan\\
199.7	nan\\
199.8	nan\\
199.9	nan\\
200	nan\\
200.1	nan\\
200.2	nan\\
200.3	nan\\
200.4	nan\\
200.5	nan\\
200.6	nan\\
200.7	nan\\
200.8	nan\\
200.9	nan\\
201	nan\\
201.1	nan\\
201.2	nan\\
201.3	nan\\
201.4	nan\\
201.5	nan\\
201.6	nan\\
201.7	nan\\
201.8	nan\\
201.9	nan\\
202	nan\\
202.1	nan\\
202.2	nan\\
202.3	nan\\
202.4	nan\\
202.5	nan\\
202.6	nan\\
202.7	nan\\
202.8	nan\\
202.9	nan\\
203	nan\\
203.1	nan\\
203.2	nan\\
203.3	nan\\
203.4	nan\\
203.5	nan\\
203.6	nan\\
203.7	nan\\
203.8	nan\\
203.9	nan\\
204	nan\\
204.1	nan\\
204.2	nan\\
204.3	nan\\
204.4	nan\\
204.5	nan\\
204.6	nan\\
204.7	nan\\
204.8	nan\\
204.9	nan\\
205	nan\\
205.1	nan\\
205.2	nan\\
205.3	nan\\
205.4	nan\\
205.5	nan\\
205.6	nan\\
205.7	nan\\
205.8	nan\\
205.9	nan\\
206	nan\\
206.1	nan\\
206.2	nan\\
206.3	nan\\
206.4	nan\\
206.5	nan\\
206.6	nan\\
206.7	nan\\
206.8	nan\\
206.9	nan\\
207	nan\\
207.1	nan\\
207.2	nan\\
207.3	nan\\
207.4	nan\\
207.5	nan\\
207.6	nan\\
207.7	nan\\
207.8	nan\\
207.9	nan\\
208	nan\\
208.1	nan\\
208.2	nan\\
208.3	nan\\
208.4	nan\\
208.5	nan\\
208.6	nan\\
208.7	nan\\
208.8	nan\\
208.9	nan\\
209	nan\\
209.1	nan\\
209.2	nan\\
209.3	nan\\
209.4	nan\\
209.5	nan\\
209.6	nan\\
209.7	nan\\
209.8	nan\\
209.9	nan\\
210	nan\\
210.1	nan\\
210.2	nan\\
210.3	nan\\
210.4	nan\\
210.5	nan\\
210.6	nan\\
210.7	nan\\
210.8	nan\\
210.9	nan\\
211	nan\\
211.1	nan\\
211.2	nan\\
211.3	nan\\
211.4	nan\\
211.5	nan\\
211.6	nan\\
211.7	nan\\
211.8	nan\\
211.9	nan\\
212	nan\\
212.1	nan\\
212.2	nan\\
212.3	nan\\
212.4	nan\\
212.5	nan\\
212.6	nan\\
212.7	nan\\
212.8	nan\\
212.9	nan\\
213	nan\\
213.1	nan\\
213.2	nan\\
213.3	nan\\
213.4	nan\\
213.5	nan\\
213.6	nan\\
213.7	nan\\
213.8	nan\\
213.9	nan\\
214	nan\\
214.1	nan\\
214.2	nan\\
214.3	nan\\
214.4	nan\\
214.5	nan\\
214.6	nan\\
214.7	nan\\
214.8	nan\\
214.9	nan\\
215	nan\\
215.1	nan\\
215.2	nan\\
215.3	nan\\
215.4	nan\\
215.5	nan\\
215.6	nan\\
215.7	nan\\
215.8	nan\\
215.9	nan\\
216	nan\\
216.1	nan\\
216.2	nan\\
216.3	nan\\
216.4	nan\\
216.5	nan\\
216.6	nan\\
216.7	nan\\
216.8	nan\\
216.9	nan\\
217	nan\\
217.1	nan\\
217.2	nan\\
217.3	nan\\
217.4	nan\\
217.5	nan\\
217.6	nan\\
217.7	nan\\
217.8	nan\\
217.9	nan\\
218	nan\\
218.1	nan\\
218.2	nan\\
218.3	nan\\
218.4	nan\\
218.5	nan\\
218.6	nan\\
218.7	nan\\
218.8	nan\\
218.9	nan\\
219	nan\\
219.1	nan\\
219.2	nan\\
219.3	nan\\
219.4	nan\\
219.5	nan\\
219.6	nan\\
219.7	nan\\
219.8	nan\\
219.9	nan\\
220	nan\\
};
%\addlegendentry{data2}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	0.1962\\
0.2	157.4\\
0.3	1.998e+08\\
0.4	3.416e+22\\
0.5	1.045e+65\\
0.6	2.994e+192\\
0.7	inf\\
0.8	inf\\
0.9	nan\\
1	nan\\
1.1	nan\\
1.2	nan\\
1.3	nan\\
1.4	nan\\
1.5	nan\\
1.6	nan\\
1.7	nan\\
1.8	nan\\
1.9	nan\\
2	nan\\
2.1	nan\\
2.2	nan\\
2.3	nan\\
2.4	nan\\
2.5	nan\\
2.6	nan\\
2.7	nan\\
2.8	nan\\
2.9	nan\\
3	nan\\
3.1	nan\\
3.2	nan\\
3.3	nan\\
3.4	nan\\
3.5	nan\\
3.6	nan\\
3.7	nan\\
3.8	nan\\
3.9	nan\\
4	nan\\
4.1	nan\\
4.2	nan\\
4.3	nan\\
4.4	nan\\
4.5	nan\\
4.6	nan\\
4.7	nan\\
4.8	nan\\
4.9	nan\\
5	nan\\
5.1	nan\\
5.2	nan\\
5.3	nan\\
5.4	nan\\
5.5	nan\\
5.6	nan\\
5.7	nan\\
5.8	nan\\
5.9	nan\\
6	nan\\
6.1	nan\\
6.2	nan\\
6.3	nan\\
6.4	nan\\
6.5	nan\\
6.6	nan\\
6.7	nan\\
6.8	nan\\
6.9	nan\\
7	nan\\
7.1	nan\\
7.2	nan\\
7.3	nan\\
7.4	nan\\
7.5	nan\\
7.6	nan\\
7.7	nan\\
7.8	nan\\
7.9	nan\\
8	nan\\
8.1	nan\\
8.2	nan\\
8.3	nan\\
8.4	nan\\
8.5	nan\\
8.6	nan\\
8.7	nan\\
8.8	nan\\
8.9	nan\\
9	nan\\
9.1	nan\\
9.2	nan\\
9.3	nan\\
9.4	nan\\
9.5	nan\\
9.6	nan\\
9.7	nan\\
9.8	nan\\
9.9	nan\\
10	nan\\
10.1	nan\\
10.2	nan\\
10.3	nan\\
10.4	nan\\
10.5	nan\\
10.6	nan\\
10.7	nan\\
10.8	nan\\
10.9	nan\\
11	nan\\
11.1	nan\\
11.2	nan\\
11.3	nan\\
11.4	nan\\
11.5	nan\\
11.6	nan\\
11.7	nan\\
11.8	nan\\
11.9	nan\\
12	nan\\
12.1	nan\\
12.2	nan\\
12.3	nan\\
12.4	nan\\
12.5	nan\\
12.6	nan\\
12.7	nan\\
12.8	nan\\
12.9	nan\\
13	nan\\
13.1	nan\\
13.2	nan\\
13.3	nan\\
13.4	nan\\
13.5	nan\\
13.6	nan\\
13.7	nan\\
13.8	nan\\
13.9	nan\\
14	nan\\
14.1	nan\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
30	nan\\
30.1	nan\\
30.2	nan\\
30.3	nan\\
30.4	nan\\
30.5	nan\\
30.6	nan\\
30.7	nan\\
30.8	nan\\
30.9	nan\\
31	nan\\
31.1	nan\\
31.2	nan\\
31.3	nan\\
31.4	nan\\
31.5	nan\\
31.6	nan\\
31.7	nan\\
31.8	nan\\
31.9	nan\\
32	nan\\
32.1	nan\\
32.2	nan\\
32.3	nan\\
32.4	nan\\
32.5	nan\\
32.6	nan\\
32.7	nan\\
32.8	nan\\
32.9	nan\\
33	nan\\
33.1	nan\\
33.2	nan\\
33.3	nan\\
33.4	nan\\
33.5	nan\\
33.6	nan\\
33.7	nan\\
33.8	nan\\
33.9	nan\\
34	nan\\
34.1	nan\\
34.2	nan\\
34.3	nan\\
34.4	nan\\
34.5	nan\\
34.6	nan\\
34.7	nan\\
34.8	nan\\
34.9	nan\\
35	nan\\
35.1	nan\\
35.2	nan\\
35.3	nan\\
35.4	nan\\
35.5	nan\\
35.6	nan\\
35.7	nan\\
35.8	nan\\
35.9	nan\\
36	nan\\
36.1	nan\\
36.2	nan\\
36.3	nan\\
36.4	nan\\
36.5	nan\\
36.6	nan\\
36.7	nan\\
36.8	nan\\
36.9	nan\\
37	nan\\
37.1	nan\\
37.2	nan\\
37.3	nan\\
37.4	nan\\
37.5	nan\\
37.6	nan\\
37.7	nan\\
37.8	nan\\
37.9	nan\\
38	nan\\
38.1	nan\\
38.2	nan\\
38.3	nan\\
38.4	nan\\
38.5	nan\\
38.6	nan\\
38.7	nan\\
38.8	nan\\
38.9	nan\\
39	nan\\
39.1	nan\\
39.2	nan\\
39.3	nan\\
39.4	nan\\
39.5	nan\\
39.6	nan\\
39.7	nan\\
39.8	nan\\
39.9	nan\\
40	nan\\
40.1	nan\\
40.2	nan\\
40.3	nan\\
40.4	nan\\
40.5	nan\\
40.6	nan\\
40.7	nan\\
40.8	nan\\
40.9	nan\\
41	nan\\
41.1	nan\\
41.2	nan\\
41.3	nan\\
41.4	nan\\
41.5	nan\\
41.6	nan\\
41.7	nan\\
41.8	nan\\
41.9	nan\\
42	nan\\
42.1	nan\\
42.2	nan\\
42.3	nan\\
42.4	nan\\
42.5	nan\\
42.6	nan\\
42.7	nan\\
42.8	nan\\
42.9	nan\\
43	nan\\
43.1	nan\\
43.2	nan\\
43.3	nan\\
43.4	nan\\
43.5	nan\\
43.6	nan\\
43.7	nan\\
43.8	nan\\
43.9	nan\\
44	nan\\
44.1	nan\\
44.2	nan\\
44.3	nan\\
44.4	nan\\
44.5	nan\\
44.6	nan\\
44.7	nan\\
44.8	nan\\
44.9	nan\\
45	nan\\
45.1	nan\\
45.2	nan\\
45.3	nan\\
45.4	nan\\
45.5	nan\\
45.6	nan\\
45.7	nan\\
45.8	nan\\
45.9	nan\\
46	nan\\
46.1	nan\\
46.2	nan\\
46.3	nan\\
46.4	nan\\
46.5	nan\\
46.6	nan\\
46.7	nan\\
46.8	nan\\
46.9	nan\\
47	nan\\
47.1	nan\\
47.2	nan\\
47.3	nan\\
47.4	nan\\
47.5	nan\\
47.6	nan\\
47.7	nan\\
47.8	nan\\
47.9	nan\\
48	nan\\
48.1	nan\\
48.2	nan\\
48.3	nan\\
48.4	nan\\
48.5	nan\\
48.6	nan\\
48.7	nan\\
48.8	nan\\
48.9	nan\\
49	nan\\
49.1	nan\\
49.2	nan\\
49.3	nan\\
49.4	nan\\
49.5	nan\\
49.6	nan\\
49.7	nan\\
49.8	nan\\
49.9	nan\\
50	nan\\
50.1	nan\\
50.2	nan\\
50.3	nan\\
50.4	nan\\
50.5	nan\\
50.6	nan\\
50.7	nan\\
50.8	nan\\
50.9	nan\\
51	nan\\
51.1	nan\\
51.2	nan\\
51.3	nan\\
51.4	nan\\
51.5	nan\\
51.6	nan\\
51.7	nan\\
51.8	nan\\
51.9	nan\\
52	nan\\
52.1	nan\\
52.2	nan\\
52.3	nan\\
52.4	nan\\
52.5	nan\\
52.6	nan\\
52.7	nan\\
52.8	nan\\
52.9	nan\\
53	nan\\
53.1	nan\\
53.2	nan\\
53.3	nan\\
53.4	nan\\
53.5	nan\\
53.6	nan\\
53.7	nan\\
53.8	nan\\
53.9	nan\\
54	nan\\
54.1	nan\\
54.2	nan\\
54.3	nan\\
54.4	nan\\
54.5	nan\\
54.6	nan\\
54.7	nan\\
54.8	nan\\
54.9	nan\\
55	nan\\
55.1	nan\\
55.2	nan\\
55.3	nan\\
55.4	nan\\
55.5	nan\\
55.6	nan\\
55.7	nan\\
55.8	nan\\
55.9	nan\\
56	nan\\
56.1	nan\\
56.2	nan\\
56.3	nan\\
56.4	nan\\
56.5	nan\\
56.6	nan\\
56.7	nan\\
56.8	nan\\
56.9	nan\\
57	nan\\
57.1	nan\\
57.2	nan\\
57.3	nan\\
57.4	nan\\
57.5	nan\\
57.6	nan\\
57.7	nan\\
57.8	nan\\
57.9	nan\\
58	nan\\
58.1	nan\\
58.2	nan\\
58.3	nan\\
58.4	nan\\
58.5	nan\\
58.6	nan\\
58.7	nan\\
58.8	nan\\
58.9	nan\\
59	nan\\
59.1	nan\\
59.2	nan\\
59.3	nan\\
59.4	nan\\
59.5	nan\\
59.6	nan\\
59.7	nan\\
59.8	nan\\
59.9	nan\\
60	nan\\
60.1	nan\\
60.2	nan\\
60.3	nan\\
60.4	nan\\
60.5	nan\\
60.6	nan\\
60.7	nan\\
60.8	nan\\
60.9	nan\\
61	nan\\
61.1	nan\\
61.2	nan\\
61.3	nan\\
61.4	nan\\
61.5	nan\\
61.6	nan\\
61.7	nan\\
61.8	nan\\
61.9	nan\\
62	nan\\
62.1	nan\\
62.2	nan\\
62.3	nan\\
62.4	nan\\
62.5	nan\\
62.6	nan\\
62.7	nan\\
62.8	nan\\
62.9	nan\\
63	nan\\
63.1	nan\\
63.2	nan\\
63.3	nan\\
63.4	nan\\
63.5	nan\\
63.6	nan\\
63.7	nan\\
63.8	nan\\
63.9	nan\\
64	nan\\
64.1	nan\\
64.2	nan\\
64.3	nan\\
64.4	nan\\
64.5	nan\\
64.6	nan\\
64.7	nan\\
64.8	nan\\
64.9	nan\\
65	nan\\
65.1	nan\\
65.2	nan\\
65.3	nan\\
65.4	nan\\
65.5	nan\\
65.6	nan\\
65.7	nan\\
65.8	nan\\
65.9	nan\\
66	nan\\
66.1	nan\\
66.2	nan\\
66.3	nan\\
66.4	nan\\
66.5	nan\\
66.6	nan\\
66.7	nan\\
66.8	nan\\
66.9	nan\\
67	nan\\
67.1	nan\\
67.2	nan\\
67.3	nan\\
67.4	nan\\
67.5	nan\\
67.6	nan\\
67.7	nan\\
67.8	nan\\
67.9	nan\\
68	nan\\
68.1	nan\\
68.2	nan\\
68.3	nan\\
68.4	nan\\
68.5	nan\\
68.6	nan\\
68.7	nan\\
68.8	nan\\
68.9	nan\\
69	nan\\
69.1	nan\\
69.2	nan\\
69.3	nan\\
69.4	nan\\
69.5	nan\\
69.6	nan\\
69.7	nan\\
69.8	nan\\
69.9	nan\\
70	nan\\
70.1	nan\\
70.2	nan\\
70.3	nan\\
70.4	nan\\
70.5	nan\\
70.6	nan\\
70.7	nan\\
70.8	nan\\
70.9	nan\\
71	nan\\
71.1	nan\\
71.2	nan\\
71.3	nan\\
71.4	nan\\
71.5	nan\\
71.6	nan\\
71.7	nan\\
71.8	nan\\
71.9	nan\\
72	nan\\
72.1	nan\\
72.2	nan\\
72.3	nan\\
72.4	nan\\
72.5	nan\\
72.6	nan\\
72.7	nan\\
72.8	nan\\
72.9	nan\\
73	nan\\
73.1	nan\\
73.2	nan\\
73.3	nan\\
73.4	nan\\
73.5	nan\\
73.6	nan\\
73.7	nan\\
73.8	nan\\
73.9	nan\\
74	nan\\
74.1	nan\\
74.2	nan\\
74.3	nan\\
74.4	nan\\
74.5	nan\\
74.6	nan\\
74.7	nan\\
74.8	nan\\
74.9	nan\\
75	nan\\
75.1	nan\\
75.2	nan\\
75.3	nan\\
75.4	nan\\
75.5	nan\\
75.6	nan\\
75.7	nan\\
75.8	nan\\
75.9	nan\\
76	nan\\
76.1	nan\\
76.2	nan\\
76.3	nan\\
76.4	nan\\
76.5	nan\\
76.6	nan\\
76.7	nan\\
76.8	nan\\
76.9	nan\\
77	nan\\
77.1	nan\\
77.2	nan\\
77.3	nan\\
77.4	nan\\
77.5	nan\\
77.6	nan\\
77.7	nan\\
77.8	nan\\
77.9	nan\\
78	nan\\
78.1	nan\\
78.2	nan\\
78.3	nan\\
78.4	nan\\
78.5	nan\\
78.6	nan\\
78.7	nan\\
78.8	nan\\
78.9	nan\\
79	nan\\
79.1	nan\\
79.2	nan\\
79.3	nan\\
79.4	nan\\
79.5	nan\\
79.6	nan\\
79.7	nan\\
79.8	nan\\
79.9	nan\\
80	nan\\
80.1	nan\\
80.2	nan\\
80.3	nan\\
80.4	nan\\
80.5	nan\\
80.6	nan\\
80.7	nan\\
80.8	nan\\
80.9	nan\\
81	nan\\
81.1	nan\\
81.2	nan\\
81.3	nan\\
81.4	nan\\
81.5	nan\\
81.6	nan\\
81.7	nan\\
81.8	nan\\
81.9	nan\\
82	nan\\
82.1	nan\\
82.2	nan\\
82.3	nan\\
82.4	nan\\
82.5	nan\\
82.6	nan\\
82.7	nan\\
82.8	nan\\
82.9	nan\\
83	nan\\
83.1	nan\\
83.2	nan\\
83.3	nan\\
83.4	nan\\
83.5	nan\\
83.6	nan\\
83.7	nan\\
83.8	nan\\
83.9	nan\\
84	nan\\
84.1	nan\\
84.2	nan\\
84.3	nan\\
84.4	nan\\
84.5	nan\\
84.6	nan\\
84.7	nan\\
84.8	nan\\
84.9	nan\\
85	nan\\
85.1	nan\\
85.2	nan\\
85.3	nan\\
85.4	nan\\
85.5	nan\\
85.6	nan\\
85.7	nan\\
85.8	nan\\
85.9	nan\\
86	nan\\
86.1	nan\\
86.2	nan\\
86.3	nan\\
86.4	nan\\
86.5	nan\\
86.6	nan\\
86.7	nan\\
86.8	nan\\
86.9	nan\\
87	nan\\
87.1	nan\\
87.2	nan\\
87.3	nan\\
87.4	nan\\
87.5	nan\\
87.6	nan\\
87.7	nan\\
87.8	nan\\
87.9	nan\\
88	nan\\
88.1	nan\\
88.2	nan\\
88.3	nan\\
88.4	nan\\
88.5	nan\\
88.6	nan\\
88.7	nan\\
88.8	nan\\
88.9	nan\\
89	nan\\
89.1	nan\\
89.2	nan\\
89.3	nan\\
89.4	nan\\
89.5	nan\\
89.6	nan\\
89.7	nan\\
89.8	nan\\
89.9	nan\\
90	nan\\
90.1	nan\\
90.2	nan\\
90.3	nan\\
90.4	nan\\
90.5	nan\\
90.6	nan\\
90.7	nan\\
90.8	nan\\
90.9	nan\\
91	nan\\
91.1	nan\\
91.2	nan\\
91.3	nan\\
91.4	nan\\
91.5	nan\\
91.6	nan\\
91.7	nan\\
91.8	nan\\
91.9	nan\\
92	nan\\
92.1	nan\\
92.2	nan\\
92.3	nan\\
92.4	nan\\
92.5	nan\\
92.6	nan\\
92.7	nan\\
92.8	nan\\
92.9	nan\\
93	nan\\
93.1	nan\\
93.2	nan\\
93.3	nan\\
93.4	nan\\
93.5	nan\\
93.6	nan\\
93.7	nan\\
93.8	nan\\
93.9	nan\\
94	nan\\
94.1	nan\\
94.2	nan\\
94.3	nan\\
94.4	nan\\
94.5	nan\\
94.6	nan\\
94.7	nan\\
94.8	nan\\
94.9	nan\\
95	nan\\
95.1	nan\\
95.2	nan\\
95.3	nan\\
95.4	nan\\
95.5	nan\\
95.6	nan\\
95.7	nan\\
95.8	nan\\
95.9	nan\\
96	nan\\
96.1	nan\\
96.2	nan\\
96.3	nan\\
96.4	nan\\
96.5	nan\\
96.6	nan\\
96.7	nan\\
96.8	nan\\
96.9	nan\\
97	nan\\
97.1	nan\\
97.2	nan\\
97.3	nan\\
97.4	nan\\
97.5	nan\\
97.6	nan\\
97.7	nan\\
97.8	nan\\
97.9	nan\\
98	nan\\
98.1	nan\\
98.2	nan\\
98.3	nan\\
98.4	nan\\
98.5	nan\\
98.6	nan\\
98.7	nan\\
98.8	nan\\
98.9	nan\\
99	nan\\
99.1	nan\\
99.2	nan\\
99.3	nan\\
99.4	nan\\
99.5	nan\\
99.6	nan\\
99.7	nan\\
99.8	nan\\
99.9	nan\\
100	nan\\
100.1	nan\\
100.2	nan\\
100.3	nan\\
100.4	nan\\
100.5	nan\\
100.6	nan\\
100.7	nan\\
100.8	nan\\
100.9	nan\\
101	nan\\
101.1	nan\\
101.2	nan\\
101.3	nan\\
101.4	nan\\
101.5	nan\\
101.6	nan\\
101.7	nan\\
101.8	nan\\
101.9	nan\\
102	nan\\
102.1	nan\\
102.2	nan\\
102.3	nan\\
102.4	nan\\
102.5	nan\\
102.6	nan\\
102.7	nan\\
102.8	nan\\
102.9	nan\\
103	nan\\
103.1	nan\\
103.2	nan\\
103.3	nan\\
103.4	nan\\
103.5	nan\\
103.6	nan\\
103.7	nan\\
103.8	nan\\
103.9	nan\\
104	nan\\
104.1	nan\\
104.2	nan\\
104.3	nan\\
104.4	nan\\
104.5	nan\\
104.6	nan\\
104.7	nan\\
104.8	nan\\
104.9	nan\\
105	nan\\
105.1	nan\\
105.2	nan\\
105.3	nan\\
105.4	nan\\
105.5	nan\\
105.6	nan\\
105.7	nan\\
105.8	nan\\
105.9	nan\\
106	nan\\
106.1	nan\\
106.2	nan\\
106.3	nan\\
106.4	nan\\
106.5	nan\\
106.6	nan\\
106.7	nan\\
106.8	nan\\
106.9	nan\\
107	nan\\
107.1	nan\\
107.2	nan\\
107.3	nan\\
107.4	nan\\
107.5	nan\\
107.6	nan\\
107.7	nan\\
107.8	nan\\
107.9	nan\\
108	nan\\
108.1	nan\\
108.2	nan\\
108.3	nan\\
108.4	nan\\
108.5	nan\\
108.6	nan\\
108.7	nan\\
108.8	nan\\
108.9	nan\\
109	nan\\
109.1	nan\\
109.2	nan\\
109.3	nan\\
109.4	nan\\
109.5	nan\\
109.6	nan\\
109.7	nan\\
109.8	nan\\
109.9	nan\\
110	nan\\
110.1	nan\\
110.2	nan\\
110.3	nan\\
110.4	nan\\
110.5	nan\\
110.6	nan\\
110.7	nan\\
110.8	nan\\
110.9	nan\\
111	nan\\
111.1	nan\\
111.2	nan\\
111.3	nan\\
111.4	nan\\
111.5	nan\\
111.6	nan\\
111.7	nan\\
111.8	nan\\
111.9	nan\\
112	nan\\
112.1	nan\\
112.2	nan\\
112.3	nan\\
112.4	nan\\
112.5	nan\\
112.6	nan\\
112.7	nan\\
112.8	nan\\
112.9	nan\\
113	nan\\
113.1	nan\\
113.2	nan\\
113.3	nan\\
113.4	nan\\
113.5	nan\\
113.6	nan\\
113.7	nan\\
113.8	nan\\
113.9	nan\\
114	nan\\
114.1	nan\\
114.2	nan\\
114.3	nan\\
114.4	nan\\
114.5	nan\\
114.6	nan\\
114.7	nan\\
114.8	nan\\
114.9	nan\\
115	nan\\
115.1	nan\\
115.2	nan\\
115.3	nan\\
115.4	nan\\
115.5	nan\\
115.6	nan\\
115.7	nan\\
115.8	nan\\
115.9	nan\\
116	nan\\
116.1	nan\\
116.2	nan\\
116.3	nan\\
116.4	nan\\
116.5	nan\\
116.6	nan\\
116.7	nan\\
116.8	nan\\
116.9	nan\\
117	nan\\
117.1	nan\\
117.2	nan\\
117.3	nan\\
117.4	nan\\
117.5	nan\\
117.6	nan\\
117.7	nan\\
117.8	nan\\
117.9	nan\\
118	nan\\
118.1	nan\\
118.2	nan\\
118.3	nan\\
118.4	nan\\
118.5	nan\\
118.6	nan\\
118.7	nan\\
118.8	nan\\
118.9	nan\\
119	nan\\
119.1	nan\\
119.2	nan\\
119.3	nan\\
119.4	nan\\
119.5	nan\\
119.6	nan\\
119.7	nan\\
119.8	nan\\
119.9	nan\\
120	nan\\
120.1	nan\\
120.2	nan\\
120.3	nan\\
120.4	nan\\
120.5	nan\\
120.6	nan\\
120.7	nan\\
120.8	nan\\
120.9	nan\\
121	nan\\
121.1	nan\\
121.2	nan\\
121.3	nan\\
121.4	nan\\
121.5	nan\\
121.6	nan\\
121.7	nan\\
121.8	nan\\
121.9	nan\\
122	nan\\
122.1	nan\\
122.2	nan\\
122.3	nan\\
122.4	nan\\
122.5	nan\\
122.6	nan\\
122.7	nan\\
122.8	nan\\
122.9	nan\\
123	nan\\
123.1	nan\\
123.2	nan\\
123.3	nan\\
123.4	nan\\
123.5	nan\\
123.6	nan\\
123.7	nan\\
123.8	nan\\
123.9	nan\\
124	nan\\
124.1	nan\\
124.2	nan\\
124.3	nan\\
124.4	nan\\
124.5	nan\\
124.6	nan\\
124.7	nan\\
124.8	nan\\
124.9	nan\\
125	nan\\
125.1	nan\\
125.2	nan\\
125.3	nan\\
125.4	nan\\
125.5	nan\\
125.6	nan\\
125.7	nan\\
125.8	nan\\
125.9	nan\\
126	nan\\
126.1	nan\\
126.2	nan\\
126.3	nan\\
126.4	nan\\
126.5	nan\\
126.6	nan\\
126.7	nan\\
126.8	nan\\
126.9	nan\\
127	nan\\
127.1	nan\\
127.2	nan\\
127.3	nan\\
127.4	nan\\
127.5	nan\\
127.6	nan\\
127.7	nan\\
127.8	nan\\
127.9	nan\\
128	nan\\
128.1	nan\\
128.2	nan\\
128.3	nan\\
128.4	nan\\
128.5	nan\\
128.6	nan\\
128.7	nan\\
128.8	nan\\
128.9	nan\\
129	nan\\
129.1	nan\\
129.2	nan\\
129.3	nan\\
129.4	nan\\
129.5	nan\\
129.6	nan\\
129.7	nan\\
129.8	nan\\
129.9	nan\\
130	nan\\
130.1	nan\\
130.2	nan\\
130.3	nan\\
130.4	nan\\
130.5	nan\\
130.6	nan\\
130.7	nan\\
130.8	nan\\
130.9	nan\\
131	nan\\
131.1	nan\\
131.2	nan\\
131.3	nan\\
131.4	nan\\
131.5	nan\\
131.6	nan\\
131.7	nan\\
131.8	nan\\
131.9	nan\\
132	nan\\
132.1	nan\\
132.2	nan\\
132.3	nan\\
132.4	nan\\
132.5	nan\\
132.6	nan\\
132.7	nan\\
132.8	nan\\
132.9	nan\\
133	nan\\
133.1	nan\\
133.2	nan\\
133.3	nan\\
133.4	nan\\
133.5	nan\\
133.6	nan\\
133.7	nan\\
133.8	nan\\
133.9	nan\\
134	nan\\
134.1	nan\\
134.2	nan\\
134.3	nan\\
134.4	nan\\
134.5	nan\\
134.6	nan\\
134.7	nan\\
134.8	nan\\
134.9	nan\\
135	nan\\
135.1	nan\\
135.2	nan\\
135.3	nan\\
135.4	nan\\
135.5	nan\\
135.6	nan\\
135.7	nan\\
135.8	nan\\
135.9	nan\\
136	nan\\
136.1	nan\\
136.2	nan\\
136.3	nan\\
136.4	nan\\
136.5	nan\\
136.6	nan\\
136.7	nan\\
136.8	nan\\
136.9	nan\\
137	nan\\
137.1	nan\\
137.2	nan\\
137.3	nan\\
137.4	nan\\
137.5	nan\\
137.6	nan\\
137.7	nan\\
137.8	nan\\
137.9	nan\\
138	nan\\
138.1	nan\\
138.2	nan\\
138.3	nan\\
138.4	nan\\
138.5	nan\\
138.6	nan\\
138.7	nan\\
138.8	nan\\
138.9	nan\\
139	nan\\
139.1	nan\\
139.2	nan\\
139.3	nan\\
139.4	nan\\
139.5	nan\\
139.6	nan\\
139.7	nan\\
139.8	nan\\
139.9	nan\\
140	nan\\
140.1	nan\\
140.2	nan\\
140.3	nan\\
140.4	nan\\
140.5	nan\\
140.6	nan\\
140.7	nan\\
140.8	nan\\
140.9	nan\\
141	nan\\
141.1	nan\\
141.2	nan\\
141.3	nan\\
141.4	nan\\
141.5	nan\\
141.6	nan\\
141.7	nan\\
141.8	nan\\
141.9	nan\\
142	nan\\
142.1	nan\\
142.2	nan\\
142.3	nan\\
142.4	nan\\
142.5	nan\\
142.6	nan\\
142.7	nan\\
142.8	nan\\
142.9	nan\\
143	nan\\
143.1	nan\\
143.2	nan\\
143.3	nan\\
143.4	nan\\
143.5	nan\\
143.6	nan\\
143.7	nan\\
143.8	nan\\
143.9	nan\\
144	nan\\
144.1	nan\\
144.2	nan\\
144.3	nan\\
144.4	nan\\
144.5	nan\\
144.6	nan\\
144.7	nan\\
144.8	nan\\
144.9	nan\\
145	nan\\
145.1	nan\\
145.2	nan\\
145.3	nan\\
145.4	nan\\
145.5	nan\\
145.6	nan\\
145.7	nan\\
145.8	nan\\
145.9	nan\\
146	nan\\
146.1	nan\\
146.2	nan\\
146.3	nan\\
146.4	nan\\
146.5	nan\\
146.6	nan\\
146.7	nan\\
146.8	nan\\
146.9	nan\\
147	nan\\
147.1	nan\\
147.2	nan\\
147.3	nan\\
147.4	nan\\
147.5	nan\\
147.6	nan\\
147.7	nan\\
147.8	nan\\
147.9	nan\\
148	nan\\
148.1	nan\\
148.2	nan\\
148.3	nan\\
148.4	nan\\
148.5	nan\\
148.6	nan\\
148.7	nan\\
148.8	nan\\
148.9	nan\\
149	nan\\
149.1	nan\\
149.2	nan\\
149.3	nan\\
149.4	nan\\
149.5	nan\\
149.6	nan\\
149.7	nan\\
149.8	nan\\
149.9	nan\\
150	nan\\
150.1	nan\\
150.2	nan\\
150.3	nan\\
150.4	nan\\
150.5	nan\\
150.6	nan\\
150.7	nan\\
150.8	nan\\
150.9	nan\\
151	nan\\
151.1	nan\\
151.2	nan\\
151.3	nan\\
151.4	nan\\
151.5	nan\\
151.6	nan\\
151.7	nan\\
151.8	nan\\
151.9	nan\\
152	nan\\
152.1	nan\\
152.2	nan\\
152.3	nan\\
152.4	nan\\
152.5	nan\\
152.6	nan\\
152.7	nan\\
152.8	nan\\
152.9	nan\\
153	nan\\
153.1	nan\\
153.2	nan\\
153.3	nan\\
153.4	nan\\
153.5	nan\\
153.6	nan\\
153.7	nan\\
153.8	nan\\
153.9	nan\\
154	nan\\
154.1	nan\\
154.2	nan\\
154.3	nan\\
154.4	nan\\
154.5	nan\\
154.6	nan\\
154.7	nan\\
154.8	nan\\
154.9	nan\\
155	nan\\
155.1	nan\\
155.2	nan\\
155.3	nan\\
155.4	nan\\
155.5	nan\\
155.6	nan\\
155.7	nan\\
155.8	nan\\
155.9	nan\\
156	nan\\
156.1	nan\\
156.2	nan\\
156.3	nan\\
156.4	nan\\
156.5	nan\\
156.6	nan\\
156.7	nan\\
156.8	nan\\
156.9	nan\\
157	nan\\
157.1	nan\\
157.2	nan\\
157.3	nan\\
157.4	nan\\
157.5	nan\\
157.6	nan\\
157.7	nan\\
157.8	nan\\
157.9	nan\\
158	nan\\
158.1	nan\\
158.2	nan\\
158.3	nan\\
158.4	nan\\
158.5	nan\\
158.6	nan\\
158.7	nan\\
158.8	nan\\
158.9	nan\\
159	nan\\
159.1	nan\\
159.2	nan\\
159.3	nan\\
159.4	nan\\
159.5	nan\\
159.6	nan\\
159.7	nan\\
159.8	nan\\
159.9	nan\\
160	nan\\
160.1	nan\\
160.2	nan\\
160.3	nan\\
160.4	nan\\
160.5	nan\\
160.6	nan\\
160.7	nan\\
160.8	nan\\
160.9	nan\\
161	nan\\
161.1	nan\\
161.2	nan\\
161.3	nan\\
161.4	nan\\
161.5	nan\\
161.6	nan\\
161.7	nan\\
161.8	nan\\
161.9	nan\\
162	nan\\
162.1	nan\\
162.2	nan\\
162.3	nan\\
162.4	nan\\
162.5	nan\\
162.6	nan\\
162.7	nan\\
162.8	nan\\
162.9	nan\\
163	nan\\
163.1	nan\\
163.2	nan\\
163.3	nan\\
163.4	nan\\
163.5	nan\\
163.6	nan\\
163.7	nan\\
163.8	nan\\
163.9	nan\\
164	nan\\
164.1	nan\\
164.2	nan\\
164.3	nan\\
164.4	nan\\
164.5	nan\\
164.6	nan\\
164.7	nan\\
164.8	nan\\
164.9	nan\\
165	nan\\
165.1	nan\\
165.2	nan\\
165.3	nan\\
165.4	nan\\
165.5	nan\\
165.6	nan\\
165.7	nan\\
165.8	nan\\
165.9	nan\\
166	nan\\
166.1	nan\\
166.2	nan\\
166.3	nan\\
166.4	nan\\
166.5	nan\\
166.6	nan\\
166.7	nan\\
166.8	nan\\
166.9	nan\\
167	nan\\
167.1	nan\\
167.2	nan\\
167.3	nan\\
167.4	nan\\
167.5	nan\\
167.6	nan\\
167.7	nan\\
167.8	nan\\
167.9	nan\\
168	nan\\
168.1	nan\\
168.2	nan\\
168.3	nan\\
168.4	nan\\
168.5	nan\\
168.6	nan\\
168.7	nan\\
168.8	nan\\
168.9	nan\\
169	nan\\
169.1	nan\\
169.2	nan\\
169.3	nan\\
169.4	nan\\
169.5	nan\\
169.6	nan\\
169.7	nan\\
169.8	nan\\
169.9	nan\\
170	nan\\
170.1	nan\\
170.2	nan\\
170.3	nan\\
170.4	nan\\
170.5	nan\\
170.6	nan\\
170.7	nan\\
170.8	nan\\
170.9	nan\\
171	nan\\
171.1	nan\\
171.2	nan\\
171.3	nan\\
171.4	nan\\
171.5	nan\\
171.6	nan\\
171.7	nan\\
171.8	nan\\
171.9	nan\\
172	nan\\
172.1	nan\\
172.2	nan\\
172.3	nan\\
172.4	nan\\
172.5	nan\\
172.6	nan\\
172.7	nan\\
172.8	nan\\
172.9	nan\\
173	nan\\
173.1	nan\\
173.2	nan\\
173.3	nan\\
173.4	nan\\
173.5	nan\\
173.6	nan\\
173.7	nan\\
173.8	nan\\
173.9	nan\\
174	nan\\
174.1	nan\\
174.2	nan\\
174.3	nan\\
174.4	nan\\
174.5	nan\\
174.6	nan\\
174.7	nan\\
174.8	nan\\
174.9	nan\\
175	nan\\
175.1	nan\\
175.2	nan\\
175.3	nan\\
175.4	nan\\
175.5	nan\\
175.6	nan\\
175.7	nan\\
175.8	nan\\
175.9	nan\\
176	nan\\
176.1	nan\\
176.2	nan\\
176.3	nan\\
176.4	nan\\
176.5	nan\\
176.6	nan\\
176.7	nan\\
176.8	nan\\
176.9	nan\\
177	nan\\
177.1	nan\\
177.2	nan\\
177.3	nan\\
177.4	nan\\
177.5	nan\\
177.6	nan\\
177.7	nan\\
177.8	nan\\
177.9	nan\\
178	nan\\
178.1	nan\\
178.2	nan\\
178.3	nan\\
178.4	nan\\
178.5	nan\\
178.6	nan\\
178.7	nan\\
178.8	nan\\
178.9	nan\\
179	nan\\
179.1	nan\\
179.2	nan\\
179.3	nan\\
179.4	nan\\
179.5	nan\\
179.6	nan\\
179.7	nan\\
179.8	nan\\
179.9	nan\\
180	nan\\
180.1	nan\\
180.2	nan\\
180.3	nan\\
180.4	nan\\
180.5	nan\\
180.6	nan\\
180.7	nan\\
180.8	nan\\
180.9	nan\\
181	nan\\
181.1	nan\\
181.2	nan\\
181.3	nan\\
181.4	nan\\
181.5	nan\\
181.6	nan\\
181.7	nan\\
181.8	nan\\
181.9	nan\\
182	nan\\
182.1	nan\\
182.2	nan\\
182.3	nan\\
182.4	nan\\
182.5	nan\\
182.6	nan\\
182.7	nan\\
182.8	nan\\
182.9	nan\\
183	nan\\
183.1	nan\\
183.2	nan\\
183.3	nan\\
183.4	nan\\
183.5	nan\\
183.6	nan\\
183.7	nan\\
183.8	nan\\
183.9	nan\\
184	nan\\
184.1	nan\\
184.2	nan\\
184.3	nan\\
184.4	nan\\
184.5	nan\\
184.6	nan\\
184.7	nan\\
184.8	nan\\
184.9	nan\\
185	nan\\
185.1	nan\\
185.2	nan\\
185.3	nan\\
185.4	nan\\
185.5	nan\\
185.6	nan\\
185.7	nan\\
185.8	nan\\
185.9	nan\\
186	nan\\
186.1	nan\\
186.2	nan\\
186.3	nan\\
186.4	nan\\
186.5	nan\\
186.6	nan\\
186.7	nan\\
186.8	nan\\
186.9	nan\\
187	nan\\
187.1	nan\\
187.2	nan\\
187.3	nan\\
187.4	nan\\
187.5	nan\\
187.6	nan\\
187.7	nan\\
187.8	nan\\
187.9	nan\\
188	nan\\
188.1	nan\\
188.2	nan\\
188.3	nan\\
188.4	nan\\
188.5	nan\\
188.6	nan\\
188.7	nan\\
188.8	nan\\
188.9	nan\\
189	nan\\
189.1	nan\\
189.2	nan\\
189.3	nan\\
189.4	nan\\
189.5	nan\\
189.6	nan\\
189.7	nan\\
189.8	nan\\
189.9	nan\\
190	nan\\
190.1	nan\\
190.2	nan\\
190.3	nan\\
190.4	nan\\
190.5	nan\\
190.6	nan\\
190.7	nan\\
190.8	nan\\
190.9	nan\\
191	nan\\
191.1	nan\\
191.2	nan\\
191.3	nan\\
191.4	nan\\
191.5	nan\\
191.6	nan\\
191.7	nan\\
191.8	nan\\
191.9	nan\\
192	nan\\
192.1	nan\\
192.2	nan\\
192.3	nan\\
192.4	nan\\
192.5	nan\\
192.6	nan\\
192.7	nan\\
192.8	nan\\
192.9	nan\\
193	nan\\
193.1	nan\\
193.2	nan\\
193.3	nan\\
193.4	nan\\
193.5	nan\\
193.6	nan\\
193.7	nan\\
193.8	nan\\
193.9	nan\\
194	nan\\
194.1	nan\\
194.2	nan\\
194.3	nan\\
194.4	nan\\
194.5	nan\\
194.6	nan\\
194.7	nan\\
194.8	nan\\
194.9	nan\\
195	nan\\
195.1	nan\\
195.2	nan\\
195.3	nan\\
195.4	nan\\
195.5	nan\\
195.6	nan\\
195.7	nan\\
195.8	nan\\
195.9	nan\\
196	nan\\
196.1	nan\\
196.2	nan\\
196.3	nan\\
196.4	nan\\
196.5	nan\\
196.6	nan\\
196.7	nan\\
196.8	nan\\
196.9	nan\\
197	nan\\
197.1	nan\\
197.2	nan\\
197.3	nan\\
197.4	nan\\
197.5	nan\\
197.6	nan\\
197.7	nan\\
197.8	nan\\
197.9	nan\\
198	nan\\
198.1	nan\\
198.2	nan\\
198.3	nan\\
198.4	nan\\
198.5	nan\\
198.6	nan\\
198.7	nan\\
198.8	nan\\
198.9	nan\\
199	nan\\
199.1	nan\\
199.2	nan\\
199.3	nan\\
199.4	nan\\
199.5	nan\\
199.6	nan\\
199.7	nan\\
199.8	nan\\
199.9	nan\\
200	nan\\
200.1	nan\\
200.2	nan\\
200.3	nan\\
200.4	nan\\
200.5	nan\\
200.6	nan\\
200.7	nan\\
200.8	nan\\
200.9	nan\\
201	nan\\
201.1	nan\\
201.2	nan\\
201.3	nan\\
201.4	nan\\
201.5	nan\\
201.6	nan\\
201.7	nan\\
201.8	nan\\
201.9	nan\\
202	nan\\
202.1	nan\\
202.2	nan\\
202.3	nan\\
202.4	nan\\
202.5	nan\\
202.6	nan\\
202.7	nan\\
202.8	nan\\
202.9	nan\\
203	nan\\
203.1	nan\\
203.2	nan\\
203.3	nan\\
203.4	nan\\
203.5	nan\\
203.6	nan\\
203.7	nan\\
203.8	nan\\
203.9	nan\\
204	nan\\
204.1	nan\\
204.2	nan\\
204.3	nan\\
204.4	nan\\
204.5	nan\\
204.6	nan\\
204.7	nan\\
204.8	nan\\
204.9	nan\\
205	nan\\
205.1	nan\\
205.2	nan\\
205.3	nan\\
205.4	nan\\
205.5	nan\\
205.6	nan\\
205.7	nan\\
205.8	nan\\
205.9	nan\\
206	nan\\
206.1	nan\\
206.2	nan\\
206.3	nan\\
206.4	nan\\
206.5	nan\\
206.6	nan\\
206.7	nan\\
206.8	nan\\
206.9	nan\\
207	nan\\
207.1	nan\\
207.2	nan\\
207.3	nan\\
207.4	nan\\
207.5	nan\\
207.6	nan\\
207.7	nan\\
207.8	nan\\
207.9	nan\\
208	nan\\
208.1	nan\\
208.2	nan\\
208.3	nan\\
208.4	nan\\
208.5	nan\\
208.6	nan\\
208.7	nan\\
208.8	nan\\
208.9	nan\\
209	nan\\
209.1	nan\\
209.2	nan\\
209.3	nan\\
209.4	nan\\
209.5	nan\\
209.6	nan\\
209.7	nan\\
209.8	nan\\
209.9	nan\\
210	nan\\
210.1	nan\\
210.2	nan\\
210.3	nan\\
210.4	nan\\
210.5	nan\\
210.6	nan\\
210.7	nan\\
210.8	nan\\
210.9	nan\\
211	nan\\
211.1	nan\\
211.2	nan\\
211.3	nan\\
211.4	nan\\
211.5	nan\\
211.6	nan\\
211.7	nan\\
211.8	nan\\
211.9	nan\\
212	nan\\
212.1	nan\\
212.2	nan\\
212.3	nan\\
212.4	nan\\
212.5	nan\\
212.6	nan\\
212.7	nan\\
212.8	nan\\
212.9	nan\\
213	nan\\
213.1	nan\\
213.2	nan\\
213.3	nan\\
213.4	nan\\
213.5	nan\\
213.6	nan\\
213.7	nan\\
213.8	nan\\
213.9	nan\\
214	nan\\
214.1	nan\\
214.2	nan\\
214.3	nan\\
214.4	nan\\
214.5	nan\\
214.6	nan\\
214.7	nan\\
214.8	nan\\
214.9	nan\\
215	nan\\
215.1	nan\\
215.2	nan\\
215.3	nan\\
215.4	nan\\
215.5	nan\\
215.6	nan\\
215.7	nan\\
215.8	nan\\
215.9	nan\\
216	nan\\
216.1	nan\\
216.2	nan\\
216.3	nan\\
216.4	nan\\
216.5	nan\\
216.6	nan\\
216.7	nan\\
216.8	nan\\
216.9	nan\\
217	nan\\
217.1	nan\\
217.2	nan\\
217.3	nan\\
217.4	nan\\
217.5	nan\\
217.6	nan\\
217.7	nan\\
217.8	nan\\
217.9	nan\\
218	nan\\
218.1	nan\\
218.2	nan\\
218.3	nan\\
218.4	nan\\
218.5	nan\\
218.6	nan\\
218.7	nan\\
218.8	nan\\
218.9	nan\\
219	nan\\
219.1	nan\\
219.2	nan\\
219.3	nan\\
219.4	nan\\
219.5	nan\\
219.6	nan\\
219.7	nan\\
219.8	nan\\
219.9	nan\\
220	nan\\
};
%\addlegendentry{data3}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	6.81e-09\\
0.3	0.3644\\
0.4	3.186e+08\\
0.5	3.729e+27\\
0.6	2.55e+30\\
0.7	1.382e+85\\
0.8	1.081e+251\\
0.9	nan\\
1	nan\\
1.1	nan\\
1.2	nan\\
1.3	nan\\
1.4	nan\\
1.5	nan\\
1.6	nan\\
1.7	nan\\
1.8	nan\\
1.9	nan\\
2	nan\\
2.1	nan\\
2.2	nan\\
2.3	nan\\
2.4	nan\\
2.5	nan\\
2.6	nan\\
2.7	nan\\
2.8	nan\\
2.9	nan\\
3	nan\\
3.1	nan\\
3.2	nan\\
3.3	nan\\
3.4	nan\\
3.5	nan\\
3.6	nan\\
3.7	nan\\
3.8	nan\\
3.9	nan\\
4	nan\\
4.1	nan\\
4.2	nan\\
4.3	nan\\
4.4	nan\\
4.5	nan\\
4.6	nan\\
4.7	nan\\
4.8	nan\\
4.9	nan\\
5	nan\\
5.1	nan\\
5.2	nan\\
5.3	nan\\
5.4	nan\\
5.5	nan\\
5.6	nan\\
5.7	nan\\
5.8	nan\\
5.9	nan\\
6	nan\\
6.1	nan\\
6.2	nan\\
6.3	nan\\
6.4	nan\\
6.5	nan\\
6.6	nan\\
6.7	nan\\
6.8	nan\\
6.9	nan\\
7	nan\\
7.1	nan\\
7.2	nan\\
7.3	nan\\
7.4	nan\\
7.5	nan\\
7.6	nan\\
7.7	nan\\
7.8	nan\\
7.9	nan\\
8	nan\\
8.1	nan\\
8.2	nan\\
8.3	nan\\
8.4	nan\\
8.5	nan\\
8.6	nan\\
8.7	nan\\
8.8	nan\\
8.9	nan\\
9	nan\\
9.1	nan\\
9.2	nan\\
9.3	nan\\
9.4	nan\\
9.5	nan\\
9.6	nan\\
9.7	nan\\
9.8	nan\\
9.9	nan\\
10	nan\\
10.1	nan\\
10.2	nan\\
10.3	nan\\
10.4	nan\\
10.5	nan\\
10.6	nan\\
10.7	nan\\
10.8	nan\\
10.9	nan\\
11	nan\\
11.1	nan\\
11.2	nan\\
11.3	nan\\
11.4	nan\\
11.5	nan\\
11.6	nan\\
11.7	nan\\
11.8	nan\\
11.9	nan\\
12	nan\\
12.1	nan\\
12.2	nan\\
12.3	nan\\
12.4	nan\\
12.5	nan\\
12.6	nan\\
12.7	nan\\
12.8	nan\\
12.9	nan\\
13	nan\\
13.1	nan\\
13.2	nan\\
13.3	nan\\
13.4	nan\\
13.5	nan\\
13.6	nan\\
13.7	nan\\
13.8	nan\\
13.9	nan\\
14	nan\\
14.1	nan\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
30	nan\\
30.1	nan\\
30.2	nan\\
30.3	nan\\
30.4	nan\\
30.5	nan\\
30.6	nan\\
30.7	nan\\
30.8	nan\\
30.9	nan\\
31	nan\\
31.1	nan\\
31.2	nan\\
31.3	nan\\
31.4	nan\\
31.5	nan\\
31.6	nan\\
31.7	nan\\
31.8	nan\\
31.9	nan\\
32	nan\\
32.1	nan\\
32.2	nan\\
32.3	nan\\
32.4	nan\\
32.5	nan\\
32.6	nan\\
32.7	nan\\
32.8	nan\\
32.9	nan\\
33	nan\\
33.1	nan\\
33.2	nan\\
33.3	nan\\
33.4	nan\\
33.5	nan\\
33.6	nan\\
33.7	nan\\
33.8	nan\\
33.9	nan\\
34	nan\\
34.1	nan\\
34.2	nan\\
34.3	nan\\
34.4	nan\\
34.5	nan\\
34.6	nan\\
34.7	nan\\
34.8	nan\\
34.9	nan\\
35	nan\\
35.1	nan\\
35.2	nan\\
35.3	nan\\
35.4	nan\\
35.5	nan\\
35.6	nan\\
35.7	nan\\
35.8	nan\\
35.9	nan\\
36	nan\\
36.1	nan\\
36.2	nan\\
36.3	nan\\
36.4	nan\\
36.5	nan\\
36.6	nan\\
36.7	nan\\
36.8	nan\\
36.9	nan\\
37	nan\\
37.1	nan\\
37.2	nan\\
37.3	nan\\
37.4	nan\\
37.5	nan\\
37.6	nan\\
37.7	nan\\
37.8	nan\\
37.9	nan\\
38	nan\\
38.1	nan\\
38.2	nan\\
38.3	nan\\
38.4	nan\\
38.5	nan\\
38.6	nan\\
38.7	nan\\
38.8	nan\\
38.9	nan\\
39	nan\\
39.1	nan\\
39.2	nan\\
39.3	nan\\
39.4	nan\\
39.5	nan\\
39.6	nan\\
39.7	nan\\
39.8	nan\\
39.9	nan\\
40	nan\\
40.1	nan\\
40.2	nan\\
40.3	nan\\
40.4	nan\\
40.5	nan\\
40.6	nan\\
40.7	nan\\
40.8	nan\\
40.9	nan\\
41	nan\\
41.1	nan\\
41.2	nan\\
41.3	nan\\
41.4	nan\\
41.5	nan\\
41.6	nan\\
41.7	nan\\
41.8	nan\\
41.9	nan\\
42	nan\\
42.1	nan\\
42.2	nan\\
42.3	nan\\
42.4	nan\\
42.5	nan\\
42.6	nan\\
42.7	nan\\
42.8	nan\\
42.9	nan\\
43	nan\\
43.1	nan\\
43.2	nan\\
43.3	nan\\
43.4	nan\\
43.5	nan\\
43.6	nan\\
43.7	nan\\
43.8	nan\\
43.9	nan\\
44	nan\\
44.1	nan\\
44.2	nan\\
44.3	nan\\
44.4	nan\\
44.5	nan\\
44.6	nan\\
44.7	nan\\
44.8	nan\\
44.9	nan\\
45	nan\\
45.1	nan\\
45.2	nan\\
45.3	nan\\
45.4	nan\\
45.5	nan\\
45.6	nan\\
45.7	nan\\
45.8	nan\\
45.9	nan\\
46	nan\\
46.1	nan\\
46.2	nan\\
46.3	nan\\
46.4	nan\\
46.5	nan\\
46.6	nan\\
46.7	nan\\
46.8	nan\\
46.9	nan\\
47	nan\\
47.1	nan\\
47.2	nan\\
47.3	nan\\
47.4	nan\\
47.5	nan\\
47.6	nan\\
47.7	nan\\
47.8	nan\\
47.9	nan\\
48	nan\\
48.1	nan\\
48.2	nan\\
48.3	nan\\
48.4	nan\\
48.5	nan\\
48.6	nan\\
48.7	nan\\
48.8	nan\\
48.9	nan\\
49	nan\\
49.1	nan\\
49.2	nan\\
49.3	nan\\
49.4	nan\\
49.5	nan\\
49.6	nan\\
49.7	nan\\
49.8	nan\\
49.9	nan\\
50	nan\\
50.1	nan\\
50.2	nan\\
50.3	nan\\
50.4	nan\\
50.5	nan\\
50.6	nan\\
50.7	nan\\
50.8	nan\\
50.9	nan\\
51	nan\\
51.1	nan\\
51.2	nan\\
51.3	nan\\
51.4	nan\\
51.5	nan\\
51.6	nan\\
51.7	nan\\
51.8	nan\\
51.9	nan\\
52	nan\\
52.1	nan\\
52.2	nan\\
52.3	nan\\
52.4	nan\\
52.5	nan\\
52.6	nan\\
52.7	nan\\
52.8	nan\\
52.9	nan\\
53	nan\\
53.1	nan\\
53.2	nan\\
53.3	nan\\
53.4	nan\\
53.5	nan\\
53.6	nan\\
53.7	nan\\
53.8	nan\\
53.9	nan\\
54	nan\\
54.1	nan\\
54.2	nan\\
54.3	nan\\
54.4	nan\\
54.5	nan\\
54.6	nan\\
54.7	nan\\
54.8	nan\\
54.9	nan\\
55	nan\\
55.1	nan\\
55.2	nan\\
55.3	nan\\
55.4	nan\\
55.5	nan\\
55.6	nan\\
55.7	nan\\
55.8	nan\\
55.9	nan\\
56	nan\\
56.1	nan\\
56.2	nan\\
56.3	nan\\
56.4	nan\\
56.5	nan\\
56.6	nan\\
56.7	nan\\
56.8	nan\\
56.9	nan\\
57	nan\\
57.1	nan\\
57.2	nan\\
57.3	nan\\
57.4	nan\\
57.5	nan\\
57.6	nan\\
57.7	nan\\
57.8	nan\\
57.9	nan\\
58	nan\\
58.1	nan\\
58.2	nan\\
58.3	nan\\
58.4	nan\\
58.5	nan\\
58.6	nan\\
58.7	nan\\
58.8	nan\\
58.9	nan\\
59	nan\\
59.1	nan\\
59.2	nan\\
59.3	nan\\
59.4	nan\\
59.5	nan\\
59.6	nan\\
59.7	nan\\
59.8	nan\\
59.9	nan\\
60	nan\\
60.1	nan\\
60.2	nan\\
60.3	nan\\
60.4	nan\\
60.5	nan\\
60.6	nan\\
60.7	nan\\
60.8	nan\\
60.9	nan\\
61	nan\\
61.1	nan\\
61.2	nan\\
61.3	nan\\
61.4	nan\\
61.5	nan\\
61.6	nan\\
61.7	nan\\
61.8	nan\\
61.9	nan\\
62	nan\\
62.1	nan\\
62.2	nan\\
62.3	nan\\
62.4	nan\\
62.5	nan\\
62.6	nan\\
62.7	nan\\
62.8	nan\\
62.9	nan\\
63	nan\\
63.1	nan\\
63.2	nan\\
63.3	nan\\
63.4	nan\\
63.5	nan\\
63.6	nan\\
63.7	nan\\
63.8	nan\\
63.9	nan\\
64	nan\\
64.1	nan\\
64.2	nan\\
64.3	nan\\
64.4	nan\\
64.5	nan\\
64.6	nan\\
64.7	nan\\
64.8	nan\\
64.9	nan\\
65	nan\\
65.1	nan\\
65.2	nan\\
65.3	nan\\
65.4	nan\\
65.5	nan\\
65.6	nan\\
65.7	nan\\
65.8	nan\\
65.9	nan\\
66	nan\\
66.1	nan\\
66.2	nan\\
66.3	nan\\
66.4	nan\\
66.5	nan\\
66.6	nan\\
66.7	nan\\
66.8	nan\\
66.9	nan\\
67	nan\\
67.1	nan\\
67.2	nan\\
67.3	nan\\
67.4	nan\\
67.5	nan\\
67.6	nan\\
67.7	nan\\
67.8	nan\\
67.9	nan\\
68	nan\\
68.1	nan\\
68.2	nan\\
68.3	nan\\
68.4	nan\\
68.5	nan\\
68.6	nan\\
68.7	nan\\
68.8	nan\\
68.9	nan\\
69	nan\\
69.1	nan\\
69.2	nan\\
69.3	nan\\
69.4	nan\\
69.5	nan\\
69.6	nan\\
69.7	nan\\
69.8	nan\\
69.9	nan\\
70	nan\\
70.1	nan\\
70.2	nan\\
70.3	nan\\
70.4	nan\\
70.5	nan\\
70.6	nan\\
70.7	nan\\
70.8	nan\\
70.9	nan\\
71	nan\\
71.1	nan\\
71.2	nan\\
71.3	nan\\
71.4	nan\\
71.5	nan\\
71.6	nan\\
71.7	nan\\
71.8	nan\\
71.9	nan\\
72	nan\\
72.1	nan\\
72.2	nan\\
72.3	nan\\
72.4	nan\\
72.5	nan\\
72.6	nan\\
72.7	nan\\
72.8	nan\\
72.9	nan\\
73	nan\\
73.1	nan\\
73.2	nan\\
73.3	nan\\
73.4	nan\\
73.5	nan\\
73.6	nan\\
73.7	nan\\
73.8	nan\\
73.9	nan\\
74	nan\\
74.1	nan\\
74.2	nan\\
74.3	nan\\
74.4	nan\\
74.5	nan\\
74.6	nan\\
74.7	nan\\
74.8	nan\\
74.9	nan\\
75	nan\\
75.1	nan\\
75.2	nan\\
75.3	nan\\
75.4	nan\\
75.5	nan\\
75.6	nan\\
75.7	nan\\
75.8	nan\\
75.9	nan\\
76	nan\\
76.1	nan\\
76.2	nan\\
76.3	nan\\
76.4	nan\\
76.5	nan\\
76.6	nan\\
76.7	nan\\
76.8	nan\\
76.9	nan\\
77	nan\\
77.1	nan\\
77.2	nan\\
77.3	nan\\
77.4	nan\\
77.5	nan\\
77.6	nan\\
77.7	nan\\
77.8	nan\\
77.9	nan\\
78	nan\\
78.1	nan\\
78.2	nan\\
78.3	nan\\
78.4	nan\\
78.5	nan\\
78.6	nan\\
78.7	nan\\
78.8	nan\\
78.9	nan\\
79	nan\\
79.1	nan\\
79.2	nan\\
79.3	nan\\
79.4	nan\\
79.5	nan\\
79.6	nan\\
79.7	nan\\
79.8	nan\\
79.9	nan\\
80	nan\\
80.1	nan\\
80.2	nan\\
80.3	nan\\
80.4	nan\\
80.5	nan\\
80.6	nan\\
80.7	nan\\
80.8	nan\\
80.9	nan\\
81	nan\\
81.1	nan\\
81.2	nan\\
81.3	nan\\
81.4	nan\\
81.5	nan\\
81.6	nan\\
81.7	nan\\
81.8	nan\\
81.9	nan\\
82	nan\\
82.1	nan\\
82.2	nan\\
82.3	nan\\
82.4	nan\\
82.5	nan\\
82.6	nan\\
82.7	nan\\
82.8	nan\\
82.9	nan\\
83	nan\\
83.1	nan\\
83.2	nan\\
83.3	nan\\
83.4	nan\\
83.5	nan\\
83.6	nan\\
83.7	nan\\
83.8	nan\\
83.9	nan\\
84	nan\\
84.1	nan\\
84.2	nan\\
84.3	nan\\
84.4	nan\\
84.5	nan\\
84.6	nan\\
84.7	nan\\
84.8	nan\\
84.9	nan\\
85	nan\\
85.1	nan\\
85.2	nan\\
85.3	nan\\
85.4	nan\\
85.5	nan\\
85.6	nan\\
85.7	nan\\
85.8	nan\\
85.9	nan\\
86	nan\\
86.1	nan\\
86.2	nan\\
86.3	nan\\
86.4	nan\\
86.5	nan\\
86.6	nan\\
86.7	nan\\
86.8	nan\\
86.9	nan\\
87	nan\\
87.1	nan\\
87.2	nan\\
87.3	nan\\
87.4	nan\\
87.5	nan\\
87.6	nan\\
87.7	nan\\
87.8	nan\\
87.9	nan\\
88	nan\\
88.1	nan\\
88.2	nan\\
88.3	nan\\
88.4	nan\\
88.5	nan\\
88.6	nan\\
88.7	nan\\
88.8	nan\\
88.9	nan\\
89	nan\\
89.1	nan\\
89.2	nan\\
89.3	nan\\
89.4	nan\\
89.5	nan\\
89.6	nan\\
89.7	nan\\
89.8	nan\\
89.9	nan\\
90	nan\\
90.1	nan\\
90.2	nan\\
90.3	nan\\
90.4	nan\\
90.5	nan\\
90.6	nan\\
90.7	nan\\
90.8	nan\\
90.9	nan\\
91	nan\\
91.1	nan\\
91.2	nan\\
91.3	nan\\
91.4	nan\\
91.5	nan\\
91.6	nan\\
91.7	nan\\
91.8	nan\\
91.9	nan\\
92	nan\\
92.1	nan\\
92.2	nan\\
92.3	nan\\
92.4	nan\\
92.5	nan\\
92.6	nan\\
92.7	nan\\
92.8	nan\\
92.9	nan\\
93	nan\\
93.1	nan\\
93.2	nan\\
93.3	nan\\
93.4	nan\\
93.5	nan\\
93.6	nan\\
93.7	nan\\
93.8	nan\\
93.9	nan\\
94	nan\\
94.1	nan\\
94.2	nan\\
94.3	nan\\
94.4	nan\\
94.5	nan\\
94.6	nan\\
94.7	nan\\
94.8	nan\\
94.9	nan\\
95	nan\\
95.1	nan\\
95.2	nan\\
95.3	nan\\
95.4	nan\\
95.5	nan\\
95.6	nan\\
95.7	nan\\
95.8	nan\\
95.9	nan\\
96	nan\\
96.1	nan\\
96.2	nan\\
96.3	nan\\
96.4	nan\\
96.5	nan\\
96.6	nan\\
96.7	nan\\
96.8	nan\\
96.9	nan\\
97	nan\\
97.1	nan\\
97.2	nan\\
97.3	nan\\
97.4	nan\\
97.5	nan\\
97.6	nan\\
97.7	nan\\
97.8	nan\\
97.9	nan\\
98	nan\\
98.1	nan\\
98.2	nan\\
98.3	nan\\
98.4	nan\\
98.5	nan\\
98.6	nan\\
98.7	nan\\
98.8	nan\\
98.9	nan\\
99	nan\\
99.1	nan\\
99.2	nan\\
99.3	nan\\
99.4	nan\\
99.5	nan\\
99.6	nan\\
99.7	nan\\
99.8	nan\\
99.9	nan\\
100	nan\\
100.1	nan\\
100.2	nan\\
100.3	nan\\
100.4	nan\\
100.5	nan\\
100.6	nan\\
100.7	nan\\
100.8	nan\\
100.9	nan\\
101	nan\\
101.1	nan\\
101.2	nan\\
101.3	nan\\
101.4	nan\\
101.5	nan\\
101.6	nan\\
101.7	nan\\
101.8	nan\\
101.9	nan\\
102	nan\\
102.1	nan\\
102.2	nan\\
102.3	nan\\
102.4	nan\\
102.5	nan\\
102.6	nan\\
102.7	nan\\
102.8	nan\\
102.9	nan\\
103	nan\\
103.1	nan\\
103.2	nan\\
103.3	nan\\
103.4	nan\\
103.5	nan\\
103.6	nan\\
103.7	nan\\
103.8	nan\\
103.9	nan\\
104	nan\\
104.1	nan\\
104.2	nan\\
104.3	nan\\
104.4	nan\\
104.5	nan\\
104.6	nan\\
104.7	nan\\
104.8	nan\\
104.9	nan\\
105	nan\\
105.1	nan\\
105.2	nan\\
105.3	nan\\
105.4	nan\\
105.5	nan\\
105.6	nan\\
105.7	nan\\
105.8	nan\\
105.9	nan\\
106	nan\\
106.1	nan\\
106.2	nan\\
106.3	nan\\
106.4	nan\\
106.5	nan\\
106.6	nan\\
106.7	nan\\
106.8	nan\\
106.9	nan\\
107	nan\\
107.1	nan\\
107.2	nan\\
107.3	nan\\
107.4	nan\\
107.5	nan\\
107.6	nan\\
107.7	nan\\
107.8	nan\\
107.9	nan\\
108	nan\\
108.1	nan\\
108.2	nan\\
108.3	nan\\
108.4	nan\\
108.5	nan\\
108.6	nan\\
108.7	nan\\
108.8	nan\\
108.9	nan\\
109	nan\\
109.1	nan\\
109.2	nan\\
109.3	nan\\
109.4	nan\\
109.5	nan\\
109.6	nan\\
109.7	nan\\
109.8	nan\\
109.9	nan\\
110	nan\\
110.1	nan\\
110.2	nan\\
110.3	nan\\
110.4	nan\\
110.5	nan\\
110.6	nan\\
110.7	nan\\
110.8	nan\\
110.9	nan\\
111	nan\\
111.1	nan\\
111.2	nan\\
111.3	nan\\
111.4	nan\\
111.5	nan\\
111.6	nan\\
111.7	nan\\
111.8	nan\\
111.9	nan\\
112	nan\\
112.1	nan\\
112.2	nan\\
112.3	nan\\
112.4	nan\\
112.5	nan\\
112.6	nan\\
112.7	nan\\
112.8	nan\\
112.9	nan\\
113	nan\\
113.1	nan\\
113.2	nan\\
113.3	nan\\
113.4	nan\\
113.5	nan\\
113.6	nan\\
113.7	nan\\
113.8	nan\\
113.9	nan\\
114	nan\\
114.1	nan\\
114.2	nan\\
114.3	nan\\
114.4	nan\\
114.5	nan\\
114.6	nan\\
114.7	nan\\
114.8	nan\\
114.9	nan\\
115	nan\\
115.1	nan\\
115.2	nan\\
115.3	nan\\
115.4	nan\\
115.5	nan\\
115.6	nan\\
115.7	nan\\
115.8	nan\\
115.9	nan\\
116	nan\\
116.1	nan\\
116.2	nan\\
116.3	nan\\
116.4	nan\\
116.5	nan\\
116.6	nan\\
116.7	nan\\
116.8	nan\\
116.9	nan\\
117	nan\\
117.1	nan\\
117.2	nan\\
117.3	nan\\
117.4	nan\\
117.5	nan\\
117.6	nan\\
117.7	nan\\
117.8	nan\\
117.9	nan\\
118	nan\\
118.1	nan\\
118.2	nan\\
118.3	nan\\
118.4	nan\\
118.5	nan\\
118.6	nan\\
118.7	nan\\
118.8	nan\\
118.9	nan\\
119	nan\\
119.1	nan\\
119.2	nan\\
119.3	nan\\
119.4	nan\\
119.5	nan\\
119.6	nan\\
119.7	nan\\
119.8	nan\\
119.9	nan\\
120	nan\\
120.1	nan\\
120.2	nan\\
120.3	nan\\
120.4	nan\\
120.5	nan\\
120.6	nan\\
120.7	nan\\
120.8	nan\\
120.9	nan\\
121	nan\\
121.1	nan\\
121.2	nan\\
121.3	nan\\
121.4	nan\\
121.5	nan\\
121.6	nan\\
121.7	nan\\
121.8	nan\\
121.9	nan\\
122	nan\\
122.1	nan\\
122.2	nan\\
122.3	nan\\
122.4	nan\\
122.5	nan\\
122.6	nan\\
122.7	nan\\
122.8	nan\\
122.9	nan\\
123	nan\\
123.1	nan\\
123.2	nan\\
123.3	nan\\
123.4	nan\\
123.5	nan\\
123.6	nan\\
123.7	nan\\
123.8	nan\\
123.9	nan\\
124	nan\\
124.1	nan\\
124.2	nan\\
124.3	nan\\
124.4	nan\\
124.5	nan\\
124.6	nan\\
124.7	nan\\
124.8	nan\\
124.9	nan\\
125	nan\\
125.1	nan\\
125.2	nan\\
125.3	nan\\
125.4	nan\\
125.5	nan\\
125.6	nan\\
125.7	nan\\
125.8	nan\\
125.9	nan\\
126	nan\\
126.1	nan\\
126.2	nan\\
126.3	nan\\
126.4	nan\\
126.5	nan\\
126.6	nan\\
126.7	nan\\
126.8	nan\\
126.9	nan\\
127	nan\\
127.1	nan\\
127.2	nan\\
127.3	nan\\
127.4	nan\\
127.5	nan\\
127.6	nan\\
127.7	nan\\
127.8	nan\\
127.9	nan\\
128	nan\\
128.1	nan\\
128.2	nan\\
128.3	nan\\
128.4	nan\\
128.5	nan\\
128.6	nan\\
128.7	nan\\
128.8	nan\\
128.9	nan\\
129	nan\\
129.1	nan\\
129.2	nan\\
129.3	nan\\
129.4	nan\\
129.5	nan\\
129.6	nan\\
129.7	nan\\
129.8	nan\\
129.9	nan\\
130	nan\\
130.1	nan\\
130.2	nan\\
130.3	nan\\
130.4	nan\\
130.5	nan\\
130.6	nan\\
130.7	nan\\
130.8	nan\\
130.9	nan\\
131	nan\\
131.1	nan\\
131.2	nan\\
131.3	nan\\
131.4	nan\\
131.5	nan\\
131.6	nan\\
131.7	nan\\
131.8	nan\\
131.9	nan\\
132	nan\\
132.1	nan\\
132.2	nan\\
132.3	nan\\
132.4	nan\\
132.5	nan\\
132.6	nan\\
132.7	nan\\
132.8	nan\\
132.9	nan\\
133	nan\\
133.1	nan\\
133.2	nan\\
133.3	nan\\
133.4	nan\\
133.5	nan\\
133.6	nan\\
133.7	nan\\
133.8	nan\\
133.9	nan\\
134	nan\\
134.1	nan\\
134.2	nan\\
134.3	nan\\
134.4	nan\\
134.5	nan\\
134.6	nan\\
134.7	nan\\
134.8	nan\\
134.9	nan\\
135	nan\\
135.1	nan\\
135.2	nan\\
135.3	nan\\
135.4	nan\\
135.5	nan\\
135.6	nan\\
135.7	nan\\
135.8	nan\\
135.9	nan\\
136	nan\\
136.1	nan\\
136.2	nan\\
136.3	nan\\
136.4	nan\\
136.5	nan\\
136.6	nan\\
136.7	nan\\
136.8	nan\\
136.9	nan\\
137	nan\\
137.1	nan\\
137.2	nan\\
137.3	nan\\
137.4	nan\\
137.5	nan\\
137.6	nan\\
137.7	nan\\
137.8	nan\\
137.9	nan\\
138	nan\\
138.1	nan\\
138.2	nan\\
138.3	nan\\
138.4	nan\\
138.5	nan\\
138.6	nan\\
138.7	nan\\
138.8	nan\\
138.9	nan\\
139	nan\\
139.1	nan\\
139.2	nan\\
139.3	nan\\
139.4	nan\\
139.5	nan\\
139.6	nan\\
139.7	nan\\
139.8	nan\\
139.9	nan\\
140	nan\\
140.1	nan\\
140.2	nan\\
140.3	nan\\
140.4	nan\\
140.5	nan\\
140.6	nan\\
140.7	nan\\
140.8	nan\\
140.9	nan\\
141	nan\\
141.1	nan\\
141.2	nan\\
141.3	nan\\
141.4	nan\\
141.5	nan\\
141.6	nan\\
141.7	nan\\
141.8	nan\\
141.9	nan\\
142	nan\\
142.1	nan\\
142.2	nan\\
142.3	nan\\
142.4	nan\\
142.5	nan\\
142.6	nan\\
142.7	nan\\
142.8	nan\\
142.9	nan\\
143	nan\\
143.1	nan\\
143.2	nan\\
143.3	nan\\
143.4	nan\\
143.5	nan\\
143.6	nan\\
143.7	nan\\
143.8	nan\\
143.9	nan\\
144	nan\\
144.1	nan\\
144.2	nan\\
144.3	nan\\
144.4	nan\\
144.5	nan\\
144.6	nan\\
144.7	nan\\
144.8	nan\\
144.9	nan\\
145	nan\\
145.1	nan\\
145.2	nan\\
145.3	nan\\
145.4	nan\\
145.5	nan\\
145.6	nan\\
145.7	nan\\
145.8	nan\\
145.9	nan\\
146	nan\\
146.1	nan\\
146.2	nan\\
146.3	nan\\
146.4	nan\\
146.5	nan\\
146.6	nan\\
146.7	nan\\
146.8	nan\\
146.9	nan\\
147	nan\\
147.1	nan\\
147.2	nan\\
147.3	nan\\
147.4	nan\\
147.5	nan\\
147.6	nan\\
147.7	nan\\
147.8	nan\\
147.9	nan\\
148	nan\\
148.1	nan\\
148.2	nan\\
148.3	nan\\
148.4	nan\\
148.5	nan\\
148.6	nan\\
148.7	nan\\
148.8	nan\\
148.9	nan\\
149	nan\\
149.1	nan\\
149.2	nan\\
149.3	nan\\
149.4	nan\\
149.5	nan\\
149.6	nan\\
149.7	nan\\
149.8	nan\\
149.9	nan\\
150	nan\\
150.1	nan\\
150.2	nan\\
150.3	nan\\
150.4	nan\\
150.5	nan\\
150.6	nan\\
150.7	nan\\
150.8	nan\\
150.9	nan\\
151	nan\\
151.1	nan\\
151.2	nan\\
151.3	nan\\
151.4	nan\\
151.5	nan\\
151.6	nan\\
151.7	nan\\
151.8	nan\\
151.9	nan\\
152	nan\\
152.1	nan\\
152.2	nan\\
152.3	nan\\
152.4	nan\\
152.5	nan\\
152.6	nan\\
152.7	nan\\
152.8	nan\\
152.9	nan\\
153	nan\\
153.1	nan\\
153.2	nan\\
153.3	nan\\
153.4	nan\\
153.5	nan\\
153.6	nan\\
153.7	nan\\
153.8	nan\\
153.9	nan\\
154	nan\\
154.1	nan\\
154.2	nan\\
154.3	nan\\
154.4	nan\\
154.5	nan\\
154.6	nan\\
154.7	nan\\
154.8	nan\\
154.9	nan\\
155	nan\\
155.1	nan\\
155.2	nan\\
155.3	nan\\
155.4	nan\\
155.5	nan\\
155.6	nan\\
155.7	nan\\
155.8	nan\\
155.9	nan\\
156	nan\\
156.1	nan\\
156.2	nan\\
156.3	nan\\
156.4	nan\\
156.5	nan\\
156.6	nan\\
156.7	nan\\
156.8	nan\\
156.9	nan\\
157	nan\\
157.1	nan\\
157.2	nan\\
157.3	nan\\
157.4	nan\\
157.5	nan\\
157.6	nan\\
157.7	nan\\
157.8	nan\\
157.9	nan\\
158	nan\\
158.1	nan\\
158.2	nan\\
158.3	nan\\
158.4	nan\\
158.5	nan\\
158.6	nan\\
158.7	nan\\
158.8	nan\\
158.9	nan\\
159	nan\\
159.1	nan\\
159.2	nan\\
159.3	nan\\
159.4	nan\\
159.5	nan\\
159.6	nan\\
159.7	nan\\
159.8	nan\\
159.9	nan\\
160	nan\\
160.1	nan\\
160.2	nan\\
160.3	nan\\
160.4	nan\\
160.5	nan\\
160.6	nan\\
160.7	nan\\
160.8	nan\\
160.9	nan\\
161	nan\\
161.1	nan\\
161.2	nan\\
161.3	nan\\
161.4	nan\\
161.5	nan\\
161.6	nan\\
161.7	nan\\
161.8	nan\\
161.9	nan\\
162	nan\\
162.1	nan\\
162.2	nan\\
162.3	nan\\
162.4	nan\\
162.5	nan\\
162.6	nan\\
162.7	nan\\
162.8	nan\\
162.9	nan\\
163	nan\\
163.1	nan\\
163.2	nan\\
163.3	nan\\
163.4	nan\\
163.5	nan\\
163.6	nan\\
163.7	nan\\
163.8	nan\\
163.9	nan\\
164	nan\\
164.1	nan\\
164.2	nan\\
164.3	nan\\
164.4	nan\\
164.5	nan\\
164.6	nan\\
164.7	nan\\
164.8	nan\\
164.9	nan\\
165	nan\\
165.1	nan\\
165.2	nan\\
165.3	nan\\
165.4	nan\\
165.5	nan\\
165.6	nan\\
165.7	nan\\
165.8	nan\\
165.9	nan\\
166	nan\\
166.1	nan\\
166.2	nan\\
166.3	nan\\
166.4	nan\\
166.5	nan\\
166.6	nan\\
166.7	nan\\
166.8	nan\\
166.9	nan\\
167	nan\\
167.1	nan\\
167.2	nan\\
167.3	nan\\
167.4	nan\\
167.5	nan\\
167.6	nan\\
167.7	nan\\
167.8	nan\\
167.9	nan\\
168	nan\\
168.1	nan\\
168.2	nan\\
168.3	nan\\
168.4	nan\\
168.5	nan\\
168.6	nan\\
168.7	nan\\
168.8	nan\\
168.9	nan\\
169	nan\\
169.1	nan\\
169.2	nan\\
169.3	nan\\
169.4	nan\\
169.5	nan\\
169.6	nan\\
169.7	nan\\
169.8	nan\\
169.9	nan\\
170	nan\\
170.1	nan\\
170.2	nan\\
170.3	nan\\
170.4	nan\\
170.5	nan\\
170.6	nan\\
170.7	nan\\
170.8	nan\\
170.9	nan\\
171	nan\\
171.1	nan\\
171.2	nan\\
171.3	nan\\
171.4	nan\\
171.5	nan\\
171.6	nan\\
171.7	nan\\
171.8	nan\\
171.9	nan\\
172	nan\\
172.1	nan\\
172.2	nan\\
172.3	nan\\
172.4	nan\\
172.5	nan\\
172.6	nan\\
172.7	nan\\
172.8	nan\\
172.9	nan\\
173	nan\\
173.1	nan\\
173.2	nan\\
173.3	nan\\
173.4	nan\\
173.5	nan\\
173.6	nan\\
173.7	nan\\
173.8	nan\\
173.9	nan\\
174	nan\\
174.1	nan\\
174.2	nan\\
174.3	nan\\
174.4	nan\\
174.5	nan\\
174.6	nan\\
174.7	nan\\
174.8	nan\\
174.9	nan\\
175	nan\\
175.1	nan\\
175.2	nan\\
175.3	nan\\
175.4	nan\\
175.5	nan\\
175.6	nan\\
175.7	nan\\
175.8	nan\\
175.9	nan\\
176	nan\\
176.1	nan\\
176.2	nan\\
176.3	nan\\
176.4	nan\\
176.5	nan\\
176.6	nan\\
176.7	nan\\
176.8	nan\\
176.9	nan\\
177	nan\\
177.1	nan\\
177.2	nan\\
177.3	nan\\
177.4	nan\\
177.5	nan\\
177.6	nan\\
177.7	nan\\
177.8	nan\\
177.9	nan\\
178	nan\\
178.1	nan\\
178.2	nan\\
178.3	nan\\
178.4	nan\\
178.5	nan\\
178.6	nan\\
178.7	nan\\
178.8	nan\\
178.9	nan\\
179	nan\\
179.1	nan\\
179.2	nan\\
179.3	nan\\
179.4	nan\\
179.5	nan\\
179.6	nan\\
179.7	nan\\
179.8	nan\\
179.9	nan\\
180	nan\\
180.1	nan\\
180.2	nan\\
180.3	nan\\
180.4	nan\\
180.5	nan\\
180.6	nan\\
180.7	nan\\
180.8	nan\\
180.9	nan\\
181	nan\\
181.1	nan\\
181.2	nan\\
181.3	nan\\
181.4	nan\\
181.5	nan\\
181.6	nan\\
181.7	nan\\
181.8	nan\\
181.9	nan\\
182	nan\\
182.1	nan\\
182.2	nan\\
182.3	nan\\
182.4	nan\\
182.5	nan\\
182.6	nan\\
182.7	nan\\
182.8	nan\\
182.9	nan\\
183	nan\\
183.1	nan\\
183.2	nan\\
183.3	nan\\
183.4	nan\\
183.5	nan\\
183.6	nan\\
183.7	nan\\
183.8	nan\\
183.9	nan\\
184	nan\\
184.1	nan\\
184.2	nan\\
184.3	nan\\
184.4	nan\\
184.5	nan\\
184.6	nan\\
184.7	nan\\
184.8	nan\\
184.9	nan\\
185	nan\\
185.1	nan\\
185.2	nan\\
185.3	nan\\
185.4	nan\\
185.5	nan\\
185.6	nan\\
185.7	nan\\
185.8	nan\\
185.9	nan\\
186	nan\\
186.1	nan\\
186.2	nan\\
186.3	nan\\
186.4	nan\\
186.5	nan\\
186.6	nan\\
186.7	nan\\
186.8	nan\\
186.9	nan\\
187	nan\\
187.1	nan\\
187.2	nan\\
187.3	nan\\
187.4	nan\\
187.5	nan\\
187.6	nan\\
187.7	nan\\
187.8	nan\\
187.9	nan\\
188	nan\\
188.1	nan\\
188.2	nan\\
188.3	nan\\
188.4	nan\\
188.5	nan\\
188.6	nan\\
188.7	nan\\
188.8	nan\\
188.9	nan\\
189	nan\\
189.1	nan\\
189.2	nan\\
189.3	nan\\
189.4	nan\\
189.5	nan\\
189.6	nan\\
189.7	nan\\
189.8	nan\\
189.9	nan\\
190	nan\\
190.1	nan\\
190.2	nan\\
190.3	nan\\
190.4	nan\\
190.5	nan\\
190.6	nan\\
190.7	nan\\
190.8	nan\\
190.9	nan\\
191	nan\\
191.1	nan\\
191.2	nan\\
191.3	nan\\
191.4	nan\\
191.5	nan\\
191.6	nan\\
191.7	nan\\
191.8	nan\\
191.9	nan\\
192	nan\\
192.1	nan\\
192.2	nan\\
192.3	nan\\
192.4	nan\\
192.5	nan\\
192.6	nan\\
192.7	nan\\
192.8	nan\\
192.9	nan\\
193	nan\\
193.1	nan\\
193.2	nan\\
193.3	nan\\
193.4	nan\\
193.5	nan\\
193.6	nan\\
193.7	nan\\
193.8	nan\\
193.9	nan\\
194	nan\\
194.1	nan\\
194.2	nan\\
194.3	nan\\
194.4	nan\\
194.5	nan\\
194.6	nan\\
194.7	nan\\
194.8	nan\\
194.9	nan\\
195	nan\\
195.1	nan\\
195.2	nan\\
195.3	nan\\
195.4	nan\\
195.5	nan\\
195.6	nan\\
195.7	nan\\
195.8	nan\\
195.9	nan\\
196	nan\\
196.1	nan\\
196.2	nan\\
196.3	nan\\
196.4	nan\\
196.5	nan\\
196.6	nan\\
196.7	nan\\
196.8	nan\\
196.9	nan\\
197	nan\\
197.1	nan\\
197.2	nan\\
197.3	nan\\
197.4	nan\\
197.5	nan\\
197.6	nan\\
197.7	nan\\
197.8	nan\\
197.9	nan\\
198	nan\\
198.1	nan\\
198.2	nan\\
198.3	nan\\
198.4	nan\\
198.5	nan\\
198.6	nan\\
198.7	nan\\
198.8	nan\\
198.9	nan\\
199	nan\\
199.1	nan\\
199.2	nan\\
199.3	nan\\
199.4	nan\\
199.5	nan\\
199.6	nan\\
199.7	nan\\
199.8	nan\\
199.9	nan\\
200	nan\\
200.1	nan\\
200.2	nan\\
200.3	nan\\
200.4	nan\\
200.5	nan\\
200.6	nan\\
200.7	nan\\
200.8	nan\\
200.9	nan\\
201	nan\\
201.1	nan\\
201.2	nan\\
201.3	nan\\
201.4	nan\\
201.5	nan\\
201.6	nan\\
201.7	nan\\
201.8	nan\\
201.9	nan\\
202	nan\\
202.1	nan\\
202.2	nan\\
202.3	nan\\
202.4	nan\\
202.5	nan\\
202.6	nan\\
202.7	nan\\
202.8	nan\\
202.9	nan\\
203	nan\\
203.1	nan\\
203.2	nan\\
203.3	nan\\
203.4	nan\\
203.5	nan\\
203.6	nan\\
203.7	nan\\
203.8	nan\\
203.9	nan\\
204	nan\\
204.1	nan\\
204.2	nan\\
204.3	nan\\
204.4	nan\\
204.5	nan\\
204.6	nan\\
204.7	nan\\
204.8	nan\\
204.9	nan\\
205	nan\\
205.1	nan\\
205.2	nan\\
205.3	nan\\
205.4	nan\\
205.5	nan\\
205.6	nan\\
205.7	nan\\
205.8	nan\\
205.9	nan\\
206	nan\\
206.1	nan\\
206.2	nan\\
206.3	nan\\
206.4	nan\\
206.5	nan\\
206.6	nan\\
206.7	nan\\
206.8	nan\\
206.9	nan\\
207	nan\\
207.1	nan\\
207.2	nan\\
207.3	nan\\
207.4	nan\\
207.5	nan\\
207.6	nan\\
207.7	nan\\
207.8	nan\\
207.9	nan\\
208	nan\\
208.1	nan\\
208.2	nan\\
208.3	nan\\
208.4	nan\\
208.5	nan\\
208.6	nan\\
208.7	nan\\
208.8	nan\\
208.9	nan\\
209	nan\\
209.1	nan\\
209.2	nan\\
209.3	nan\\
209.4	nan\\
209.5	nan\\
209.6	nan\\
209.7	nan\\
209.8	nan\\
209.9	nan\\
210	nan\\
210.1	nan\\
210.2	nan\\
210.3	nan\\
210.4	nan\\
210.5	nan\\
210.6	nan\\
210.7	nan\\
210.8	nan\\
210.9	nan\\
211	nan\\
211.1	nan\\
211.2	nan\\
211.3	nan\\
211.4	nan\\
211.5	nan\\
211.6	nan\\
211.7	nan\\
211.8	nan\\
211.9	nan\\
212	nan\\
212.1	nan\\
212.2	nan\\
212.3	nan\\
212.4	nan\\
212.5	nan\\
212.6	nan\\
212.7	nan\\
212.8	nan\\
212.9	nan\\
213	nan\\
213.1	nan\\
213.2	nan\\
213.3	nan\\
213.4	nan\\
213.5	nan\\
213.6	nan\\
213.7	nan\\
213.8	nan\\
213.9	nan\\
214	nan\\
214.1	nan\\
214.2	nan\\
214.3	nan\\
214.4	nan\\
214.5	nan\\
214.6	nan\\
214.7	nan\\
214.8	nan\\
214.9	nan\\
215	nan\\
215.1	nan\\
215.2	nan\\
215.3	nan\\
215.4	nan\\
215.5	nan\\
215.6	nan\\
215.7	nan\\
215.8	nan\\
215.9	nan\\
216	nan\\
216.1	nan\\
216.2	nan\\
216.3	nan\\
216.4	nan\\
216.5	nan\\
216.6	nan\\
216.7	nan\\
216.8	nan\\
216.9	nan\\
217	nan\\
217.1	nan\\
217.2	nan\\
217.3	nan\\
217.4	nan\\
217.5	nan\\
217.6	nan\\
217.7	nan\\
217.8	nan\\
217.9	nan\\
218	nan\\
218.1	nan\\
218.2	nan\\
218.3	nan\\
218.4	nan\\
218.5	nan\\
218.6	nan\\
218.7	nan\\
218.8	nan\\
218.9	nan\\
219	nan\\
219.1	nan\\
219.2	nan\\
219.3	nan\\
219.4	nan\\
219.5	nan\\
219.6	nan\\
219.7	nan\\
219.8	nan\\
219.9	nan\\
220	nan\\
};
%\addlegendentry{data4}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	132\\
0.2	7.159e+04\\
0.3	1.208e+09\\
0.4	7.674e+22\\
0.5	2.091e+65\\
0.6	5.987e+192\\
0.7	inf\\
0.8	inf\\
0.9	nan\\
1	nan\\
1.1	nan\\
1.2	nan\\
1.3	nan\\
1.4	nan\\
1.5	nan\\
1.6	nan\\
1.7	nan\\
1.8	nan\\
1.9	nan\\
2	nan\\
2.1	nan\\
2.2	nan\\
2.3	nan\\
2.4	nan\\
2.5	nan\\
2.6	nan\\
2.7	nan\\
2.8	nan\\
2.9	nan\\
3	nan\\
3.1	nan\\
3.2	nan\\
3.3	nan\\
3.4	nan\\
3.5	nan\\
3.6	nan\\
3.7	nan\\
3.8	nan\\
3.9	nan\\
4	nan\\
4.1	nan\\
4.2	nan\\
4.3	nan\\
4.4	nan\\
4.5	nan\\
4.6	nan\\
4.7	nan\\
4.8	nan\\
4.9	nan\\
5	nan\\
5.1	nan\\
5.2	nan\\
5.3	nan\\
5.4	nan\\
5.5	nan\\
5.6	nan\\
5.7	nan\\
5.8	nan\\
5.9	nan\\
6	nan\\
6.1	nan\\
6.2	nan\\
6.3	nan\\
6.4	nan\\
6.5	nan\\
6.6	nan\\
6.7	nan\\
6.8	nan\\
6.9	nan\\
7	nan\\
7.1	nan\\
7.2	nan\\
7.3	nan\\
7.4	nan\\
7.5	nan\\
7.6	nan\\
7.7	nan\\
7.8	nan\\
7.9	nan\\
8	nan\\
8.1	nan\\
8.2	nan\\
8.3	nan\\
8.4	nan\\
8.5	nan\\
8.6	nan\\
8.7	nan\\
8.8	nan\\
8.9	nan\\
9	nan\\
9.1	nan\\
9.2	nan\\
9.3	nan\\
9.4	nan\\
9.5	nan\\
9.6	nan\\
9.7	nan\\
9.8	nan\\
9.9	nan\\
10	nan\\
10.1	nan\\
10.2	nan\\
10.3	nan\\
10.4	nan\\
10.5	nan\\
10.6	nan\\
10.7	nan\\
10.8	nan\\
10.9	nan\\
11	nan\\
11.1	nan\\
11.2	nan\\
11.3	nan\\
11.4	nan\\
11.5	nan\\
11.6	nan\\
11.7	nan\\
11.8	nan\\
11.9	nan\\
12	nan\\
12.1	nan\\
12.2	nan\\
12.3	nan\\
12.4	nan\\
12.5	nan\\
12.6	nan\\
12.7	nan\\
12.8	nan\\
12.9	nan\\
13	nan\\
13.1	nan\\
13.2	nan\\
13.3	nan\\
13.4	nan\\
13.5	nan\\
13.6	nan\\
13.7	nan\\
13.8	nan\\
13.9	nan\\
14	nan\\
14.1	nan\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
30	nan\\
30.1	nan\\
30.2	nan\\
30.3	nan\\
30.4	nan\\
30.5	nan\\
30.6	nan\\
30.7	nan\\
30.8	nan\\
30.9	nan\\
31	nan\\
31.1	nan\\
31.2	nan\\
31.3	nan\\
31.4	nan\\
31.5	nan\\
31.6	nan\\
31.7	nan\\
31.8	nan\\
31.9	nan\\
32	nan\\
32.1	nan\\
32.2	nan\\
32.3	nan\\
32.4	nan\\
32.5	nan\\
32.6	nan\\
32.7	nan\\
32.8	nan\\
32.9	nan\\
33	nan\\
33.1	nan\\
33.2	nan\\
33.3	nan\\
33.4	nan\\
33.5	nan\\
33.6	nan\\
33.7	nan\\
33.8	nan\\
33.9	nan\\
34	nan\\
34.1	nan\\
34.2	nan\\
34.3	nan\\
34.4	nan\\
34.5	nan\\
34.6	nan\\
34.7	nan\\
34.8	nan\\
34.9	nan\\
35	nan\\
35.1	nan\\
35.2	nan\\
35.3	nan\\
35.4	nan\\
35.5	nan\\
35.6	nan\\
35.7	nan\\
35.8	nan\\
35.9	nan\\
36	nan\\
36.1	nan\\
36.2	nan\\
36.3	nan\\
36.4	nan\\
36.5	nan\\
36.6	nan\\
36.7	nan\\
36.8	nan\\
36.9	nan\\
37	nan\\
37.1	nan\\
37.2	nan\\
37.3	nan\\
37.4	nan\\
37.5	nan\\
37.6	nan\\
37.7	nan\\
37.8	nan\\
37.9	nan\\
38	nan\\
38.1	nan\\
38.2	nan\\
38.3	nan\\
38.4	nan\\
38.5	nan\\
38.6	nan\\
38.7	nan\\
38.8	nan\\
38.9	nan\\
39	nan\\
39.1	nan\\
39.2	nan\\
39.3	nan\\
39.4	nan\\
39.5	nan\\
39.6	nan\\
39.7	nan\\
39.8	nan\\
39.9	nan\\
40	nan\\
40.1	nan\\
40.2	nan\\
40.3	nan\\
40.4	nan\\
40.5	nan\\
40.6	nan\\
40.7	nan\\
40.8	nan\\
40.9	nan\\
41	nan\\
41.1	nan\\
41.2	nan\\
41.3	nan\\
41.4	nan\\
41.5	nan\\
41.6	nan\\
41.7	nan\\
41.8	nan\\
41.9	nan\\
42	nan\\
42.1	nan\\
42.2	nan\\
42.3	nan\\
42.4	nan\\
42.5	nan\\
42.6	nan\\
42.7	nan\\
42.8	nan\\
42.9	nan\\
43	nan\\
43.1	nan\\
43.2	nan\\
43.3	nan\\
43.4	nan\\
43.5	nan\\
43.6	nan\\
43.7	nan\\
43.8	nan\\
43.9	nan\\
44	nan\\
44.1	nan\\
44.2	nan\\
44.3	nan\\
44.4	nan\\
44.5	nan\\
44.6	nan\\
44.7	nan\\
44.8	nan\\
44.9	nan\\
45	nan\\
45.1	nan\\
45.2	nan\\
45.3	nan\\
45.4	nan\\
45.5	nan\\
45.6	nan\\
45.7	nan\\
45.8	nan\\
45.9	nan\\
46	nan\\
46.1	nan\\
46.2	nan\\
46.3	nan\\
46.4	nan\\
46.5	nan\\
46.6	nan\\
46.7	nan\\
46.8	nan\\
46.9	nan\\
47	nan\\
47.1	nan\\
47.2	nan\\
47.3	nan\\
47.4	nan\\
47.5	nan\\
47.6	nan\\
47.7	nan\\
47.8	nan\\
47.9	nan\\
48	nan\\
48.1	nan\\
48.2	nan\\
48.3	nan\\
48.4	nan\\
48.5	nan\\
48.6	nan\\
48.7	nan\\
48.8	nan\\
48.9	nan\\
49	nan\\
49.1	nan\\
49.2	nan\\
49.3	nan\\
49.4	nan\\
49.5	nan\\
49.6	nan\\
49.7	nan\\
49.8	nan\\
49.9	nan\\
50	nan\\
50.1	nan\\
50.2	nan\\
50.3	nan\\
50.4	nan\\
50.5	nan\\
50.6	nan\\
50.7	nan\\
50.8	nan\\
50.9	nan\\
51	nan\\
51.1	nan\\
51.2	nan\\
51.3	nan\\
51.4	nan\\
51.5	nan\\
51.6	nan\\
51.7	nan\\
51.8	nan\\
51.9	nan\\
52	nan\\
52.1	nan\\
52.2	nan\\
52.3	nan\\
52.4	nan\\
52.5	nan\\
52.6	nan\\
52.7	nan\\
52.8	nan\\
52.9	nan\\
53	nan\\
53.1	nan\\
53.2	nan\\
53.3	nan\\
53.4	nan\\
53.5	nan\\
53.6	nan\\
53.7	nan\\
53.8	nan\\
53.9	nan\\
54	nan\\
54.1	nan\\
54.2	nan\\
54.3	nan\\
54.4	nan\\
54.5	nan\\
54.6	nan\\
54.7	nan\\
54.8	nan\\
54.9	nan\\
55	nan\\
55.1	nan\\
55.2	nan\\
55.3	nan\\
55.4	nan\\
55.5	nan\\
55.6	nan\\
55.7	nan\\
55.8	nan\\
55.9	nan\\
56	nan\\
56.1	nan\\
56.2	nan\\
56.3	nan\\
56.4	nan\\
56.5	nan\\
56.6	nan\\
56.7	nan\\
56.8	nan\\
56.9	nan\\
57	nan\\
57.1	nan\\
57.2	nan\\
57.3	nan\\
57.4	nan\\
57.5	nan\\
57.6	nan\\
57.7	nan\\
57.8	nan\\
57.9	nan\\
58	nan\\
58.1	nan\\
58.2	nan\\
58.3	nan\\
58.4	nan\\
58.5	nan\\
58.6	nan\\
58.7	nan\\
58.8	nan\\
58.9	nan\\
59	nan\\
59.1	nan\\
59.2	nan\\
59.3	nan\\
59.4	nan\\
59.5	nan\\
59.6	nan\\
59.7	nan\\
59.8	nan\\
59.9	nan\\
60	nan\\
60.1	nan\\
60.2	nan\\
60.3	nan\\
60.4	nan\\
60.5	nan\\
60.6	nan\\
60.7	nan\\
60.8	nan\\
60.9	nan\\
61	nan\\
61.1	nan\\
61.2	nan\\
61.3	nan\\
61.4	nan\\
61.5	nan\\
61.6	nan\\
61.7	nan\\
61.8	nan\\
61.9	nan\\
62	nan\\
62.1	nan\\
62.2	nan\\
62.3	nan\\
62.4	nan\\
62.5	nan\\
62.6	nan\\
62.7	nan\\
62.8	nan\\
62.9	nan\\
63	nan\\
63.1	nan\\
63.2	nan\\
63.3	nan\\
63.4	nan\\
63.5	nan\\
63.6	nan\\
63.7	nan\\
63.8	nan\\
63.9	nan\\
64	nan\\
64.1	nan\\
64.2	nan\\
64.3	nan\\
64.4	nan\\
64.5	nan\\
64.6	nan\\
64.7	nan\\
64.8	nan\\
64.9	nan\\
65	nan\\
65.1	nan\\
65.2	nan\\
65.3	nan\\
65.4	nan\\
65.5	nan\\
65.6	nan\\
65.7	nan\\
65.8	nan\\
65.9	nan\\
66	nan\\
66.1	nan\\
66.2	nan\\
66.3	nan\\
66.4	nan\\
66.5	nan\\
66.6	nan\\
66.7	nan\\
66.8	nan\\
66.9	nan\\
67	nan\\
67.1	nan\\
67.2	nan\\
67.3	nan\\
67.4	nan\\
67.5	nan\\
67.6	nan\\
67.7	nan\\
67.8	nan\\
67.9	nan\\
68	nan\\
68.1	nan\\
68.2	nan\\
68.3	nan\\
68.4	nan\\
68.5	nan\\
68.6	nan\\
68.7	nan\\
68.8	nan\\
68.9	nan\\
69	nan\\
69.1	nan\\
69.2	nan\\
69.3	nan\\
69.4	nan\\
69.5	nan\\
69.6	nan\\
69.7	nan\\
69.8	nan\\
69.9	nan\\
70	nan\\
70.1	nan\\
70.2	nan\\
70.3	nan\\
70.4	nan\\
70.5	nan\\
70.6	nan\\
70.7	nan\\
70.8	nan\\
70.9	nan\\
71	nan\\
71.1	nan\\
71.2	nan\\
71.3	nan\\
71.4	nan\\
71.5	nan\\
71.6	nan\\
71.7	nan\\
71.8	nan\\
71.9	nan\\
72	nan\\
72.1	nan\\
72.2	nan\\
72.3	nan\\
72.4	nan\\
72.5	nan\\
72.6	nan\\
72.7	nan\\
72.8	nan\\
72.9	nan\\
73	nan\\
73.1	nan\\
73.2	nan\\
73.3	nan\\
73.4	nan\\
73.5	nan\\
73.6	nan\\
73.7	nan\\
73.8	nan\\
73.9	nan\\
74	nan\\
74.1	nan\\
74.2	nan\\
74.3	nan\\
74.4	nan\\
74.5	nan\\
74.6	nan\\
74.7	nan\\
74.8	nan\\
74.9	nan\\
75	nan\\
75.1	nan\\
75.2	nan\\
75.3	nan\\
75.4	nan\\
75.5	nan\\
75.6	nan\\
75.7	nan\\
75.8	nan\\
75.9	nan\\
76	nan\\
76.1	nan\\
76.2	nan\\
76.3	nan\\
76.4	nan\\
76.5	nan\\
76.6	nan\\
76.7	nan\\
76.8	nan\\
76.9	nan\\
77	nan\\
77.1	nan\\
77.2	nan\\
77.3	nan\\
77.4	nan\\
77.5	nan\\
77.6	nan\\
77.7	nan\\
77.8	nan\\
77.9	nan\\
78	nan\\
78.1	nan\\
78.2	nan\\
78.3	nan\\
78.4	nan\\
78.5	nan\\
78.6	nan\\
78.7	nan\\
78.8	nan\\
78.9	nan\\
79	nan\\
79.1	nan\\
79.2	nan\\
79.3	nan\\
79.4	nan\\
79.5	nan\\
79.6	nan\\
79.7	nan\\
79.8	nan\\
79.9	nan\\
80	nan\\
80.1	nan\\
80.2	nan\\
80.3	nan\\
80.4	nan\\
80.5	nan\\
80.6	nan\\
80.7	nan\\
80.8	nan\\
80.9	nan\\
81	nan\\
81.1	nan\\
81.2	nan\\
81.3	nan\\
81.4	nan\\
81.5	nan\\
81.6	nan\\
81.7	nan\\
81.8	nan\\
81.9	nan\\
82	nan\\
82.1	nan\\
82.2	nan\\
82.3	nan\\
82.4	nan\\
82.5	nan\\
82.6	nan\\
82.7	nan\\
82.8	nan\\
82.9	nan\\
83	nan\\
83.1	nan\\
83.2	nan\\
83.3	nan\\
83.4	nan\\
83.5	nan\\
83.6	nan\\
83.7	nan\\
83.8	nan\\
83.9	nan\\
84	nan\\
84.1	nan\\
84.2	nan\\
84.3	nan\\
84.4	nan\\
84.5	nan\\
84.6	nan\\
84.7	nan\\
84.8	nan\\
84.9	nan\\
85	nan\\
85.1	nan\\
85.2	nan\\
85.3	nan\\
85.4	nan\\
85.5	nan\\
85.6	nan\\
85.7	nan\\
85.8	nan\\
85.9	nan\\
86	nan\\
86.1	nan\\
86.2	nan\\
86.3	nan\\
86.4	nan\\
86.5	nan\\
86.6	nan\\
86.7	nan\\
86.8	nan\\
86.9	nan\\
87	nan\\
87.1	nan\\
87.2	nan\\
87.3	nan\\
87.4	nan\\
87.5	nan\\
87.6	nan\\
87.7	nan\\
87.8	nan\\
87.9	nan\\
88	nan\\
88.1	nan\\
88.2	nan\\
88.3	nan\\
88.4	nan\\
88.5	nan\\
88.6	nan\\
88.7	nan\\
88.8	nan\\
88.9	nan\\
89	nan\\
89.1	nan\\
89.2	nan\\
89.3	nan\\
89.4	nan\\
89.5	nan\\
89.6	nan\\
89.7	nan\\
89.8	nan\\
89.9	nan\\
90	nan\\
90.1	nan\\
90.2	nan\\
90.3	nan\\
90.4	nan\\
90.5	nan\\
90.6	nan\\
90.7	nan\\
90.8	nan\\
90.9	nan\\
91	nan\\
91.1	nan\\
91.2	nan\\
91.3	nan\\
91.4	nan\\
91.5	nan\\
91.6	nan\\
91.7	nan\\
91.8	nan\\
91.9	nan\\
92	nan\\
92.1	nan\\
92.2	nan\\
92.3	nan\\
92.4	nan\\
92.5	nan\\
92.6	nan\\
92.7	nan\\
92.8	nan\\
92.9	nan\\
93	nan\\
93.1	nan\\
93.2	nan\\
93.3	nan\\
93.4	nan\\
93.5	nan\\
93.6	nan\\
93.7	nan\\
93.8	nan\\
93.9	nan\\
94	nan\\
94.1	nan\\
94.2	nan\\
94.3	nan\\
94.4	nan\\
94.5	nan\\
94.6	nan\\
94.7	nan\\
94.8	nan\\
94.9	nan\\
95	nan\\
95.1	nan\\
95.2	nan\\
95.3	nan\\
95.4	nan\\
95.5	nan\\
95.6	nan\\
95.7	nan\\
95.8	nan\\
95.9	nan\\
96	nan\\
96.1	nan\\
96.2	nan\\
96.3	nan\\
96.4	nan\\
96.5	nan\\
96.6	nan\\
96.7	nan\\
96.8	nan\\
96.9	nan\\
97	nan\\
97.1	nan\\
97.2	nan\\
97.3	nan\\
97.4	nan\\
97.5	nan\\
97.6	nan\\
97.7	nan\\
97.8	nan\\
97.9	nan\\
98	nan\\
98.1	nan\\
98.2	nan\\
98.3	nan\\
98.4	nan\\
98.5	nan\\
98.6	nan\\
98.7	nan\\
98.8	nan\\
98.9	nan\\
99	nan\\
99.1	nan\\
99.2	nan\\
99.3	nan\\
99.4	nan\\
99.5	nan\\
99.6	nan\\
99.7	nan\\
99.8	nan\\
99.9	nan\\
100	nan\\
100.1	nan\\
100.2	nan\\
100.3	nan\\
100.4	nan\\
100.5	nan\\
100.6	nan\\
100.7	nan\\
100.8	nan\\
100.9	nan\\
101	nan\\
101.1	nan\\
101.2	nan\\
101.3	nan\\
101.4	nan\\
101.5	nan\\
101.6	nan\\
101.7	nan\\
101.8	nan\\
101.9	nan\\
102	nan\\
102.1	nan\\
102.2	nan\\
102.3	nan\\
102.4	nan\\
102.5	nan\\
102.6	nan\\
102.7	nan\\
102.8	nan\\
102.9	nan\\
103	nan\\
103.1	nan\\
103.2	nan\\
103.3	nan\\
103.4	nan\\
103.5	nan\\
103.6	nan\\
103.7	nan\\
103.8	nan\\
103.9	nan\\
104	nan\\
104.1	nan\\
104.2	nan\\
104.3	nan\\
104.4	nan\\
104.5	nan\\
104.6	nan\\
104.7	nan\\
104.8	nan\\
104.9	nan\\
105	nan\\
105.1	nan\\
105.2	nan\\
105.3	nan\\
105.4	nan\\
105.5	nan\\
105.6	nan\\
105.7	nan\\
105.8	nan\\
105.9	nan\\
106	nan\\
106.1	nan\\
106.2	nan\\
106.3	nan\\
106.4	nan\\
106.5	nan\\
106.6	nan\\
106.7	nan\\
106.8	nan\\
106.9	nan\\
107	nan\\
107.1	nan\\
107.2	nan\\
107.3	nan\\
107.4	nan\\
107.5	nan\\
107.6	nan\\
107.7	nan\\
107.8	nan\\
107.9	nan\\
108	nan\\
108.1	nan\\
108.2	nan\\
108.3	nan\\
108.4	nan\\
108.5	nan\\
108.6	nan\\
108.7	nan\\
108.8	nan\\
108.9	nan\\
109	nan\\
109.1	nan\\
109.2	nan\\
109.3	nan\\
109.4	nan\\
109.5	nan\\
109.6	nan\\
109.7	nan\\
109.8	nan\\
109.9	nan\\
110	nan\\
110.1	nan\\
110.2	nan\\
110.3	nan\\
110.4	nan\\
110.5	nan\\
110.6	nan\\
110.7	nan\\
110.8	nan\\
110.9	nan\\
111	nan\\
111.1	nan\\
111.2	nan\\
111.3	nan\\
111.4	nan\\
111.5	nan\\
111.6	nan\\
111.7	nan\\
111.8	nan\\
111.9	nan\\
112	nan\\
112.1	nan\\
112.2	nan\\
112.3	nan\\
112.4	nan\\
112.5	nan\\
112.6	nan\\
112.7	nan\\
112.8	nan\\
112.9	nan\\
113	nan\\
113.1	nan\\
113.2	nan\\
113.3	nan\\
113.4	nan\\
113.5	nan\\
113.6	nan\\
113.7	nan\\
113.8	nan\\
113.9	nan\\
114	nan\\
114.1	nan\\
114.2	nan\\
114.3	nan\\
114.4	nan\\
114.5	nan\\
114.6	nan\\
114.7	nan\\
114.8	nan\\
114.9	nan\\
115	nan\\
115.1	nan\\
115.2	nan\\
115.3	nan\\
115.4	nan\\
115.5	nan\\
115.6	nan\\
115.7	nan\\
115.8	nan\\
115.9	nan\\
116	nan\\
116.1	nan\\
116.2	nan\\
116.3	nan\\
116.4	nan\\
116.5	nan\\
116.6	nan\\
116.7	nan\\
116.8	nan\\
116.9	nan\\
117	nan\\
117.1	nan\\
117.2	nan\\
117.3	nan\\
117.4	nan\\
117.5	nan\\
117.6	nan\\
117.7	nan\\
117.8	nan\\
117.9	nan\\
118	nan\\
118.1	nan\\
118.2	nan\\
118.3	nan\\
118.4	nan\\
118.5	nan\\
118.6	nan\\
118.7	nan\\
118.8	nan\\
118.9	nan\\
119	nan\\
119.1	nan\\
119.2	nan\\
119.3	nan\\
119.4	nan\\
119.5	nan\\
119.6	nan\\
119.7	nan\\
119.8	nan\\
119.9	nan\\
120	nan\\
120.1	nan\\
120.2	nan\\
120.3	nan\\
120.4	nan\\
120.5	nan\\
120.6	nan\\
120.7	nan\\
120.8	nan\\
120.9	nan\\
121	nan\\
121.1	nan\\
121.2	nan\\
121.3	nan\\
121.4	nan\\
121.5	nan\\
121.6	nan\\
121.7	nan\\
121.8	nan\\
121.9	nan\\
122	nan\\
122.1	nan\\
122.2	nan\\
122.3	nan\\
122.4	nan\\
122.5	nan\\
122.6	nan\\
122.7	nan\\
122.8	nan\\
122.9	nan\\
123	nan\\
123.1	nan\\
123.2	nan\\
123.3	nan\\
123.4	nan\\
123.5	nan\\
123.6	nan\\
123.7	nan\\
123.8	nan\\
123.9	nan\\
124	nan\\
124.1	nan\\
124.2	nan\\
124.3	nan\\
124.4	nan\\
124.5	nan\\
124.6	nan\\
124.7	nan\\
124.8	nan\\
124.9	nan\\
125	nan\\
125.1	nan\\
125.2	nan\\
125.3	nan\\
125.4	nan\\
125.5	nan\\
125.6	nan\\
125.7	nan\\
125.8	nan\\
125.9	nan\\
126	nan\\
126.1	nan\\
126.2	nan\\
126.3	nan\\
126.4	nan\\
126.5	nan\\
126.6	nan\\
126.7	nan\\
126.8	nan\\
126.9	nan\\
127	nan\\
127.1	nan\\
127.2	nan\\
127.3	nan\\
127.4	nan\\
127.5	nan\\
127.6	nan\\
127.7	nan\\
127.8	nan\\
127.9	nan\\
128	nan\\
128.1	nan\\
128.2	nan\\
128.3	nan\\
128.4	nan\\
128.5	nan\\
128.6	nan\\
128.7	nan\\
128.8	nan\\
128.9	nan\\
129	nan\\
129.1	nan\\
129.2	nan\\
129.3	nan\\
129.4	nan\\
129.5	nan\\
129.6	nan\\
129.7	nan\\
129.8	nan\\
129.9	nan\\
130	nan\\
130.1	nan\\
130.2	nan\\
130.3	nan\\
130.4	nan\\
130.5	nan\\
130.6	nan\\
130.7	nan\\
130.8	nan\\
130.9	nan\\
131	nan\\
131.1	nan\\
131.2	nan\\
131.3	nan\\
131.4	nan\\
131.5	nan\\
131.6	nan\\
131.7	nan\\
131.8	nan\\
131.9	nan\\
132	nan\\
132.1	nan\\
132.2	nan\\
132.3	nan\\
132.4	nan\\
132.5	nan\\
132.6	nan\\
132.7	nan\\
132.8	nan\\
132.9	nan\\
133	nan\\
133.1	nan\\
133.2	nan\\
133.3	nan\\
133.4	nan\\
133.5	nan\\
133.6	nan\\
133.7	nan\\
133.8	nan\\
133.9	nan\\
134	nan\\
134.1	nan\\
134.2	nan\\
134.3	nan\\
134.4	nan\\
134.5	nan\\
134.6	nan\\
134.7	nan\\
134.8	nan\\
134.9	nan\\
135	nan\\
135.1	nan\\
135.2	nan\\
135.3	nan\\
135.4	nan\\
135.5	nan\\
135.6	nan\\
135.7	nan\\
135.8	nan\\
135.9	nan\\
136	nan\\
136.1	nan\\
136.2	nan\\
136.3	nan\\
136.4	nan\\
136.5	nan\\
136.6	nan\\
136.7	nan\\
136.8	nan\\
136.9	nan\\
137	nan\\
137.1	nan\\
137.2	nan\\
137.3	nan\\
137.4	nan\\
137.5	nan\\
137.6	nan\\
137.7	nan\\
137.8	nan\\
137.9	nan\\
138	nan\\
138.1	nan\\
138.2	nan\\
138.3	nan\\
138.4	nan\\
138.5	nan\\
138.6	nan\\
138.7	nan\\
138.8	nan\\
138.9	nan\\
139	nan\\
139.1	nan\\
139.2	nan\\
139.3	nan\\
139.4	nan\\
139.5	nan\\
139.6	nan\\
139.7	nan\\
139.8	nan\\
139.9	nan\\
140	nan\\
140.1	nan\\
140.2	nan\\
140.3	nan\\
140.4	nan\\
140.5	nan\\
140.6	nan\\
140.7	nan\\
140.8	nan\\
140.9	nan\\
141	nan\\
141.1	nan\\
141.2	nan\\
141.3	nan\\
141.4	nan\\
141.5	nan\\
141.6	nan\\
141.7	nan\\
141.8	nan\\
141.9	nan\\
142	nan\\
142.1	nan\\
142.2	nan\\
142.3	nan\\
142.4	nan\\
142.5	nan\\
142.6	nan\\
142.7	nan\\
142.8	nan\\
142.9	nan\\
143	nan\\
143.1	nan\\
143.2	nan\\
143.3	nan\\
143.4	nan\\
143.5	nan\\
143.6	nan\\
143.7	nan\\
143.8	nan\\
143.9	nan\\
144	nan\\
144.1	nan\\
144.2	nan\\
144.3	nan\\
144.4	nan\\
144.5	nan\\
144.6	nan\\
144.7	nan\\
144.8	nan\\
144.9	nan\\
145	nan\\
145.1	nan\\
145.2	nan\\
145.3	nan\\
145.4	nan\\
145.5	nan\\
145.6	nan\\
145.7	nan\\
145.8	nan\\
145.9	nan\\
146	nan\\
146.1	nan\\
146.2	nan\\
146.3	nan\\
146.4	nan\\
146.5	nan\\
146.6	nan\\
146.7	nan\\
146.8	nan\\
146.9	nan\\
147	nan\\
147.1	nan\\
147.2	nan\\
147.3	nan\\
147.4	nan\\
147.5	nan\\
147.6	nan\\
147.7	nan\\
147.8	nan\\
147.9	nan\\
148	nan\\
148.1	nan\\
148.2	nan\\
148.3	nan\\
148.4	nan\\
148.5	nan\\
148.6	nan\\
148.7	nan\\
148.8	nan\\
148.9	nan\\
149	nan\\
149.1	nan\\
149.2	nan\\
149.3	nan\\
149.4	nan\\
149.5	nan\\
149.6	nan\\
149.7	nan\\
149.8	nan\\
149.9	nan\\
150	nan\\
150.1	nan\\
150.2	nan\\
150.3	nan\\
150.4	nan\\
150.5	nan\\
150.6	nan\\
150.7	nan\\
150.8	nan\\
150.9	nan\\
151	nan\\
151.1	nan\\
151.2	nan\\
151.3	nan\\
151.4	nan\\
151.5	nan\\
151.6	nan\\
151.7	nan\\
151.8	nan\\
151.9	nan\\
152	nan\\
152.1	nan\\
152.2	nan\\
152.3	nan\\
152.4	nan\\
152.5	nan\\
152.6	nan\\
152.7	nan\\
152.8	nan\\
152.9	nan\\
153	nan\\
153.1	nan\\
153.2	nan\\
153.3	nan\\
153.4	nan\\
153.5	nan\\
153.6	nan\\
153.7	nan\\
153.8	nan\\
153.9	nan\\
154	nan\\
154.1	nan\\
154.2	nan\\
154.3	nan\\
154.4	nan\\
154.5	nan\\
154.6	nan\\
154.7	nan\\
154.8	nan\\
154.9	nan\\
155	nan\\
155.1	nan\\
155.2	nan\\
155.3	nan\\
155.4	nan\\
155.5	nan\\
155.6	nan\\
155.7	nan\\
155.8	nan\\
155.9	nan\\
156	nan\\
156.1	nan\\
156.2	nan\\
156.3	nan\\
156.4	nan\\
156.5	nan\\
156.6	nan\\
156.7	nan\\
156.8	nan\\
156.9	nan\\
157	nan\\
157.1	nan\\
157.2	nan\\
157.3	nan\\
157.4	nan\\
157.5	nan\\
157.6	nan\\
157.7	nan\\
157.8	nan\\
157.9	nan\\
158	nan\\
158.1	nan\\
158.2	nan\\
158.3	nan\\
158.4	nan\\
158.5	nan\\
158.6	nan\\
158.7	nan\\
158.8	nan\\
158.9	nan\\
159	nan\\
159.1	nan\\
159.2	nan\\
159.3	nan\\
159.4	nan\\
159.5	nan\\
159.6	nan\\
159.7	nan\\
159.8	nan\\
159.9	nan\\
160	nan\\
160.1	nan\\
160.2	nan\\
160.3	nan\\
160.4	nan\\
160.5	nan\\
160.6	nan\\
160.7	nan\\
160.8	nan\\
160.9	nan\\
161	nan\\
161.1	nan\\
161.2	nan\\
161.3	nan\\
161.4	nan\\
161.5	nan\\
161.6	nan\\
161.7	nan\\
161.8	nan\\
161.9	nan\\
162	nan\\
162.1	nan\\
162.2	nan\\
162.3	nan\\
162.4	nan\\
162.5	nan\\
162.6	nan\\
162.7	nan\\
162.8	nan\\
162.9	nan\\
163	nan\\
163.1	nan\\
163.2	nan\\
163.3	nan\\
163.4	nan\\
163.5	nan\\
163.6	nan\\
163.7	nan\\
163.8	nan\\
163.9	nan\\
164	nan\\
164.1	nan\\
164.2	nan\\
164.3	nan\\
164.4	nan\\
164.5	nan\\
164.6	nan\\
164.7	nan\\
164.8	nan\\
164.9	nan\\
165	nan\\
165.1	nan\\
165.2	nan\\
165.3	nan\\
165.4	nan\\
165.5	nan\\
165.6	nan\\
165.7	nan\\
165.8	nan\\
165.9	nan\\
166	nan\\
166.1	nan\\
166.2	nan\\
166.3	nan\\
166.4	nan\\
166.5	nan\\
166.6	nan\\
166.7	nan\\
166.8	nan\\
166.9	nan\\
167	nan\\
167.1	nan\\
167.2	nan\\
167.3	nan\\
167.4	nan\\
167.5	nan\\
167.6	nan\\
167.7	nan\\
167.8	nan\\
167.9	nan\\
168	nan\\
168.1	nan\\
168.2	nan\\
168.3	nan\\
168.4	nan\\
168.5	nan\\
168.6	nan\\
168.7	nan\\
168.8	nan\\
168.9	nan\\
169	nan\\
169.1	nan\\
169.2	nan\\
169.3	nan\\
169.4	nan\\
169.5	nan\\
169.6	nan\\
169.7	nan\\
169.8	nan\\
169.9	nan\\
170	nan\\
170.1	nan\\
170.2	nan\\
170.3	nan\\
170.4	nan\\
170.5	nan\\
170.6	nan\\
170.7	nan\\
170.8	nan\\
170.9	nan\\
171	nan\\
171.1	nan\\
171.2	nan\\
171.3	nan\\
171.4	nan\\
171.5	nan\\
171.6	nan\\
171.7	nan\\
171.8	nan\\
171.9	nan\\
172	nan\\
172.1	nan\\
172.2	nan\\
172.3	nan\\
172.4	nan\\
172.5	nan\\
172.6	nan\\
172.7	nan\\
172.8	nan\\
172.9	nan\\
173	nan\\
173.1	nan\\
173.2	nan\\
173.3	nan\\
173.4	nan\\
173.5	nan\\
173.6	nan\\
173.7	nan\\
173.8	nan\\
173.9	nan\\
174	nan\\
174.1	nan\\
174.2	nan\\
174.3	nan\\
174.4	nan\\
174.5	nan\\
174.6	nan\\
174.7	nan\\
174.8	nan\\
174.9	nan\\
175	nan\\
175.1	nan\\
175.2	nan\\
175.3	nan\\
175.4	nan\\
175.5	nan\\
175.6	nan\\
175.7	nan\\
175.8	nan\\
175.9	nan\\
176	nan\\
176.1	nan\\
176.2	nan\\
176.3	nan\\
176.4	nan\\
176.5	nan\\
176.6	nan\\
176.7	nan\\
176.8	nan\\
176.9	nan\\
177	nan\\
177.1	nan\\
177.2	nan\\
177.3	nan\\
177.4	nan\\
177.5	nan\\
177.6	nan\\
177.7	nan\\
177.8	nan\\
177.9	nan\\
178	nan\\
178.1	nan\\
178.2	nan\\
178.3	nan\\
178.4	nan\\
178.5	nan\\
178.6	nan\\
178.7	nan\\
178.8	nan\\
178.9	nan\\
179	nan\\
179.1	nan\\
179.2	nan\\
179.3	nan\\
179.4	nan\\
179.5	nan\\
179.6	nan\\
179.7	nan\\
179.8	nan\\
179.9	nan\\
180	nan\\
180.1	nan\\
180.2	nan\\
180.3	nan\\
180.4	nan\\
180.5	nan\\
180.6	nan\\
180.7	nan\\
180.8	nan\\
180.9	nan\\
181	nan\\
181.1	nan\\
181.2	nan\\
181.3	nan\\
181.4	nan\\
181.5	nan\\
181.6	nan\\
181.7	nan\\
181.8	nan\\
181.9	nan\\
182	nan\\
182.1	nan\\
182.2	nan\\
182.3	nan\\
182.4	nan\\
182.5	nan\\
182.6	nan\\
182.7	nan\\
182.8	nan\\
182.9	nan\\
183	nan\\
183.1	nan\\
183.2	nan\\
183.3	nan\\
183.4	nan\\
183.5	nan\\
183.6	nan\\
183.7	nan\\
183.8	nan\\
183.9	nan\\
184	nan\\
184.1	nan\\
184.2	nan\\
184.3	nan\\
184.4	nan\\
184.5	nan\\
184.6	nan\\
184.7	nan\\
184.8	nan\\
184.9	nan\\
185	nan\\
185.1	nan\\
185.2	nan\\
185.3	nan\\
185.4	nan\\
185.5	nan\\
185.6	nan\\
185.7	nan\\
185.8	nan\\
185.9	nan\\
186	nan\\
186.1	nan\\
186.2	nan\\
186.3	nan\\
186.4	nan\\
186.5	nan\\
186.6	nan\\
186.7	nan\\
186.8	nan\\
186.9	nan\\
187	nan\\
187.1	nan\\
187.2	nan\\
187.3	nan\\
187.4	nan\\
187.5	nan\\
187.6	nan\\
187.7	nan\\
187.8	nan\\
187.9	nan\\
188	nan\\
188.1	nan\\
188.2	nan\\
188.3	nan\\
188.4	nan\\
188.5	nan\\
188.6	nan\\
188.7	nan\\
188.8	nan\\
188.9	nan\\
189	nan\\
189.1	nan\\
189.2	nan\\
189.3	nan\\
189.4	nan\\
189.5	nan\\
189.6	nan\\
189.7	nan\\
189.8	nan\\
189.9	nan\\
190	nan\\
190.1	nan\\
190.2	nan\\
190.3	nan\\
190.4	nan\\
190.5	nan\\
190.6	nan\\
190.7	nan\\
190.8	nan\\
190.9	nan\\
191	nan\\
191.1	nan\\
191.2	nan\\
191.3	nan\\
191.4	nan\\
191.5	nan\\
191.6	nan\\
191.7	nan\\
191.8	nan\\
191.9	nan\\
192	nan\\
192.1	nan\\
192.2	nan\\
192.3	nan\\
192.4	nan\\
192.5	nan\\
192.6	nan\\
192.7	nan\\
192.8	nan\\
192.9	nan\\
193	nan\\
193.1	nan\\
193.2	nan\\
193.3	nan\\
193.4	nan\\
193.5	nan\\
193.6	nan\\
193.7	nan\\
193.8	nan\\
193.9	nan\\
194	nan\\
194.1	nan\\
194.2	nan\\
194.3	nan\\
194.4	nan\\
194.5	nan\\
194.6	nan\\
194.7	nan\\
194.8	nan\\
194.9	nan\\
195	nan\\
195.1	nan\\
195.2	nan\\
195.3	nan\\
195.4	nan\\
195.5	nan\\
195.6	nan\\
195.7	nan\\
195.8	nan\\
195.9	nan\\
196	nan\\
196.1	nan\\
196.2	nan\\
196.3	nan\\
196.4	nan\\
196.5	nan\\
196.6	nan\\
196.7	nan\\
196.8	nan\\
196.9	nan\\
197	nan\\
197.1	nan\\
197.2	nan\\
197.3	nan\\
197.4	nan\\
197.5	nan\\
197.6	nan\\
197.7	nan\\
197.8	nan\\
197.9	nan\\
198	nan\\
198.1	nan\\
198.2	nan\\
198.3	nan\\
198.4	nan\\
198.5	nan\\
198.6	nan\\
198.7	nan\\
198.8	nan\\
198.9	nan\\
199	nan\\
199.1	nan\\
199.2	nan\\
199.3	nan\\
199.4	nan\\
199.5	nan\\
199.6	nan\\
199.7	nan\\
199.8	nan\\
199.9	nan\\
200	nan\\
200.1	nan\\
200.2	nan\\
200.3	nan\\
200.4	nan\\
200.5	nan\\
200.6	nan\\
200.7	nan\\
200.8	nan\\
200.9	nan\\
201	nan\\
201.1	nan\\
201.2	nan\\
201.3	nan\\
201.4	nan\\
201.5	nan\\
201.6	nan\\
201.7	nan\\
201.8	nan\\
201.9	nan\\
202	nan\\
202.1	nan\\
202.2	nan\\
202.3	nan\\
202.4	nan\\
202.5	nan\\
202.6	nan\\
202.7	nan\\
202.8	nan\\
202.9	nan\\
203	nan\\
203.1	nan\\
203.2	nan\\
203.3	nan\\
203.4	nan\\
203.5	nan\\
203.6	nan\\
203.7	nan\\
203.8	nan\\
203.9	nan\\
204	nan\\
204.1	nan\\
204.2	nan\\
204.3	nan\\
204.4	nan\\
204.5	nan\\
204.6	nan\\
204.7	nan\\
204.8	nan\\
204.9	nan\\
205	nan\\
205.1	nan\\
205.2	nan\\
205.3	nan\\
205.4	nan\\
205.5	nan\\
205.6	nan\\
205.7	nan\\
205.8	nan\\
205.9	nan\\
206	nan\\
206.1	nan\\
206.2	nan\\
206.3	nan\\
206.4	nan\\
206.5	nan\\
206.6	nan\\
206.7	nan\\
206.8	nan\\
206.9	nan\\
207	nan\\
207.1	nan\\
207.2	nan\\
207.3	nan\\
207.4	nan\\
207.5	nan\\
207.6	nan\\
207.7	nan\\
207.8	nan\\
207.9	nan\\
208	nan\\
208.1	nan\\
208.2	nan\\
208.3	nan\\
208.4	nan\\
208.5	nan\\
208.6	nan\\
208.7	nan\\
208.8	nan\\
208.9	nan\\
209	nan\\
209.1	nan\\
209.2	nan\\
209.3	nan\\
209.4	nan\\
209.5	nan\\
209.6	nan\\
209.7	nan\\
209.8	nan\\
209.9	nan\\
210	nan\\
210.1	nan\\
210.2	nan\\
210.3	nan\\
210.4	nan\\
210.5	nan\\
210.6	nan\\
210.7	nan\\
210.8	nan\\
210.9	nan\\
211	nan\\
211.1	nan\\
211.2	nan\\
211.3	nan\\
211.4	nan\\
211.5	nan\\
211.6	nan\\
211.7	nan\\
211.8	nan\\
211.9	nan\\
212	nan\\
212.1	nan\\
212.2	nan\\
212.3	nan\\
212.4	nan\\
212.5	nan\\
212.6	nan\\
212.7	nan\\
212.8	nan\\
212.9	nan\\
213	nan\\
213.1	nan\\
213.2	nan\\
213.3	nan\\
213.4	nan\\
213.5	nan\\
213.6	nan\\
213.7	nan\\
213.8	nan\\
213.9	nan\\
214	nan\\
214.1	nan\\
214.2	nan\\
214.3	nan\\
214.4	nan\\
214.5	nan\\
214.6	nan\\
214.7	nan\\
214.8	nan\\
214.9	nan\\
215	nan\\
215.1	nan\\
215.2	nan\\
215.3	nan\\
215.4	nan\\
215.5	nan\\
215.6	nan\\
215.7	nan\\
215.8	nan\\
215.9	nan\\
216	nan\\
216.1	nan\\
216.2	nan\\
216.3	nan\\
216.4	nan\\
216.5	nan\\
216.6	nan\\
216.7	nan\\
216.8	nan\\
216.9	nan\\
217	nan\\
217.1	nan\\
217.2	nan\\
217.3	nan\\
217.4	nan\\
217.5	nan\\
217.6	nan\\
217.7	nan\\
217.8	nan\\
217.9	nan\\
218	nan\\
218.1	nan\\
218.2	nan\\
218.3	nan\\
218.4	nan\\
218.5	nan\\
218.6	nan\\
218.7	nan\\
218.8	nan\\
218.9	nan\\
219	nan\\
219.1	nan\\
219.2	nan\\
219.3	nan\\
219.4	nan\\
219.5	nan\\
219.6	nan\\
219.7	nan\\
219.8	nan\\
219.9	nan\\
220	nan\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.6in,
at={(3.8in,1.6in)},
scale only axis,
xmin=0,
xmax=220,
xtick={100,200},
ymin=0,
ymax=1.5,
ytick={0,1},
title={MR-IMEX2},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	1.201\\
0.1	1.195\\
0.2	1.212\\
0.3	1.221\\
0.4	1.209\\
0.5	1.203\\
0.6	1.196\\
0.7	1.207\\
0.8	1.203\\
0.9	1.206\\
1	1.197\\
1.1	1.207\\
1.2	1.206\\
1.3	1.203\\
1.4	1.198\\
1.5	1.208\\
1.6	1.208\\
1.7	1.188\\
1.8	1.215\\
1.9	1.206\\
2	1.215\\
2.1	1.202\\
2.2	1.21\\
2.3	1.195\\
2.4	1.206\\
2.5	1.211\\
2.6	1.193\\
2.7	1.206\\
2.8	1.204\\
2.9	1.202\\
3	1.202\\
3.1	1.204\\
3.2	1.203\\
3.3	1.207\\
3.4	1.205\\
3.5	1.21\\
3.6	1.207\\
3.7	1.205\\
3.8	1.202\\
3.9	1.2\\
4	1.205\\
4.1	1.204\\
4.2	1.205\\
4.3	1.203\\
4.4	1.207\\
4.5	1.207\\
4.6	1.202\\
4.7	1.202\\
4.8	1.201\\
4.9	1.2\\
5	1.202\\
5.1	1.204\\
5.2	1.209\\
5.3	1.212\\
5.4	1.212\\
5.5	1.207\\
5.6	1.203\\
5.7	1.203\\
5.8	1.199\\
5.9	1.202\\
6	1.202\\
6.1	1.206\\
6.2	1.206\\
6.3	1.202\\
6.4	1.205\\
6.5	1.206\\
6.6	1.203\\
6.7	1.201\\
6.8	1.203\\
6.9	1.204\\
7	1.208\\
7.1	1.21\\
7.2	1.205\\
7.3	1.207\\
7.4	1.207\\
7.5	1.203\\
7.6	1.202\\
7.7	1.204\\
7.8	1.202\\
7.9	1.205\\
8	1.192\\
8.1	1.211\\
8.2	1.208\\
8.3	1.192\\
8.4	1.211\\
8.5	1.205\\
8.6	1.216\\
8.7	1.204\\
8.8	1.213\\
8.9	1.189\\
9	1.207\\
9.1	1.21\\
9.2	1.197\\
9.3	1.206\\
9.4	1.205\\
9.5	1.206\\
9.6	1.198\\
9.7	1.207\\
9.8	1.205\\
9.9	1.201\\
10	1.195\\
10.1	1.202\\
10.2	1.212\\
10.3	1.219\\
10.4	1.208\\
10.5	1.199\\
10.6	1.205\\
10.7	1.21\\
10.8	1.199\\
10.9	1.199\\
11	1.201\\
11.1	1.205\\
11.2	1.207\\
11.3	1.205\\
11.4	1.205\\
11.5	1.205\\
11.6	1.206\\
11.7	1.195\\
11.8	1.209\\
11.9	1.205\\
12	1.203\\
12.1	1.202\\
12.2	1.206\\
12.3	1.214\\
12.4	1.209\\
12.5	1.211\\
12.6	1.188\\
12.7	1.21\\
12.8	1.207\\
12.9	1.202\\
13	1.2\\
13.1	1.207\\
13.2	1.204\\
13.3	1.202\\
13.4	1.199\\
13.5	1.205\\
13.6	1.208\\
13.7	1.196\\
13.8	1.214\\
13.9	1.203\\
14	1.216\\
14.1	1.203\\
14.2	1.207\\
14.3	1.193\\
14.4	1.206\\
14.5	1.208\\
14.6	1.196\\
14.7	1.207\\
14.8	1.203\\
14.9	1.205\\
15	1.204\\
15.1	1.205\\
15.2	1.206\\
15.3	1.207\\
15.4	1.206\\
15.5	1.21\\
15.6	1.205\\
15.7	1.209\\
15.8	1.202\\
15.9	1.198\\
16	1.207\\
16.1	1.205\\
16.2	1.204\\
16.3	1.202\\
16.4	1.207\\
16.5	1.208\\
16.6	1.205\\
16.7	1.204\\
16.8	1.203\\
16.9	1.203\\
17	1.203\\
17.1	1.2\\
17.2	1.201\\
17.3	1.206\\
17.4	1.21\\
17.5	1.21\\
17.6	1.206\\
17.7	1.213\\
17.8	1.199\\
17.9	1.203\\
18	1.204\\
18.1	1.201\\
18.2	1.206\\
18.3	1.203\\
18.4	1.205\\
18.5	1.205\\
18.6	1.203\\
18.7	1.204\\
18.8	1.2\\
18.9	1.199\\
19	1.209\\
19.1	1.204\\
19.2	1.206\\
19.3	1.211\\
19.4	1.211\\
19.5	1.203\\
19.6	1.2\\
19.7	1.207\\
19.8	1.2\\
19.9	1.201\\
20	1.2\\
20.1	1.207\\
20.2	1.208\\
20.3	1.201\\
20.4	1.208\\
20.5	1.197\\
20.6	1.213\\
20.7	1.213\\
20.8	1.199\\
20.9	1.198\\
21	1.21\\
21.1	1.207\\
21.2	1.199\\
21.3	1.208\\
21.4	1.205\\
21.5	1.204\\
21.6	1.206\\
21.7	1.207\\
21.8	1.203\\
21.9	1.204\\
22	1.199\\
22.1	1.2\\
22.2	1.199\\
22.3	1.211\\
22.4	1.206\\
22.5	1.198\\
22.6	1.211\\
22.7	1.221\\
22.8	1.209\\
22.9	1.19\\
23	1.204\\
23.1	1.201\\
23.2	1.205\\
23.3	1.201\\
23.4	1.206\\
23.5	1.206\\
23.6	1.205\\
23.7	1.201\\
23.8	1.209\\
23.9	1.198\\
24	1.199\\
24.1	1.212\\
24.2	1.184\\
24.3	1.219\\
24.4	1.219\\
24.5	1.214\\
24.6	1.186\\
24.7	1.216\\
24.8	1.204\\
24.9	1.194\\
25	1.208\\
25.1	1.198\\
25.2	1.203\\
25.3	1.206\\
25.4	1.205\\
25.5	1.205\\
25.6	1.206\\
25.7	1.203\\
25.8	1.21\\
25.9	1.198\\
26	1.213\\
26.1	1.205\\
26.2	1.2\\
26.3	1.204\\
26.4	1.206\\
26.5	1.211\\
26.6	1.199\\
26.7	1.207\\
26.8	1.203\\
26.9	1.205\\
27	1.205\\
27.1	1.198\\
27.2	1.198\\
27.3	1.204\\
27.4	1.202\\
27.5	1.209\\
27.6	1.207\\
27.7	1.217\\
27.8	1.202\\
27.9	1.201\\
28	1.209\\
28.1	1.192\\
28.2	1.204\\
28.3	1.204\\
28.4	1.204\\
28.5	1.206\\
28.6	1.206\\
28.7	1.205\\
28.8	1.205\\
28.9	1.199\\
29	1.205\\
29.1	1.199\\
29.2	1.198\\
29.3	1.21\\
29.4	1.207\\
29.5	1.211\\
29.6	1.207\\
29.7	1.214\\
29.8	1.192\\
29.9	1.203\\
30	1.203\\
30.1	1.201\\
30.2	1.206\\
30.3	1.198\\
30.4	1.208\\
30.5	1.2\\
30.6	1.208\\
30.7	1.211\\
30.8	1.196\\
30.9	1.204\\
31	1.215\\
31.1	1.209\\
31.2	1.194\\
31.3	1.211\\
31.4	1.204\\
31.5	1.2\\
31.6	1.208\\
31.7	1.207\\
31.8	1.201\\
31.9	1.205\\
32	1.202\\
32.1	1.204\\
32.2	1.2\\
32.3	1.199\\
32.4	1.206\\
32.5	1.189\\
32.6	1.221\\
32.7	1.22\\
32.8	1.21\\
32.9	1.188\\
33	1.212\\
33.1	1.202\\
33.2	1.196\\
33.3	1.205\\
33.4	1.201\\
33.5	1.206\\
33.6	1.206\\
33.7	1.205\\
33.8	1.207\\
33.9	1.203\\
34	1.197\\
34.1	1.207\\
34.2	1.188\\
34.3	1.215\\
34.4	1.212\\
34.5	1.204\\
34.6	1.202\\
34.7	1.218\\
34.8	1.21\\
34.9	1.187\\
35	1.207\\
35.1	1.198\\
35.2	1.204\\
35.3	1.204\\
35.4	1.206\\
35.5	1.201\\
35.6	1.207\\
35.7	1.197\\
35.8	1.208\\
35.9	1.199\\
36	1.206\\
36.1	1.213\\
36.2	1.199\\
36.3	1.212\\
36.4	1.204\\
36.5	1.213\\
36.6	1.19\\
36.7	1.208\\
36.8	1.203\\
36.9	1.203\\
37	1.207\\
37.1	1.202\\
37.2	1.201\\
37.3	1.205\\
37.4	1.2\\
37.5	1.198\\
37.6	1.208\\
37.7	1.202\\
37.8	1.215\\
37.9	1.206\\
38	1.217\\
38.1	1.191\\
38.2	1.206\\
38.3	1.202\\
38.4	1.197\\
38.5	1.207\\
38.6	1.204\\
38.7	1.206\\
38.8	1.205\\
38.9	1.205\\
39	1.204\\
39.1	1.202\\
39.2	1.197\\
39.3	1.202\\
39.4	1.199\\
39.5	1.212\\
39.6	1.203\\
39.7	1.223\\
39.8	1.196\\
39.9	1.203\\
40	1.214\\
40.1	1.187\\
40.2	1.206\\
40.3	1.201\\
40.4	1.204\\
40.5	1.205\\
40.6	1.205\\
40.7	1.207\\
40.8	1.199\\
40.9	1.202\\
41	1.211\\
41.1	1.199\\
41.2	1.2\\
41.3	1.212\\
41.4	1.208\\
41.5	1.202\\
41.6	1.209\\
41.7	1.211\\
41.8	1.191\\
41.9	1.208\\
42	1.206\\
42.1	1.2\\
42.2	1.207\\
42.3	1.198\\
42.4	1.207\\
42.5	1.192\\
42.6	1.208\\
42.7	1.213\\
42.8	1.193\\
42.9	1.21\\
43	1.218\\
43.1	1.214\\
43.2	1.19\\
43.3	1.212\\
43.4	1.196\\
43.5	1.2\\
43.6	1.208\\
43.7	1.204\\
43.8	1.205\\
43.9	1.204\\
44	1.205\\
44.1	1.203\\
44.2	1.199\\
44.3	1.205\\
44.4	1.2\\
44.5	1.192\\
44.6	1.219\\
44.7	1.217\\
44.8	1.209\\
44.9	1.196\\
45	1.212\\
45.1	1.197\\
45.2	1.201\\
45.3	1.202\\
45.4	1.201\\
45.5	1.205\\
45.6	1.205\\
45.7	1.206\\
45.8	1.206\\
45.9	1.203\\
46	1.201\\
46.1	1.208\\
46.2	1.192\\
46.3	1.213\\
46.4	1.206\\
46.5	1.207\\
46.6	1.204\\
46.7	1.212\\
46.8	1.21\\
46.9	1.194\\
47	1.209\\
47.1	1.198\\
47.2	1.206\\
47.3	1.203\\
47.4	1.206\\
47.5	1.201\\
47.6	1.207\\
47.7	1.197\\
47.8	1.206\\
47.9	1.202\\
48	1.201\\
48.1	1.214\\
48.2	1.205\\
48.3	1.214\\
48.4	1.198\\
48.5	1.214\\
48.6	1.193\\
48.7	1.205\\
48.8	1.2\\
48.9	1.205\\
49	1.206\\
49.1	1.198\\
49.2	1.212\\
49.3	1.198\\
49.4	1.202\\
49.5	1.214\\
49.6	1.192\\
49.7	1.214\\
49.8	1.212\\
49.9	1.196\\
50	1.227\\
50.1	1.187\\
50.2	1.206\\
50.3	1.207\\
50.4	1.196\\
50.5	1.208\\
50.6	1.203\\
50.7	1.205\\
50.8	1.205\\
50.9	1.207\\
51	1.206\\
51.1	1.203\\
51.2	1.202\\
51.3	1.202\\
51.4	1.198\\
51.5	1.207\\
51.6	1.198\\
51.7	1.223\\
51.8	1.193\\
51.9	1.21\\
52	1.23\\
52.1	1.174\\
52.2	1.218\\
52.3	1.199\\
52.4	1.196\\
52.5	1.21\\
52.6	1.204\\
52.7	1.206\\
52.8	1.202\\
52.9	1.203\\
53	1.21\\
53.1	1.2\\
53.2	1.202\\
53.3	1.212\\
53.4	1.195\\
53.5	1.21\\
53.6	1.213\\
53.7	1.209\\
53.8	1.196\\
53.9	1.208\\
54	1.205\\
54.1	1.2\\
54.2	1.206\\
54.3	1.199\\
54.4	1.204\\
54.5	1.196\\
54.6	1.212\\
54.7	1.209\\
54.8	1.199\\
54.9	1.209\\
55	1.213\\
55.1	1.205\\
55.2	1.2\\
55.3	1.208\\
55.4	1.196\\
55.5	1.205\\
55.6	1.207\\
55.7	1.204\\
55.8	1.205\\
55.9	1.205\\
56	1.206\\
56.1	1.204\\
56.2	1.204\\
56.3	1.204\\
56.4	1.198\\
56.5	1.198\\
56.6	1.21\\
56.7	1.206\\
56.8	1.211\\
56.9	1.205\\
57	1.215\\
57.1	1.199\\
57.2	1.206\\
57.3	1.202\\
57.4	1.198\\
57.5	1.206\\
57.6	1.2\\
57.7	1.207\\
57.8	1.207\\
57.9	1.203\\
58	1.205\\
58.1	1.207\\
58.2	1.199\\
58.3	1.21\\
58.4	1.202\\
58.5	1.201\\
58.6	1.209\\
58.7	1.203\\
58.8	1.212\\
58.9	1.205\\
59	1.211\\
59.1	1.196\\
59.2	1.208\\
59.3	1.206\\
59.4	1.195\\
59.5	1.202\\
59.6	1.203\\
59.7	1.196\\
59.8	1.214\\
59.9	1.206\\
60	1.214\\
60.1	1.196\\
60.2	1.209\\
60.3	1.213\\
60.4	1.189\\
60.5	1.209\\
60.6	1.201\\
60.7	1.204\\
60.8	1.206\\
60.9	1.206\\
61	1.205\\
61.1	1.203\\
61.2	1.207\\
61.3	1.197\\
61.4	1.202\\
61.5	1.213\\
61.6	1.184\\
61.7	1.225\\
61.8	1.204\\
61.9	1.193\\
62	1.25\\
62.1	1.169\\
62.2	1.213\\
62.3	1.21\\
62.4	1.187\\
62.5	1.213\\
62.6	1.202\\
62.7	1.203\\
62.8	1.206\\
62.9	1.206\\
63	1.208\\
63.1	1.206\\
63.2	1.2\\
63.3	1.208\\
63.4	1.202\\
63.5	1.204\\
63.6	1.205\\
63.7	1.207\\
63.8	1.196\\
63.9	1.208\\
64	1.222\\
64.1	1.182\\
64.2	1.229\\
64.3	1.197\\
64.4	1.192\\
64.5	1.227\\
64.6	1.185\\
64.7	1.21\\
64.8	1.202\\
64.9	1.199\\
65	1.22\\
65.1	1.21\\
65.2	1.196\\
65.3	1.216\\
65.4	1.197\\
65.5	1.201\\
65.6	1.209\\
65.7	1.197\\
65.8	1.206\\
65.9	1.205\\
66	1.206\\
66.1	1.206\\
66.2	1.204\\
66.3	1.205\\
66.4	1.202\\
66.5	1.199\\
66.6	1.208\\
66.7	1.202\\
66.8	1.202\\
66.9	1.209\\
67	1.215\\
67.1	1.202\\
67.2	1.206\\
67.3	1.215\\
67.4	1.184\\
67.5	1.215\\
67.6	1.201\\
67.7	1.196\\
67.8	1.223\\
67.9	1.19\\
68	1.209\\
68.1	1.212\\
68.2	1.196\\
68.3	1.213\\
68.4	1.2\\
68.5	1.202\\
68.6	1.209\\
68.7	1.199\\
68.8	1.207\\
68.9	1.202\\
69	1.203\\
69.1	1.21\\
69.2	1.204\\
69.3	1.21\\
69.4	1.204\\
69.5	1.204\\
69.6	1.206\\
69.7	1.2\\
69.8	1.205\\
69.9	1.206\\
70	1.2\\
70.1	1.206\\
70.2	1.211\\
70.3	1.215\\
70.4	1.19\\
70.5	1.21\\
70.6	1.205\\
70.7	1.199\\
70.8	1.209\\
70.9	1.202\\
71	1.205\\
71.1	1.206\\
71.2	1.206\\
71.3	1.206\\
71.4	1.204\\
71.5	1.204\\
71.6	1.206\\
71.7	1.196\\
71.8	1.209\\
71.9	1.202\\
72	1.199\\
72.1	1.207\\
72.2	1.204\\
72.3	1.223\\
72.4	1.195\\
72.5	1.216\\
72.6	1.197\\
72.7	1.203\\
72.8	1.214\\
72.9	1.193\\
73	1.208\\
73.1	1.203\\
73.2	1.204\\
73.3	1.207\\
73.4	1.204\\
73.5	1.205\\
73.6	1.205\\
73.7	1.204\\
73.8	1.204\\
73.9	1.202\\
74	1.211\\
74.1	1.194\\
74.2	1.207\\
74.3	1.217\\
74.4	1.189\\
74.5	1.232\\
74.6	1.186\\
74.7	1.2\\
74.8	1.219\\
74.9	1.187\\
75	1.209\\
75.1	1.202\\
75.2	1.204\\
75.3	1.213\\
75.4	1.207\\
75.5	1.204\\
75.6	1.209\\
75.7	1.197\\
75.8	1.206\\
75.9	1.204\\
76	1.202\\
76.1	1.206\\
76.2	1.206\\
76.3	1.204\\
76.4	1.205\\
76.5	1.21\\
76.6	1.197\\
76.7	1.209\\
76.8	1.203\\
76.9	1.19\\
77	1.224\\
77.1	1.19\\
77.2	1.2\\
77.3	1.239\\
77.4	1.175\\
77.5	1.228\\
77.6	1.223\\
77.7	1.166\\
77.8	1.239\\
77.9	1.189\\
78	1.194\\
78.1	1.222\\
78.2	1.191\\
78.3	1.208\\
78.4	1.206\\
78.5	1.204\\
78.6	1.208\\
78.7	1.203\\
78.8	1.204\\
78.9	1.207\\
79	1.2\\
79.1	1.206\\
79.2	1.207\\
79.3	1.198\\
79.4	1.206\\
79.5	1.214\\
79.6	1.202\\
79.7	1.198\\
79.8	1.229\\
79.9	1.173\\
80	1.218\\
80.1	1.224\\
80.2	1.16\\
80.3	1.258\\
80.4	1.184\\
80.5	1.192\\
80.6	1.252\\
80.7	1.166\\
80.8	1.219\\
80.9	1.207\\
81	1.191\\
81.1	1.214\\
81.2	1.201\\
81.3	1.204\\
81.4	1.206\\
81.5	1.205\\
81.6	1.207\\
81.7	1.205\\
81.8	1.204\\
81.9	1.206\\
82	1.202\\
82.1	1.203\\
82.2	1.199\\
82.3	1.218\\
82.4	1.184\\
82.5	1.214\\
82.6	1.227\\
82.7	1.171\\
82.8	1.253\\
82.9	1.181\\
83	1.193\\
83.1	1.235\\
83.2	1.178\\
83.3	1.212\\
83.4	1.208\\
83.5	1.196\\
83.6	1.21\\
83.7	1.205\\
83.8	1.205\\
83.9	1.206\\
84	1.201\\
84.1	1.208\\
84.2	1.2\\
84.3	1.205\\
84.4	1.209\\
84.5	1.193\\
84.6	1.211\\
84.7	1.208\\
84.8	1.214\\
84.9	1.193\\
85	1.208\\
85.1	1.206\\
85.2	1.199\\
85.3	1.211\\
85.4	1.198\\
85.5	1.209\\
85.6	1.209\\
85.7	1.203\\
85.8	1.209\\
85.9	1.205\\
86	1.199\\
86.1	1.207\\
86.2	1.203\\
86.3	1.204\\
86.4	1.206\\
86.5	1.204\\
86.6	1.206\\
86.7	1.205\\
86.8	1.206\\
86.9	1.206\\
87	1.2\\
87.1	1.206\\
87.2	1.204\\
87.3	1.199\\
87.4	1.206\\
87.5	1.201\\
87.6	1.21\\
87.7	1.208\\
87.8	1.21\\
87.9	1.207\\
88	1.205\\
88.1	1.214\\
88.2	1.193\\
88.3	1.206\\
88.4	1.204\\
88.5	1.201\\
88.6	1.208\\
88.7	1.2\\
88.8	1.207\\
88.9	1.207\\
89	1.204\\
89.1	1.206\\
89.2	1.206\\
89.3	1.202\\
89.4	1.207\\
89.5	1.203\\
89.6	1.202\\
89.7	1.206\\
89.8	1.204\\
89.9	1.208\\
90	1.203\\
90.1	1.213\\
90.2	1.197\\
90.3	1.201\\
90.4	1.21\\
90.5	1.196\\
90.6	1.217\\
90.7	1.195\\
90.8	1.207\\
90.9	1.216\\
91	1.197\\
91.1	1.215\\
91.2	1.191\\
91.3	1.206\\
91.4	1.208\\
91.5	1.2\\
91.6	1.207\\
91.7	1.205\\
91.8	1.206\\
91.9	1.203\\
92	1.208\\
92.1	1.204\\
92.2	1.194\\
92.3	1.221\\
92.4	1.186\\
92.5	1.197\\
92.6	1.245\\
92.7	1.158\\
92.8	1.241\\
92.9	1.21\\
93	1.17\\
93.1	1.257\\
93.2	1.174\\
93.3	1.203\\
93.4	1.219\\
93.5	1.19\\
93.6	1.212\\
93.7	1.205\\
93.8	1.201\\
93.9	1.207\\
94	1.204\\
94.1	1.206\\
94.2	1.206\\
94.3	1.205\\
94.4	1.203\\
94.5	1.206\\
94.6	1.206\\
94.7	1.193\\
94.8	1.227\\
94.9	1.183\\
95	1.198\\
95.1	1.252\\
95.2	1.148\\
95.3	1.246\\
95.4	1.211\\
95.5	1.159\\
95.6	1.268\\
95.7	1.175\\
95.8	1.2\\
95.9	1.236\\
96	1.177\\
96.1	1.219\\
96.2	1.208\\
96.3	1.191\\
96.4	1.212\\
96.5	1.202\\
96.6	1.204\\
96.7	1.206\\
96.8	1.205\\
96.9	1.206\\
97	1.206\\
97.1	1.206\\
97.2	1.205\\
97.3	1.207\\
97.4	1.199\\
97.5	1.203\\
97.6	1.213\\
97.7	1.184\\
97.8	1.221\\
97.9	1.21\\
98	1.173\\
98.1	1.264\\
98.2	1.174\\
98.3	1.195\\
98.4	1.263\\
98.5	1.147\\
98.6	1.235\\
98.7	1.21\\
98.8	1.174\\
98.9	1.235\\
99	1.191\\
99.1	1.202\\
99.2	1.212\\
99.3	1.201\\
99.4	1.207\\
99.5	1.205\\
99.6	1.204\\
99.7	1.206\\
99.8	1.203\\
99.9	1.205\\
100	1.206\\
100.1	1.202\\
100.2	1.204\\
100.3	1.207\\
100.4	1.21\\
100.5	1.191\\
100.6	1.226\\
100.7	1.188\\
100.8	1.193\\
100.9	1.251\\
101	1.16\\
101.1	1.231\\
101.2	1.209\\
101.3	1.176\\
101.4	1.239\\
101.5	1.184\\
101.6	1.201\\
101.7	1.212\\
101.8	1.199\\
101.9	1.207\\
102	1.206\\
102.1	1.205\\
102.2	1.206\\
102.3	1.202\\
102.4	1.208\\
102.5	1.203\\
102.6	1.201\\
102.7	1.207\\
102.8	1.193\\
102.9	1.214\\
103	1.204\\
103.1	1.216\\
103.2	1.193\\
103.3	1.206\\
103.4	1.222\\
103.5	1.187\\
103.6	1.214\\
103.7	1.202\\
103.8	1.2\\
103.9	1.212\\
104	1.201\\
104.1	1.204\\
104.2	1.206\\
104.3	1.202\\
104.4	1.206\\
104.5	1.205\\
104.6	1.205\\
104.7	1.206\\
104.8	1.203\\
104.9	1.207\\
105	1.205\\
105.1	1.204\\
105.2	1.205\\
105.3	1.198\\
105.4	1.209\\
105.5	1.204\\
105.6	1.203\\
105.7	1.201\\
105.8	1.206\\
105.9	1.214\\
106	1.201\\
106.1	1.212\\
106.2	1.208\\
106.3	1.202\\
106.4	1.212\\
106.5	1.196\\
106.6	1.203\\
106.7	1.206\\
106.8	1.201\\
106.9	1.206\\
107	1.204\\
107.1	1.206\\
107.2	1.206\\
107.3	1.206\\
107.4	1.205\\
107.5	1.206\\
107.6	1.203\\
107.7	1.204\\
107.8	1.204\\
107.9	1.202\\
108	1.204\\
108.1	1.205\\
108.2	1.207\\
108.3	1.201\\
108.4	1.218\\
108.5	1.196\\
108.6	1.199\\
108.7	1.22\\
108.8	1.193\\
108.9	1.216\\
109	1.196\\
109.1	1.203\\
109.2	1.218\\
109.3	1.193\\
109.4	1.209\\
109.5	1.2\\
109.6	1.205\\
109.7	1.208\\
109.8	1.203\\
109.9	1.205\\
110	1.206\\
110.1	1.207\\
110.2	1.201\\
110.3	1.206\\
110.4	1.211\\
110.5	1.188\\
110.6	1.219\\
110.7	1.201\\
110.8	1.178\\
110.9	1.259\\
111	1.164\\
111.1	1.208\\
111.2	1.249\\
111.3	1.157\\
111.4	1.247\\
111.5	1.191\\
111.6	1.188\\
111.7	1.226\\
111.8	1.191\\
111.9	1.206\\
112	1.205\\
112.1	1.203\\
112.2	1.206\\
112.3	1.205\\
112.4	1.205\\
112.5	1.205\\
112.6	1.207\\
112.7	1.199\\
112.8	1.203\\
112.9	1.219\\
113	1.177\\
113.1	1.228\\
113.2	1.202\\
113.3	1.165\\
113.4	1.288\\
113.5	1.146\\
113.6	1.208\\
113.7	1.256\\
113.8	1.142\\
113.9	1.25\\
114	1.2\\
114.1	1.18\\
114.2	1.235\\
114.3	1.192\\
114.4	1.203\\
114.5	1.211\\
114.6	1.197\\
114.7	1.206\\
114.8	1.205\\
114.9	1.204\\
115	1.206\\
115.1	1.205\\
115.2	1.205\\
115.3	1.205\\
115.4	1.209\\
115.5	1.197\\
115.6	1.212\\
115.7	1.201\\
115.8	1.186\\
115.9	1.243\\
116	1.168\\
116.1	1.204\\
116.2	1.254\\
116.3	1.144\\
116.4	1.262\\
116.5	1.206\\
116.6	1.159\\
116.7	1.273\\
116.8	1.166\\
116.9	1.2\\
117	1.227\\
117.1	1.18\\
117.2	1.217\\
117.3	1.203\\
117.4	1.2\\
117.5	1.209\\
117.6	1.205\\
117.7	1.205\\
117.8	1.205\\
117.9	1.203\\
118	1.206\\
118.1	1.204\\
118.2	1.202\\
118.3	1.205\\
118.4	1.21\\
118.5	1.199\\
118.6	1.204\\
118.7	1.227\\
118.8	1.173\\
118.9	1.226\\
119	1.208\\
119.1	1.164\\
119.2	1.273\\
119.3	1.162\\
119.4	1.202\\
119.5	1.242\\
119.6	1.165\\
119.7	1.229\\
119.8	1.197\\
119.9	1.194\\
120	1.214\\
120.1	1.202\\
120.2	1.205\\
120.3	1.206\\
120.4	1.205\\
120.5	1.206\\
120.6	1.202\\
120.7	1.206\\
120.8	1.205\\
120.9	1.2\\
121	1.203\\
121.1	1.196\\
121.2	1.223\\
121.3	1.189\\
121.4	1.218\\
121.5	1.207\\
121.6	1.188\\
121.7	1.243\\
121.8	1.178\\
121.9	1.204\\
122	1.217\\
122.1	1.19\\
122.2	1.212\\
122.3	1.203\\
122.4	1.2\\
122.5	1.208\\
122.6	1.205\\
122.7	1.205\\
122.8	1.206\\
122.9	1.205\\
123	1.206\\
123.1	1.201\\
123.2	1.208\\
123.3	1.206\\
123.4	1.199\\
123.5	1.206\\
123.6	1.2\\
123.7	1.212\\
123.8	1.201\\
123.9	1.205\\
124	1.204\\
124.1	1.205\\
124.2	1.217\\
124.3	1.197\\
124.4	1.208\\
124.5	1.211\\
124.6	1.199\\
124.7	1.207\\
124.8	1.201\\
124.9	1.201\\
125	1.206\\
125.1	1.203\\
125.2	1.205\\
125.3	1.206\\
125.4	1.206\\
125.5	1.206\\
125.6	1.206\\
125.7	1.206\\
125.8	1.205\\
125.9	1.204\\
126	1.203\\
126.1	1.202\\
126.2	1.205\\
126.3	1.202\\
126.4	1.201\\
126.5	1.212\\
126.6	1.202\\
126.7	1.217\\
126.8	1.202\\
126.9	1.199\\
127	1.223\\
127.1	1.194\\
127.2	1.208\\
127.3	1.201\\
127.4	1.202\\
127.5	1.212\\
127.6	1.197\\
127.7	1.206\\
127.8	1.205\\
127.9	1.205\\
128	1.207\\
128.1	1.205\\
128.2	1.205\\
128.3	1.205\\
128.4	1.207\\
128.5	1.202\\
128.6	1.202\\
128.7	1.214\\
128.8	1.192\\
128.9	1.204\\
129	1.22\\
129.1	1.178\\
129.2	1.235\\
129.3	1.194\\
129.4	1.182\\
129.5	1.257\\
129.6	1.173\\
129.7	1.215\\
129.8	1.208\\
129.9	1.189\\
130	1.22\\
130.1	1.194\\
130.2	1.204\\
130.3	1.205\\
130.4	1.204\\
130.5	1.206\\
130.6	1.206\\
130.7	1.206\\
130.8	1.203\\
130.9	1.208\\
131	1.201\\
131.1	1.195\\
131.2	1.231\\
131.3	1.173\\
131.4	1.205\\
131.5	1.243\\
131.6	1.144\\
131.7	1.275\\
131.8	1.181\\
131.9	1.166\\
132	1.277\\
132.1	1.158\\
132.2	1.214\\
132.3	1.221\\
132.4	1.183\\
132.5	1.221\\
132.6	1.203\\
132.7	1.199\\
132.8	1.208\\
132.9	1.203\\
133	1.205\\
133.1	1.205\\
133.2	1.205\\
133.3	1.205\\
133.4	1.206\\
133.5	1.204\\
133.6	1.202\\
133.7	1.219\\
133.8	1.186\\
133.9	1.205\\
134	1.227\\
134.1	1.158\\
134.2	1.254\\
134.3	1.188\\
134.4	1.163\\
134.5	1.299\\
134.6	1.143\\
134.7	1.218\\
134.8	1.25\\
134.9	1.145\\
135	1.251\\
135.1	1.193\\
135.2	1.182\\
135.3	1.227\\
135.4	1.193\\
135.5	1.205\\
135.6	1.207\\
135.7	1.204\\
135.8	1.207\\
135.9	1.206\\
136	1.205\\
136.1	1.205\\
136.2	1.204\\
136.3	1.202\\
136.4	1.205\\
136.5	1.207\\
136.6	1.194\\
136.7	1.221\\
136.8	1.199\\
136.9	1.183\\
137	1.262\\
137.1	1.156\\
137.2	1.206\\
137.3	1.259\\
137.4	1.13\\
137.5	1.275\\
137.6	1.189\\
137.7	1.165\\
137.8	1.263\\
137.9	1.171\\
138	1.207\\
138.1	1.212\\
138.2	1.194\\
138.3	1.211\\
138.4	1.205\\
138.5	1.205\\
138.6	1.206\\
138.7	1.205\\
138.8	1.205\\
138.9	1.204\\
139	1.207\\
139.1	1.2\\
139.2	1.205\\
139.3	1.203\\
139.4	1.186\\
139.5	1.247\\
139.6	1.171\\
139.7	1.203\\
139.8	1.251\\
139.9	1.153\\
140	1.254\\
140.1	1.191\\
140.2	1.177\\
140.3	1.24\\
140.4	1.185\\
140.5	1.204\\
140.6	1.21\\
140.7	1.198\\
140.8	1.208\\
140.9	1.206\\
141	1.205\\
141.1	1.206\\
141.2	1.204\\
141.3	1.207\\
141.4	1.2\\
141.5	1.208\\
141.6	1.205\\
141.7	1.197\\
141.8	1.207\\
141.9	1.2\\
142	1.222\\
142.1	1.191\\
142.2	1.204\\
142.3	1.216\\
142.4	1.193\\
142.5	1.22\\
142.6	1.2\\
142.7	1.2\\
142.8	1.216\\
142.9	1.199\\
143	1.203\\
143.1	1.205\\
143.2	1.201\\
143.3	1.205\\
143.4	1.205\\
143.5	1.205\\
143.6	1.206\\
143.7	1.206\\
143.8	1.206\\
143.9	1.205\\
144	1.205\\
144.1	1.205\\
144.2	1.201\\
144.3	1.203\\
144.4	1.203\\
144.5	1.204\\
144.6	1.203\\
144.7	1.202\\
144.8	1.216\\
144.9	1.205\\
145	1.208\\
145.1	1.208\\
145.2	1.199\\
145.3	1.218\\
145.4	1.196\\
145.5	1.202\\
145.6	1.206\\
145.7	1.202\\
145.8	1.209\\
145.9	1.199\\
146	1.206\\
146.1	1.206\\
146.2	1.205\\
146.3	1.206\\
146.4	1.205\\
146.5	1.205\\
146.6	1.204\\
146.7	1.205\\
146.8	1.204\\
146.9	1.203\\
147	1.208\\
147.1	1.202\\
147.2	1.197\\
147.3	1.221\\
147.4	1.194\\
147.5	1.203\\
147.6	1.216\\
147.7	1.188\\
147.8	1.235\\
147.9	1.191\\
148	1.201\\
148.1	1.213\\
148.2	1.197\\
148.3	1.211\\
148.4	1.196\\
148.5	1.205\\
148.6	1.206\\
148.7	1.204\\
148.8	1.206\\
148.9	1.206\\
149	1.207\\
149.1	1.201\\
149.2	1.205\\
149.3	1.211\\
149.4	1.187\\
149.5	1.227\\
149.6	1.189\\
149.7	1.179\\
149.8	1.266\\
149.9	1.155\\
150	1.226\\
150.1	1.221\\
150.2	1.161\\
150.3	1.253\\
150.4	1.185\\
150.5	1.194\\
150.6	1.222\\
150.7	1.196\\
150.8	1.207\\
150.9	1.205\\
151	1.202\\
151.1	1.204\\
151.2	1.205\\
151.3	1.205\\
151.4	1.205\\
151.5	1.206\\
151.6	1.203\\
151.7	1.206\\
151.8	1.21\\
151.9	1.192\\
152	1.225\\
152.1	1.19\\
152.2	1.183\\
152.3	1.261\\
152.4	1.148\\
152.5	1.224\\
152.6	1.24\\
152.7	1.137\\
152.8	1.287\\
152.9	1.181\\
153	1.174\\
153.1	1.262\\
153.2	1.167\\
153.3	1.212\\
153.4	1.211\\
153.5	1.188\\
153.6	1.215\\
153.7	1.203\\
153.8	1.203\\
153.9	1.206\\
154	1.206\\
154.1	1.206\\
154.2	1.205\\
154.3	1.205\\
154.4	1.203\\
154.5	1.207\\
154.6	1.199\\
154.7	1.199\\
154.8	1.224\\
154.9	1.179\\
155	1.215\\
155.1	1.23\\
155.2	1.15\\
155.3	1.275\\
155.4	1.178\\
155.5	1.158\\
155.6	1.306\\
155.7	1.131\\
155.8	1.227\\
155.9	1.234\\
156	1.152\\
156.1	1.249\\
156.2	1.191\\
156.3	1.192\\
156.4	1.216\\
156.5	1.2\\
156.6	1.206\\
156.7	1.206\\
156.8	1.205\\
156.9	1.205\\
157	1.205\\
157.1	1.204\\
157.2	1.204\\
157.3	1.212\\
157.4	1.192\\
157.5	1.204\\
157.6	1.224\\
157.7	1.163\\
157.8	1.255\\
157.9	1.187\\
158	1.161\\
158.1	1.302\\
158.2	1.14\\
158.3	1.222\\
158.4	1.232\\
158.5	1.156\\
158.6	1.241\\
158.7	1.194\\
158.8	1.192\\
158.9	1.216\\
159	1.201\\
159.1	1.205\\
159.2	1.206\\
159.3	1.206\\
159.4	1.206\\
159.5	1.201\\
159.6	1.207\\
159.7	1.2\\
159.8	1.21\\
159.9	1.202\\
160	1.195\\
160.1	1.22\\
160.2	1.191\\
160.3	1.229\\
160.4	1.19\\
160.5	1.192\\
160.6	1.231\\
160.7	1.185\\
160.8	1.21\\
160.9	1.212\\
161	1.197\\
161.1	1.214\\
161.2	1.204\\
161.3	1.2\\
161.4	1.206\\
161.5	1.203\\
161.6	1.203\\
161.7	1.205\\
161.8	1.205\\
161.9	1.206\\
162	1.205\\
162.1	1.206\\
162.2	1.205\\
162.3	1.204\\
162.4	1.204\\
162.5	1.2\\
162.6	1.205\\
162.7	1.202\\
162.8	1.205\\
162.9	1.205\\
163	1.203\\
163.1	1.22\\
163.2	1.204\\
163.3	1.203\\
163.4	1.212\\
163.5	1.198\\
163.6	1.212\\
163.7	1.198\\
163.8	1.2\\
163.9	1.21\\
164	1.201\\
164.1	1.206\\
164.2	1.203\\
164.3	1.206\\
164.4	1.207\\
164.5	1.205\\
164.6	1.205\\
164.7	1.204\\
164.8	1.205\\
164.9	1.203\\
165	1.204\\
165.1	1.205\\
165.2	1.204\\
165.3	1.204\\
165.4	1.208\\
165.5	1.201\\
165.6	1.212\\
165.7	1.204\\
165.8	1.191\\
165.9	1.22\\
166	1.199\\
166.1	1.214\\
166.2	1.2\\
166.3	1.202\\
166.4	1.212\\
166.5	1.198\\
166.6	1.208\\
166.7	1.197\\
166.8	1.206\\
166.9	1.207\\
167	1.204\\
167.1	1.206\\
167.2	1.205\\
167.3	1.208\\
167.4	1.201\\
167.5	1.201\\
167.6	1.219\\
167.7	1.184\\
167.8	1.211\\
167.9	1.214\\
168	1.165\\
168.1	1.263\\
168.2	1.178\\
168.3	1.189\\
168.4	1.25\\
168.5	1.17\\
168.6	1.227\\
168.7	1.201\\
168.8	1.191\\
168.9	1.216\\
169	1.201\\
169.1	1.203\\
169.2	1.204\\
169.3	1.205\\
169.4	1.205\\
169.5	1.205\\
169.6	1.205\\
169.7	1.204\\
169.8	1.209\\
169.9	1.2\\
170	1.198\\
170.1	1.228\\
170.2	1.175\\
170.3	1.218\\
170.4	1.221\\
170.5	1.148\\
170.6	1.285\\
170.7	1.165\\
170.8	1.177\\
170.9	1.279\\
171	1.143\\
171.1	1.236\\
171.2	1.218\\
171.3	1.173\\
171.4	1.233\\
171.5	1.197\\
171.6	1.196\\
171.7	1.209\\
171.8	1.202\\
171.9	1.204\\
172	1.205\\
172.1	1.205\\
172.2	1.206\\
172.3	1.206\\
172.4	1.205\\
172.5	1.205\\
172.6	1.209\\
172.7	1.195\\
172.8	1.209\\
172.9	1.209\\
173	1.178\\
173.1	1.244\\
173.2	1.179\\
173.3	1.185\\
173.4	1.279\\
173.5	1.136\\
173.6	1.241\\
173.7	1.235\\
173.8	1.13\\
173.9	1.289\\
174	1.173\\
174.1	1.179\\
174.2	1.249\\
174.3	1.173\\
174.4	1.216\\
174.5	1.207\\
174.6	1.195\\
174.7	1.211\\
174.8	1.205\\
174.9	1.205\\
175	1.205\\
175.1	1.206\\
175.2	1.203\\
175.3	1.206\\
175.4	1.206\\
175.5	1.199\\
175.6	1.217\\
175.7	1.195\\
175.8	1.193\\
175.9	1.246\\
176	1.158\\
176.1	1.221\\
176.2	1.235\\
176.3	1.133\\
176.4	1.296\\
176.5	1.172\\
176.6	1.175\\
176.7	1.261\\
176.8	1.163\\
176.9	1.218\\
177	1.208\\
177.1	1.19\\
177.2	1.213\\
177.3	1.205\\
177.4	1.204\\
177.5	1.206\\
177.6	1.206\\
177.7	1.206\\
177.8	1.2\\
177.9	1.208\\
178	1.199\\
178.1	1.207\\
178.2	1.203\\
178.3	1.188\\
178.4	1.237\\
178.5	1.185\\
178.6	1.216\\
178.7	1.21\\
178.8	1.18\\
178.9	1.234\\
179	1.191\\
179.1	1.198\\
179.2	1.219\\
179.3	1.197\\
179.4	1.206\\
179.5	1.207\\
179.6	1.202\\
179.7	1.204\\
179.8	1.206\\
179.9	1.204\\
180	1.205\\
180.1	1.206\\
180.2	1.206\\
180.3	1.202\\
180.4	1.207\\
180.5	1.205\\
180.6	1.203\\
180.7	1.204\\
180.8	1.198\\
180.9	1.21\\
181	1.202\\
181.1	1.204\\
181.2	1.209\\
181.3	1.204\\
181.4	1.217\\
181.5	1.204\\
181.6	1.204\\
181.7	1.208\\
181.8	1.202\\
181.9	1.204\\
182	1.201\\
182.1	1.203\\
182.2	1.206\\
182.3	1.204\\
182.4	1.205\\
182.5	1.205\\
182.6	1.206\\
182.7	1.206\\
182.8	1.205\\
182.9	1.205\\
183	1.203\\
183.1	1.204\\
183.2	1.203\\
183.3	1.202\\
183.4	1.206\\
183.5	1.204\\
183.6	1.203\\
183.7	1.212\\
183.8	1.205\\
183.9	1.205\\
184	1.208\\
184.1	1.194\\
184.2	1.216\\
184.3	1.205\\
184.4	1.204\\
184.5	1.201\\
184.6	1.206\\
184.7	1.209\\
184.8	1.198\\
184.9	1.208\\
185	1.201\\
185.1	1.206\\
185.2	1.206\\
185.3	1.204\\
185.4	1.207\\
185.5	1.202\\
185.6	1.209\\
185.7	1.205\\
185.8	1.196\\
185.9	1.223\\
186	1.188\\
186.1	1.194\\
186.2	1.238\\
186.3	1.164\\
186.4	1.234\\
186.5	1.211\\
186.6	1.169\\
186.7	1.254\\
186.8	1.186\\
186.9	1.204\\
187	1.207\\
187.1	1.197\\
187.2	1.208\\
187.3	1.201\\
187.4	1.205\\
187.5	1.204\\
187.6	1.205\\
187.7	1.205\\
187.8	1.206\\
187.9	1.208\\
188	1.198\\
188.1	1.209\\
188.2	1.207\\
188.3	1.175\\
188.4	1.253\\
188.5	1.172\\
188.6	1.185\\
188.7	1.278\\
188.8	1.132\\
188.9	1.257\\
189	1.211\\
189.1	1.149\\
189.2	1.263\\
189.3	1.176\\
189.4	1.198\\
189.5	1.226\\
189.6	1.193\\
189.7	1.208\\
189.8	1.209\\
189.9	1.204\\
190	1.201\\
190.1	1.207\\
190.2	1.203\\
190.3	1.204\\
190.4	1.207\\
190.5	1.203\\
190.6	1.206\\
190.7	1.206\\
190.8	1.194\\
190.9	1.226\\
191	1.187\\
191.1	1.193\\
191.2	1.248\\
191.3	1.148\\
191.4	1.241\\
191.5	1.217\\
191.6	1.146\\
191.7	1.286\\
191.8	1.171\\
191.9	1.193\\
192	1.254\\
192.1	1.167\\
192.2	1.217\\
192.3	1.209\\
192.4	1.185\\
192.5	1.218\\
192.6	1.201\\
192.7	1.202\\
192.8	1.208\\
192.9	1.204\\
193	1.206\\
193.1	1.206\\
193.2	1.205\\
193.3	1.202\\
193.4	1.206\\
193.5	1.199\\
193.6	1.204\\
193.7	1.212\\
193.8	1.196\\
193.9	1.213\\
194	1.212\\
194.1	1.188\\
194.2	1.231\\
194.3	1.185\\
194.4	1.183\\
194.5	1.253\\
194.6	1.157\\
194.7	1.235\\
194.8	1.213\\
194.9	1.168\\
195	1.245\\
195.1	1.188\\
195.2	1.2\\
195.3	1.212\\
195.4	1.197\\
195.5	1.208\\
195.6	1.205\\
195.7	1.204\\
195.8	1.205\\
195.9	1.205\\
196	1.205\\
196.1	1.202\\
196.2	1.208\\
196.3	1.201\\
196.4	1.2\\
196.5	1.213\\
196.6	1.187\\
196.7	1.228\\
196.8	1.2\\
196.9	1.194\\
197	1.23\\
197.1	1.188\\
197.2	1.219\\
197.3	1.198\\
197.4	1.194\\
197.5	1.212\\
197.6	1.2\\
197.7	1.204\\
197.8	1.207\\
197.9	1.205\\
198	1.205\\
198.1	1.205\\
198.2	1.207\\
198.3	1.203\\
198.4	1.204\\
198.5	1.208\\
198.6	1.193\\
198.7	1.212\\
198.8	1.207\\
198.9	1.2\\
199	1.208\\
199.1	1.205\\
199.2	1.212\\
199.3	1.199\\
199.4	1.208\\
199.5	1.199\\
199.6	1.203\\
199.7	1.21\\
199.8	1.203\\
199.9	1.207\\
200	1.206\\
200.1	1.205\\
200.2	1.206\\
200.3	1.203\\
200.4	1.206\\
200.5	1.201\\
200.6	1.202\\
200.7	1.211\\
200.8	1.196\\
200.9	1.212\\
201	1.206\\
201.1	1.189\\
201.2	1.229\\
201.3	1.192\\
201.4	1.204\\
201.5	1.218\\
201.6	1.182\\
201.7	1.222\\
201.8	1.196\\
201.9	1.193\\
202	1.22\\
202.1	1.198\\
202.2	1.21\\
202.3	1.212\\
202.4	1.208\\
202.5	1.199\\
202.6	1.205\\
202.7	1.202\\
202.8	1.201\\
202.9	1.205\\
203	1.205\\
203.1	1.205\\
203.2	1.206\\
203.3	1.204\\
203.4	1.207\\
203.5	1.202\\
203.6	1.199\\
203.7	1.214\\
203.8	1.187\\
203.9	1.209\\
204	1.221\\
204.1	1.189\\
204.2	1.221\\
204.3	1.208\\
204.4	1.187\\
204.5	1.236\\
204.6	1.178\\
204.7	1.197\\
204.8	1.234\\
204.9	1.162\\
205	1.239\\
205.1	1.203\\
205.2	1.183\\
205.3	1.228\\
205.4	1.197\\
205.5	1.207\\
205.6	1.203\\
205.7	1.205\\
205.8	1.202\\
205.9	1.206\\
206	1.207\\
206.1	1.203\\
206.2	1.207\\
206.3	1.201\\
206.4	1.207\\
206.5	1.214\\
206.6	1.186\\
206.7	1.221\\
206.8	1.203\\
206.9	1.16\\
207	1.281\\
207.1	1.153\\
207.2	1.202\\
207.3	1.272\\
207.4	1.134\\
207.5	1.257\\
207.6	1.2\\
207.7	1.173\\
207.8	1.228\\
207.9	1.193\\
208	1.202\\
208.1	1.209\\
208.2	1.204\\
208.3	1.206\\
208.4	1.205\\
208.5	1.207\\
208.6	1.2\\
208.7	1.208\\
208.8	1.202\\
208.9	1.191\\
209	1.223\\
209.1	1.186\\
209.2	1.226\\
209.3	1.207\\
209.4	1.184\\
209.5	1.235\\
209.6	1.183\\
209.7	1.203\\
209.8	1.215\\
209.9	1.18\\
210	1.217\\
210.1	1.203\\
210.2	1.202\\
210.3	1.214\\
210.4	1.205\\
210.5	1.204\\
210.6	1.206\\
210.7	1.21\\
210.8	1.195\\
210.9	1.207\\
211	1.205\\
211.1	1.202\\
211.2	1.207\\
211.3	1.206\\
211.4	1.203\\
211.5	1.205\\
211.6	1.203\\
211.7	1.205\\
211.8	1.202\\
211.9	1.196\\
212	1.214\\
212.1	1.197\\
212.2	1.211\\
212.3	1.217\\
212.4	1.205\\
212.5	1.204\\
212.6	1.205\\
212.7	1.199\\
212.8	1.205\\
212.9	1.201\\
213	1.202\\
213.1	1.208\\
213.2	1.201\\
213.3	1.21\\
213.4	1.206\\
213.5	1.203\\
213.6	1.205\\
213.7	1.205\\
213.8	1.201\\
213.9	1.203\\
214	1.207\\
214.1	1.198\\
214.2	1.206\\
214.3	1.212\\
214.4	1.211\\
214.5	1.201\\
214.6	1.21\\
214.7	1.202\\
214.8	1.202\\
214.9	1.204\\
215	1.201\\
215.1	1.205\\
215.2	1.195\\
215.3	1.21\\
215.4	1.209\\
215.5	1.201\\
215.6	1.204\\
215.7	1.212\\
215.8	1.204\\
215.9	1.202\\
216	1.212\\
216.1	1.198\\
216.2	1.203\\
216.3	1.207\\
216.4	1.205\\
216.5	1.208\\
216.6	1.2\\
216.7	1.204\\
216.8	1.213\\
216.9	1.179\\
217	1.229\\
217.1	1.195\\
217.2	1.173\\
217.3	1.256\\
217.4	1.176\\
217.5	1.22\\
217.6	1.213\\
217.7	1.189\\
217.8	1.209\\
217.9	1.2\\
218	1.204\\
218.1	1.201\\
218.2	1.205\\
218.3	1.206\\
218.4	1.206\\
218.5	1.206\\
218.6	1.202\\
218.7	1.208\\
218.8	1.202\\
218.9	1.184\\
219	1.237\\
219.1	1.171\\
219.2	1.208\\
219.3	1.246\\
219.4	1.15\\
219.5	1.259\\
219.6	1.197\\
219.7	1.175\\
219.8	1.239\\
219.9	1.182\\
220	1.204\\
};
%\addlegendentry{data1}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	0.9921\\
0.2	1.003\\
0.3	1.016\\
0.4	0.9906\\
0.5	1.003\\
0.6	1.006\\
0.7	0.9841\\
0.8	1.019\\
0.9	1.001\\
1	0.9881\\
1.1	1.01\\
1.2	0.9996\\
1.3	1.002\\
1.4	0.9968\\
1.5	0.9976\\
1.6	1.025\\
1.7	0.9691\\
1.8	1\\
1.9	1.042\\
2	0.95\\
2.1	1.023\\
2.2	1.013\\
2.3	0.9597\\
2.4	1.026\\
2.5	0.9965\\
2.6	0.9857\\
2.7	1.003\\
2.8	0.9959\\
2.9	0.9962\\
3	0.9966\\
3.1	0.9966\\
3.2	0.9966\\
3.3	0.9979\\
3.4	0.9931\\
3.5	0.9963\\
3.6	1.003\\
3.7	0.9891\\
3.8	0.9976\\
3.9	0.9989\\
4	0.9879\\
4.1	1.003\\
4.2	0.9926\\
4.3	0.9897\\
4.4	1.001\\
4.5	0.9917\\
4.6	0.9941\\
4.7	0.9952\\
4.8	0.9922\\
4.9	0.9955\\
5	0.9938\\
5.1	0.9929\\
5.2	0.9941\\
5.3	0.9939\\
5.4	0.9938\\
5.5	0.9928\\
5.6	0.9935\\
5.7	0.9954\\
5.8	0.991\\
5.9	0.9938\\
6	0.9946\\
6.1	0.9889\\
6.2	0.9992\\
6.3	0.9884\\
6.4	0.9875\\
6.5	1.004\\
6.6	0.9829\\
6.7	0.9919\\
6.8	0.9966\\
6.9	0.9819\\
7	0.9968\\
7.1	0.9911\\
7.2	0.9851\\
7.3	0.9919\\
7.4	0.99\\
7.5	0.9899\\
7.6	0.9894\\
7.7	0.9893\\
7.8	0.9893\\
7.9	0.9941\\
8	0.9806\\
8.1	0.985\\
8.2	1.02\\
8.3	0.9507\\
8.4	0.9878\\
8.5	1.026\\
8.6	0.9332\\
8.7	1.012\\
8.8	0.9933\\
8.9	0.9443\\
9	1.003\\
9.1	0.9793\\
9.2	0.9711\\
9.3	0.9803\\
9.4	0.9771\\
9.5	0.9827\\
9.6	0.9698\\
9.7	0.9768\\
9.8	0.9942\\
9.9	0.9623\\
10	0.9761\\
10.1	0.9824\\
10.2	0.9671\\
10.3	0.9881\\
10.4	0.9667\\
10.5	0.9608\\
10.6	0.9777\\
10.7	0.9682\\
10.8	0.9708\\
10.9	0.9672\\
11	0.9619\\
11.1	0.9703\\
11.2	0.9682\\
11.3	0.9661\\
11.4	0.9666\\
11.5	0.966\\
11.6	0.972\\
11.7	0.9576\\
11.8	0.9633\\
11.9	0.9879\\
12	0.9402\\
12.1	0.9621\\
12.2	0.9781\\
12.3	0.939\\
12.4	0.969\\
12.5	0.9617\\
12.6	0.9405\\
12.7	0.9508\\
12.8	0.9676\\
12.9	0.9464\\
13	0.9431\\
13.1	0.9624\\
13.2	0.9477\\
13.3	0.9518\\
13.4	0.95\\
13.5	0.9487\\
13.6	0.9679\\
13.7	0.9267\\
13.8	0.9504\\
13.9	0.974\\
14	0.9088\\
14.1	0.9652\\
14.2	0.9497\\
14.3	0.9113\\
14.4	0.961\\
14.5	0.9356\\
14.6	0.929\\
14.7	0.9413\\
14.8	0.9342\\
14.9	0.936\\
15	0.9351\\
15.1	0.9353\\
15.2	0.9373\\
15.3	0.9343\\
15.4	0.9338\\
15.5	0.9361\\
15.6	0.9364\\
15.7	0.9326\\
15.8	0.9344\\
15.9	0.9322\\
16	0.9297\\
16.1	0.9381\\
16.2	0.928\\
16.3	0.9256\\
16.4	0.9336\\
16.5	0.9282\\
16.6	0.9276\\
16.7	0.927\\
16.8	0.9261\\
16.9	0.9278\\
17	0.9268\\
17.1	0.9251\\
17.2	0.9254\\
17.3	0.9266\\
17.4	0.9257\\
17.5	0.9249\\
17.6	0.9255\\
17.7	0.9259\\
17.8	0.9244\\
17.9	0.9253\\
18	0.9249\\
18.1	0.9231\\
18.2	0.9273\\
18.3	0.9214\\
18.4	0.9217\\
18.5	0.9286\\
18.6	0.9169\\
18.7	0.9238\\
18.8	0.9227\\
18.9	0.9134\\
19	0.9289\\
19.1	0.9157\\
19.2	0.9133\\
19.3	0.9253\\
19.4	0.9124\\
19.5	0.9212\\
19.6	0.9159\\
19.7	0.9107\\
19.8	0.9322\\
19.9	0.9063\\
20	0.9117\\
20.1	0.9311\\
20.2	0.9092\\
20.3	0.9117\\
20.4	0.9181\\
20.5	0.9101\\
20.6	0.9018\\
20.7	0.9271\\
20.8	0.8995\\
20.9	0.8876\\
21	0.9234\\
21.1	0.8965\\
21.2	0.8949\\
21.3	0.9052\\
21.4	0.8965\\
21.5	0.8987\\
21.6	0.8987\\
21.7	0.8998\\
21.8	0.9005\\
21.9	0.896\\
22	0.8968\\
22.1	0.8986\\
22.2	0.898\\
22.3	0.8927\\
22.4	0.8982\\
22.5	0.8828\\
22.6	0.877\\
22.7	0.902\\
22.8	0.8836\\
22.9	0.867\\
23	0.8772\\
23.1	0.8841\\
23.2	0.8739\\
23.3	0.8724\\
23.4	0.878\\
23.5	0.8747\\
23.6	0.8754\\
23.7	0.8711\\
23.8	0.8773\\
23.9	0.885\\
24	0.8469\\
24.1	0.8903\\
24.2	0.8756\\
24.3	0.8176\\
24.4	0.9209\\
24.5	0.8431\\
24.6	0.8126\\
24.7	0.8932\\
24.8	0.8338\\
24.9	0.8383\\
25	0.8519\\
25.1	0.8378\\
25.2	0.8421\\
25.3	0.8422\\
25.4	0.842\\
25.5	0.8423\\
25.6	0.843\\
25.7	0.8357\\
25.8	0.8438\\
25.9	0.8439\\
26	0.8245\\
26.1	0.8533\\
26.2	0.8289\\
26.3	0.8147\\
26.4	0.8557\\
26.5	0.817\\
26.6	0.819\\
26.7	0.8343\\
26.8	0.8144\\
26.9	0.8241\\
27	0.8218\\
27.1	0.816\\
27.2	0.819\\
27.3	0.82\\
27.4	0.8178\\
27.5	0.8174\\
27.6	0.8191\\
27.7	0.818\\
27.8	0.818\\
27.9	0.8183\\
28	0.818\\
28.1	0.8183\\
28.2	0.8182\\
28.3	0.8181\\
28.4	0.8181\\
28.5	0.8183\\
28.6	0.8177\\
28.7	0.8178\\
28.8	0.818\\
28.9	0.817\\
29	0.8182\\
29.1	0.8164\\
29.2	0.8158\\
29.3	0.8185\\
29.4	0.8154\\
29.5	0.8154\\
29.6	0.8165\\
29.7	0.8148\\
29.8	0.8175\\
29.9	0.8144\\
30	0.8141\\
30.1	0.8187\\
30.2	0.817\\
30.3	0.8062\\
30.4	0.8144\\
30.5	0.824\\
30.6	0.7894\\
30.7	0.8216\\
30.8	0.8082\\
30.9	0.7712\\
31	0.8323\\
31.1	0.7894\\
31.2	0.7735\\
31.3	0.8082\\
31.4	0.7842\\
31.5	0.7859\\
31.6	0.7902\\
31.7	0.7871\\
31.8	0.788\\
31.9	0.785\\
32	0.7861\\
32.1	0.7901\\
32.2	0.79\\
32.3	0.7712\\
32.4	0.7896\\
32.5	0.7846\\
32.6	0.7484\\
32.7	0.8049\\
32.8	0.7616\\
32.9	0.7319\\
33	0.7845\\
33.1	0.7534\\
33.2	0.7475\\
33.3	0.7563\\
33.4	0.7507\\
33.5	0.7516\\
33.6	0.7515\\
33.7	0.7513\\
33.8	0.7521\\
33.9	0.7551\\
34	0.7391\\
34.1	0.7524\\
34.2	0.7599\\
34.3	0.715\\
34.4	0.7664\\
34.5	0.7347\\
34.6	0.6931\\
34.7	0.7628\\
34.8	0.7197\\
34.9	0.7014\\
35	0.7243\\
35.1	0.7152\\
35.2	0.7121\\
35.3	0.7125\\
35.4	0.7143\\
35.5	0.7129\\
35.6	0.7139\\
35.7	0.7072\\
35.8	0.7138\\
35.9	0.7221\\
36	0.6858\\
36.1	0.7205\\
36.2	0.7109\\
36.3	0.6654\\
36.4	0.7281\\
36.5	0.6888\\
36.6	0.6678\\
36.7	0.7038\\
36.8	0.6796\\
36.9	0.6802\\
37	0.6846\\
37.1	0.68\\
37.2	0.6806\\
37.3	0.6809\\
37.4	0.6809\\
37.5	0.6809\\
37.6	0.6817\\
37.7	0.678\\
37.8	0.6804\\
37.9	0.6808\\
38	0.6744\\
38.1	0.6807\\
38.2	0.6768\\
38.3	0.6723\\
38.4	0.678\\
38.5	0.6741\\
38.6	0.6733\\
38.7	0.6744\\
38.8	0.6731\\
38.9	0.6735\\
39	0.6734\\
39.1	0.6731\\
39.2	0.6731\\
39.3	0.6733\\
39.4	0.6729\\
39.5	0.6731\\
39.6	0.6735\\
39.7	0.6728\\
39.8	0.6733\\
39.9	0.6731\\
40	0.6727\\
40.1	0.6735\\
40.2	0.6733\\
40.3	0.6704\\
40.4	0.6714\\
40.5	0.6766\\
40.6	0.6629\\
40.7	0.6695\\
40.8	0.6733\\
40.9	0.6514\\
41	0.6769\\
41.1	0.6586\\
41.2	0.6425\\
41.3	0.6733\\
41.4	0.6497\\
41.5	0.6465\\
41.6	0.6568\\
41.7	0.6482\\
41.8	0.6496\\
41.9	0.6501\\
42	0.65\\
42.1	0.6503\\
42.2	0.6513\\
42.3	0.6422\\
42.4	0.6507\\
42.5	0.6578\\
42.6	0.6173\\
42.7	0.6656\\
42.8	0.6388\\
42.9	0.5885\\
43	0.6786\\
43.1	0.6121\\
43.2	0.5917\\
43.3	0.6414\\
43.4	0.6023\\
43.5	0.608\\
43.6	0.6139\\
43.7	0.6075\\
43.8	0.6093\\
43.9	0.6053\\
44	0.6101\\
44.1	0.6114\\
44.2	0.6035\\
44.3	0.6076\\
44.4	0.6054\\
44.5	0.5958\\
44.6	0.5952\\
44.7	0.6078\\
44.8	0.5843\\
44.9	0.5724\\
45	0.5907\\
45.1	0.5816\\
45.2	0.5736\\
45.3	0.5744\\
45.4	0.576\\
45.5	0.5741\\
45.6	0.5736\\
45.7	0.5742\\
45.8	0.5746\\
45.9	0.5766\\
46	0.5654\\
46.1	0.5747\\
46.2	0.5779\\
46.3	0.5478\\
46.4	0.5826\\
46.5	0.5591\\
46.6	0.5307\\
46.7	0.5752\\
46.8	0.5481\\
46.9	0.5316\\
47	0.5456\\
47.1	0.5458\\
47.2	0.5343\\
47.3	0.5378\\
47.4	0.5429\\
47.5	0.5347\\
47.6	0.5399\\
47.7	0.5361\\
47.8	0.5378\\
47.9	0.5429\\
48	0.5211\\
48.1	0.5449\\
48.2	0.5332\\
48.3	0.5028\\
48.4	0.5496\\
48.5	0.5166\\
48.6	0.5026\\
48.7	0.5301\\
48.8	0.5071\\
48.9	0.5109\\
49	0.514\\
49.1	0.5077\\
49.2	0.5101\\
49.3	0.5096\\
49.4	0.5096\\
49.5	0.5099\\
49.6	0.5092\\
49.7	0.5089\\
49.8	0.5093\\
49.9	0.5083\\
50	0.5067\\
50.1	0.5095\\
50.2	0.505\\
50.3	0.5026\\
50.4	0.5072\\
50.5	0.5025\\
50.6	0.5012\\
50.7	0.5019\\
50.8	0.5002\\
50.9	0.5005\\
51	0.4995\\
51.1	0.498\\
51.2	0.4979\\
51.3	0.4992\\
51.4	0.497\\
51.5	0.4966\\
51.6	0.4982\\
51.7	0.4966\\
51.8	0.4967\\
51.9	0.4968\\
52	0.4961\\
52.1	0.4958\\
52.2	0.4972\\
52.3	0.4932\\
52.4	0.4923\\
52.5	0.4992\\
52.6	0.4866\\
52.7	0.4911\\
52.8	0.4945\\
52.9	0.4775\\
53	0.4953\\
53.1	0.4831\\
53.2	0.4721\\
53.3	0.4912\\
53.4	0.4749\\
53.5	0.4746\\
53.6	0.4802\\
53.7	0.4726\\
53.8	0.4774\\
53.9	0.4724\\
54	0.4745\\
54.1	0.4815\\
54.2	0.467\\
54.3	0.4756\\
54.4	0.4779\\
54.5	0.4664\\
54.6	0.4701\\
54.7	0.4762\\
54.8	0.4571\\
54.9	0.449\\
55	0.4781\\
55.1	0.4473\\
55.2	0.441\\
55.3	0.4592\\
55.4	0.44\\
55.5	0.445\\
55.6	0.4465\\
55.7	0.4412\\
55.8	0.4427\\
55.9	0.4424\\
56	0.4437\\
56.1	0.4428\\
56.2	0.4406\\
56.3	0.4452\\
56.4	0.4379\\
56.5	0.4351\\
56.6	0.4432\\
56.7	0.4335\\
56.8	0.4298\\
56.9	0.4246\\
57	0.4201\\
57.1	0.4326\\
57.2	0.4141\\
57.3	0.4106\\
57.4	0.4247\\
57.5	0.4108\\
57.6	0.4139\\
57.7	0.4175\\
57.8	0.413\\
57.9	0.4149\\
58	0.4128\\
58.1	0.4158\\
58.2	0.4142\\
58.3	0.4036\\
58.4	0.423\\
58.5	0.4022\\
58.6	0.3911\\
58.7	0.4264\\
58.8	0.3861\\
58.9	0.3887\\
59	0.4057\\
59.1	0.3796\\
59.2	0.3878\\
59.3	0.3894\\
59.4	0.3812\\
59.5	0.3795\\
59.6	0.3863\\
59.7	0.3814\\
59.8	0.379\\
59.9	0.3849\\
60	0.3806\\
60.1	0.3816\\
60.2	0.3823\\
60.3	0.3806\\
60.4	0.3823\\
60.5	0.3811\\
60.6	0.3805\\
60.7	0.3812\\
60.8	0.3802\\
60.9	0.3807\\
61	0.3801\\
61.1	0.3792\\
61.2	0.3803\\
61.3	0.379\\
61.4	0.3787\\
61.5	0.3791\\
61.6	0.3783\\
61.7	0.3785\\
61.8	0.3775\\
61.9	0.3771\\
62	0.378\\
62.1	0.375\\
62.2	0.3764\\
62.3	0.3743\\
62.4	0.3693\\
62.5	0.3794\\
62.6	0.3656\\
62.7	0.3625\\
62.8	0.3764\\
62.9	0.3566\\
63	0.3634\\
63.1	0.3645\\
63.2	0.3506\\
63.3	0.3623\\
63.4	0.3564\\
63.5	0.3515\\
63.6	0.356\\
63.7	0.3534\\
63.8	0.3531\\
63.9	0.3535\\
64	0.3533\\
64.1	0.3533\\
64.2	0.3536\\
64.3	0.3512\\
64.4	0.3524\\
64.5	0.3582\\
64.6	0.3384\\
64.7	0.3545\\
64.8	0.3549\\
64.9	0.3159\\
65	0.367\\
65.1	0.3345\\
65.2	0.3055\\
65.3	0.3548\\
65.4	0.3177\\
65.5	0.3166\\
65.6	0.33\\
65.7	0.3153\\
65.8	0.3193\\
65.9	0.3196\\
66	0.319\\
66.1	0.3195\\
66.2	0.3162\\
66.3	0.3203\\
66.4	0.3185\\
66.5	0.314\\
66.6	0.3197\\
66.7	0.316\\
66.8	0.3068\\
66.9	0.3077\\
67	0.3146\\
67.1	0.3014\\
67.2	0.2964\\
67.3	0.3014\\
67.4	0.2955\\
67.5	0.2951\\
67.6	0.2939\\
67.7	0.2923\\
67.8	0.2923\\
67.9	0.2923\\
68	0.2921\\
68.1	0.2921\\
68.2	0.2921\\
68.3	0.2919\\
68.4	0.2915\\
68.5	0.2916\\
68.6	0.2919\\
68.7	0.2894\\
68.8	0.2907\\
68.9	0.287\\
69	0.2835\\
69.1	0.2948\\
69.2	0.2762\\
69.3	0.2787\\
69.4	0.2934\\
69.5	0.265\\
69.6	0.2853\\
69.7	0.2824\\
69.8	0.2628\\
69.9	0.2881\\
70	0.2741\\
70.1	0.2708\\
70.2	0.2816\\
70.3	0.2736\\
70.4	0.276\\
70.5	0.2767\\
70.6	0.275\\
70.7	0.2762\\
70.8	0.2751\\
70.9	0.2754\\
71	0.2752\\
71.1	0.2738\\
71.2	0.2751\\
71.3	0.2741\\
71.4	0.2723\\
71.5	0.273\\
71.6	0.2754\\
71.7	0.2683\\
71.8	0.2707\\
71.9	0.2778\\
72	0.2607\\
72.1	0.2757\\
72.2	0.272\\
72.3	0.2555\\
72.4	0.284\\
72.5	0.2608\\
72.6	0.2591\\
72.7	0.2792\\
72.8	0.2559\\
72.9	0.2666\\
73	0.2671\\
73.1	0.257\\
73.2	0.2664\\
73.3	0.2621\\
73.4	0.2599\\
73.5	0.2622\\
73.6	0.261\\
73.7	0.2609\\
73.8	0.2608\\
73.9	0.2607\\
74	0.2607\\
74.1	0.2607\\
74.2	0.2605\\
74.3	0.2608\\
74.4	0.2613\\
74.5	0.2595\\
74.6	0.2601\\
74.7	0.2602\\
74.8	0.2585\\
74.9	0.2568\\
75	0.2592\\
75.1	0.2522\\
75.2	0.2468\\
75.3	0.2591\\
75.4	0.2452\\
75.5	0.2393\\
75.6	0.248\\
75.7	0.2404\\
75.8	0.2395\\
75.9	0.2399\\
76	0.2385\\
76.1	0.2379\\
76.2	0.2382\\
76.3	0.2384\\
76.4	0.2382\\
76.5	0.2383\\
76.6	0.2363\\
76.7	0.2395\\
76.8	0.2367\\
76.9	0.2292\\
77	0.2467\\
77.1	0.2251\\
77.2	0.2204\\
77.3	0.2482\\
77.4	0.2102\\
77.5	0.222\\
77.6	0.2309\\
77.7	0.2042\\
77.8	0.2205\\
77.9	0.2165\\
78	0.2087\\
78.1	0.2133\\
78.2	0.212\\
78.3	0.2114\\
78.4	0.2114\\
78.5	0.2115\\
78.6	0.2114\\
78.7	0.212\\
78.8	0.2099\\
78.9	0.2099\\
79	0.2147\\
79.1	0.2029\\
79.2	0.2097\\
79.3	0.2126\\
79.4	0.1906\\
79.5	0.2154\\
79.6	0.2007\\
79.7	0.1838\\
79.8	0.2103\\
79.9	0.1895\\
80	0.1885\\
80.1	0.1967\\
80.2	0.1859\\
80.3	0.19\\
80.4	0.1897\\
80.5	0.1874\\
80.6	0.1884\\
80.7	0.1881\\
80.8	0.188\\
80.9	0.188\\
81	0.188\\
81.1	0.1882\\
81.2	0.1876\\
81.3	0.1878\\
81.4	0.1882\\
81.5	0.187\\
81.6	0.1875\\
81.7	0.1864\\
81.8	0.1853\\
81.9	0.1873\\
82	0.184\\
82.1	0.1832\\
82.2	0.1841\\
82.3	0.1811\\
82.4	0.1824\\
82.5	0.1802\\
82.6	0.1776\\
82.7	0.1793\\
82.8	0.179\\
82.9	0.1749\\
83	0.1745\\
83.1	0.1775\\
83.2	0.1717\\
83.3	0.1734\\
83.4	0.174\\
83.5	0.1685\\
83.6	0.173\\
83.7	0.1708\\
83.8	0.1684\\
83.9	0.1707\\
84	0.1689\\
84.1	0.1692\\
84.2	0.169\\
84.3	0.1683\\
84.4	0.1705\\
84.5	0.1664\\
84.6	0.1693\\
84.7	0.1725\\
84.8	0.1619\\
84.9	0.1744\\
85	0.1688\\
85.1	0.1595\\
85.2	0.1784\\
85.3	0.1634\\
85.4	0.16\\
85.5	0.1694\\
85.6	0.1621\\
85.7	0.1596\\
85.8	0.1608\\
85.9	0.1592\\
86	0.1547\\
86.1	0.1584\\
86.2	0.1564\\
86.3	0.1534\\
86.4	0.1556\\
86.5	0.1548\\
86.6	0.1544\\
86.7	0.1544\\
86.8	0.1544\\
86.9	0.1558\\
87	0.1521\\
87.1	0.1546\\
87.2	0.1581\\
87.3	0.1466\\
87.4	0.1588\\
87.5	0.1528\\
87.6	0.1409\\
87.7	0.1652\\
87.8	0.1417\\
87.9	0.1427\\
88	0.1592\\
88.1	0.1351\\
88.2	0.149\\
88.3	0.1483\\
88.4	0.1374\\
88.5	0.1479\\
88.6	0.1438\\
88.7	0.1421\\
88.8	0.1445\\
88.9	0.1436\\
89	0.1439\\
89.1	0.1427\\
89.2	0.1432\\
89.3	0.1448\\
89.4	0.1393\\
89.5	0.1434\\
89.6	0.142\\
89.7	0.1345\\
89.8	0.1428\\
89.9	0.1377\\
90	0.1308\\
90.1	0.1349\\
90.2	0.1375\\
90.3	0.1276\\
90.4	0.1297\\
90.5	0.1367\\
90.6	0.124\\
90.7	0.1317\\
90.8	0.1322\\
90.9	0.1251\\
91	0.1325\\
91.1	0.1291\\
91.2	0.1281\\
91.3	0.1306\\
91.4	0.129\\
91.5	0.1294\\
91.6	0.1294\\
91.7	0.1291\\
91.8	0.1295\\
91.9	0.1287\\
92	0.1292\\
92.1	0.1289\\
92.2	0.1275\\
92.3	0.1293\\
92.4	0.1275\\
92.5	0.1264\\
92.6	0.1282\\
92.7	0.1257\\
92.8	0.1262\\
92.9	0.1252\\
93	0.123\\
93.1	0.1261\\
93.2	0.1215\\
93.3	0.1204\\
93.4	0.1231\\
93.5	0.118\\
93.6	0.1197\\
93.7	0.119\\
93.8	0.1156\\
93.9	0.1176\\
94	0.1167\\
94.1	0.1155\\
94.2	0.1156\\
94.3	0.1157\\
94.4	0.1155\\
94.5	0.1153\\
94.6	0.1155\\
94.7	0.1154\\
94.8	0.1155\\
94.9	0.1149\\
95	0.1152\\
95.1	0.1161\\
95.2	0.1121\\
95.3	0.1166\\
95.4	0.1141\\
95.5	0.1058\\
95.6	0.122\\
95.7	0.106\\
95.8	0.1023\\
95.9	0.1203\\
96	0.09741\\
96.1	0.1056\\
96.2	0.1099\\
96.3	0.09595\\
96.4	0.1046\\
96.5	0.1026\\
96.6	0.09943\\
96.7	0.1014\\
96.8	0.1008\\
96.9	0.1007\\
97	0.1007\\
97.1	0.1007\\
97.2	0.1007\\
97.3	0.1012\\
97.4	0.09913\\
97.5	0.09927\\
97.6	0.1031\\
97.7	0.0937\\
97.8	0.09958\\
97.9	0.101\\
98	0.08566\\
98.1	0.1023\\
98.2	0.09364\\
98.3	0.08362\\
98.4	0.09758\\
98.5	0.08728\\
98.6	0.08723\\
98.7	0.0907\\
98.8	0.08602\\
98.9	0.08768\\
99	0.08776\\
99.1	0.087\\
99.2	0.08717\\
99.3	0.08712\\
99.4	0.0873\\
99.5	0.08707\\
99.6	0.08686\\
99.7	0.08726\\
99.8	0.08682\\
99.9	0.08566\\
100	0.08555\\
100.1	0.08645\\
100.2	0.08379\\
100.3	0.083\\
100.4	0.08358\\
100.5	0.08144\\
100.6	0.08116\\
100.7	0.08069\\
100.8	0.0794\\
100.9	0.07864\\
101	0.07915\\
101.1	0.07847\\
101.2	0.07749\\
101.3	0.07782\\
101.4	0.07786\\
101.5	0.07737\\
101.6	0.07715\\
101.7	0.0774\\
101.8	0.07719\\
101.9	0.07713\\
102	0.07715\\
102.1	0.07712\\
102.2	0.07736\\
102.3	0.07661\\
102.4	0.07732\\
102.5	0.07807\\
102.6	0.07504\\
102.7	0.07918\\
102.8	0.07699\\
102.9	0.07349\\
103	0.08311\\
103.1	0.07265\\
103.2	0.07496\\
103.3	0.08302\\
103.4	0.0695\\
103.5	0.07792\\
103.6	0.07759\\
103.7	0.07004\\
103.8	0.07568\\
103.9	0.0745\\
104	0.07132\\
104.1	0.07139\\
104.2	0.07301\\
104.3	0.07054\\
104.4	0.07064\\
104.5	0.07149\\
104.6	0.06986\\
104.7	0.07042\\
104.8	0.07052\\
104.9	0.07034\\
105	0.07041\\
105.1	0.06939\\
105.2	0.07164\\
105.3	0.06995\\
105.4	0.06761\\
105.5	0.07573\\
105.6	0.06568\\
105.7	0.06809\\
105.8	0.07762\\
105.9	0.06021\\
106	0.07287\\
106.1	0.07141\\
106.2	0.05918\\
106.3	0.07401\\
106.4	0.06488\\
106.5	0.06298\\
106.6	0.06926\\
106.7	0.06317\\
106.8	0.06527\\
106.9	0.06592\\
107	0.0643\\
107.1	0.06507\\
107.2	0.06504\\
107.3	0.06507\\
107.4	0.06479\\
107.5	0.06448\\
107.6	0.06563\\
107.7	0.0638\\
107.8	0.06335\\
107.9	0.06525\\
108	0.06241\\
108.1	0.06184\\
108.2	0.06289\\
108.3	0.06162\\
108.4	0.05771\\
108.5	0.06291\\
108.6	0.06029\\
108.7	0.05415\\
108.8	0.06379\\
108.9	0.05742\\
109	0.05579\\
109.1	0.06172\\
109.2	0.05643\\
109.3	0.05811\\
109.4	0.05909\\
109.5	0.05748\\
109.6	0.05839\\
109.7	0.05816\\
109.8	0.0582\\
109.9	0.05808\\
110	0.05747\\
110.1	0.05879\\
110.2	0.05723\\
110.3	0.05666\\
110.4	0.05901\\
110.5	0.05551\\
110.6	0.05677\\
110.7	0.05749\\
110.8	0.05404\\
110.9	0.05647\\
111	0.05545\\
111.1	0.05354\\
111.2	0.05444\\
111.3	0.05425\\
111.4	0.05313\\
111.5	0.05276\\
111.6	0.05308\\
111.7	0.05213\\
111.8	0.05236\\
111.9	0.05206\\
112	0.05133\\
112.1	0.052\\
112.2	0.05151\\
112.3	0.05128\\
112.4	0.05159\\
112.5	0.05131\\
112.6	0.05135\\
112.7	0.05142\\
112.8	0.05137\\
112.9	0.05139\\
113	0.05125\\
113.1	0.05148\\
113.2	0.05125\\
113.3	0.05058\\
113.4	0.05235\\
113.5	0.04972\\
113.6	0.04973\\
113.7	0.05379\\
113.8	0.04535\\
113.9	0.05167\\
114	0.05216\\
114.1	0.0411\\
114.2	0.05361\\
114.3	0.0475\\
114.4	0.04223\\
114.5	0.05039\\
114.6	0.04434\\
114.7	0.04489\\
114.8	0.04661\\
114.9	0.04454\\
115	0.04515\\
115.1	0.04523\\
115.2	0.0451\\
115.3	0.04511\\
115.4	0.04511\\
115.5	0.04484\\
115.6	0.04534\\
115.7	0.04506\\
115.8	0.04309\\
115.9	0.04737\\
116	0.0429\\
116.1	0.04061\\
116.2	0.05009\\
116.3	0.03794\\
116.4	0.04185\\
116.5	0.04765\\
116.6	0.03479\\
116.7	0.04326\\
116.8	0.04224\\
116.9	0.03677\\
117	0.04129\\
117.1	0.03946\\
117.2	0.0389\\
117.3	0.03962\\
117.4	0.03927\\
117.5	0.03929\\
117.6	0.03922\\
117.7	0.03924\\
117.8	0.03934\\
117.9	0.03943\\
118	0.03848\\
118.1	0.03913\\
118.2	0.03963\\
118.3	0.03623\\
118.4	0.04003\\
118.5	0.03832\\
118.6	0.03402\\
118.7	0.03971\\
118.8	0.03622\\
118.9	0.03456\\
119	0.03709\\
119.1	0.03499\\
119.2	0.03524\\
119.3	0.03537\\
119.4	0.0349\\
119.5	0.03503\\
119.6	0.03493\\
119.7	0.03489\\
119.8	0.03491\\
119.9	0.03485\\
120	0.03486\\
120.1	0.03485\\
120.2	0.0349\\
120.3	0.03496\\
120.4	0.03456\\
120.5	0.03518\\
120.6	0.03487\\
120.7	0.03396\\
120.8	0.03632\\
120.9	0.03359\\
121	0.03402\\
121.1	0.03731\\
121.2	0.03133\\
121.3	0.03592\\
121.4	0.03585\\
121.5	0.03045\\
121.6	0.03699\\
121.7	0.03358\\
121.8	0.03161\\
121.9	0.03479\\
122	0.0331\\
122.1	0.03217\\
122.2	0.03297\\
122.3	0.03312\\
122.4	0.03143\\
122.5	0.03271\\
122.6	0.03257\\
122.7	0.03146\\
122.8	0.03232\\
122.9	0.03206\\
123	0.03193\\
123.1	0.03196\\
123.2	0.03177\\
123.3	0.03272\\
123.4	0.03105\\
123.5	0.03175\\
123.6	0.03447\\
123.7	0.02835\\
123.8	0.03411\\
123.9	0.03413\\
124	0.02611\\
124.1	0.03788\\
124.2	0.03034\\
124.3	0.0277\\
124.4	0.03678\\
124.5	0.02777\\
124.6	0.03079\\
124.7	0.03256\\
124.8	0.02837\\
124.9	0.03114\\
125	0.03042\\
125.1	0.02966\\
125.2	0.03033\\
125.3	0.03007\\
125.4	0.03005\\
125.5	0.03007\\
125.6	0.03007\\
125.7	0.03007\\
125.8	0.03018\\
125.9	0.02977\\
126	0.0299\\
126.1	0.03065\\
126.2	0.02845\\
126.3	0.03058\\
126.4	0.03031\\
126.5	0.02616\\
126.6	0.03321\\
126.7	0.02764\\
126.8	0.02599\\
126.9	0.03413\\
127	0.02474\\
127.1	0.02853\\
127.2	0.03122\\
127.3	0.02505\\
127.4	0.02961\\
127.5	0.02853\\
127.6	0.02704\\
127.7	0.02869\\
127.8	0.02804\\
127.9	0.02801\\
128	0.028\\
128.1	0.028\\
128.2	0.02845\\
128.3	0.02736\\
128.4	0.02811\\
128.5	0.02858\\
128.6	0.0263\\
128.7	0.02867\\
128.8	0.02782\\
128.9	0.02588\\
129	0.02797\\
129.1	0.02753\\
129.2	0.02579\\
129.3	0.0264\\
129.4	0.0281\\
129.5	0.02478\\
129.6	0.02644\\
129.7	0.02756\\
129.8	0.02425\\
129.9	0.0271\\
130	0.02617\\
130.1	0.02501\\
130.2	0.02672\\
130.3	0.02561\\
130.4	0.02573\\
130.5	0.0261\\
130.6	0.02573\\
130.7	0.02587\\
130.8	0.02588\\
130.9	0.02586\\
131	0.02585\\
131.1	0.02579\\
131.2	0.02595\\
131.3	0.02576\\
131.4	0.02566\\
131.5	0.02613\\
131.6	0.02523\\
131.7	0.0259\\
131.8	0.02606\\
131.9	0.02384\\
132	0.02743\\
132.1	0.0247\\
132.2	0.02291\\
132.3	0.02847\\
132.4	0.02269\\
132.5	0.02395\\
132.6	0.02675\\
132.7	0.02228\\
132.8	0.0246\\
132.9	0.02465\\
133	0.02337\\
133.1	0.02412\\
133.2	0.02397\\
133.3	0.02389\\
133.4	0.02389\\
133.5	0.0239\\
133.6	0.02387\\
133.7	0.02412\\
133.8	0.02365\\
133.9	0.02344\\
134	0.02526\\
134.1	0.02201\\
134.2	0.02389\\
134.3	0.02639\\
134.4	0.01882\\
134.5	0.02666\\
134.6	0.02476\\
134.7	0.01801\\
134.8	0.0274\\
134.9	0.02172\\
135	0.02052\\
135.1	0.02468\\
135.2	0.02102\\
135.3	0.02202\\
135.4	0.02255\\
135.5	0.0218\\
135.6	0.02204\\
135.7	0.02204\\
135.8	0.02204\\
135.9	0.02206\\
136	0.02207\\
136.1	0.02164\\
136.2	0.02258\\
136.3	0.02189\\
136.4	0.02043\\
136.5	0.02447\\
136.6	0.02018\\
136.7	0.02024\\
136.8	0.02556\\
136.9	0.01791\\
137	0.02183\\
137.1	0.02345\\
137.2	0.01807\\
137.3	0.02216\\
137.4	0.02097\\
137.5	0.01977\\
137.6	0.02119\\
137.7	0.02033\\
137.8	0.02046\\
137.9	0.02063\\
138	0.02043\\
138.1	0.02049\\
138.2	0.02049\\
138.3	0.02051\\
138.4	0.02049\\
138.5	0.02041\\
138.6	0.02063\\
138.7	0.02037\\
138.8	0.02033\\
138.9	0.02085\\
139	0.01998\\
139.1	0.02053\\
139.2	0.0207\\
139.3	0.01952\\
139.4	0.02102\\
139.5	0.02007\\
139.6	0.01944\\
139.7	0.02084\\
139.8	0.01981\\
139.9	0.01947\\
140	0.02012\\
140.1	0.02008\\
140.2	0.01893\\
140.3	0.0201\\
140.4	0.01994\\
140.5	0.01857\\
140.6	0.02021\\
140.7	0.01939\\
140.8	0.01899\\
140.9	0.0198\\
141	0.01922\\
141.1	0.01931\\
141.2	0.01939\\
141.3	0.01934\\
141.4	0.01957\\
141.5	0.01882\\
141.6	0.01976\\
141.7	0.01984\\
141.8	0.01771\\
141.9	0.02148\\
142	0.01873\\
142.1	0.01746\\
142.2	0.02309\\
142.3	0.01688\\
142.4	0.01883\\
142.5	0.02163\\
142.6	0.01698\\
142.7	0.01945\\
142.8	0.01953\\
142.9	0.01818\\
143	0.01864\\
143.1	0.019\\
143.2	0.01855\\
143.3	0.01836\\
143.4	0.01877\\
143.5	0.0185\\
143.6	0.01848\\
143.7	0.01856\\
143.8	0.01857\\
143.9	0.01865\\
144	0.01818\\
144.1	0.0188\\
144.2	0.01895\\
144.3	0.01715\\
144.4	0.02023\\
144.5	0.01795\\
144.6	0.01656\\
144.7	0.02254\\
144.8	0.01514\\
144.9	0.01853\\
145	0.02211\\
145.1	0.01354\\
145.2	0.02111\\
145.3	0.01894\\
145.4	0.01515\\
145.5	0.02055\\
145.6	0.01724\\
145.7	0.01729\\
145.8	0.01871\\
145.9	0.01756\\
146	0.01787\\
146.1	0.01793\\
146.2	0.01794\\
146.3	0.01795\\
146.4	0.01755\\
146.5	0.01821\\
146.6	0.01788\\
146.7	0.01724\\
146.8	0.01842\\
146.9	0.01771\\
147	0.01703\\
147.1	0.01786\\
147.2	0.0186\\
147.3	0.01587\\
147.4	0.01793\\
147.5	0.01933\\
147.6	0.01433\\
147.7	0.01953\\
147.8	0.01788\\
147.9	0.01481\\
148	0.01983\\
148.1	0.0163\\
148.2	0.01657\\
148.3	0.01838\\
148.4	0.01636\\
148.5	0.01734\\
148.6	0.01737\\
148.7	0.01692\\
148.8	0.01723\\
148.9	0.01717\\
149	0.01715\\
149.1	0.01714\\
149.2	0.01713\\
149.3	0.01721\\
149.4	0.01711\\
149.5	0.01707\\
149.6	0.01717\\
149.7	0.01719\\
149.8	0.01695\\
149.9	0.01701\\
150	0.0172\\
150.1	0.017\\
150.2	0.01661\\
150.3	0.01708\\
150.4	0.01711\\
150.5	0.01597\\
150.6	0.01728\\
150.7	0.01675\\
150.8	0.01576\\
150.9	0.01701\\
151	0.01647\\
151.1	0.01613\\
151.2	0.01642\\
151.3	0.01643\\
151.4	0.01629\\
151.5	0.01628\\
151.6	0.01637\\
151.7	0.01633\\
151.8	0.01635\\
151.9	0.01615\\
152	0.01643\\
152.1	0.01665\\
152.2	0.01526\\
152.3	0.01743\\
152.4	0.01623\\
152.5	0.0141\\
152.6	0.01972\\
152.7	0.01411\\
152.8	0.01475\\
152.9	0.01981\\
153	0.01274\\
153.1	0.01635\\
153.2	0.01711\\
153.3	0.01373\\
153.4	0.0162\\
153.5	0.01556\\
153.6	0.01502\\
153.7	0.01544\\
153.8	0.01537\\
153.9	0.01534\\
154	0.01532\\
154.1	0.0153\\
154.2	0.01528\\
154.3	0.01572\\
154.4	0.01472\\
154.5	0.01526\\
154.6	0.01682\\
154.7	0.01277\\
154.8	0.01689\\
154.9	0.01667\\
155	0.01117\\
155.1	0.01919\\
155.2	0.01438\\
155.3	0.01236\\
155.4	0.01805\\
155.5	0.01304\\
155.6	0.01434\\
155.7	0.01549\\
155.8	0.01364\\
155.9	0.01465\\
156	0.01449\\
156.1	0.01425\\
156.2	0.01441\\
156.3	0.01437\\
156.4	0.01438\\
156.5	0.01435\\
156.6	0.01436\\
156.7	0.01441\\
156.8	0.01436\\
156.9	0.01426\\
157	0.01436\\
157.1	0.01451\\
157.2	0.01396\\
157.3	0.01442\\
157.4	0.01442\\
157.5	0.01356\\
157.6	0.01479\\
157.7	0.01386\\
157.8	0.01349\\
157.9	0.01474\\
158	0.01331\\
158.1	0.01399\\
158.2	0.01407\\
158.3	0.01303\\
158.4	0.01441\\
158.5	0.01342\\
158.6	0.01324\\
158.7	0.01419\\
158.8	0.01314\\
158.9	0.01359\\
159	0.01374\\
159.1	0.01327\\
159.2	0.01359\\
159.3	0.0135\\
159.4	0.01348\\
159.5	0.0135\\
159.6	0.01334\\
159.7	0.01381\\
159.8	0.01322\\
159.9	0.01325\\
160	0.01449\\
160.1	0.01229\\
160.2	0.0139\\
160.3	0.01456\\
160.4	0.01164\\
160.5	0.01465\\
160.6	0.01382\\
160.7	0.01199\\
160.8	0.01361\\
160.9	0.01434\\
161	0.01207\\
161.1	0.01245\\
161.2	0.0146\\
161.3	0.01173\\
161.4	0.01288\\
161.5	0.01349\\
161.6	0.01202\\
161.7	0.01294\\
161.8	0.01283\\
161.9	0.01258\\
162	0.01267\\
162.1	0.01259\\
162.2	0.01305\\
162.3	0.01232\\
162.4	0.01238\\
162.5	0.01409\\
162.6	0.01098\\
162.7	0.01326\\
162.8	0.01433\\
162.9	0.009551\\
163	0.01571\\
163.1	0.01217\\
163.2	0.01005\\
163.3	0.01638\\
163.4	0.01019\\
163.5	0.01212\\
163.6	0.01414\\
163.7	0.01042\\
163.8	0.01287\\
163.9	0.01245\\
164	0.01159\\
164.1	0.01235\\
164.2	0.01214\\
164.3	0.0121\\
164.4	0.01206\\
164.5	0.01209\\
164.6	0.01231\\
164.7	0.01186\\
164.8	0.01201\\
164.9	0.01236\\
165	0.01189\\
165.1	0.01165\\
165.2	0.0124\\
165.3	0.01203\\
165.4	0.01049\\
165.5	0.01401\\
165.6	0.01103\\
165.7	0.01004\\
165.8	0.01532\\
165.9	0.009467\\
166	0.01164\\
166.1	0.01382\\
166.2	0.009465\\
166.3	0.01266\\
166.4	0.01192\\
166.5	0.01073\\
166.6	0.01218\\
166.7	0.01145\\
166.8	0.01146\\
166.9	0.01166\\
167	0.01153\\
167.1	0.01163\\
167.2	0.01145\\
167.3	0.01157\\
167.4	0.0117\\
167.5	0.0113\\
167.6	0.01163\\
167.7	0.01159\\
167.8	0.01128\\
167.9	0.0115\\
168	0.01172\\
168.1	0.01108\\
168.2	0.01113\\
168.3	0.01215\\
168.4	0.01065\\
168.5	0.01119\\
168.6	0.0118\\
168.7	0.01048\\
168.8	0.01164\\
168.9	0.01104\\
169	0.01061\\
169.1	0.01152\\
169.2	0.01077\\
169.3	0.01094\\
169.4	0.01112\\
169.5	0.01075\\
169.6	0.01103\\
169.7	0.01098\\
169.8	0.01088\\
169.9	0.01095\\
170	0.01094\\
170.1	0.01098\\
170.2	0.01086\\
170.3	0.0109\\
170.4	0.01126\\
170.5	0.01034\\
170.6	0.01118\\
170.7	0.01146\\
170.8	0.009302\\
170.9	0.01279\\
171	0.01025\\
171.1	0.008961\\
171.2	0.01405\\
171.3	0.008865\\
171.4	0.0101\\
171.5	0.01229\\
171.6	0.009049\\
171.7	0.0108\\
171.8	0.0107\\
171.9	0.009958\\
172	0.0104\\
172.1	0.01037\\
172.2	0.01033\\
172.3	0.0103\\
172.4	0.01031\\
172.5	0.01023\\
172.6	0.01064\\
172.7	0.00997\\
172.8	0.009936\\
172.9	0.01201\\
173	0.008327\\
173.1	0.01076\\
173.2	0.01291\\
173.3	0.006622\\
173.4	0.01316\\
173.5	0.01093\\
173.6	0.007215\\
173.7	0.01309\\
173.8	0.009186\\
173.9	0.009191\\
174	0.01093\\
174.1	0.009326\\
174.2	0.009915\\
174.3	0.009986\\
174.4	0.009765\\
174.5	0.009843\\
174.6	0.009836\\
174.7	0.009856\\
174.8	0.009865\\
174.9	0.009841\\
175	0.009716\\
175.1	0.0101\\
175.2	0.009614\\
175.3	0.009457\\
175.4	0.01098\\
175.5	0.00873\\
175.6	0.009682\\
175.7	0.01121\\
175.8	0.008159\\
175.9	0.01062\\
176	0.01006\\
176.1	0.008557\\
176.2	0.01065\\
176.3	0.009381\\
176.4	0.009388\\
176.5	0.009942\\
176.6	0.009348\\
176.7	0.009752\\
176.8	0.00962\\
176.9	0.009466\\
177	0.009703\\
177.1	0.00958\\
177.2	0.00957\\
177.3	0.009604\\
177.4	0.009589\\
177.5	0.00965\\
177.6	0.009476\\
177.7	0.009658\\
177.8	0.009775\\
177.9	0.009138\\
178	0.01011\\
178.1	0.009517\\
178.2	0.00892\\
178.3	0.01097\\
178.4	0.008601\\
178.5	0.009444\\
178.6	0.01104\\
178.7	0.008269\\
178.8	0.009941\\
178.9	0.01025\\
179	0.008918\\
179.1	0.009331\\
179.2	0.01072\\
179.3	0.009017\\
179.4	0.008827\\
179.5	0.0111\\
179.6	0.008859\\
179.7	0.009477\\
179.8	0.01024\\
179.9	0.00915\\
180	0.009756\\
180.1	0.009732\\
180.2	0.009602\\
180.3	0.009645\\
180.4	0.009359\\
180.5	0.01024\\
180.6	0.009303\\
180.7	0.008978\\
180.8	0.01178\\
180.9	0.0077\\
181	0.01007\\
181.1	0.01253\\
181.2	0.006286\\
181.3	0.01268\\
181.4	0.01035\\
181.5	0.007169\\
181.6	0.01327\\
181.7	0.00854\\
181.8	0.009273\\
181.9	0.01125\\
182	0.008831\\
182.1	0.01015\\
182.2	0.01007\\
182.3	0.009569\\
182.4	0.009921\\
182.5	0.009863\\
182.6	0.009853\\
182.7	0.009824\\
182.8	0.009837\\
182.9	0.00991\\
183	0.009861\\
183.1	0.00971\\
183.2	0.009955\\
183.3	0.01052\\
183.4	0.00895\\
183.5	0.01047\\
183.6	0.01116\\
183.7	0.007836\\
183.8	0.01293\\
183.9	0.009956\\
184	0.008013\\
184.1	0.01421\\
184.2	0.008444\\
184.3	0.009953\\
184.4	0.01231\\
184.5	0.008681\\
184.6	0.01085\\
184.7	0.01062\\
184.8	0.009789\\
184.9	0.01052\\
185	0.0102\\
185.1	0.01036\\
185.2	0.01024\\
185.3	0.01012\\
185.4	0.01091\\
185.5	0.009803\\
185.6	0.01032\\
185.7	0.01133\\
185.8	0.009554\\
185.9	0.01092\\
186	0.01095\\
186.1	0.009977\\
186.2	0.01107\\
186.3	0.01122\\
186.4	0.01022\\
186.5	0.01065\\
186.6	0.01217\\
186.7	0.009979\\
186.8	0.01113\\
186.9	0.01198\\
187	0.01004\\
187.1	0.01198\\
187.2	0.01118\\
187.3	0.01064\\
187.4	0.01194\\
187.5	0.01098\\
187.6	0.01123\\
187.7	0.01151\\
187.8	0.01114\\
187.9	0.01138\\
188	0.01135\\
188.1	0.01128\\
188.2	0.01133\\
188.3	0.01132\\
188.4	0.01134\\
188.5	0.01129\\
188.6	0.01134\\
188.7	0.01151\\
188.8	0.011\\
188.9	0.01168\\
189	0.01178\\
189.1	0.01042\\
189.2	0.0134\\
189.3	0.01085\\
189.4	0.01069\\
189.5	0.01584\\
189.6	0.009609\\
189.7	0.01259\\
189.8	0.01498\\
189.9	0.01042\\
190	0.01421\\
190.1	0.01326\\
190.2	0.01215\\
190.3	0.01372\\
190.4	0.01313\\
190.5	0.01309\\
190.6	0.01322\\
190.7	0.0132\\
190.8	0.0132\\
190.9	0.01327\\
191	0.01304\\
191.1	0.01329\\
191.2	0.01415\\
191.3	0.01178\\
191.4	0.01457\\
191.5	0.01544\\
191.6	0.01028\\
191.7	0.01867\\
191.8	0.01402\\
191.9	0.01143\\
192	0.021\\
192.1	0.01289\\
192.2	0.01466\\
192.3	0.01803\\
192.4	0.01439\\
192.5	0.01623\\
192.6	0.01627\\
192.7	0.01577\\
192.8	0.01602\\
192.9	0.01598\\
193	0.0161\\
193.1	0.01607\\
193.2	0.01599\\
193.3	0.01594\\
193.4	0.01683\\
193.5	0.01569\\
193.6	0.01603\\
193.7	0.01943\\
193.8	0.01466\\
193.9	0.01716\\
194	0.0205\\
194.1	0.01566\\
194.2	0.01916\\
194.3	0.01908\\
194.4	0.01764\\
194.5	0.01942\\
194.6	0.01897\\
194.7	0.01885\\
194.8	0.01904\\
194.9	0.01907\\
195	0.01907\\
195.1	0.01907\\
195.2	0.01907\\
195.3	0.01907\\
195.4	0.01903\\
195.5	0.01917\\
195.6	0.01902\\
195.7	0.01905\\
195.8	0.01973\\
195.9	0.01849\\
196	0.01953\\
196.1	0.0204\\
196.2	0.01778\\
196.3	0.02149\\
196.4	0.01947\\
196.5	0.01808\\
196.6	0.02381\\
196.7	0.01778\\
196.8	0.02013\\
196.9	0.02317\\
197	0.0179\\
197.1	0.02211\\
197.2	0.02125\\
197.3	0.01956\\
197.4	0.02201\\
197.5	0.02107\\
197.6	0.02073\\
197.7	0.0214\\
197.8	0.02167\\
197.9	0.02113\\
198	0.02153\\
198.1	0.02173\\
198.2	0.02141\\
198.3	0.0218\\
198.4	0.02159\\
198.5	0.02175\\
198.6	0.0219\\
198.7	0.02121\\
198.8	0.02268\\
198.9	0.02126\\
199	0.02086\\
199.1	0.02464\\
199.2	0.01889\\
199.3	0.0226\\
199.4	0.02531\\
199.5	0.01713\\
199.6	0.02599\\
199.7	0.02276\\
199.8	0.01907\\
199.9	0.02706\\
200	0.02136\\
200.1	0.02227\\
200.2	0.02509\\
200.3	0.02292\\
200.4	0.02405\\
200.5	0.02419\\
200.6	0.024\\
200.7	0.02426\\
200.8	0.02441\\
200.9	0.02437\\
201	0.02432\\
201.1	0.02436\\
201.2	0.02433\\
201.3	0.02456\\
201.4	0.02426\\
201.5	0.02432\\
201.6	0.02522\\
201.7	0.0241\\
201.8	0.02468\\
201.9	0.02622\\
202	0.02566\\
202.1	0.02594\\
202.2	0.02619\\
202.3	0.02761\\
202.4	0.02911\\
202.5	0.02693\\
202.6	0.02885\\
202.7	0.02993\\
202.8	0.02778\\
202.9	0.03001\\
203	0.0296\\
203.1	0.02869\\
203.2	0.02947\\
203.3	0.02918\\
203.4	0.03001\\
203.5	0.02885\\
203.6	0.02893\\
203.7	0.03416\\
203.8	0.02565\\
203.9	0.03202\\
204	0.03986\\
204.1	0.02379\\
204.2	0.03865\\
204.3	0.03792\\
204.4	0.02859\\
204.5	0.04123\\
204.6	0.03584\\
204.7	0.03469\\
204.8	0.03821\\
204.9	0.03694\\
205	0.03701\\
205.1	0.03713\\
205.2	0.03719\\
205.3	0.03716\\
205.4	0.03727\\
205.5	0.03689\\
205.6	0.03751\\
205.7	0.03815\\
205.8	0.03622\\
205.9	0.03892\\
206	0.03857\\
206.1	0.03657\\
206.2	0.04214\\
206.3	0.03734\\
206.4	0.03881\\
206.5	0.04422\\
206.6	0.03783\\
206.7	0.04212\\
206.8	0.04295\\
206.9	0.04031\\
207	0.04413\\
207.1	0.04235\\
207.2	0.04248\\
207.3	0.044\\
207.4	0.043\\
207.5	0.04376\\
207.6	0.04367\\
207.7	0.04359\\
207.8	0.04436\\
207.9	0.04378\\
208	0.04407\\
208.1	0.04445\\
208.2	0.04411\\
208.3	0.04448\\
208.4	0.0444\\
208.5	0.0444\\
208.6	0.04468\\
208.7	0.04449\\
208.8	0.04462\\
208.9	0.04464\\
209	0.04455\\
209.1	0.0449\\
209.2	0.04439\\
209.3	0.04466\\
209.4	0.04512\\
209.5	0.04422\\
209.6	0.04451\\
209.7	0.04597\\
209.8	0.04557\\
209.9	0.04318\\
210	0.05051\\
210.1	0.04523\\
210.2	0.04423\\
210.3	0.05907\\
210.4	0.04333\\
210.5	0.04961\\
210.6	0.05965\\
210.7	0.04704\\
210.8	0.0552\\
210.9	0.05545\\
211	0.05225\\
211.1	0.0554\\
211.2	0.05462\\
211.3	0.0551\\
211.4	0.05433\\
211.5	0.05374\\
211.6	0.05745\\
211.7	0.05259\\
211.8	0.05436\\
211.9	0.06\\
212	0.0525\\
212.1	0.05685\\
212.2	0.05954\\
212.3	0.05749\\
212.4	0.06156\\
212.5	0.05976\\
212.6	0.06089\\
212.7	0.06348\\
212.8	0.06236\\
212.9	0.06343\\
213	0.06364\\
213.1	0.06314\\
213.2	0.0637\\
213.3	0.06367\\
213.4	0.06374\\
213.5	0.0636\\
213.6	0.06352\\
213.7	0.06474\\
213.8	0.06327\\
213.9	0.06472\\
214	0.06792\\
214.1	0.06454\\
214.2	0.06592\\
214.3	0.0703\\
214.4	0.07041\\
214.5	0.06703\\
214.6	0.07448\\
214.7	0.07231\\
214.8	0.0674\\
214.9	0.07907\\
215	0.07133\\
215.1	0.07033\\
215.2	0.07643\\
215.3	0.07133\\
215.4	0.07357\\
215.5	0.07296\\
215.6	0.07302\\
215.7	0.07712\\
215.8	0.07016\\
215.9	0.07648\\
216	0.0801\\
216.1	0.07092\\
216.2	0.08227\\
216.3	0.07834\\
216.4	0.07559\\
216.5	0.08531\\
216.6	0.07865\\
216.7	0.08031\\
216.8	0.08364\\
216.9	0.08128\\
217	0.08241\\
217.1	0.0829\\
217.2	0.0825\\
217.3	0.08247\\
217.4	0.08346\\
217.5	0.08241\\
217.6	0.08269\\
217.7	0.08363\\
217.8	0.08213\\
217.9	0.0834\\
218	0.08317\\
218.1	0.08242\\
218.2	0.0841\\
218.3	0.08281\\
218.4	0.08312\\
218.5	0.08431\\
218.6	0.08346\\
218.7	0.08396\\
218.8	0.08431\\
218.9	0.08448\\
219	0.08491\\
219.1	0.08501\\
219.2	0.08515\\
219.3	0.08542\\
219.4	0.08572\\
219.5	0.08618\\
219.6	0.0857\\
219.7	0.08569\\
219.8	0.08633\\
219.9	0.08581\\
220	0.08606\\
};
%\addlegendentry{data2}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	0.000985\\
0.2	0.0008165\\
0.3	0.0002291\\
0.4	0.002056\\
0.5	0.000381\\
0.6	0.0007806\\
0.7	0.001351\\
0.8	0.0007965\\
0.9	0.001164\\
1	0.0009193\\
1.1	0.001149\\
1.2	0.001264\\
1.3	0.0007201\\
1.4	0.001283\\
1.5	0.001504\\
1.6	0.001088\\
1.7	0.001338\\
1.8	0.003028\\
1.9	0.001418\\
2	0.002394\\
2.1	0.006431\\
2.2	0.001676\\
2.3	0.004343\\
2.4	0.006227\\
2.5	0.003571\\
2.6	0.005591\\
2.7	0.005211\\
2.8	0.005357\\
2.9	0.005521\\
3	0.004326\\
3.1	0.007539\\
3.2	0.004902\\
3.3	0.004035\\
3.4	0.009856\\
3.5	0.003778\\
3.6	0.005348\\
3.7	0.008966\\
3.8	0.00453\\
3.9	0.006241\\
4	0.007261\\
4.1	0.006618\\
4.2	0.006569\\
4.3	0.007582\\
4.4	0.007267\\
4.5	0.007265\\
4.6	0.008076\\
4.7	0.007276\\
4.8	0.008708\\
4.9	0.007657\\
5	0.00691\\
5.1	0.01173\\
5.2	0.006019\\
5.3	0.007792\\
5.4	0.01266\\
5.5	0.005506\\
5.6	0.008989\\
5.7	0.009973\\
5.8	0.007285\\
5.9	0.009215\\
6	0.008455\\
6.1	0.00907\\
6.2	0.009644\\
6.3	0.008632\\
6.4	0.01009\\
6.5	0.01033\\
6.6	0.009606\\
6.7	0.01039\\
6.8	0.01324\\
6.9	0.009044\\
7	0.01102\\
7.1	0.01741\\
7.2	0.00768\\
7.3	0.01326\\
7.4	0.01578\\
7.5	0.008761\\
7.6	0.01359\\
7.7	0.01266\\
7.8	0.01163\\
7.9	0.0128\\
8	0.01118\\
8.1	0.01534\\
8.2	0.01311\\
8.3	0.01233\\
8.4	0.0225\\
8.5	0.01226\\
8.6	0.01694\\
8.7	0.02723\\
8.8	0.0162\\
8.9	0.02167\\
9	0.02465\\
9.1	0.02213\\
9.2	0.0231\\
9.3	0.02474\\
9.4	0.02384\\
9.5	0.02312\\
9.6	0.02456\\
9.7	0.02336\\
9.8	0.02499\\
9.9	0.02439\\
10	0.02316\\
10.1	0.03035\\
10.2	0.02313\\
10.3	0.02673\\
10.4	0.03762\\
10.5	0.02486\\
10.6	0.03182\\
10.7	0.03656\\
10.8	0.03096\\
10.9	0.03523\\
11	0.03447\\
11.1	0.03433\\
11.2	0.03507\\
11.3	0.03391\\
11.4	0.03533\\
11.5	0.0352\\
11.6	0.03425\\
11.7	0.03513\\
11.8	0.03833\\
11.9	0.03434\\
12	0.03752\\
12.1	0.04758\\
12.2	0.03326\\
12.3	0.04371\\
12.4	0.05271\\
12.5	0.03951\\
12.6	0.05\\
12.7	0.05004\\
12.8	0.04695\\
12.9	0.05059\\
13	0.04953\\
13.1	0.05097\\
13.2	0.04917\\
13.3	0.04813\\
13.4	0.05442\\
13.5	0.04737\\
13.6	0.04942\\
13.7	0.05763\\
13.8	0.05097\\
13.9	0.05107\\
14	0.05925\\
14.1	0.06123\\
14.2	0.05502\\
14.3	0.06378\\
14.4	0.06429\\
14.5	0.06055\\
14.6	0.06691\\
14.7	0.0651\\
14.8	0.06499\\
14.9	0.06557\\
15	0.06479\\
15.1	0.06928\\
15.2	0.0624\\
15.3	0.06423\\
15.4	0.07357\\
15.5	0.05918\\
15.6	0.06682\\
15.7	0.07226\\
15.8	0.06268\\
15.9	0.06859\\
16	0.07041\\
16.1	0.0684\\
16.2	0.06904\\
16.3	0.0731\\
16.4	0.07039\\
16.5	0.07131\\
16.6	0.07492\\
16.7	0.07208\\
16.8	0.07488\\
16.9	0.07318\\
17	0.07341\\
17.1	0.0809\\
17.2	0.06712\\
17.3	0.07726\\
17.4	0.08344\\
17.5	0.0633\\
17.6	0.08196\\
17.7	0.0783\\
17.8	0.06816\\
17.9	0.07959\\
18	0.07494\\
18.1	0.07478\\
18.2	0.07661\\
18.3	0.07549\\
18.4	0.07778\\
18.5	0.07672\\
18.6	0.0766\\
18.7	0.0796\\
18.8	0.08217\\
18.9	0.07294\\
19	0.08236\\
19.1	0.09161\\
19.2	0.06612\\
19.3	0.09087\\
19.4	0.08892\\
19.5	0.06785\\
19.6	0.09253\\
19.7	0.08187\\
19.8	0.07717\\
19.9	0.0849\\
20	0.0805\\
20.1	0.08387\\
20.2	0.08119\\
20.3	0.08316\\
20.4	0.09202\\
20.5	0.07898\\
20.6	0.08914\\
20.7	0.09868\\
20.8	0.08573\\
20.9	0.0947\\
21	0.09919\\
21.1	0.09486\\
21.2	0.09535\\
21.3	0.1048\\
21.4	0.09663\\
21.5	0.0954\\
21.6	0.1052\\
21.7	0.09613\\
21.8	0.0991\\
21.9	0.1006\\
22	0.09777\\
22.1	0.1047\\
22.2	0.0942\\
22.3	0.1062\\
22.4	0.1167\\
22.5	0.09145\\
22.6	0.1195\\
22.7	0.1201\\
22.8	0.1039\\
22.9	0.128\\
23	0.1193\\
23.1	0.1173\\
23.2	0.1243\\
23.3	0.1222\\
23.4	0.1224\\
23.5	0.1223\\
23.6	0.1222\\
23.7	0.1226\\
23.8	0.1255\\
23.9	0.1191\\
24	0.1275\\
24.1	0.1395\\
24.2	0.1106\\
24.3	0.1443\\
24.4	0.1511\\
24.5	0.1187\\
24.6	0.1634\\
24.7	0.1481\\
24.8	0.1396\\
24.9	0.1632\\
25	0.152\\
25.1	0.1552\\
25.2	0.1545\\
25.3	0.1534\\
25.4	0.1637\\
25.5	0.147\\
25.6	0.1553\\
25.7	0.1665\\
25.8	0.1453\\
25.9	0.1588\\
26	0.1643\\
26.1	0.1558\\
26.2	0.1587\\
26.3	0.171\\
26.4	0.1627\\
26.5	0.1624\\
26.6	0.1803\\
26.7	0.1668\\
26.8	0.1712\\
26.9	0.1786\\
27	0.173\\
27.1	0.181\\
27.2	0.1692\\
27.3	0.1778\\
27.4	0.1909\\
27.5	0.1553\\
27.6	0.1881\\
27.7	0.1866\\
27.8	0.1541\\
27.9	0.1899\\
28	0.1761\\
28.1	0.167\\
28.2	0.1789\\
28.3	0.174\\
28.4	0.1739\\
28.5	0.1744\\
28.6	0.1745\\
28.7	0.1747\\
28.8	0.1762\\
28.9	0.1711\\
29	0.1752\\
29.1	0.1862\\
29.2	0.1573\\
29.3	0.184\\
29.4	0.1893\\
29.5	0.1477\\
29.6	0.1951\\
29.7	0.1776\\
29.8	0.1569\\
29.9	0.1851\\
30	0.1711\\
30.1	0.1714\\
30.2	0.1743\\
30.3	0.1723\\
30.4	0.1816\\
30.5	0.1688\\
30.6	0.1793\\
30.7	0.1954\\
30.8	0.1704\\
30.9	0.1885\\
31	0.1985\\
31.1	0.1863\\
31.2	0.1932\\
31.3	0.2033\\
31.4	0.1945\\
31.5	0.1909\\
31.6	0.2087\\
31.7	0.1952\\
31.8	0.1946\\
31.9	0.202\\
32	0.1953\\
32.1	0.2015\\
32.2	0.194\\
32.3	0.2022\\
32.4	0.219\\
32.5	0.1817\\
32.6	0.2208\\
32.7	0.2343\\
32.8	0.1918\\
32.9	0.2402\\
33	0.2291\\
33.1	0.2165\\
33.2	0.24\\
33.3	0.2316\\
33.4	0.2312\\
33.5	0.2335\\
33.6	0.2332\\
33.7	0.2334\\
33.8	0.2341\\
33.9	0.2317\\
34	0.235\\
34.1	0.2458\\
34.2	0.2211\\
34.3	0.2491\\
34.4	0.2671\\
34.5	0.219\\
34.6	0.2727\\
34.7	0.2675\\
34.8	0.2416\\
34.9	0.2826\\
35	0.267\\
35.1	0.2644\\
35.2	0.2731\\
35.3	0.2704\\
35.4	0.2743\\
35.5	0.2663\\
35.6	0.27\\
35.7	0.2802\\
35.8	0.262\\
35.9	0.2713\\
36	0.2824\\
36.1	0.2738\\
36.2	0.2724\\
36.3	0.2895\\
36.4	0.286\\
36.5	0.2776\\
36.6	0.3036\\
36.7	0.2908\\
36.8	0.2887\\
36.9	0.3027\\
37	0.2966\\
37.1	0.2984\\
37.2	0.295\\
37.3	0.2984\\
37.4	0.3101\\
37.5	0.2771\\
37.6	0.3061\\
37.7	0.3149\\
37.8	0.2629\\
37.9	0.3207\\
38	0.301\\
38.1	0.2731\\
38.2	0.3126\\
38.3	0.295\\
38.4	0.2914\\
38.5	0.2987\\
38.6	0.2976\\
38.7	0.2968\\
38.8	0.2971\\
38.9	0.2972\\
39	0.2978\\
39.1	0.3029\\
39.2	0.2864\\
39.3	0.3011\\
39.4	0.312\\
39.5	0.2669\\
39.6	0.3154\\
39.7	0.3026\\
39.8	0.2633\\
39.9	0.3145\\
40	0.2903\\
40.1	0.2808\\
40.2	0.2964\\
40.3	0.2882\\
40.4	0.2924\\
40.5	0.2894\\
40.6	0.2917\\
40.7	0.3013\\
40.8	0.2886\\
40.9	0.2949\\
41	0.3074\\
41.1	0.3018\\
41.2	0.2918\\
41.3	0.3135\\
41.4	0.3089\\
41.5	0.2869\\
41.6	0.3261\\
41.7	0.3037\\
41.8	0.2918\\
41.9	0.3164\\
42	0.3016\\
42.1	0.3024\\
42.2	0.3044\\
42.3	0.3041\\
42.4	0.3128\\
42.5	0.2926\\
42.6	0.3171\\
42.7	0.333\\
42.8	0.2857\\
42.9	0.3416\\
43	0.3348\\
43.1	0.3055\\
43.2	0.3562\\
43.3	0.3356\\
43.4	0.3296\\
43.5	0.345\\
43.6	0.3436\\
43.7	0.3399\\
43.8	0.3406\\
43.9	0.3425\\
44	0.3405\\
44.1	0.3437\\
44.2	0.3364\\
44.3	0.3471\\
44.4	0.3585\\
44.5	0.3235\\
44.6	0.367\\
44.7	0.3699\\
44.8	0.332\\
44.9	0.3879\\
45	0.3667\\
45.1	0.3567\\
45.2	0.3844\\
45.3	0.372\\
45.4	0.3738\\
45.5	0.3746\\
45.6	0.3737\\
45.7	0.3784\\
45.8	0.3713\\
45.9	0.3724\\
46	0.3797\\
46.1	0.3776\\
46.2	0.3657\\
46.3	0.3882\\
46.4	0.3919\\
46.5	0.3633\\
46.6	0.4108\\
46.7	0.3925\\
46.8	0.3779\\
46.9	0.4202\\
47	0.3977\\
47.1	0.398\\
47.2	0.4091\\
47.3	0.405\\
47.4	0.4074\\
47.5	0.4003\\
47.6	0.4067\\
47.7	0.4133\\
47.8	0.3899\\
47.9	0.4124\\
48	0.4108\\
48.1	0.3918\\
48.2	0.4176\\
48.3	0.4129\\
48.4	0.4013\\
48.5	0.4115\\
48.6	0.4264\\
48.7	0.4116\\
48.8	0.4141\\
48.9	0.4268\\
49	0.4189\\
49.1	0.4211\\
49.2	0.4207\\
49.3	0.4231\\
49.4	0.4277\\
49.5	0.4075\\
49.6	0.4292\\
49.7	0.4271\\
49.8	0.3949\\
49.9	0.4402\\
50	0.416\\
50.1	0.3985\\
50.2	0.431\\
50.3	0.4148\\
50.4	0.411\\
50.5	0.4188\\
50.6	0.4201\\
50.7	0.4154\\
50.8	0.4191\\
50.9	0.421\\
51	0.4192\\
51.1	0.4239\\
51.2	0.4144\\
51.3	0.4246\\
51.4	0.4273\\
51.5	0.3993\\
51.6	0.4419\\
51.7	0.414\\
51.8	0.3892\\
51.9	0.4469\\
52	0.4034\\
52.1	0.4011\\
52.2	0.424\\
52.3	0.4043\\
52.4	0.4141\\
52.5	0.4105\\
52.6	0.4119\\
52.7	0.4225\\
52.8	0.4076\\
52.9	0.4173\\
53	0.4268\\
53.1	0.417\\
53.2	0.4148\\
53.3	0.4344\\
53.4	0.4183\\
53.5	0.4028\\
53.6	0.4542\\
53.7	0.4072\\
53.8	0.402\\
53.9	0.4413\\
54	0.4032\\
54.1	0.4142\\
54.2	0.4186\\
54.3	0.4096\\
54.4	0.4209\\
54.5	0.4027\\
54.6	0.4249\\
54.7	0.4339\\
54.8	0.3965\\
54.9	0.4474\\
55	0.4323\\
55.1	0.4122\\
55.2	0.4588\\
55.3	0.434\\
55.4	0.4319\\
55.5	0.4471\\
55.6	0.443\\
55.7	0.4388\\
55.8	0.4427\\
55.9	0.4426\\
56	0.4374\\
56.1	0.4444\\
56.2	0.4365\\
56.3	0.4413\\
56.4	0.4493\\
56.5	0.4253\\
56.6	0.4598\\
56.7	0.449\\
56.8	0.4262\\
56.9	0.4848\\
57	0.4432\\
57.1	0.4438\\
57.2	0.481\\
57.3	0.4496\\
57.4	0.465\\
57.5	0.4622\\
57.6	0.4538\\
57.7	0.4705\\
57.8	0.453\\
57.9	0.4564\\
58	0.4648\\
58.1	0.4522\\
58.2	0.4547\\
58.3	0.4655\\
58.4	0.458\\
58.5	0.4482\\
58.6	0.4863\\
58.7	0.4534\\
58.8	0.456\\
58.9	0.5046\\
59	0.4561\\
59.1	0.4761\\
59.2	0.4931\\
59.3	0.4724\\
59.4	0.4941\\
59.5	0.4711\\
59.6	0.4846\\
59.7	0.5003\\
59.8	0.4457\\
59.9	0.5033\\
60	0.4813\\
60.1	0.4354\\
60.2	0.5023\\
60.3	0.4633\\
60.4	0.4522\\
60.5	0.4757\\
60.6	0.4609\\
60.7	0.4624\\
60.8	0.4647\\
60.9	0.4642\\
61	0.4635\\
61.1	0.4649\\
61.2	0.4618\\
61.3	0.4654\\
61.4	0.4707\\
61.5	0.4492\\
61.6	0.4736\\
61.7	0.4654\\
61.8	0.4342\\
61.9	0.4868\\
62	0.4501\\
62.1	0.4373\\
62.2	0.4749\\
62.3	0.4417\\
62.4	0.4574\\
62.5	0.4585\\
62.6	0.4462\\
62.7	0.4732\\
62.8	0.4503\\
62.9	0.4577\\
63	0.4789\\
63.1	0.4555\\
63.2	0.4674\\
63.3	0.4735\\
63.4	0.4646\\
63.5	0.4654\\
63.6	0.4793\\
63.7	0.4608\\
63.8	0.457\\
63.9	0.4838\\
64	0.4518\\
64.1	0.4595\\
64.2	0.47\\
64.3	0.4487\\
64.4	0.4669\\
64.5	0.453\\
64.6	0.4593\\
64.7	0.4797\\
64.8	0.4343\\
64.9	0.4853\\
65	0.4849\\
65.1	0.4391\\
65.2	0.5119\\
65.3	0.4759\\
65.4	0.465\\
65.5	0.5062\\
65.6	0.4826\\
65.7	0.4851\\
65.8	0.4917\\
65.9	0.489\\
66	0.4878\\
66.1	0.4896\\
66.2	0.4877\\
66.3	0.4878\\
66.4	0.4928\\
66.5	0.4788\\
66.6	0.497\\
66.7	0.4983\\
66.8	0.4696\\
66.9	0.5221\\
67	0.4897\\
67.1	0.478\\
67.2	0.5373\\
67.3	0.485\\
67.4	0.5016\\
67.5	0.5178\\
67.6	0.4894\\
67.7	0.5181\\
67.8	0.4998\\
67.9	0.4935\\
68	0.5121\\
68.1	0.4931\\
68.2	0.4988\\
68.3	0.5014\\
68.4	0.493\\
68.5	0.497\\
68.6	0.5004\\
68.7	0.4944\\
68.8	0.4954\\
68.9	0.5096\\
69	0.4901\\
69.1	0.5018\\
69.2	0.5162\\
69.3	0.4923\\
69.4	0.5143\\
69.5	0.5061\\
69.6	0.4998\\
69.7	0.525\\
69.8	0.4871\\
69.9	0.5122\\
70	0.5144\\
70.1	0.4682\\
70.2	0.5269\\
70.3	0.4912\\
70.4	0.4676\\
70.5	0.5111\\
70.6	0.48\\
70.7	0.481\\
70.8	0.4899\\
70.9	0.4815\\
71	0.4829\\
71.1	0.485\\
71.2	0.4844\\
71.3	0.4835\\
71.4	0.4875\\
71.5	0.4811\\
71.6	0.4872\\
71.7	0.4897\\
71.8	0.4714\\
71.9	0.5025\\
72	0.4734\\
72.1	0.4596\\
72.2	0.5196\\
72.3	0.4499\\
72.4	0.4656\\
72.5	0.4979\\
72.6	0.443\\
72.7	0.478\\
72.8	0.471\\
72.9	0.4541\\
73	0.4727\\
73.1	0.4636\\
73.2	0.4642\\
73.3	0.4678\\
73.4	0.465\\
73.5	0.467\\
73.6	0.4676\\
73.7	0.4646\\
73.8	0.4651\\
73.9	0.4739\\
74	0.4538\\
74.1	0.4623\\
74.2	0.4757\\
74.3	0.4372\\
74.4	0.4699\\
74.5	0.4587\\
74.6	0.4301\\
74.7	0.4712\\
74.8	0.4385\\
74.9	0.4464\\
75	0.4634\\
75.1	0.4268\\
75.2	0.4712\\
75.3	0.4529\\
75.4	0.4356\\
75.5	0.4838\\
75.6	0.4507\\
75.7	0.4542\\
75.8	0.4731\\
75.9	0.4594\\
76	0.4642\\
76.1	0.4656\\
76.2	0.4642\\
76.3	0.4644\\
76.4	0.465\\
76.5	0.463\\
76.6	0.4656\\
76.7	0.4673\\
76.8	0.4557\\
76.9	0.477\\
77	0.4644\\
77.1	0.4514\\
77.2	0.5051\\
77.3	0.4482\\
77.4	0.4639\\
77.5	0.5136\\
77.6	0.4489\\
77.7	0.4875\\
77.8	0.49\\
77.9	0.4641\\
78	0.4933\\
78.1	0.4776\\
78.2	0.476\\
78.3	0.483\\
78.4	0.474\\
78.5	0.4797\\
78.6	0.4772\\
78.7	0.473\\
78.8	0.4767\\
78.9	0.4794\\
79	0.4693\\
79.1	0.4775\\
79.2	0.4913\\
79.3	0.4587\\
79.4	0.4922\\
79.5	0.4937\\
79.6	0.4605\\
79.7	0.5129\\
79.8	0.4825\\
79.9	0.478\\
80	0.5123\\
80.1	0.4784\\
80.2	0.4993\\
80.3	0.4929\\
80.4	0.4751\\
80.5	0.5067\\
80.6	0.4803\\
80.7	0.4769\\
80.8	0.4925\\
80.9	0.4756\\
81	0.4811\\
81.1	0.4819\\
81.2	0.4771\\
81.3	0.4788\\
81.4	0.4801\\
81.5	0.478\\
81.6	0.4794\\
81.7	0.4833\\
81.8	0.4745\\
81.9	0.4844\\
82	0.4821\\
82.1	0.4696\\
82.2	0.5007\\
82.3	0.4638\\
82.4	0.4685\\
82.5	0.5085\\
82.6	0.4436\\
82.7	0.4828\\
82.8	0.485\\
82.9	0.4402\\
83	0.4881\\
83.1	0.464\\
83.2	0.4556\\
83.3	0.4759\\
83.4	0.46\\
83.5	0.4673\\
83.6	0.4684\\
83.7	0.464\\
83.8	0.4704\\
83.9	0.4684\\
84	0.4637\\
84.1	0.4679\\
84.2	0.4743\\
84.3	0.4517\\
84.4	0.47\\
84.5	0.468\\
84.6	0.4323\\
84.7	0.4822\\
84.8	0.4456\\
84.9	0.4259\\
85	0.4712\\
85.1	0.4272\\
85.2	0.4428\\
85.3	0.4474\\
85.4	0.4224\\
85.5	0.4593\\
85.6	0.4317\\
85.7	0.432\\
85.8	0.4623\\
85.9	0.4319\\
86	0.4452\\
86.1	0.4522\\
86.2	0.4409\\
86.3	0.4496\\
86.4	0.4483\\
86.5	0.4459\\
86.6	0.4473\\
86.7	0.4488\\
86.8	0.4445\\
86.9	0.4466\\
87	0.4464\\
87.1	0.4391\\
87.2	0.4526\\
87.3	0.4362\\
87.4	0.4357\\
87.5	0.4616\\
87.6	0.4205\\
87.7	0.4447\\
87.8	0.4537\\
87.9	0.4148\\
88	0.4574\\
88.1	0.4353\\
88.2	0.4218\\
88.3	0.4491\\
88.4	0.4267\\
88.5	0.4317\\
88.6	0.4342\\
88.7	0.4243\\
88.8	0.4318\\
88.9	0.4283\\
89	0.425\\
89.1	0.4281\\
89.2	0.4291\\
89.3	0.4221\\
89.4	0.4305\\
89.5	0.4339\\
89.6	0.4164\\
89.7	0.4435\\
89.8	0.4291\\
89.9	0.4192\\
90	0.4575\\
90.1	0.42\\
90.2	0.4332\\
90.3	0.447\\
90.4	0.4134\\
90.5	0.4563\\
90.6	0.4181\\
90.7	0.4067\\
90.8	0.4555\\
90.9	0.3976\\
91	0.4138\\
91.1	0.4263\\
91.2	0.3926\\
91.3	0.4132\\
91.4	0.4084\\
91.5	0.4\\
91.6	0.4048\\
91.7	0.4041\\
91.8	0.403\\
91.9	0.4039\\
92	0.4045\\
92.1	0.4017\\
92.2	0.408\\
92.3	0.3986\\
92.4	0.3975\\
92.5	0.4189\\
92.6	0.3813\\
92.7	0.3988\\
92.8	0.4132\\
92.9	0.3656\\
93	0.4112\\
93.1	0.3901\\
93.2	0.3682\\
93.3	0.4098\\
93.4	0.3749\\
93.5	0.384\\
93.6	0.3974\\
93.7	0.3768\\
93.8	0.3926\\
93.9	0.3893\\
94	0.3846\\
94.1	0.3919\\
94.2	0.3889\\
94.3	0.388\\
94.4	0.3896\\
94.5	0.3894\\
94.6	0.3857\\
94.7	0.3907\\
94.8	0.3846\\
94.9	0.38\\
95	0.3944\\
95.1	0.3741\\
95.2	0.38\\
95.3	0.3905\\
95.4	0.3624\\
95.5	0.3946\\
95.6	0.3759\\
95.7	0.3624\\
95.8	0.4098\\
95.9	0.3625\\
96	0.3773\\
96.1	0.4035\\
96.2	0.3679\\
96.3	0.3904\\
96.4	0.3899\\
96.5	0.3804\\
96.6	0.3897\\
96.7	0.3873\\
96.8	0.3863\\
96.9	0.387\\
97	0.387\\
97.1	0.3862\\
97.2	0.3877\\
97.3	0.3849\\
97.4	0.3841\\
97.5	0.395\\
97.6	0.3746\\
97.7	0.3875\\
97.8	0.4037\\
97.9	0.3601\\
98	0.4056\\
98.1	0.3925\\
98.2	0.3603\\
98.3	0.4177\\
98.4	0.3766\\
98.5	0.3757\\
98.6	0.4016\\
98.7	0.3744\\
98.8	0.3867\\
98.9	0.386\\
99	0.3777\\
99.1	0.3838\\
99.2	0.3814\\
99.3	0.3803\\
99.4	0.381\\
99.5	0.3806\\
99.6	0.3793\\
99.7	0.3827\\
99.8	0.3805\\
99.9	0.3774\\
100	0.3914\\
100.1	0.3729\\
100.2	0.3798\\
100.3	0.4001\\
100.4	0.3626\\
100.5	0.3935\\
100.6	0.3862\\
100.7	0.3577\\
100.8	0.4085\\
100.9	0.3617\\
101	0.3622\\
101.1	0.3933\\
101.2	0.3492\\
101.3	0.3704\\
101.4	0.3699\\
101.5	0.3512\\
101.6	0.3642\\
101.7	0.3603\\
101.8	0.3576\\
101.9	0.3591\\
102	0.3587\\
102.1	0.3587\\
102.2	0.3591\\
102.3	0.3576\\
102.4	0.3564\\
102.5	0.364\\
102.6	0.3471\\
102.7	0.3511\\
102.8	0.3681\\
102.9	0.3261\\
103	0.3568\\
103.1	0.3506\\
103.2	0.3093\\
103.3	0.3605\\
103.4	0.3257\\
103.5	0.3164\\
103.6	0.3455\\
103.7	0.3119\\
103.8	0.3306\\
103.9	0.3306\\
104	0.3149\\
104.1	0.3347\\
104.2	0.3241\\
104.3	0.323\\
104.4	0.3311\\
104.5	0.3253\\
104.6	0.3264\\
104.7	0.3281\\
104.8	0.3259\\
104.9	0.3237\\
105	0.3301\\
105.1	0.3198\\
105.2	0.3185\\
105.3	0.3309\\
105.4	0.3072\\
105.5	0.3212\\
105.6	0.3195\\
105.7	0.2946\\
105.8	0.3296\\
105.9	0.3004\\
106	0.295\\
106.1	0.3253\\
106.2	0.2887\\
106.3	0.3046\\
106.4	0.31\\
106.5	0.2907\\
106.6	0.306\\
106.7	0.301\\
106.8	0.2968\\
106.9	0.3007\\
107	0.299\\
107.1	0.299\\
107.2	0.299\\
107.3	0.2987\\
107.4	0.2985\\
107.5	0.3005\\
107.6	0.2968\\
107.7	0.2988\\
107.8	0.3068\\
107.9	0.289\\
108	0.3049\\
108.1	0.3083\\
108.2	0.2826\\
108.3	0.3184\\
108.4	0.2945\\
108.5	0.2854\\
108.6	0.3194\\
108.7	0.2774\\
108.8	0.2985\\
108.9	0.2983\\
109	0.2651\\
109.1	0.3018\\
109.2	0.279\\
109.3	0.2667\\
109.4	0.2852\\
109.5	0.2697\\
109.6	0.2717\\
109.7	0.2739\\
109.8	0.2695\\
109.9	0.2701\\
110	0.272\\
110.1	0.27\\
110.2	0.2699\\
110.3	0.2752\\
110.4	0.2654\\
110.5	0.2734\\
110.6	0.2749\\
110.7	0.2571\\
110.8	0.2859\\
110.9	0.2596\\
111	0.2509\\
111.1	0.291\\
111.2	0.2409\\
111.3	0.2587\\
111.4	0.2709\\
111.5	0.2338\\
111.6	0.2628\\
111.7	0.2521\\
111.8	0.2409\\
111.9	0.2544\\
112	0.2465\\
112.1	0.247\\
112.2	0.249\\
112.3	0.2472\\
112.4	0.248\\
112.5	0.248\\
112.6	0.2471\\
112.7	0.2473\\
112.8	0.2493\\
112.9	0.2427\\
113	0.2464\\
113.1	0.2472\\
113.2	0.2334\\
113.3	0.2507\\
113.4	0.2368\\
113.5	0.2264\\
113.6	0.2512\\
113.7	0.2221\\
113.8	0.235\\
113.9	0.2434\\
114	0.2135\\
114.1	0.2481\\
114.2	0.2317\\
114.3	0.2201\\
114.4	0.2487\\
114.5	0.2275\\
114.6	0.2312\\
114.7	0.2394\\
114.8	0.2314\\
114.9	0.2348\\
115	0.2352\\
115.1	0.2338\\
115.2	0.2337\\
115.3	0.2348\\
115.4	0.2321\\
115.5	0.2332\\
115.6	0.2339\\
115.7	0.2266\\
115.8	0.2387\\
115.9	0.2269\\
116	0.2211\\
116.1	0.2498\\
116.2	0.2115\\
116.3	0.2277\\
116.4	0.2479\\
116.5	0.204\\
116.6	0.2392\\
116.7	0.2315\\
116.8	0.2119\\
116.9	0.2357\\
117	0.2232\\
117.1	0.2216\\
117.2	0.2265\\
117.3	0.2227\\
117.4	0.2236\\
117.5	0.2235\\
117.6	0.2229\\
117.7	0.2232\\
117.8	0.2239\\
117.9	0.221\\
118	0.2245\\
118.1	0.2271\\
118.2	0.2148\\
118.3	0.2324\\
118.4	0.2245\\
118.5	0.2111\\
118.6	0.2438\\
118.7	0.2133\\
118.8	0.2175\\
118.9	0.2382\\
119	0.2035\\
119.1	0.231\\
119.2	0.2182\\
119.3	0.1982\\
119.4	0.228\\
119.5	0.2046\\
119.6	0.2022\\
119.7	0.2121\\
119.8	0.1997\\
119.9	0.2036\\
120	0.2038\\
120.1	0.2013\\
120.2	0.2019\\
120.3	0.2019\\
120.4	0.2017\\
120.5	0.2022\\
120.6	0.2022\\
120.7	0.1988\\
120.8	0.2047\\
120.9	0.1975\\
121	0.1904\\
121.1	0.2128\\
121.2	0.1819\\
121.3	0.186\\
121.4	0.2078\\
121.5	0.1645\\
121.6	0.193\\
121.7	0.1874\\
121.8	0.1605\\
121.9	0.1904\\
122	0.1715\\
122.1	0.1694\\
122.2	0.1808\\
122.3	0.1682\\
122.4	0.1746\\
122.5	0.1747\\
122.6	0.1711\\
122.7	0.1748\\
122.8	0.1735\\
122.9	0.1721\\
123	0.1732\\
123.1	0.1741\\
123.2	0.1683\\
123.3	0.1739\\
123.4	0.1695\\
123.5	0.1594\\
123.6	0.178\\
123.7	0.1577\\
123.8	0.1547\\
123.9	0.1725\\
124	0.1438\\
124.1	0.1607\\
124.2	0.1581\\
124.3	0.138\\
124.4	0.1624\\
124.5	0.1464\\
124.6	0.1428\\
124.7	0.1553\\
124.8	0.1435\\
124.9	0.1473\\
125	0.1489\\
125.1	0.1456\\
125.2	0.1472\\
125.3	0.1471\\
125.4	0.1469\\
125.5	0.1469\\
125.6	0.1469\\
125.7	0.1465\\
125.8	0.1475\\
125.9	0.1463\\
126	0.1442\\
126.1	0.1512\\
126.2	0.1411\\
126.3	0.1424\\
126.4	0.1549\\
126.5	0.131\\
126.6	0.1479\\
126.7	0.1471\\
126.8	0.1237\\
126.9	0.1528\\
127	0.1322\\
127.1	0.1253\\
127.2	0.1428\\
127.3	0.1224\\
127.4	0.1296\\
127.5	0.1301\\
127.6	0.1201\\
127.7	0.1267\\
127.8	0.1241\\
127.9	0.1219\\
128	0.1233\\
128.1	0.1228\\
128.2	0.1214\\
128.3	0.1234\\
128.4	0.1234\\
128.5	0.1195\\
128.6	0.1274\\
128.7	0.1198\\
128.8	0.1189\\
128.9	0.1322\\
129	0.1108\\
129.1	0.1246\\
129.2	0.1258\\
129.3	0.1013\\
129.4	0.1328\\
129.5	0.1101\\
129.6	0.09972\\
129.7	0.1237\\
129.8	0.09895\\
129.9	0.1047\\
130	0.1089\\
130.1	0.0973\\
130.2	0.1031\\
130.3	0.102\\
130.4	0.09997\\
130.5	0.1008\\
130.6	0.1006\\
130.7	0.1006\\
130.8	0.1007\\
130.9	0.1004\\
131	0.0996\\
131.1	0.1022\\
131.2	0.09697\\
131.3	0.09599\\
131.4	0.1043\\
131.5	0.08875\\
131.6	0.09604\\
131.7	0.09894\\
131.8	0.07958\\
131.9	0.09996\\
132	0.08749\\
132.1	0.07994\\
132.2	0.0993\\
132.3	0.07775\\
132.4	0.08691\\
132.5	0.09325\\
132.6	0.07803\\
132.7	0.08992\\
132.8	0.08715\\
132.9	0.08324\\
133	0.08796\\
133.1	0.08599\\
133.2	0.0858\\
133.3	0.0863\\
133.4	0.0861\\
133.5	0.0857\\
133.6	0.0864\\
133.7	0.08478\\
133.8	0.08436\\
133.9	0.08793\\
134	0.08006\\
134.1	0.08573\\
134.2	0.0879\\
134.3	0.07225\\
134.4	0.09344\\
134.5	0.08121\\
134.6	0.07068\\
134.7	0.09618\\
134.8	0.07337\\
134.9	0.07723\\
135	0.08753\\
135.1	0.07299\\
135.2	0.08049\\
135.3	0.07997\\
135.4	0.07625\\
135.5	0.07862\\
135.6	0.07781\\
135.7	0.0776\\
135.8	0.07765\\
135.9	0.07744\\
136	0.07715\\
136.1	0.0785\\
136.2	0.0768\\
136.3	0.07614\\
136.4	0.08252\\
136.5	0.07245\\
136.6	0.07809\\
136.7	0.08583\\
136.8	0.06688\\
136.9	0.08471\\
137	0.07998\\
137.1	0.06691\\
137.2	0.08722\\
137.3	0.07018\\
137.4	0.072\\
137.5	0.07954\\
137.6	0.06413\\
137.7	0.07399\\
137.8	0.07123\\
137.9	0.06397\\
138	0.06956\\
138.1	0.06685\\
138.2	0.06589\\
138.3	0.06664\\
138.4	0.06601\\
138.5	0.06599\\
138.6	0.06621\\
138.7	0.06592\\
138.8	0.06572\\
138.9	0.0674\\
139	0.06368\\
139.1	0.06548\\
139.2	0.0682\\
139.3	0.05732\\
139.4	0.06975\\
139.5	0.06267\\
139.6	0.05015\\
139.7	0.0729\\
139.8	0.0525\\
139.9	0.0516\\
140	0.06491\\
140.1	0.04549\\
140.2	0.05518\\
140.3	0.05514\\
140.4	0.04685\\
140.5	0.05379\\
140.6	0.05055\\
140.7	0.04998\\
140.8	0.0519\\
140.9	0.05031\\
141	0.05084\\
141.1	0.05122\\
141.2	0.05027\\
141.3	0.04967\\
141.4	0.05235\\
141.5	0.0474\\
141.6	0.04745\\
141.7	0.05239\\
141.8	0.0407\\
141.9	0.04902\\
142	0.04711\\
142.1	0.03417\\
142.2	0.04966\\
142.3	0.0385\\
142.4	0.03553\\
142.5	0.04587\\
142.6	0.03159\\
142.7	0.03958\\
142.8	0.04057\\
142.9	0.03172\\
143	0.03981\\
143.1	0.03666\\
143.2	0.03491\\
143.3	0.03775\\
143.4	0.03614\\
143.5	0.03632\\
143.6	0.03662\\
143.7	0.03646\\
143.8	0.03645\\
143.9	0.03657\\
144	0.03605\\
144.1	0.03618\\
144.2	0.03701\\
144.3	0.03405\\
144.4	0.03722\\
144.5	0.03632\\
144.6	0.03038\\
144.7	0.04043\\
144.8	0.03228\\
144.9	0.02939\\
145	0.0399\\
145.1	0.02677\\
145.2	0.03227\\
145.3	0.0338\\
145.4	0.02381\\
145.5	0.03202\\
145.6	0.02812\\
145.7	0.02478\\
145.8	0.02839\\
145.9	0.02519\\
146	0.02563\\
146.1	0.02609\\
146.2	0.02486\\
146.3	0.02502\\
146.4	0.02563\\
146.5	0.02488\\
146.6	0.02469\\
146.7	0.02672\\
146.8	0.02349\\
146.9	0.02569\\
147	0.02725\\
147.1	0.02126\\
147.2	0.02876\\
147.3	0.02409\\
147.4	0.02026\\
147.5	0.03028\\
147.6	0.01799\\
147.7	0.02285\\
147.8	0.02612\\
147.9	0.01316\\
148	0.02306\\
148.1	0.02017\\
148.2	0.01381\\
148.3	0.01908\\
148.4	0.01633\\
148.5	0.01568\\
148.6	0.01658\\
148.7	0.01582\\
148.8	0.01588\\
148.9	0.01591\\
149	0.01588\\
149.1	0.01589\\
149.2	0.01622\\
149.3	0.01505\\
149.4	0.0158\\
149.5	0.01642\\
149.6	0.0122\\
149.7	0.01751\\
149.8	0.01486\\
149.9	0.009186\\
150	0.01823\\
150.1	0.01127\\
150.2	0.01052\\
150.3	0.01631\\
150.4	0.007748\\
150.5	0.01303\\
150.6	0.01337\\
150.7	0.008072\\
150.8	0.01343\\
150.9	0.01101\\
151	0.01006\\
151.1	0.01221\\
151.2	0.01079\\
151.3	0.01104\\
151.4	0.01132\\
151.5	0.01111\\
151.6	0.01111\\
151.7	0.01126\\
151.8	0.01093\\
151.9	0.01096\\
152	0.01148\\
152.1	0.009786\\
152.2	0.01184\\
152.3	0.01138\\
152.4	0.007777\\
152.5	0.01448\\
152.6	0.009534\\
152.7	0.008158\\
152.8	0.01615\\
152.9	0.006836\\
153	0.01061\\
153.1	0.01381\\
153.2	0.006799\\
153.3	0.01139\\
153.4	0.01065\\
153.5	0.00874\\
153.6	0.01045\\
153.7	0.009631\\
153.8	0.009652\\
153.9	0.009806\\
154	0.009577\\
154.1	0.009641\\
154.2	0.009806\\
154.3	0.009458\\
154.4	0.009488\\
154.5	0.01073\\
154.6	0.008329\\
154.7	0.01035\\
154.8	0.01202\\
154.9	0.006562\\
155	0.01313\\
155.1	0.01111\\
155.2	0.006874\\
155.3	0.0145\\
155.4	0.008613\\
155.5	0.009515\\
155.6	0.01265\\
155.7	0.007302\\
155.8	0.01106\\
155.9	0.01056\\
156	0.008032\\
156.1	0.01045\\
156.2	0.009212\\
156.3	0.009048\\
156.4	0.009684\\
156.5	0.00906\\
156.6	0.009173\\
156.7	0.009356\\
156.8	0.009215\\
156.9	0.009063\\
157	0.009737\\
157.1	0.008815\\
157.2	0.009231\\
157.3	0.01052\\
157.4	0.007517\\
157.5	0.01095\\
157.6	0.01035\\
157.7	0.006339\\
157.8	0.01365\\
157.9	0.008442\\
158	0.007821\\
158.1	0.01431\\
158.2	0.006344\\
158.3	0.009937\\
158.4	0.01239\\
158.5	0.007132\\
158.6	0.01049\\
158.7	0.01003\\
158.8	0.009012\\
158.9	0.01019\\
159	0.009545\\
159.1	0.009674\\
159.2	0.009854\\
159.3	0.009625\\
159.4	0.009526\\
159.5	0.01043\\
159.6	0.00947\\
159.7	0.009077\\
159.8	0.01209\\
159.9	0.00806\\
160	0.01077\\
160.1	0.01402\\
160.2	0.006281\\
160.3	0.01335\\
160.4	0.01375\\
160.5	0.007909\\
160.6	0.0157\\
160.7	0.01029\\
160.8	0.01159\\
160.9	0.01667\\
161	0.008836\\
161.1	0.01441\\
161.2	0.01452\\
161.3	0.01035\\
161.4	0.01475\\
161.5	0.01286\\
161.6	0.01232\\
161.7	0.01356\\
161.8	0.01292\\
161.9	0.01295\\
162	0.01319\\
162.1	0.01312\\
162.2	0.0129\\
162.3	0.01363\\
162.4	0.01285\\
162.5	0.01343\\
162.6	0.0149\\
162.7	0.01127\\
162.8	0.01582\\
162.9	0.01586\\
163	0.01049\\
163.1	0.01933\\
163.2	0.01443\\
163.3	0.01317\\
163.4	0.0207\\
163.5	0.013\\
163.6	0.01696\\
163.7	0.01948\\
163.8	0.01482\\
163.9	0.0188\\
164	0.01799\\
164.1	0.01736\\
164.2	0.01912\\
164.3	0.01803\\
164.4	0.0183\\
164.5	0.01892\\
164.6	0.01869\\
164.7	0.01813\\
164.8	0.01955\\
164.9	0.01835\\
165	0.01784\\
165.1	0.02127\\
165.2	0.01675\\
165.3	0.01935\\
165.4	0.0219\\
165.5	0.01565\\
165.6	0.02304\\
165.7	0.02011\\
165.8	0.0181\\
165.9	0.02738\\
166	0.01695\\
166.1	0.02389\\
166.2	0.03019\\
166.3	0.01825\\
166.4	0.02797\\
166.5	0.02815\\
166.6	0.02394\\
166.7	0.02908\\
166.8	0.02719\\
166.9	0.02709\\
167	0.0282\\
167.1	0.02796\\
167.2	0.02771\\
167.3	0.0281\\
167.4	0.02786\\
167.5	0.02754\\
167.6	0.02957\\
167.7	0.02656\\
167.8	0.02953\\
167.9	0.03301\\
168	0.02353\\
168.1	0.03597\\
168.2	0.03502\\
168.3	0.02543\\
168.4	0.04331\\
168.5	0.03193\\
168.6	0.03278\\
168.7	0.04472\\
168.8	0.03222\\
168.9	0.0389\\
169	0.04062\\
169.1	0.03597\\
169.2	0.04037\\
169.3	0.03881\\
169.4	0.03829\\
169.5	0.03935\\
169.6	0.03884\\
169.7	0.03886\\
169.8	0.03927\\
169.9	0.03911\\
170	0.03868\\
170.1	0.04077\\
170.2	0.03879\\
170.3	0.04026\\
170.4	0.04435\\
170.5	0.03674\\
170.6	0.04513\\
170.7	0.04628\\
170.8	0.03728\\
170.9	0.05326\\
171	0.04167\\
171.1	0.0422\\
171.2	0.05715\\
171.3	0.03899\\
171.4	0.04845\\
171.5	0.05201\\
171.6	0.04237\\
171.7	0.05015\\
171.8	0.04814\\
171.9	0.04647\\
172	0.04843\\
172.1	0.04783\\
172.2	0.04781\\
172.3	0.04784\\
172.4	0.04781\\
172.5	0.04775\\
172.6	0.04859\\
172.7	0.04674\\
172.8	0.04782\\
172.9	0.05151\\
173	0.04266\\
173.1	0.05145\\
173.2	0.05264\\
173.3	0.0395\\
173.4	0.0584\\
173.5	0.04817\\
173.6	0.04348\\
173.7	0.05943\\
173.8	0.04532\\
173.9	0.05088\\
174	0.05548\\
174.1	0.04859\\
174.2	0.05446\\
174.3	0.05317\\
174.4	0.0526\\
174.5	0.05514\\
174.6	0.05369\\
174.7	0.05424\\
174.8	0.05502\\
174.9	0.05462\\
175	0.05412\\
175.1	0.05614\\
175.2	0.05375\\
175.3	0.05356\\
175.4	0.0593\\
175.5	0.05023\\
175.6	0.05613\\
175.7	0.06016\\
175.8	0.04788\\
175.9	0.06251\\
176	0.05591\\
176.1	0.05237\\
176.2	0.06809\\
176.3	0.05142\\
176.4	0.06148\\
176.5	0.06933\\
176.6	0.0556\\
176.7	0.06747\\
176.8	0.06631\\
176.9	0.06301\\
177	0.06825\\
177.1	0.06644\\
177.2	0.06638\\
177.3	0.06697\\
177.4	0.06687\\
177.5	0.06688\\
177.6	0.06731\\
177.7	0.06669\\
177.8	0.06715\\
177.9	0.07043\\
178	0.06415\\
178.1	0.07223\\
178.2	0.07739\\
178.3	0.06132\\
178.4	0.08318\\
178.5	0.07904\\
178.6	0.06873\\
178.7	0.09396\\
178.8	0.07453\\
178.9	0.08156\\
179	0.09359\\
179.1	0.07567\\
179.2	0.09197\\
179.3	0.08663\\
179.4	0.08009\\
179.5	0.09293\\
179.6	0.08387\\
179.7	0.08496\\
179.8	0.08859\\
179.9	0.08484\\
180	0.08633\\
180.1	0.08728\\
180.2	0.08646\\
180.3	0.08634\\
180.4	0.0893\\
180.5	0.08596\\
180.6	0.08948\\
180.7	0.09377\\
180.8	0.08439\\
180.9	0.09697\\
181	0.0946\\
181.1	0.08782\\
181.2	0.1079\\
181.3	0.08987\\
181.4	0.09648\\
181.5	0.1116\\
181.6	0.09127\\
181.7	0.1055\\
181.8	0.1063\\
181.9	0.09871\\
182	0.1082\\
182.1	0.1044\\
182.2	0.1043\\
182.3	0.107\\
182.4	0.1057\\
182.5	0.1062\\
182.6	0.1065\\
182.7	0.1063\\
182.8	0.1064\\
182.9	0.1073\\
183	0.105\\
183.1	0.1067\\
183.2	0.1093\\
183.3	0.1015\\
183.4	0.1106\\
183.5	0.1085\\
183.6	0.1002\\
183.7	0.1172\\
183.8	0.1037\\
183.9	0.1073\\
184	0.1208\\
184.1	0.1008\\
184.2	0.1209\\
184.3	0.1196\\
184.4	0.1084\\
184.5	0.1324\\
184.6	0.1172\\
184.7	0.1203\\
184.8	0.134\\
184.9	0.1228\\
185	0.1277\\
185.1	0.1306\\
185.2	0.1282\\
185.3	0.1287\\
185.4	0.1316\\
185.5	0.1281\\
185.6	0.1284\\
185.7	0.1337\\
185.8	0.1246\\
185.9	0.1328\\
186	0.1328\\
186.1	0.1227\\
186.2	0.1442\\
186.3	0.1256\\
186.4	0.1316\\
186.5	0.1568\\
186.6	0.1209\\
186.7	0.1477\\
186.8	0.1558\\
186.9	0.1327\\
187	0.1586\\
187.1	0.1496\\
187.2	0.1466\\
187.3	0.1571\\
187.4	0.1516\\
187.5	0.1528\\
187.6	0.1538\\
187.7	0.153\\
187.8	0.1535\\
187.9	0.1536\\
188	0.1529\\
188.1	0.1543\\
188.2	0.1565\\
188.3	0.1501\\
188.4	0.1601\\
188.5	0.1622\\
188.6	0.15\\
188.7	0.1708\\
188.8	0.1616\\
188.9	0.159\\
189	0.1794\\
189.1	0.159\\
189.2	0.1728\\
189.3	0.1745\\
189.4	0.1585\\
189.5	0.1862\\
189.6	0.1646\\
189.7	0.1624\\
189.8	0.1845\\
189.9	0.1617\\
190	0.17\\
190.1	0.1745\\
190.2	0.1659\\
190.3	0.171\\
190.4	0.1716\\
190.5	0.1699\\
190.6	0.1707\\
190.7	0.1736\\
190.8	0.17\\
190.9	0.174\\
191	0.1764\\
191.1	0.1703\\
191.2	0.1818\\
191.3	0.1722\\
191.4	0.1736\\
191.5	0.1942\\
191.6	0.1612\\
191.7	0.1846\\
191.8	0.1927\\
191.9	0.1582\\
192	0.1955\\
192.1	0.1806\\
192.2	0.168\\
192.3	0.1895\\
192.4	0.1773\\
192.5	0.1778\\
192.6	0.1815\\
192.7	0.1792\\
192.8	0.1798\\
192.9	0.1798\\
193	0.1797\\
193.1	0.1801\\
193.2	0.1811\\
193.3	0.1764\\
193.4	0.1822\\
193.5	0.1831\\
193.6	0.1688\\
193.7	0.192\\
193.8	0.1768\\
193.9	0.1661\\
194	0.1992\\
194.1	0.1687\\
194.2	0.1771\\
194.3	0.1915\\
194.4	0.169\\
194.5	0.1928\\
194.6	0.1821\\
194.7	0.1798\\
194.8	0.2033\\
194.9	0.1817\\
195	0.1916\\
195.1	0.2022\\
195.2	0.1911\\
195.3	0.1986\\
195.4	0.1989\\
195.5	0.1971\\
195.6	0.1989\\
195.7	0.1996\\
195.8	0.1975\\
195.9	0.1989\\
196	0.2002\\
196.1	0.195\\
196.2	0.2038\\
196.3	0.1979\\
196.4	0.1959\\
196.5	0.2169\\
196.6	0.1884\\
196.7	0.2097\\
196.8	0.2288\\
196.9	0.1879\\
197	0.2304\\
197.1	0.2237\\
197.2	0.2058\\
197.3	0.2394\\
197.4	0.2213\\
197.5	0.2228\\
197.6	0.2325\\
197.7	0.2259\\
197.8	0.2294\\
197.9	0.2283\\
198	0.2274\\
198.1	0.2294\\
198.2	0.2286\\
198.3	0.2264\\
198.4	0.2318\\
198.5	0.2345\\
198.6	0.221\\
198.7	0.2449\\
198.8	0.2388\\
198.9	0.2244\\
199	0.267\\
199.1	0.2348\\
199.2	0.2417\\
199.3	0.2748\\
199.4	0.2427\\
199.5	0.261\\
199.6	0.2629\\
199.7	0.2542\\
199.8	0.2711\\
199.9	0.2557\\
200	0.2603\\
200.1	0.268\\
200.2	0.2546\\
200.3	0.2643\\
200.4	0.2626\\
200.5	0.2574\\
200.6	0.2626\\
200.7	0.2635\\
200.8	0.259\\
200.9	0.2637\\
201	0.2705\\
201.1	0.2571\\
201.2	0.272\\
201.3	0.2746\\
201.4	0.2621\\
201.5	0.2852\\
201.6	0.269\\
201.7	0.2744\\
201.8	0.2935\\
201.9	0.2628\\
202	0.2933\\
202.1	0.2847\\
202.2	0.2623\\
202.3	0.3045\\
202.4	0.2761\\
202.5	0.2724\\
202.6	0.293\\
202.7	0.2776\\
202.8	0.2818\\
202.9	0.2839\\
203	0.2819\\
203.1	0.2834\\
203.2	0.2828\\
203.3	0.2824\\
203.4	0.2848\\
203.5	0.2862\\
203.6	0.2754\\
203.7	0.2917\\
203.8	0.2846\\
203.9	0.2637\\
204	0.3109\\
204.1	0.2694\\
204.2	0.263\\
204.3	0.3093\\
204.4	0.2626\\
204.5	0.2779\\
204.6	0.2872\\
204.7	0.2693\\
204.8	0.2888\\
204.9	0.2735\\
205	0.2831\\
205.1	0.2979\\
205.2	0.2728\\
205.3	0.2966\\
205.4	0.2976\\
205.5	0.2848\\
205.6	0.3046\\
205.7	0.2982\\
205.8	0.2935\\
205.9	0.3017\\
206	0.3065\\
206.1	0.2925\\
206.2	0.3022\\
206.3	0.3054\\
206.4	0.2886\\
206.5	0.3087\\
206.6	0.2961\\
206.7	0.2922\\
206.8	0.3109\\
206.9	0.2864\\
207	0.3082\\
207.1	0.3091\\
207.2	0.2874\\
207.3	0.3272\\
207.4	0.3046\\
207.5	0.3015\\
207.6	0.3306\\
207.7	0.3106\\
207.8	0.3157\\
207.9	0.3215\\
208	0.3172\\
208.1	0.3198\\
208.2	0.3187\\
208.3	0.3185\\
208.4	0.3198\\
208.5	0.32\\
208.6	0.315\\
208.7	0.3261\\
208.8	0.3264\\
208.9	0.3095\\
209	0.3472\\
209.1	0.3241\\
209.2	0.3191\\
209.3	0.3707\\
209.4	0.3244\\
209.5	0.3397\\
209.6	0.3642\\
209.7	0.3394\\
209.8	0.3607\\
209.9	0.344\\
210	0.349\\
210.1	0.3707\\
210.2	0.3271\\
210.3	0.3608\\
210.4	0.3599\\
210.5	0.3236\\
210.6	0.3656\\
210.7	0.3476\\
210.8	0.3359\\
210.9	0.3538\\
211	0.3504\\
211.1	0.3432\\
211.2	0.3508\\
211.3	0.3569\\
211.4	0.3458\\
211.5	0.3579\\
211.6	0.3549\\
211.7	0.3531\\
211.8	0.3692\\
211.9	0.3448\\
212	0.3654\\
212.1	0.3704\\
212.2	0.3361\\
212.3	0.3836\\
212.4	0.3575\\
212.5	0.3407\\
212.6	0.3808\\
212.7	0.352\\
212.8	0.3574\\
212.9	0.3669\\
213	0.3565\\
213.1	0.366\\
213.2	0.362\\
213.3	0.3628\\
213.4	0.3694\\
213.5	0.3641\\
213.6	0.3645\\
213.7	0.3703\\
213.8	0.3689\\
213.9	0.3593\\
214	0.379\\
214.1	0.3626\\
214.2	0.3519\\
214.3	0.389\\
214.4	0.3534\\
214.5	0.355\\
214.6	0.3759\\
214.7	0.3533\\
214.8	0.3635\\
214.9	0.3613\\
215	0.3615\\
215.1	0.3724\\
215.2	0.35\\
215.3	0.3767\\
215.4	0.3823\\
215.5	0.352\\
215.6	0.3952\\
215.7	0.3801\\
215.8	0.3674\\
215.9	0.3971\\
216	0.3925\\
216.1	0.3771\\
216.2	0.3862\\
216.3	0.3994\\
216.4	0.3781\\
216.5	0.3888\\
216.6	0.3904\\
216.7	0.3797\\
216.8	0.3909\\
216.9	0.3793\\
217	0.3921\\
217.1	0.3972\\
217.2	0.3676\\
217.3	0.4184\\
217.4	0.397\\
217.5	0.3771\\
217.6	0.44\\
217.7	0.397\\
217.8	0.4014\\
217.9	0.4294\\
218	0.4101\\
218.1	0.4169\\
218.2	0.4184\\
218.3	0.4168\\
218.4	0.4185\\
218.5	0.4162\\
218.6	0.4168\\
218.7	0.4196\\
218.8	0.4188\\
218.9	0.411\\
219	0.4304\\
219.1	0.4219\\
219.2	0.4091\\
219.3	0.4537\\
219.4	0.4191\\
219.5	0.4209\\
219.6	0.459\\
219.7	0.4299\\
219.8	0.4376\\
219.9	0.4462\\
220	0.4409\\
};
%\addlegendentry{data3}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	1.145e-17\\
0.2	1.638e-13\\
0.3	2.797e-11\\
0.4	8.516e-10\\
0.5	1.138e-08\\
0.6	7.26e-08\\
0.7	3.288e-07\\
0.8	1.158e-06\\
0.9	3.004e-06\\
1	6.966e-06\\
1.1	1.49e-05\\
1.2	2.486e-05\\
1.3	4.247e-05\\
1.4	6.471e-05\\
1.5	7.716e-05\\
1.6	0.0001035\\
1.7	0.000103\\
1.8	8.451e-05\\
1.9	8.341e-05\\
2	4.071e-05\\
2.1	2.171e-05\\
2.2	1.423e-05\\
2.3	5.621e-07\\
2.4	6.032e-06\\
2.5	3.017e-06\\
2.6	1.082e-05\\
2.7	1.921e-05\\
2.8	8.157e-06\\
2.9	1.136e-05\\
3	3.581e-05\\
3.1	6.284e-05\\
3.2	0.0001173\\
3.3	0.0003106\\
3.4	0.0003706\\
3.5	0.0003668\\
3.6	0.0005452\\
3.7	0.0002841\\
3.8	0.0001961\\
3.9	0.0002114\\
4	2.078e-05\\
4.1	3.387e-05\\
4.2	3.216e-05\\
4.3	1.301e-05\\
4.4	1.635e-05\\
4.5	6.871e-06\\
4.6	4.107e-05\\
4.7	3.022e-05\\
4.8	6.273e-06\\
4.9	7.55e-05\\
5	3.065e-05\\
5.1	1.476e-05\\
5.2	6.549e-05\\
5.3	8.498e-06\\
5.4	7.09e-05\\
5.5	4.962e-05\\
5.6	2.723e-05\\
5.7	0.0001675\\
5.8	4.031e-05\\
5.9	4.707e-05\\
6	0.0001276\\
6.1	2.911e-05\\
6.2	4.627e-05\\
6.3	5.468e-05\\
6.4	5.95e-05\\
6.5	8.335e-05\\
6.6	1.258e-06\\
6.7	0.0002645\\
6.8	0.0003112\\
6.9	0.0001608\\
7	0.0008968\\
7.1	0.0005364\\
7.2	0.000358\\
7.3	0.0009509\\
7.4	0.0001701\\
7.5	0.0001842\\
7.6	0.0003534\\
7.7	8.487e-05\\
7.8	9.812e-05\\
7.9	0.0001749\\
8	0.0001578\\
8.1	9.562e-05\\
8.2	0.0001598\\
8.3	0.0001246\\
8.4	0.0001482\\
8.5	0.0001611\\
8.6	7.716e-05\\
8.7	0.0002432\\
8.8	0.0001603\\
8.9	9.213e-05\\
9	0.0003216\\
9.1	0.000106\\
9.2	0.0001735\\
9.3	0.0002851\\
9.4	0.0001018\\
9.5	0.0002345\\
9.6	0.000209\\
9.7	0.0001549\\
9.8	0.000233\\
9.9	0.000187\\
10	0.0001936\\
10.1	0.0002116\\
10.2	0.0001961\\
10.3	0.0002053\\
10.4	0.0002032\\
10.5	0.0002043\\
10.6	0.0002087\\
10.7	0.0001994\\
10.8	0.0002173\\
10.9	0.0002075\\
11	0.0002003\\
11.1	0.000249\\
11.2	0.000185\\
11.3	0.0002326\\
11.4	0.0002817\\
11.5	0.0001582\\
11.6	0.000315\\
11.7	0.0002599\\
11.8	0.0001863\\
11.9	0.0003923\\
12	0.0002145\\
12.1	0.0002536\\
12.2	0.000371\\
12.3	0.0002458\\
12.4	0.0002891\\
12.5	0.000311\\
12.6	0.0002938\\
12.7	0.0002945\\
12.8	0.0002972\\
12.9	0.0002827\\
13	0.0003259\\
13.1	0.000351\\
13.2	0.0001649\\
13.3	0.0006033\\
13.4	0.0004607\\
13.5	0.0001815\\
13.6	0.001448\\
13.7	0.0004124\\
13.8	0.0006107\\
13.9	0.001857\\
14	0.0001641\\
14.1	0.0007975\\
14.2	0.001039\\
14.3	0.0003724\\
14.4	0.0008184\\
14.5	0.0004911\\
14.6	0.0007886\\
14.7	0.0008839\\
14.8	0.0002484\\
14.9	0.00128\\
15	0.0007922\\
15.1	0.0003477\\
15.2	0.001409\\
15.3	0.0006352\\
15.4	0.0005559\\
15.5	0.001102\\
15.6	0.000993\\
15.7	0.0006942\\
15.8	0.001032\\
15.9	0.0012\\
16	0.0008782\\
16.1	0.001141\\
16.2	0.001122\\
16.3	0.001049\\
16.4	0.001109\\
16.5	0.001103\\
16.6	0.001116\\
16.7	0.001098\\
16.8	0.001095\\
16.9	0.001127\\
17	0.001193\\
17.1	0.001129\\
17.2	0.001217\\
17.3	0.001491\\
17.4	0.001286\\
17.5	0.001253\\
17.6	0.001742\\
17.7	0.002004\\
17.8	0.001173\\
17.9	0.001918\\
18	0.002312\\
18.1	0.001261\\
18.2	0.002071\\
18.3	0.001983\\
18.4	0.001618\\
18.5	0.001892\\
18.6	0.001647\\
18.7	0.002313\\
18.8	0.001767\\
18.9	0.00142\\
19	0.004385\\
19.1	0.001234\\
19.2	0.002638\\
19.3	0.006402\\
19.4	0.0006718\\
19.5	0.003951\\
19.6	0.004726\\
19.7	0.001536\\
19.8	0.003841\\
19.9	0.003232\\
20	0.002803\\
20.1	0.003233\\
20.2	0.003141\\
20.3	0.003142\\
20.4	0.003149\\
20.5	0.003103\\
20.6	0.003062\\
20.7	0.003505\\
20.8	0.002919\\
20.9	0.003177\\
21	0.004238\\
21.1	0.002541\\
21.2	0.003855\\
21.3	0.004432\\
21.4	0.002759\\
21.5	0.00458\\
21.6	0.003957\\
21.7	0.003528\\
21.8	0.00459\\
21.9	0.003988\\
22	0.004053\\
22.1	0.004301\\
22.2	0.004229\\
22.3	0.004196\\
22.4	0.004252\\
22.5	0.004266\\
22.6	0.004227\\
22.7	0.00426\\
22.8	0.004255\\
22.9	0.004248\\
23	0.004255\\
23.1	0.004259\\
23.2	0.004249\\
23.3	0.00427\\
23.4	0.004276\\
23.5	0.004248\\
23.6	0.004324\\
23.7	0.004258\\
23.8	0.004289\\
23.9	0.004437\\
24	0.004182\\
24.1	0.004427\\
24.2	0.00448\\
24.3	0.004175\\
24.4	0.00465\\
24.5	0.004294\\
24.6	0.004333\\
24.7	0.004792\\
24.8	0.003966\\
24.9	0.00468\\
25	0.004732\\
25.1	0.003988\\
25.2	0.004688\\
25.3	0.005033\\
25.4	0.004273\\
25.5	0.004568\\
25.6	0.006639\\
25.7	0.003848\\
25.8	0.005445\\
25.9	0.007858\\
26	0.003986\\
26.1	0.006696\\
26.2	0.006983\\
26.3	0.005319\\
26.4	0.006804\\
26.5	0.006496\\
26.6	0.006326\\
26.7	0.006392\\
26.8	0.006351\\
26.9	0.006686\\
27	0.006429\\
27.1	0.00628\\
27.2	0.006775\\
27.3	0.007572\\
27.4	0.005853\\
27.5	0.00744\\
27.6	0.01013\\
27.7	0.006014\\
27.8	0.008555\\
27.9	0.01028\\
28	0.00797\\
28.1	0.009431\\
28.2	0.009573\\
28.3	0.009316\\
28.4	0.009351\\
28.5	0.009505\\
28.6	0.009508\\
28.7	0.009646\\
28.8	0.00943\\
28.9	0.008917\\
29	0.01151\\
29.1	0.008644\\
29.2	0.009459\\
29.3	0.01611\\
29.4	0.006705\\
29.5	0.01243\\
29.6	0.01761\\
29.7	0.008223\\
29.8	0.01457\\
29.9	0.01449\\
30	0.01196\\
30.1	0.01403\\
30.2	0.01383\\
30.3	0.01363\\
30.4	0.01356\\
30.5	0.01367\\
30.6	0.01355\\
30.7	0.01432\\
30.8	0.01341\\
30.9	0.0133\\
31	0.01657\\
31.1	0.01234\\
31.2	0.01462\\
31.3	0.01845\\
31.4	0.01233\\
31.5	0.01697\\
31.6	0.01732\\
31.7	0.01451\\
31.8	0.0179\\
31.9	0.0167\\
32	0.01634\\
32.1	0.0173\\
32.2	0.01722\\
32.3	0.0169\\
32.4	0.01711\\
32.5	0.01726\\
32.6	0.01696\\
32.7	0.01722\\
32.8	0.01712\\
32.9	0.01704\\
33	0.01721\\
33.1	0.01708\\
33.2	0.01712\\
33.3	0.01716\\
33.4	0.0171\\
33.5	0.01713\\
33.6	0.01717\\
33.7	0.01714\\
33.8	0.01716\\
33.9	0.01734\\
34	0.01708\\
34.1	0.01735\\
34.2	0.01765\\
34.3	0.01712\\
34.4	0.01764\\
34.5	0.01775\\
34.6	0.01746\\
34.7	0.01779\\
34.8	0.01775\\
34.9	0.01774\\
35	0.01774\\
35.1	0.01771\\
35.2	0.01763\\
35.3	0.01818\\
35.4	0.0179\\
35.5	0.01721\\
35.6	0.02028\\
35.7	0.01698\\
35.8	0.01838\\
35.9	0.02425\\
36	0.01538\\
36.1	0.02167\\
36.2	0.02499\\
36.3	0.01764\\
36.4	0.02383\\
36.5	0.02305\\
36.6	0.02125\\
36.7	0.02307\\
36.8	0.02274\\
36.9	0.02282\\
37	0.02267\\
37.1	0.02254\\
37.2	0.02255\\
37.3	0.02447\\
37.4	0.02182\\
37.5	0.023\\
37.6	0.03113\\
37.7	0.01869\\
37.8	0.02722\\
37.9	0.03625\\
38	0.02045\\
38.1	0.03216\\
38.2	0.03238\\
38.3	0.02674\\
38.4	0.03237\\
38.5	0.03097\\
38.6	0.03049\\
38.7	0.03089\\
38.8	0.0309\\
38.9	0.03112\\
39	0.03114\\
39.1	0.03077\\
39.2	0.03141\\
39.3	0.03433\\
39.4	0.02916\\
39.5	0.03368\\
39.6	0.04043\\
39.7	0.03029\\
39.8	0.03697\\
39.9	0.04051\\
40	0.03587\\
40.1	0.03924\\
40.2	0.03974\\
40.3	0.03913\\
40.4	0.03895\\
40.5	0.03966\\
40.6	0.03957\\
40.7	0.03984\\
40.8	0.03932\\
40.9	0.03853\\
41	0.04358\\
41.1	0.03764\\
41.2	0.03994\\
41.3	0.0509\\
41.4	0.03549\\
41.5	0.04486\\
41.6	0.05197\\
41.7	0.04026\\
41.8	0.04908\\
41.9	0.04883\\
42	0.04612\\
42.1	0.04857\\
42.2	0.04935\\
42.3	0.04822\\
42.4	0.04808\\
42.5	0.04909\\
42.6	0.04825\\
42.7	0.0491\\
42.8	0.04843\\
42.9	0.04848\\
43	0.05112\\
43.1	0.04786\\
43.2	0.04971\\
43.3	0.05245\\
43.4	0.0489\\
43.5	0.05167\\
43.6	0.05178\\
43.7	0.05072\\
43.8	0.05265\\
43.9	0.05177\\
44	0.05188\\
44.1	0.0525\\
44.2	0.05221\\
44.3	0.05232\\
44.4	0.05237\\
44.5	0.05236\\
44.6	0.05236\\
44.7	0.05242\\
44.8	0.05235\\
44.9	0.05237\\
45	0.05247\\
45.1	0.05237\\
45.2	0.05237\\
45.3	0.05267\\
45.4	0.05276\\
45.5	0.05228\\
45.6	0.0535\\
45.7	0.05302\\
45.8	0.05286\\
45.9	0.05573\\
46	0.05233\\
46.1	0.05476\\
46.2	0.05781\\
46.3	0.05301\\
46.4	0.05742\\
46.5	0.05762\\
46.6	0.05549\\
46.7	0.05861\\
46.8	0.05781\\
46.9	0.05744\\
47	0.05792\\
47.1	0.05793\\
47.2	0.0579\\
47.3	0.0583\\
47.4	0.0578\\
47.5	0.05751\\
47.6	0.06171\\
47.7	0.05531\\
47.8	0.06041\\
47.9	0.06978\\
48	0.05125\\
48.1	0.06856\\
48.2	0.0722\\
48.3	0.05625\\
48.4	0.07471\\
48.5	0.06915\\
48.6	0.06554\\
48.7	0.07231\\
48.8	0.06925\\
48.9	0.07149\\
49	0.06921\\
49.1	0.06866\\
49.2	0.07477\\
49.3	0.0669\\
49.4	0.06992\\
49.5	0.07631\\
49.6	0.07017\\
49.7	0.07136\\
49.8	0.07676\\
49.9	0.0775\\
50	0.07498\\
50.1	0.08117\\
50.2	0.0799\\
50.3	0.0788\\
50.4	0.08341\\
50.5	0.08188\\
50.6	0.08176\\
50.7	0.08244\\
50.8	0.08236\\
50.9	0.08237\\
51	0.08244\\
51.1	0.0824\\
51.2	0.08304\\
51.3	0.08458\\
51.4	0.08129\\
51.5	0.08591\\
51.6	0.09076\\
51.7	0.08433\\
51.8	0.08956\\
51.9	0.09384\\
52	0.09199\\
52.1	0.09294\\
52.2	0.09838\\
52.3	0.09538\\
52.4	0.09329\\
52.5	0.09977\\
52.6	0.09626\\
52.7	0.09572\\
52.8	0.09716\\
52.9	0.09633\\
53	0.0996\\
53.1	0.09347\\
53.2	0.09954\\
53.3	0.1091\\
53.4	0.0877\\
53.5	0.1097\\
53.6	0.1131\\
53.7	0.09261\\
53.8	0.121\\
53.9	0.1089\\
54	0.1048\\
54.1	0.12\\
54.2	0.1117\\
54.3	0.113\\
54.4	0.1153\\
54.5	0.1143\\
54.6	0.1146\\
54.7	0.1146\\
54.8	0.1146\\
54.9	0.1148\\
55	0.1151\\
55.1	0.1142\\
55.2	0.1155\\
55.3	0.1162\\
55.4	0.1147\\
55.5	0.1172\\
55.6	0.1162\\
55.7	0.1163\\
55.8	0.1194\\
55.9	0.1165\\
56	0.1183\\
56.1	0.12\\
56.2	0.1184\\
56.3	0.1204\\
56.4	0.12\\
56.5	0.1201\\
56.6	0.1218\\
56.7	0.1211\\
56.8	0.1217\\
56.9	0.1221\\
57	0.1224\\
57.1	0.1242\\
57.2	0.1217\\
57.3	0.1245\\
57.4	0.1272\\
57.5	0.1222\\
57.6	0.1288\\
57.7	0.1274\\
57.8	0.1252\\
57.9	0.1341\\
58	0.1269\\
58.1	0.1298\\
58.2	0.1353\\
58.3	0.1296\\
58.4	0.1337\\
58.5	0.1341\\
58.6	0.1326\\
58.7	0.1348\\
58.8	0.1342\\
58.9	0.1344\\
59	0.1342\\
59.1	0.1337\\
59.2	0.135\\
59.3	0.1353\\
59.4	0.1337\\
59.5	0.1353\\
59.6	0.1448\\
59.7	0.1286\\
59.8	0.1414\\
59.9	0.1611\\
60	0.1283\\
60.1	0.1543\\
60.2	0.1601\\
60.3	0.141\\
60.4	0.1629\\
60.5	0.1564\\
60.6	0.1533\\
60.7	0.1594\\
60.8	0.1578\\
60.9	0.1581\\
61	0.157\\
61.1	0.1579\\
61.2	0.1604\\
61.3	0.1552\\
61.4	0.1591\\
61.5	0.1632\\
61.6	0.1593\\
61.7	0.164\\
61.8	0.1632\\
61.9	0.1668\\
62	0.1738\\
62.1	0.1675\\
62.2	0.1734\\
62.3	0.1758\\
62.4	0.1712\\
62.5	0.1785\\
62.6	0.176\\
62.7	0.174\\
62.8	0.1767\\
62.9	0.1759\\
63	0.1762\\
63.1	0.1755\\
63.2	0.1763\\
63.3	0.179\\
63.4	0.1741\\
63.5	0.1789\\
63.6	0.1837\\
63.7	0.1767\\
63.8	0.1832\\
63.9	0.1853\\
64	0.1833\\
64.1	0.1871\\
64.2	0.194\\
64.3	0.1847\\
64.4	0.1873\\
64.5	0.2026\\
64.6	0.1841\\
64.7	0.1927\\
64.8	0.1984\\
64.9	0.1856\\
65	0.1969\\
65.1	0.1927\\
65.2	0.1899\\
65.3	0.1955\\
65.4	0.1917\\
65.5	0.1929\\
65.6	0.1938\\
65.7	0.1928\\
65.8	0.1944\\
65.9	0.1934\\
66	0.1942\\
66.1	0.1955\\
66.2	0.194\\
66.3	0.1956\\
66.4	0.1958\\
66.5	0.1954\\
66.6	0.1971\\
66.7	0.1967\\
66.8	0.1963\\
66.9	0.198\\
67	0.1997\\
67.1	0.1969\\
67.2	0.1991\\
67.3	0.2019\\
67.4	0.2005\\
67.5	0.2024\\
67.6	0.2032\\
67.7	0.2047\\
67.8	0.2073\\
67.9	0.2084\\
68	0.2078\\
68.1	0.2097\\
68.2	0.2128\\
68.3	0.2127\\
68.4	0.2123\\
68.5	0.2134\\
68.6	0.2145\\
68.7	0.2142\\
68.8	0.2143\\
68.9	0.2145\\
69	0.2143\\
69.1	0.2144\\
69.2	0.2142\\
69.3	0.2155\\
69.4	0.2153\\
69.5	0.2129\\
69.6	0.2216\\
69.7	0.213\\
69.8	0.2165\\
69.9	0.2381\\
70	0.2065\\
70.1	0.2292\\
70.2	0.2462\\
70.3	0.2144\\
70.4	0.246\\
70.5	0.2396\\
70.6	0.2303\\
70.7	0.2489\\
70.8	0.241\\
70.9	0.241\\
71	0.2443\\
71.1	0.2433\\
71.2	0.2435\\
71.3	0.2433\\
71.4	0.2434\\
71.5	0.2442\\
71.6	0.2455\\
71.7	0.2403\\
71.8	0.2491\\
71.9	0.254\\
72	0.2369\\
72.1	0.2644\\
72.2	0.2546\\
72.3	0.2445\\
72.4	0.2841\\
72.5	0.2549\\
72.6	0.26\\
72.7	0.2816\\
72.8	0.2653\\
72.9	0.2728\\
73	0.2748\\
73.1	0.2721\\
73.2	0.2742\\
73.3	0.2741\\
73.4	0.2742\\
73.5	0.274\\
73.6	0.274\\
73.7	0.2743\\
73.8	0.2752\\
73.9	0.2753\\
74	0.2771\\
74.1	0.2828\\
74.2	0.2749\\
74.3	0.2814\\
74.4	0.2942\\
74.5	0.284\\
74.6	0.2885\\
74.7	0.2948\\
74.8	0.2942\\
74.9	0.2959\\
75	0.2983\\
75.1	0.2976\\
75.2	0.2969\\
75.3	0.3002\\
75.4	0.2989\\
75.5	0.2984\\
75.6	0.2992\\
75.7	0.299\\
75.8	0.299\\
75.9	0.299\\
76	0.299\\
76.1	0.2991\\
76.2	0.2996\\
76.3	0.2981\\
76.4	0.2996\\
76.5	0.3019\\
76.6	0.2955\\
76.7	0.3033\\
76.8	0.301\\
76.9	0.2939\\
77	0.3136\\
77.1	0.2929\\
77.2	0.2981\\
77.3	0.3188\\
77.4	0.2878\\
77.5	0.3104\\
77.6	0.3102\\
77.7	0.2932\\
77.8	0.3183\\
77.9	0.3051\\
78	0.3029\\
78.1	0.315\\
78.2	0.3105\\
78.3	0.3097\\
78.4	0.313\\
78.5	0.3146\\
78.6	0.3127\\
78.7	0.3156\\
78.8	0.3154\\
78.9	0.3147\\
79	0.3168\\
79.1	0.3159\\
79.2	0.3167\\
79.3	0.3161\\
79.4	0.3153\\
79.5	0.321\\
79.6	0.3111\\
79.7	0.3162\\
79.8	0.3273\\
79.9	0.3029\\
80	0.3252\\
80.1	0.3241\\
80.2	0.3055\\
80.3	0.3389\\
80.4	0.3171\\
80.5	0.3173\\
80.6	0.3401\\
80.7	0.3243\\
80.8	0.3314\\
80.9	0.334\\
81	0.3308\\
81.1	0.3369\\
81.2	0.335\\
81.3	0.3343\\
81.4	0.3355\\
81.5	0.3353\\
81.6	0.3353\\
81.7	0.3351\\
81.8	0.3359\\
81.9	0.3368\\
82	0.3349\\
82.1	0.3377\\
82.2	0.3401\\
82.3	0.3403\\
82.4	0.3457\\
82.5	0.3422\\
82.6	0.3459\\
82.7	0.3572\\
82.8	0.358\\
82.9	0.3507\\
83	0.3584\\
83.1	0.368\\
83.2	0.3579\\
83.3	0.3647\\
83.4	0.3661\\
83.5	0.3606\\
83.6	0.3661\\
83.7	0.3648\\
83.8	0.3641\\
83.9	0.3646\\
84	0.3633\\
84.1	0.3701\\
84.2	0.3617\\
84.3	0.3667\\
84.4	0.3866\\
84.5	0.3533\\
84.6	0.3807\\
84.7	0.3963\\
84.8	0.3606\\
84.9	0.402\\
85	0.3896\\
85.1	0.379\\
85.2	0.4071\\
85.3	0.3938\\
85.4	0.3943\\
85.5	0.4002\\
85.6	0.3987\\
85.7	0.3992\\
85.8	0.3994\\
85.9	0.3995\\
86	0.3994\\
86.1	0.3995\\
86.2	0.3995\\
86.3	0.3997\\
86.4	0.3998\\
86.5	0.3994\\
86.6	0.4007\\
86.7	0.3998\\
86.8	0.4006\\
86.9	0.4044\\
87	0.3988\\
87.1	0.404\\
87.2	0.4081\\
87.3	0.4009\\
87.4	0.4119\\
87.5	0.4062\\
87.6	0.4067\\
87.7	0.4219\\
87.8	0.4059\\
87.9	0.4163\\
88	0.4233\\
88.1	0.4118\\
88.2	0.4289\\
88.3	0.4203\\
88.4	0.4199\\
88.5	0.4345\\
88.6	0.4235\\
88.7	0.4281\\
88.8	0.4321\\
88.9	0.4282\\
89	0.4323\\
89.1	0.4315\\
89.2	0.431\\
89.3	0.4323\\
89.4	0.432\\
89.5	0.4322\\
89.6	0.4317\\
89.7	0.4319\\
89.8	0.4332\\
89.9	0.4313\\
90	0.4315\\
90.1	0.4354\\
90.2	0.4369\\
90.3	0.4272\\
90.4	0.4438\\
90.5	0.4462\\
90.6	0.4268\\
90.7	0.4687\\
90.8	0.4426\\
90.9	0.4381\\
91	0.4864\\
91.1	0.4489\\
91.2	0.4587\\
91.3	0.4756\\
91.4	0.4616\\
91.5	0.4694\\
91.6	0.4699\\
91.7	0.4686\\
91.8	0.4692\\
91.9	0.4677\\
92	0.4717\\
92.1	0.4683\\
92.2	0.4674\\
92.3	0.4784\\
92.4	0.4652\\
92.5	0.4705\\
92.6	0.485\\
92.7	0.4746\\
92.8	0.4828\\
92.9	0.4813\\
93	0.4839\\
93.1	0.4991\\
93.2	0.488\\
93.3	0.4901\\
93.4	0.4981\\
93.5	0.4941\\
93.6	0.4973\\
93.7	0.4971\\
93.8	0.4961\\
93.9	0.4971\\
94	0.4971\\
94.1	0.4971\\
94.2	0.4973\\
94.3	0.4974\\
94.4	0.4966\\
94.5	0.4987\\
94.6	0.4972\\
94.7	0.4983\\
94.8	0.5087\\
94.9	0.4908\\
95	0.5032\\
95.1	0.5193\\
95.2	0.4873\\
95.3	0.5235\\
95.4	0.5089\\
95.5	0.4904\\
95.6	0.5414\\
95.7	0.4998\\
95.8	0.5051\\
95.9	0.5296\\
96	0.5023\\
96.1	0.5179\\
96.2	0.5168\\
96.3	0.5091\\
96.4	0.5167\\
96.5	0.5143\\
96.6	0.5134\\
96.7	0.5143\\
96.8	0.5141\\
96.9	0.5144\\
97	0.5141\\
97.1	0.5144\\
97.2	0.5155\\
97.3	0.5164\\
97.4	0.5121\\
97.5	0.5172\\
97.6	0.5219\\
97.7	0.5083\\
97.8	0.5264\\
97.9	0.5175\\
98	0.508\\
98.1	0.5452\\
98.2	0.5067\\
98.3	0.517\\
98.4	0.5461\\
98.5	0.5093\\
98.6	0.5355\\
98.7	0.5321\\
98.8	0.5195\\
98.9	0.5421\\
99	0.5303\\
99.1	0.5295\\
99.2	0.5363\\
99.3	0.533\\
99.4	0.5343\\
99.5	0.5345\\
99.6	0.5341\\
99.7	0.5343\\
99.8	0.5342\\
99.9	0.5342\\
100	0.5348\\
100.1	0.5353\\
100.2	0.5341\\
100.3	0.5355\\
100.4	0.5368\\
100.5	0.5386\\
100.6	0.5412\\
100.7	0.5402\\
100.8	0.5411\\
100.9	0.5494\\
101	0.5566\\
101.1	0.5498\\
101.2	0.5513\\
101.3	0.5628\\
101.4	0.5656\\
101.5	0.5607\\
101.6	0.563\\
101.7	0.5672\\
101.8	0.5646\\
101.9	0.5663\\
102	0.5667\\
102.1	0.5659\\
102.2	0.5662\\
102.3	0.5641\\
102.4	0.5705\\
102.5	0.5678\\
102.6	0.5627\\
102.7	0.5876\\
102.8	0.5586\\
102.9	0.5712\\
103	0.612\\
103.1	0.5587\\
103.2	0.5911\\
103.3	0.6061\\
103.4	0.5783\\
103.5	0.6091\\
103.6	0.6002\\
103.7	0.5951\\
103.8	0.606\\
103.9	0.6043\\
104	0.6032\\
104.1	0.6037\\
104.2	0.6045\\
104.3	0.6042\\
104.4	0.6042\\
104.5	0.604\\
104.6	0.6048\\
104.7	0.6058\\
104.8	0.602\\
104.9	0.6079\\
105	0.6088\\
105.1	0.602\\
105.2	0.6189\\
105.3	0.6042\\
105.4	0.6081\\
105.5	0.6345\\
105.6	0.6034\\
105.7	0.6217\\
105.8	0.6325\\
105.9	0.6136\\
106	0.6383\\
106.1	0.6267\\
106.2	0.625\\
106.3	0.6412\\
106.4	0.6305\\
106.5	0.6347\\
106.6	0.6375\\
106.7	0.6346\\
106.8	0.6387\\
106.9	0.6374\\
107	0.637\\
107.1	0.6384\\
107.2	0.6381\\
107.3	0.6381\\
107.4	0.638\\
107.5	0.6382\\
107.6	0.6386\\
107.7	0.6375\\
107.8	0.6383\\
107.9	0.6392\\
108	0.6384\\
108.1	0.6392\\
108.2	0.6401\\
108.3	0.6399\\
108.4	0.6417\\
108.5	0.6516\\
108.6	0.6341\\
108.7	0.6466\\
108.8	0.6731\\
108.9	0.6325\\
109	0.6631\\
109.1	0.6719\\
109.2	0.6445\\
109.3	0.6826\\
109.4	0.6665\\
109.5	0.6609\\
109.6	0.6794\\
109.7	0.6708\\
109.8	0.6717\\
109.9	0.6737\\
110	0.6734\\
110.1	0.6744\\
110.2	0.6703\\
110.3	0.6749\\
110.4	0.6767\\
110.5	0.6685\\
110.6	0.6806\\
110.7	0.673\\
110.8	0.6724\\
110.9	0.6921\\
111	0.6787\\
111.1	0.6766\\
111.2	0.6907\\
111.3	0.696\\
111.4	0.6929\\
111.5	0.6929\\
111.6	0.6974\\
111.7	0.6999\\
111.8	0.7028\\
111.9	0.7009\\
112	0.7008\\
112.1	0.703\\
112.2	0.7028\\
112.3	0.7026\\
112.4	0.7025\\
112.5	0.703\\
112.6	0.704\\
112.7	0.7\\
112.8	0.7043\\
112.9	0.7083\\
113	0.7002\\
113.1	0.7139\\
113.2	0.7013\\
113.3	0.7039\\
113.4	0.738\\
113.5	0.6938\\
113.6	0.7147\\
113.7	0.7358\\
113.8	0.697\\
113.9	0.7379\\
114	0.7212\\
114.1	0.7063\\
114.2	0.7363\\
114.3	0.7187\\
114.4	0.7191\\
114.5	0.7254\\
114.6	0.7206\\
114.7	0.7224\\
114.8	0.7224\\
114.9	0.7224\\
115	0.7227\\
115.1	0.7219\\
115.2	0.7225\\
115.3	0.7236\\
115.4	0.7239\\
115.5	0.7227\\
115.6	0.728\\
115.7	0.7207\\
115.8	0.7233\\
115.9	0.7444\\
116	0.7103\\
116.1	0.7297\\
116.2	0.7484\\
116.3	0.7064\\
116.4	0.7538\\
116.5	0.7306\\
116.6	0.7132\\
116.7	0.7639\\
116.8	0.7244\\
116.9	0.7307\\
117	0.7482\\
117.1	0.7302\\
117.2	0.7424\\
117.3	0.7399\\
117.4	0.7359\\
117.5	0.7409\\
117.6	0.7397\\
117.7	0.7393\\
117.8	0.7395\\
117.9	0.7396\\
118	0.7395\\
118.1	0.7399\\
118.2	0.739\\
118.3	0.7398\\
118.4	0.7433\\
118.5	0.7351\\
118.6	0.7408\\
118.7	0.7482\\
118.8	0.7363\\
118.9	0.7468\\
119	0.7446\\
119.1	0.7438\\
119.2	0.7599\\
119.3	0.7511\\
119.4	0.7493\\
119.5	0.7589\\
119.6	0.7625\\
119.7	0.7646\\
119.8	0.7602\\
119.9	0.7615\\
120	0.7676\\
120.1	0.7649\\
120.2	0.7643\\
120.3	0.7655\\
120.4	0.7652\\
120.5	0.7655\\
120.6	0.763\\
120.7	0.7679\\
120.8	0.7713\\
120.9	0.758\\
121	0.7782\\
121.1	0.7696\\
121.2	0.7614\\
121.3	0.8044\\
121.4	0.7638\\
121.5	0.7704\\
121.6	0.8082\\
121.7	0.7803\\
121.8	0.7897\\
121.9	0.7951\\
122	0.791\\
122.1	0.7961\\
122.2	0.7976\\
122.3	0.7954\\
122.4	0.7946\\
122.5	0.7976\\
122.6	0.7967\\
122.7	0.7963\\
122.8	0.7963\\
122.9	0.7964\\
123	0.7995\\
123.1	0.7926\\
123.2	0.7993\\
123.3	0.8094\\
123.4	0.7857\\
123.5	0.8115\\
123.6	0.8087\\
123.7	0.7884\\
123.8	0.8356\\
123.9	0.7993\\
124	0.8009\\
124.1	0.8386\\
124.2	0.8061\\
124.3	0.8204\\
124.4	0.8251\\
124.5	0.8155\\
124.6	0.828\\
124.7	0.8231\\
124.8	0.8219\\
124.9	0.8258\\
125	0.8245\\
125.1	0.8248\\
125.2	0.8249\\
125.3	0.8248\\
125.4	0.8249\\
125.5	0.8248\\
125.6	0.8248\\
125.7	0.8252\\
125.8	0.8256\\
125.9	0.8246\\
126	0.8259\\
126.1	0.8261\\
126.2	0.8261\\
126.3	0.8319\\
126.4	0.8222\\
126.5	0.8288\\
126.6	0.8418\\
126.7	0.8203\\
126.8	0.8416\\
126.9	0.8373\\
127	0.8238\\
127.1	0.8639\\
127.2	0.8308\\
127.3	0.8342\\
127.4	0.8638\\
127.5	0.8373\\
127.6	0.8502\\
127.7	0.8531\\
127.8	0.8451\\
127.9	0.8536\\
128	0.8516\\
128.1	0.8505\\
128.2	0.8515\\
128.3	0.8512\\
128.4	0.8528\\
128.5	0.8494\\
128.6	0.8511\\
128.7	0.8569\\
128.8	0.8477\\
128.9	0.8506\\
129	0.8576\\
129.1	0.8562\\
129.2	0.853\\
129.3	0.8615\\
129.4	0.8573\\
129.5	0.8553\\
129.6	0.8855\\
129.7	0.8568\\
129.8	0.8575\\
129.9	0.8875\\
130	0.8667\\
130.1	0.8727\\
130.2	0.8774\\
130.3	0.8717\\
130.4	0.8762\\
130.5	0.876\\
130.6	0.8755\\
130.7	0.8753\\
130.8	0.8748\\
130.9	0.8773\\
131	0.873\\
131.1	0.8757\\
131.2	0.8852\\
131.3	0.8706\\
131.4	0.8769\\
131.5	0.8848\\
131.6	0.8777\\
131.7	0.8982\\
131.8	0.8735\\
131.9	0.8767\\
132	0.9103\\
132.1	0.8781\\
132.2	0.889\\
132.3	0.8975\\
132.4	0.8824\\
132.5	0.8973\\
132.6	0.8924\\
132.7	0.8884\\
132.8	0.8931\\
132.9	0.8919\\
133	0.8917\\
133.1	0.8918\\
133.2	0.8919\\
133.3	0.892\\
133.4	0.8922\\
133.5	0.8903\\
133.6	0.8929\\
133.7	0.8982\\
133.8	0.8841\\
133.9	0.8962\\
134	0.9003\\
134.1	0.8791\\
134.2	0.918\\
134.3	0.8827\\
134.4	0.8791\\
134.5	0.937\\
134.6	0.8712\\
134.7	0.8978\\
134.8	0.9178\\
134.9	0.8763\\
135	0.918\\
135.1	0.8998\\
135.2	0.8887\\
135.3	0.9119\\
135.4	0.9\\
135.5	0.9001\\
135.6	0.9033\\
135.7	0.9016\\
135.8	0.9025\\
135.9	0.9025\\
136	0.9025\\
136.1	0.9025\\
136.2	0.9027\\
136.3	0.9009\\
136.4	0.9038\\
136.5	0.9038\\
136.6	0.8975\\
136.7	0.9115\\
136.8	0.8956\\
136.9	0.8964\\
137	0.9278\\
137.1	0.8846\\
137.2	0.9028\\
137.3	0.9225\\
137.4	0.891\\
137.5	0.924\\
137.6	0.9057\\
137.7	0.8981\\
137.8	0.9274\\
137.9	0.9106\\
138	0.9111\\
138.1	0.9164\\
138.2	0.9127\\
138.3	0.917\\
138.4	0.9159\\
138.5	0.9146\\
138.6	0.9153\\
138.7	0.9152\\
138.8	0.9158\\
138.9	0.9147\\
139	0.9162\\
139.1	0.9203\\
139.2	0.9111\\
139.3	0.9164\\
139.4	0.9255\\
139.5	0.9171\\
139.6	0.9246\\
139.7	0.9191\\
139.8	0.9192\\
139.9	0.9349\\
140	0.9325\\
140.1	0.92\\
140.2	0.926\\
140.3	0.9403\\
140.4	0.9276\\
140.5	0.9294\\
140.6	0.9344\\
140.7	0.9289\\
140.8	0.9326\\
140.9	0.9324\\
141	0.9316\\
141.1	0.932\\
141.2	0.9295\\
141.3	0.9363\\
141.4	0.9296\\
141.5	0.9282\\
141.6	0.9526\\
141.7	0.9162\\
141.8	0.9332\\
141.9	0.9626\\
142	0.9141\\
142.1	0.9521\\
142.2	0.9462\\
142.3	0.924\\
142.4	0.9612\\
142.5	0.9426\\
142.6	0.9378\\
142.7	0.9497\\
142.8	0.9465\\
142.9	0.9463\\
143	0.9462\\
143.1	0.9465\\
143.2	0.9468\\
143.3	0.9473\\
143.4	0.9469\\
143.5	0.9467\\
143.6	0.9469\\
143.7	0.9468\\
143.8	0.9471\\
143.9	0.9467\\
144	0.9469\\
144.1	0.9488\\
144.2	0.9447\\
144.3	0.9476\\
144.4	0.952\\
144.5	0.9429\\
144.6	0.9532\\
144.7	0.947\\
144.8	0.9434\\
144.9	0.968\\
145	0.9369\\
145.1	0.9492\\
145.2	0.9703\\
145.3	0.9357\\
145.4	0.9672\\
145.5	0.9563\\
145.6	0.9413\\
145.7	0.9737\\
145.8	0.9532\\
145.9	0.953\\
146	0.9637\\
146.1	0.9559\\
146.2	0.9592\\
146.3	0.9596\\
146.4	0.9584\\
146.5	0.959\\
146.6	0.9586\\
146.7	0.9592\\
146.8	0.959\\
146.9	0.9589\\
147	0.9597\\
147.1	0.9597\\
147.2	0.956\\
147.3	0.9601\\
147.4	0.975\\
147.5	0.9421\\
147.6	0.9611\\
147.7	0.9883\\
147.8	0.936\\
147.9	0.9814\\
148	0.9715\\
148.1	0.9413\\
148.2	0.991\\
148.3	0.9651\\
148.4	0.959\\
148.5	0.9753\\
148.6	0.967\\
148.7	0.9683\\
148.8	0.9692\\
148.9	0.9693\\
149	0.9697\\
149.1	0.9667\\
149.2	0.9689\\
149.3	0.9706\\
149.4	0.9694\\
149.5	0.9709\\
149.6	0.9673\\
149.7	0.967\\
149.8	0.9747\\
149.9	0.978\\
150	0.9676\\
150.1	0.9651\\
150.2	0.9763\\
150.3	0.9812\\
150.4	0.9699\\
150.5	0.9695\\
150.6	0.9778\\
150.7	0.9741\\
150.8	0.9742\\
150.9	0.9745\\
151	0.9738\\
151.1	0.9746\\
151.2	0.9745\\
151.3	0.9745\\
151.4	0.9747\\
151.5	0.9748\\
151.6	0.9729\\
151.7	0.9754\\
151.8	0.975\\
151.9	0.9717\\
152	0.9834\\
152.1	0.9649\\
152.2	0.9706\\
152.3	0.9971\\
152.4	0.9539\\
152.5	0.9823\\
152.6	0.9847\\
152.7	0.9509\\
152.8	1.007\\
152.9	0.9659\\
153	0.9581\\
153.1	1\\
153.2	0.9667\\
153.3	0.9753\\
153.4	0.981\\
153.5	0.9715\\
153.6	0.9798\\
153.7	0.9779\\
153.8	0.9753\\
153.9	0.9764\\
154	0.9777\\
154.1	0.977\\
154.2	0.9767\\
154.3	0.9769\\
154.4	0.9767\\
154.5	0.9789\\
154.6	0.9732\\
154.7	0.9769\\
154.8	0.9869\\
154.9	0.9624\\
155	0.9845\\
155.1	0.9841\\
155.2	0.9542\\
155.3	1.01\\
155.4	0.9613\\
155.5	0.9566\\
155.6	1.017\\
155.7	0.9566\\
155.8	0.9762\\
155.9	0.9881\\
156	0.9637\\
156.1	0.9907\\
156.2	0.9777\\
156.3	0.9711\\
156.4	0.9819\\
156.5	0.9786\\
156.6	0.9781\\
156.7	0.9784\\
156.8	0.9782\\
156.9	0.9783\\
157	0.9782\\
157.1	0.9777\\
157.2	0.979\\
157.3	0.9809\\
157.4	0.9745\\
157.5	0.978\\
157.6	0.981\\
157.7	0.9763\\
157.8	0.9873\\
157.9	0.9689\\
158	0.9716\\
158.1	0.9974\\
158.2	0.9706\\
158.3	0.9779\\
158.4	0.9816\\
158.5	0.9688\\
158.6	0.9916\\
158.7	0.9769\\
158.8	0.971\\
158.9	0.9846\\
159	0.9778\\
159.1	0.9777\\
159.2	0.9791\\
159.3	0.9791\\
159.4	0.9809\\
159.5	0.9722\\
159.6	0.9825\\
159.7	0.9851\\
159.8	0.9622\\
159.9	0.9988\\
160	0.9699\\
160.1	0.9572\\
160.2	1.016\\
160.3	0.962\\
160.4	0.9644\\
160.5	0.9935\\
160.6	0.9707\\
160.7	0.9772\\
160.8	0.9784\\
160.9	0.9745\\
161	0.9746\\
161.1	0.9796\\
161.2	0.9757\\
161.3	0.974\\
161.4	0.9779\\
161.5	0.976\\
161.6	0.9758\\
161.7	0.9763\\
161.8	0.9762\\
161.9	0.9766\\
162	0.9752\\
162.1	0.9765\\
162.2	0.9774\\
162.3	0.9736\\
162.4	0.9788\\
162.5	0.974\\
162.6	0.9725\\
162.7	0.9851\\
162.8	0.9676\\
162.9	0.9742\\
163	0.9829\\
163.1	0.9643\\
163.2	0.9862\\
163.3	0.9691\\
163.4	0.9629\\
163.5	0.9937\\
163.6	0.9623\\
163.7	0.97\\
163.8	0.9813\\
163.9	0.9627\\
164	0.9788\\
164.1	0.9721\\
164.2	0.9662\\
164.3	0.9752\\
164.4	0.971\\
164.5	0.9705\\
164.6	0.9716\\
164.7	0.971\\
164.8	0.9711\\
164.9	0.971\\
165	0.9712\\
165.1	0.9716\\
165.2	0.9718\\
165.3	0.9684\\
165.4	0.9725\\
165.5	0.9734\\
165.6	0.962\\
165.7	0.9855\\
165.8	0.9583\\
165.9	0.9539\\
166	1.01\\
166.1	0.9386\\
166.2	0.9602\\
166.3	0.9946\\
166.4	0.9375\\
166.5	0.9776\\
166.6	0.9695\\
166.7	0.9496\\
166.8	0.97\\
166.9	0.9632\\
167	0.9609\\
167.1	0.9626\\
167.2	0.9625\\
167.3	0.9641\\
167.4	0.9595\\
167.5	0.9617\\
167.6	0.9676\\
167.7	0.9602\\
167.8	0.9577\\
167.9	0.9616\\
168	0.9639\\
168.1	0.9582\\
168.2	0.963\\
168.3	0.9523\\
168.4	0.9493\\
168.5	0.9702\\
168.6	0.9523\\
168.7	0.947\\
168.8	0.957\\
168.9	0.9523\\
169	0.9537\\
169.1	0.9524\\
169.2	0.9508\\
169.3	0.9524\\
169.4	0.9523\\
169.5	0.9521\\
169.6	0.9519\\
169.7	0.952\\
169.8	0.9536\\
169.9	0.9483\\
170	0.9515\\
170.1	0.9586\\
170.2	0.9437\\
170.3	0.9544\\
170.4	0.9488\\
170.5	0.9392\\
170.6	0.974\\
170.7	0.9313\\
170.8	0.9361\\
170.9	0.9723\\
171	0.9269\\
171.1	0.9529\\
171.2	0.9505\\
171.3	0.929\\
171.4	0.9577\\
171.5	0.9432\\
171.6	0.9385\\
171.7	0.9476\\
171.8	0.9432\\
171.9	0.9437\\
172	0.944\\
172.1	0.9437\\
172.2	0.9437\\
172.3	0.9437\\
172.4	0.9432\\
172.5	0.9444\\
172.6	0.9455\\
172.7	0.9394\\
172.8	0.9476\\
172.9	0.9434\\
173	0.9347\\
173.1	0.9638\\
173.2	0.9262\\
173.3	0.9359\\
173.4	0.976\\
173.5	0.9102\\
173.6	0.9566\\
173.7	0.9525\\
173.8	0.91\\
173.9	0.9758\\
174	0.9316\\
174.1	0.9231\\
174.2	0.9576\\
174.3	0.9324\\
174.4	0.9389\\
174.5	0.9401\\
174.6	0.9343\\
174.7	0.9392\\
174.8	0.9383\\
174.9	0.9371\\
175	0.937\\
175.1	0.9373\\
175.2	0.9371\\
175.3	0.9379\\
175.4	0.9369\\
175.5	0.9361\\
175.6	0.9425\\
175.7	0.9297\\
175.8	0.9346\\
175.9	0.9513\\
176	0.9229\\
176.1	0.937\\
176.2	0.9378\\
176.3	0.9217\\
176.4	0.9513\\
176.5	0.9224\\
176.6	0.9179\\
176.7	0.9415\\
176.8	0.9217\\
176.9	0.929\\
177	0.9277\\
177.1	0.9193\\
177.2	0.9296\\
177.3	0.9264\\
177.4	0.9239\\
177.5	0.9255\\
177.6	0.9251\\
177.7	0.9281\\
177.8	0.9195\\
177.9	0.9238\\
178	0.9384\\
178.1	0.9035\\
178.2	0.927\\
178.3	0.932\\
178.4	0.8929\\
178.5	0.9411\\
178.6	0.9118\\
178.7	0.8907\\
178.8	0.9269\\
178.9	0.9116\\
179	0.9014\\
179.1	0.9066\\
179.2	0.9106\\
179.3	0.9043\\
179.4	0.9064\\
179.5	0.9073\\
179.6	0.9042\\
179.7	0.907\\
179.8	0.9062\\
179.9	0.9058\\
180	0.9061\\
180.1	0.9048\\
180.2	0.9081\\
180.3	0.9025\\
180.4	0.9026\\
180.5	0.9136\\
180.6	0.8934\\
180.7	0.9038\\
180.8	0.9097\\
180.9	0.8854\\
181	0.9144\\
181.1	0.8934\\
181.2	0.8825\\
181.3	0.9143\\
181.4	0.884\\
181.5	0.8903\\
181.6	0.8978\\
181.7	0.8813\\
181.8	0.8963\\
181.9	0.8878\\
182	0.8825\\
182.1	0.8913\\
182.2	0.8857\\
182.3	0.8858\\
182.4	0.8866\\
182.5	0.8851\\
182.6	0.886\\
182.7	0.8858\\
182.8	0.8856\\
182.9	0.8856\\
183	0.8856\\
183.1	0.8855\\
183.2	0.8856\\
183.3	0.8856\\
183.4	0.8849\\
183.5	0.8871\\
183.6	0.8811\\
183.7	0.883\\
183.8	0.8935\\
183.9	0.8687\\
184	0.8867\\
184.1	0.8878\\
184.2	0.8536\\
184.3	0.9049\\
184.4	0.8655\\
184.5	0.8485\\
184.6	0.9001\\
184.7	0.854\\
184.8	0.8621\\
184.9	0.875\\
185	0.8547\\
185.1	0.8658\\
185.2	0.8642\\
185.3	0.8606\\
185.4	0.8624\\
185.5	0.8609\\
185.6	0.8639\\
185.7	0.8604\\
185.8	0.8596\\
185.9	0.8691\\
186	0.8565\\
186.1	0.8542\\
186.2	0.8659\\
186.3	0.8638\\
186.4	0.8457\\
186.5	0.854\\
186.6	0.8583\\
186.7	0.8362\\
186.8	0.8608\\
186.9	0.8429\\
187	0.8277\\
187.1	0.8524\\
187.2	0.8381\\
187.3	0.8351\\
187.4	0.84\\
187.5	0.8365\\
187.6	0.8371\\
187.7	0.8371\\
187.8	0.838\\
187.9	0.8384\\
188	0.8346\\
188.1	0.8384\\
188.2	0.8346\\
188.3	0.8325\\
188.4	0.8461\\
188.5	0.8224\\
188.6	0.826\\
188.7	0.8424\\
188.8	0.8141\\
188.9	0.8387\\
189	0.8204\\
189.1	0.8032\\
189.2	0.8454\\
189.3	0.8126\\
189.4	0.8114\\
189.5	0.8301\\
189.6	0.8134\\
189.7	0.8201\\
189.8	0.821\\
189.9	0.8176\\
190	0.8196\\
190.1	0.8188\\
190.2	0.8194\\
190.3	0.8187\\
190.4	0.8175\\
190.5	0.8197\\
190.6	0.817\\
190.7	0.8144\\
190.8	0.8177\\
190.9	0.8218\\
191	0.8053\\
191.1	0.8135\\
191.2	0.8266\\
191.3	0.7932\\
191.4	0.8265\\
191.5	0.8105\\
191.6	0.7852\\
191.7	0.8449\\
191.8	0.7917\\
191.9	0.796\\
192	0.8323\\
192.1	0.7885\\
192.2	0.8143\\
192.3	0.8111\\
192.4	0.7954\\
192.5	0.8148\\
192.6	0.8055\\
192.7	0.8034\\
192.8	0.8079\\
192.9	0.8055\\
193	0.806\\
193.1	0.8062\\
193.2	0.806\\
193.3	0.806\\
193.4	0.8061\\
193.5	0.8053\\
193.6	0.8065\\
193.7	0.8076\\
193.8	0.8026\\
193.9	0.8084\\
194	0.8046\\
194.1	0.8\\
194.2	0.8151\\
194.3	0.7973\\
194.4	0.7941\\
194.5	0.8097\\
194.6	0.7997\\
194.7	0.7939\\
194.8	0.7905\\
194.9	0.7915\\
195	0.7938\\
195.1	0.7882\\
195.2	0.7848\\
195.3	0.7854\\
195.4	0.7847\\
195.5	0.7855\\
195.6	0.7844\\
195.7	0.7833\\
195.8	0.7841\\
195.9	0.7839\\
196	0.7847\\
196.1	0.7829\\
196.2	0.7819\\
196.3	0.7901\\
196.4	0.7714\\
196.5	0.7776\\
196.6	0.7966\\
196.7	0.7533\\
196.8	0.783\\
196.9	0.7766\\
197	0.7401\\
197.1	0.7868\\
197.2	0.759\\
197.3	0.7427\\
197.4	0.7637\\
197.5	0.7545\\
197.6	0.7515\\
197.7	0.7523\\
197.8	0.7529\\
197.9	0.7518\\
198	0.7519\\
198.1	0.7516\\
198.2	0.7526\\
198.3	0.7545\\
198.4	0.743\\
198.5	0.7563\\
198.6	0.7513\\
198.7	0.7257\\
198.8	0.7753\\
198.9	0.7263\\
199	0.7128\\
199.1	0.7759\\
199.2	0.7066\\
199.3	0.7234\\
199.4	0.7418\\
199.5	0.7044\\
199.6	0.7269\\
199.7	0.722\\
199.8	0.7134\\
199.9	0.7188\\
200	0.7174\\
200.1	0.7171\\
200.2	0.717\\
200.3	0.7172\\
200.4	0.7176\\
200.5	0.7165\\
200.6	0.7154\\
200.7	0.7167\\
200.8	0.7181\\
200.9	0.7112\\
201	0.7123\\
201.1	0.7139\\
201.2	0.7062\\
201.3	0.7139\\
201.4	0.703\\
201.5	0.6967\\
201.6	0.7096\\
201.7	0.6994\\
201.8	0.6944\\
201.9	0.697\\
202	0.6957\\
202.1	0.6955\\
202.2	0.6926\\
202.3	0.692\\
202.4	0.6931\\
202.5	0.6914\\
202.6	0.6917\\
202.7	0.691\\
202.8	0.6896\\
202.9	0.6915\\
203	0.6898\\
203.1	0.6891\\
203.2	0.6901\\
203.3	0.6887\\
203.4	0.6897\\
203.5	0.6883\\
203.6	0.688\\
203.7	0.692\\
203.8	0.6846\\
203.9	0.6893\\
204	0.6926\\
204.1	0.6803\\
204.2	0.6981\\
204.3	0.6842\\
204.4	0.679\\
204.5	0.7073\\
204.6	0.6762\\
204.7	0.6811\\
204.8	0.6962\\
204.9	0.679\\
205	0.6802\\
205.1	0.6845\\
205.2	0.6743\\
205.3	0.6658\\
205.4	0.6866\\
205.5	0.6668\\
205.6	0.6586\\
205.7	0.6758\\
205.8	0.6618\\
205.9	0.663\\
206	0.666\\
206.1	0.6618\\
206.2	0.6633\\
206.3	0.6608\\
206.4	0.6649\\
206.5	0.6655\\
206.6	0.6545\\
206.7	0.6721\\
206.8	0.6569\\
206.9	0.6489\\
207	0.6824\\
207.1	0.6446\\
207.2	0.6463\\
207.3	0.6628\\
207.4	0.6379\\
207.5	0.657\\
207.6	0.6414\\
207.7	0.6309\\
207.8	0.6505\\
207.9	0.6375\\
208	0.6364\\
208.1	0.6414\\
208.2	0.6377\\
208.3	0.6385\\
208.4	0.6373\\
208.5	0.6398\\
208.6	0.6402\\
208.7	0.628\\
208.8	0.6456\\
208.9	0.6293\\
209	0.6131\\
209.1	0.6567\\
209.2	0.6102\\
209.3	0.6026\\
209.4	0.6349\\
209.5	0.6065\\
209.6	0.6043\\
209.7	0.6107\\
209.8	0.6066\\
209.9	0.5985\\
210	0.6076\\
210.1	0.6051\\
210.2	0.5994\\
210.3	0.6064\\
210.4	0.6028\\
210.5	0.6031\\
210.6	0.603\\
210.7	0.6003\\
210.8	0.6061\\
210.9	0.5979\\
211	0.5971\\
211.1	0.6055\\
211.2	0.5909\\
211.3	0.5987\\
211.4	0.5973\\
211.5	0.5851\\
211.6	0.6001\\
211.7	0.5884\\
211.8	0.5838\\
211.9	0.5931\\
212	0.5842\\
212.1	0.5854\\
212.2	0.5849\\
212.3	0.5819\\
212.4	0.5845\\
212.5	0.5811\\
212.6	0.5796\\
212.7	0.5803\\
212.8	0.5784\\
212.9	0.5799\\
213	0.5756\\
213.1	0.5737\\
213.2	0.5782\\
213.3	0.5727\\
213.4	0.5722\\
213.5	0.5732\\
213.6	0.5699\\
213.7	0.5723\\
213.8	0.5701\\
213.9	0.5683\\
214	0.5701\\
214.1	0.5691\\
214.2	0.5686\\
214.3	0.5687\\
214.4	0.5687\\
214.5	0.5687\\
214.6	0.5688\\
214.7	0.5676\\
214.8	0.5679\\
214.9	0.5726\\
215	0.5585\\
215.1	0.5674\\
215.2	0.5737\\
215.3	0.5391\\
215.4	0.5796\\
215.5	0.5551\\
215.6	0.5231\\
215.7	0.5816\\
215.8	0.5349\\
215.9	0.5295\\
216	0.5556\\
216.1	0.5291\\
216.2	0.5365\\
216.3	0.5379\\
216.4	0.5341\\
216.5	0.5372\\
216.6	0.5304\\
216.7	0.5369\\
216.8	0.5378\\
216.9	0.5286\\
217	0.5348\\
217.1	0.536\\
217.2	0.5204\\
217.3	0.5169\\
217.4	0.5448\\
217.5	0.5073\\
217.6	0.4987\\
217.7	0.5284\\
217.8	0.499\\
217.9	0.5037\\
218	0.5079\\
218.1	0.4978\\
218.2	0.5018\\
218.3	0.5017\\
218.4	0.5012\\
218.5	0.501\\
218.6	0.5005\\
218.7	0.5009\\
218.8	0.4989\\
218.9	0.4978\\
219	0.499\\
219.1	0.4964\\
219.2	0.4892\\
219.3	0.4847\\
219.4	0.486\\
219.5	0.4931\\
219.6	0.4712\\
219.7	0.4695\\
219.8	0.4902\\
219.9	0.4661\\
220	0.472\\
};
%\addlegendentry{data4}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	0.9931\\
0.2	1.004\\
0.3	1.016\\
0.4	0.9926\\
0.5	1.004\\
0.6	1.007\\
0.7	0.9854\\
0.8	1.02\\
0.9	1.002\\
1	0.989\\
1.1	1.011\\
1.2	1.001\\
1.3	1.002\\
1.4	0.9982\\
1.5	0.9992\\
1.6	1.026\\
1.7	0.9706\\
1.8	1.003\\
1.9	1.044\\
2	0.9525\\
2.1	1.03\\
2.2	1.015\\
2.3	0.9641\\
2.4	1.032\\
2.5	1\\
2.6	0.9913\\
2.7	1.008\\
2.8	1.001\\
2.9	1.002\\
3	1.001\\
3.1	1.004\\
3.2	1.002\\
3.3	1.002\\
3.4	1.003\\
3.5	1\\
3.6	1.009\\
3.7	0.9983\\
3.8	1.002\\
3.9	1.005\\
4	0.9952\\
4.1	1.01\\
4.2	0.9992\\
4.3	0.9973\\
4.4	1.008\\
4.5	0.9989\\
4.6	1.002\\
4.7	1.002\\
4.8	1.001\\
4.9	1.003\\
5	1.001\\
5.1	1.005\\
5.2	1\\
5.3	1.002\\
5.4	1.007\\
5.5	0.9984\\
5.6	1.002\\
5.7	1.006\\
5.8	0.9983\\
5.9	1.003\\
6	1.003\\
6.1	0.998\\
6.2	1.009\\
6.3	0.997\\
6.4	0.9976\\
6.5	1.014\\
6.6	0.9925\\
6.7	1.003\\
6.8	1.01\\
6.9	0.9911\\
7	1.009\\
7.1	1.009\\
7.2	0.9931\\
7.3	1.006\\
7.4	1.006\\
7.5	0.9988\\
7.6	1.003\\
7.7	1.002\\
7.8	1.001\\
7.9	1.007\\
8	0.9919\\
8.1	1\\
8.2	1.033\\
8.3	0.9632\\
8.4	1.01\\
8.5	1.038\\
8.6	0.9502\\
8.7	1.04\\
8.8	1.01\\
8.9	0.9661\\
9	1.028\\
9.1	1.002\\
9.2	0.9943\\
9.3	1.005\\
9.4	1.001\\
9.5	1.006\\
9.6	0.9946\\
9.7	1\\
9.8	1.019\\
9.9	0.9869\\
10	0.9995\\
10.1	1.013\\
10.2	0.9905\\
10.3	1.015\\
10.4	1.004\\
10.5	0.9859\\
10.6	1.01\\
10.7	1.005\\
10.8	1.002\\
10.9	1.003\\
11	0.9966\\
11.1	1.005\\
11.2	1.003\\
11.3	1\\
11.4	1.002\\
11.5	1.001\\
11.6	1.007\\
11.7	0.993\\
11.8	1.002\\
11.9	1.023\\
12	0.9779\\
12.1	1.01\\
12.2	1.012\\
12.3	0.9829\\
12.4	1.022\\
12.5	1.001\\
12.6	0.9908\\
12.7	1.001\\
12.8	1.015\\
12.9	0.9972\\
13	0.9929\\
13.1	1.014\\
13.2	0.997\\
13.3	1.001\\
13.4	1.005\\
13.5	0.9963\\
13.6	1.019\\
13.7	0.9847\\
13.8	1.002\\
13.9	1.027\\
14	0.9682\\
14.1	1.027\\
14.2	1.006\\
14.3	0.9755\\
14.4	1.026\\
14.5	0.9966\\
14.6	0.9967\\
14.7	1.007\\
14.8	0.9994\\
14.9	1.003\\
15	1.001\\
15.1	1.005\\
15.2	1.001\\
15.3	0.9992\\
15.4	1.008\\
15.5	0.9964\\
15.6	1.004\\
15.7	1.006\\
15.8	0.9981\\
15.9	1.002\\
16	1.001\\
16.1	1.008\\
16.2	0.9981\\
16.3	0.9998\\
16.4	1.005\\
16.5	1.001\\
16.6	1.004\\
16.7	1\\
16.8	1.002\\
16.9	1.002\\
17	1.001\\
17.1	1.007\\
17.2	0.9937\\
17.3	1.005\\
17.4	1.01\\
17.5	0.9894\\
17.6	1.009\\
17.7	1.006\\
17.8	0.9938\\
17.9	1.007\\
18	1.002\\
18.1	0.9992\\
18.2	1.006\\
18.3	0.9989\\
18.4	1.001\\
18.5	1.007\\
18.6	0.9952\\
18.7	1.006\\
18.8	1.007\\
18.9	0.9878\\
19	1.016\\
19.1	1.009\\
19.2	0.9821\\
19.3	1.023\\
19.4	1.002\\
19.5	0.993\\
19.6	1.013\\
19.7	0.9941\\
19.8	1.013\\
19.9	0.9944\\
20	0.995\\
20.1	1.018\\
20.2	0.9935\\
20.3	0.998\\
20.4	1.013\\
20.5	0.9922\\
20.6	0.994\\
20.7	1.029\\
20.8	0.9881\\
20.9	0.9854\\
21	1.027\\
21.1	0.9939\\
21.2	0.9941\\
21.3	1.014\\
21.4	0.9959\\
21.5	0.9986\\
21.6	1.008\\
21.7	0.9995\\
21.8	1.004\\
21.9	1.001\\
22	0.9987\\
22.1	1.008\\
22.2	0.9964\\
22.3	1.003\\
22.4	1.019\\
22.5	0.9785\\
22.6	1.001\\
22.7	1.026\\
22.8	0.9917\\
22.9	0.9993\\
23	1.001\\
23.1	1.006\\
23.2	1.002\\
23.3	0.9989\\
23.4	1.005\\
23.5	1.001\\
23.6	1.002\\
23.7	0.9979\\
23.8	1.007\\
23.9	1.008\\
24	0.9785\\
24.1	1.034\\
24.2	0.9906\\
24.3	0.9661\\
24.4	1.077\\
24.5	0.9661\\
24.6	0.9803\\
24.7	1.046\\
24.8	0.9773\\
24.9	1.006\\
25	1.009\\
25.1	0.9971\\
25.2	1.001\\
25.3	1.001\\
25.4	1.01\\
25.5	0.9938\\
25.6	1.005\\
25.7	1.006\\
25.8	0.9946\\
25.9	1.011\\
26	0.9927\\
26.1	1.016\\
26.2	0.9946\\
26.3	0.991\\
26.4	1.025\\
26.5	0.9859\\
26.6	1.006\\
26.7	1.008\\
26.8	0.9919\\
26.9	1.009\\
27	1.001\\
27.1	1.003\\
27.2	0.995\\
27.3	1.005\\
27.4	1.015\\
27.5	0.9801\\
27.6	1.017\\
27.7	1.011\\
27.8	0.9807\\
27.9	1.018\\
28	1.002\\
28.1	0.9947\\
28.2	1.007\\
28.3	1.001\\
28.4	1.001\\
28.5	1.002\\
28.6	1.002\\
28.7	1.002\\
28.8	1.004\\
28.9	0.997\\
29	1.005\\
29.1	1.011\\
29.2	0.9826\\
29.3	1.019\\
29.4	1.011\\
29.5	0.9755\\
29.6	1.029\\
29.7	1.001\\
29.8	0.9889\\
29.9	1.014\\
30	0.9971\\
30.1	1.004\\
30.2	1.005\\
30.3	0.9922\\
30.4	1.01\\
30.5	1.006\\
30.6	0.9822\\
30.7	1.031\\
30.8	0.992\\
30.9	0.973\\
31	1.047\\
31.1	0.988\\
31.2	0.9813\\
31.3	1.03\\
31.4	0.9911\\
31.5	0.9938\\
31.6	1.016\\
31.7	0.9968\\
31.8	1\\
31.9	1.004\\
32	0.9978\\
32.1	1.009\\
32.2	1.001\\
32.3	0.9903\\
32.4	1.026\\
32.5	0.9836\\
32.6	0.9862\\
32.7	1.056\\
32.8	0.9705\\
32.9	0.9892\\
33	1.031\\
33.1	0.987\\
33.2	1.005\\
33.3	1.005\\
33.4	0.999\\
33.5	1.002\\
33.6	1.002\\
33.7	1.002\\
33.8	1.003\\
33.9	1.004\\
34	0.9912\\
34.1	1.016\\
34.2	0.9986\\
34.3	0.9812\\
34.4	1.051\\
34.5	0.9714\\
34.6	0.9833\\
34.7	1.048\\
34.8	0.9791\\
34.9	1.002\\
35	1.009\\
35.1	0.9973\\
35.2	1.003\\
35.3	1.001\\
35.4	1.007\\
35.5	0.9964\\
35.6	1.004\\
35.7	1.004\\
35.8	0.9942\\
35.9	1.018\\
36	0.9837\\
36.1	1.016\\
36.2	1.008\\
36.3	0.9725\\
36.4	1.038\\
36.5	0.9894\\
36.6	0.9926\\
36.7	1.018\\
36.8	0.991\\
36.9	1.006\\
37	1.004\\
37.1	1.001\\
37.2	0.9981\\
37.3	1.004\\
37.4	1.013\\
37.5	0.981\\
37.6	1.019\\
37.7	1.012\\
37.8	0.9705\\
37.9	1.038\\
38	0.9959\\
38.1	0.986\\
38.2	1.022\\
38.3	0.994\\
38.4	1.002\\
38.5	1.004\\
38.6	1.001\\
38.7	1.002\\
38.8	1.001\\
38.9	1.002\\
39	1.002\\
39.1	1.007\\
39.2	0.9909\\
39.3	1.009\\
39.4	1.014\\
39.5	0.9736\\
39.6	1.029\\
39.7	1.006\\
39.8	0.9736\\
39.9	1.028\\
40	0.9989\\
40.1	0.9936\\
40.2	1.009\\
40.3	0.9977\\
40.4	1.003\\
40.5	1.006\\
40.6	0.9942\\
40.7	1.011\\
40.8	1.001\\
40.9	0.9848\\
41	1.028\\
41.1	0.998\\
41.2	0.9742\\
41.3	1.038\\
41.4	0.9941\\
41.5	0.9783\\
41.6	1.035\\
41.7	0.9922\\
41.8	0.9905\\
41.9	1.015\\
42	0.9978\\
42.1	1.001\\
42.2	1.005\\
42.3	0.9946\\
42.4	1.012\\
42.5	0.9995\\
42.6	0.9827\\
42.7	1.048\\
42.8	0.9729\\
42.9	0.9785\\
43	1.064\\
43.1	0.9656\\
43.2	0.9977\\
43.3	1.029\\
43.4	0.9809\\
43.5	1.005\\
43.6	1.009\\
43.7	0.9981\\
43.8	1.003\\
43.9	0.9996\\
44	1.003\\
44.1	1.008\\
44.2	0.9921\\
44.3	1.007\\
44.4	1.016\\
44.5	0.9717\\
44.6	1.015\\
44.7	1.03\\
44.8	0.9687\\
44.9	1.013\\
45	1.01\\
45.1	0.9907\\
45.2	1.01\\
45.3	0.9991\\
45.4	1.003\\
45.5	1.001\\
45.6	1.001\\
45.7	1.006\\
45.8	0.9988\\
45.9	1.005\\
46	0.9975\\
46.1	1.007\\
46.2	1.001\\
46.3	0.989\\
46.4	1.032\\
46.5	0.9801\\
46.6	0.9969\\
46.7	1.026\\
46.8	0.9839\\
46.9	1.009\\
47	1.001\\
47.1	1.002\\
47.2	1.001\\
47.3	1.001\\
47.4	1.008\\
47.5	0.9924\\
47.6	1.008\\
47.7	1.005\\
47.8	0.9881\\
47.9	1.025\\
48	0.9831\\
48.1	1.005\\
48.2	1.023\\
48.3	0.9719\\
48.4	1.026\\
48.5	0.9972\\
48.6	0.9945\\
48.7	1.014\\
48.8	0.9905\\
48.9	1.009\\
49	1.002\\
49.1	0.9975\\
49.2	1.006\\
49.3	0.9995\\
49.4	1.007\\
49.5	0.9937\\
49.6	1.009\\
49.7	1.007\\
49.8	0.9809\\
49.9	1.026\\
50	0.9977\\
50.1	0.9892\\
50.2	1.016\\
50.3	0.9963\\
50.4	1.002\\
50.5	1.003\\
50.6	1.003\\
50.7	0.9998\\
50.8	1.002\\
50.9	1.004\\
51	1.001\\
51.1	1.004\\
51.2	0.9953\\
51.3	1.008\\
51.4	1.006\\
51.5	0.9819\\
51.6	1.031\\
51.7	0.9949\\
51.8	0.9755\\
51.9	1.038\\
52	0.9914\\
52.1	0.9898\\
52.2	1.02\\
52.3	0.9929\\
52.4	0.9997\\
52.5	1.009\\
52.6	0.9947\\
52.7	1.009\\
52.8	0.9992\\
52.9	0.9911\\
53	1.022\\
53.1	0.9937\\
53.2	0.9865\\
53.3	1.035\\
53.4	0.9809\\
53.5	0.987\\
53.6	1.047\\
53.7	0.9724\\
53.8	1\\
53.9	1.023\\
54	0.9825\\
54.1	1.016\\
54.2	0.9973\\
54.3	0.9982\\
54.4	1.014\\
54.5	0.9834\\
54.6	1.01\\
54.7	1.025\\
54.8	0.9683\\
54.9	1.011\\
55	1.025\\
55.1	0.9736\\
55.2	1.015\\
55.3	1.009\\
55.4	0.9866\\
55.5	1.009\\
55.6	1.006\\
55.7	0.9962\\
55.8	1.005\\
55.9	1.002\\
56	0.9994\\
56.1	1.007\\
56.2	0.9955\\
56.3	1.007\\
56.4	1.007\\
56.5	0.9806\\
56.6	1.025\\
56.7	1.004\\
56.8	0.9776\\
56.9	1.031\\
57	0.9857\\
57.1	1.001\\
57.2	1.017\\
57.3	0.9846\\
57.4	1.017\\
57.5	0.9952\\
57.6	0.9964\\
57.7	1.015\\
57.8	0.9912\\
57.9	1.005\\
58	1.005\\
58.1	0.9977\\
58.2	1.004\\
58.3	0.9987\\
58.4	1.015\\
58.5	0.9845\\
58.6	1.01\\
58.7	1.015\\
58.8	0.9763\\
58.9	1.028\\
59	0.996\\
59.1	0.9895\\
59.2	1.016\\
59.3	0.997\\
59.4	1.009\\
59.5	0.986\\
59.6	1.016\\
59.7	1.01\\
59.8	0.9661\\
59.9	1.049\\
60	0.9902\\
60.1	0.9713\\
60.2	1.045\\
60.3	0.985\\
60.4	0.9975\\
60.5	1.013\\
60.6	0.9947\\
60.7	1.003\\
60.8	1.003\\
60.9	1.003\\
61	1.001\\
61.1	1.002\\
61.2	1.002\\
61.3	0.9997\\
61.4	1.009\\
61.5	0.9915\\
61.6	1.011\\
61.7	1.008\\
61.8	0.9749\\
61.9	1.031\\
62	1.002\\
62.1	0.9797\\
62.2	1.025\\
62.3	0.9918\\
62.4	0.998\\
62.5	1.016\\
62.6	0.9878\\
62.7	1.01\\
62.8	1.003\\
62.9	0.9902\\
63	1.018\\
63.1	0.9955\\
63.2	0.9943\\
63.3	1.015\\
63.4	0.9951\\
63.5	0.9957\\
63.6	1.019\\
63.7	0.9909\\
63.8	0.9934\\
63.9	1.023\\
64	0.9884\\
64.1	0.9999\\
64.2	1.018\\
64.3	0.9845\\
64.4	1.007\\
64.5	1.014\\
64.6	0.9818\\
64.7	1.027\\
64.8	0.9876\\
64.9	0.9868\\
65	1.049\\
65.1	0.9663\\
65.2	1.007\\
65.3	1.026\\
65.4	0.9744\\
65.5	1.016\\
65.6	1.006\\
65.7	0.9932\\
65.8	1.005\\
65.9	1.002\\
66	1.001\\
66.1	1.005\\
66.2	0.9979\\
66.3	1.004\\
66.4	1.007\\
66.5	0.9882\\
66.6	1.014\\
66.7	1.011\\
66.8	0.9727\\
66.9	1.028\\
67	1.004\\
67.1	0.9763\\
67.2	1.033\\
67.3	0.9883\\
67.4	0.9976\\
67.5	1.015\\
67.6	0.9865\\
67.7	1.015\\
67.8	0.9995\\
67.9	0.9942\\
68	1.012\\
68.1	0.9949\\
68.2	1.004\\
68.3	1.006\\
68.4	0.9968\\
68.5	1.002\\
68.6	1.007\\
68.7	0.9979\\
68.8	1\\
68.9	1.011\\
69	0.988\\
69.1	1.011\\
69.2	1.007\\
69.3	0.9864\\
69.4	1.023\\
69.5	0.9839\\
69.6	1.007\\
69.7	1.02\\
69.8	0.9664\\
69.9	1.038\\
70	0.9949\\
70.1	0.9682\\
70.2	1.055\\
70.3	0.9792\\
70.4	0.9896\\
70.5	1.027\\
70.6	0.9852\\
70.7	1.006\\
70.8	1.006\\
70.9	0.9979\\
71	1.002\\
71.1	1.002\\
71.2	1.003\\
71.3	1.001\\
71.4	1.003\\
71.5	0.9983\\
71.6	1.008\\
71.7	0.9983\\
71.8	0.9913\\
71.9	1.034\\
72	0.971\\
72.1	0.9997\\
72.2	1.046\\
72.3	0.9499\\
72.4	1.034\\
72.5	1.014\\
72.6	0.9621\\
72.7	1.039\\
72.8	0.9922\\
72.9	0.9935\\
73	1.015\\
73.1	0.9927\\
73.2	1.005\\
73.3	1.004\\
73.4	0.9991\\
73.5	1.003\\
73.6	1.003\\
73.7	0.9998\\
73.8	1.001\\
73.9	1.01\\
74	0.9916\\
74.1	1.006\\
74.2	1.011\\
74.3	0.9794\\
74.4	1.025\\
74.5	1.002\\
74.6	0.9787\\
74.7	1.026\\
74.8	0.9912\\
74.9	0.999\\
75	1.021\\
75.1	0.9766\\
75.2	1.015\\
75.3	1.012\\
75.4	0.9798\\
75.5	1.021\\
75.6	0.9978\\
75.7	0.9936\\
75.8	1.012\\
75.9	0.9983\\
76	1.002\\
76.1	1.003\\
76.2	1.002\\
76.3	1.001\\
76.4	1.003\\
76.5	1.003\\
76.6	0.9975\\
76.7	1.01\\
76.8	0.9934\\
76.9	1\\
77	1.025\\
77.1	0.9694\\
77.2	1.024\\
77.3	1.015\\
77.4	0.9619\\
77.5	1.046\\
77.6	0.99\\
77.7	0.9849\\
77.8	1.029\\
77.9	0.9858\\
78	1.005\\
78.1	1.006\\
78.2	0.9985\\
78.3	1.004\\
78.4	0.9983\\
78.5	1.006\\
78.6	1.001\\
78.7	1.001\\
78.8	1.002\\
78.9	1.004\\
79	1.001\\
79.1	0.9963\\
79.2	1.018\\
79.3	0.9875\\
79.4	0.9981\\
79.5	1.03\\
79.6	0.9723\\
79.7	1.013\\
79.8	1.02\\
79.9	0.9704\\
80	1.026\\
80.1	0.9992\\
80.2	0.9906\\
80.3	1.022\\
80.4	0.982\\
80.5	1.011\\
80.6	1.009\\
80.7	0.9893\\
80.8	1.012\\
80.9	0.9976\\
81	0.9999\\
81.1	1.007\\
81.2	0.9997\\
81.3	1.001\\
81.4	1.004\\
81.5	1\\
81.6	1.002\\
81.7	1.005\\
81.8	0.9957\\
81.9	1.008\\
82	1.001\\
82.1	0.9905\\
82.2	1.025\\
82.3	0.9852\\
82.4	0.9966\\
82.5	1.031\\
82.6	0.9671\\
82.7	1.019\\
82.8	1.022\\
82.9	0.9659\\
83	1.021\\
83.1	1.009\\
83.2	0.9852\\
83.3	1.014\\
83.4	1\\
83.5	0.9964\\
83.6	1.008\\
83.7	0.9996\\
83.8	1.003\\
83.9	1.004\\
84	0.996\\
84.1	1.007\\
84.2	1.005\\
84.3	0.9868\\
84.4	1.027\\
84.5	0.9876\\
84.6	0.9822\\
84.7	1.051\\
84.8	0.9681\\
84.9	1.002\\
85	1.03\\
85.1	0.9657\\
85.2	1.028\\
85.3	1.005\\
85.4	0.9768\\
85.5	1.029\\
85.6	0.9925\\
85.7	0.9908\\
85.8	1.022\\
85.9	0.9906\\
86	0.9993\\
86.1	1.01\\
86.2	0.9968\\
86.3	1.003\\
86.4	1.004\\
86.5	1\\
86.6	1.002\\
86.7	1.003\\
86.8	0.9995\\
86.9	1.007\\
87	0.9973\\
87.1	0.9977\\
87.2	1.019\\
87.3	0.9836\\
87.4	1.006\\
87.5	1.021\\
87.6	0.9681\\
87.7	1.032\\
87.8	1.001\\
87.9	0.9738\\
88	1.04\\
88.1	0.9822\\
88.2	0.9998\\
88.3	1.018\\
88.4	0.9839\\
88.5	1.014\\
88.6	1.001\\
88.7	0.9945\\
88.8	1.008\\
88.9	1\\
89	1.001\\
89.1	1.002\\
89.2	1.003\\
89.3	0.9992\\
89.4	1.002\\
89.5	1.01\\
89.6	0.9901\\
89.7	1.01\\
89.8	1.005\\
89.9	0.9882\\
90	1.02\\
90.1	0.9903\\
90.2	1.008\\
90.3	1.002\\
90.4	0.9869\\
90.5	1.039\\
90.6	0.9688\\
90.7	1.007\\
90.8	1.03\\
90.9	0.9608\\
91	1.033\\
91.1	1.004\\
91.2	0.9795\\
91.3	1.019\\
91.4	0.999\\
91.5	0.9988\\
91.6	1.004\\
91.7	1.002\\
91.8	1.002\\
91.9	1\\
92	1.005\\
92.1	0.9989\\
92.2	1.003\\
92.3	1.006\\
92.4	0.9903\\
92.5	1.016\\
92.6	0.9945\\
92.7	0.999\\
92.8	1.022\\
92.9	0.9721\\
93	1.018\\
93.1	1.015\\
93.2	0.9777\\
93.3	1.02\\
93.4	0.9961\\
93.5	0.9961\\
93.6	1.014\\
93.7	0.993\\
93.8	1.004\\
93.9	1.004\\
94	0.9984\\
94.1	1.005\\
94.2	1.002\\
94.3	1.001\\
94.4	1.002\\
94.5	1.004\\
94.6	0.9984\\
94.7	1.004\\
94.8	1.009\\
94.9	0.9857\\
95	1.013\\
95.1	1.009\\
95.2	0.9795\\
95.3	1.031\\
95.4	0.9854\\
95.5	0.9908\\
95.6	1.039\\
95.7	0.9682\\
95.8	1.017\\
95.9	1.012\\
96	0.977\\
96.1	1.027\\
96.2	0.9947\\
96.3	0.9954\\
96.4	1.011\\
96.5	0.9973\\
96.6	1.003\\
96.7	1.003\\
96.8	1.001\\
96.9	1.002\\
97	1.002\\
97.1	1.001\\
97.2	1.004\\
97.3	1.002\\
97.4	0.9953\\
97.5	1.011\\
97.6	0.9995\\
97.7	0.9895\\
97.8	1.03\\
97.9	0.9786\\
98	0.9992\\
98.1	1.04\\
98.2	0.9606\\
98.3	1.018\\
98.4	1.02\\
98.5	0.9723\\
98.6	1.024\\
98.7	0.9971\\
98.8	0.9922\\
98.9	1.016\\
99	0.9957\\
99.1	1\\
99.2	1.005\\
99.3	1\\
99.4	1.003\\
99.5	1.002\\
99.6	1\\
99.7	1.004\\
99.8	1.002\\
99.9	0.9973\\
100	1.012\\
100.1	0.9947\\
100.2	0.9977\\
100.3	1.019\\
100.4	0.983\\
100.5	1.013\\
100.6	1.009\\
100.7	0.9786\\
100.8	1.029\\
100.9	0.9898\\
101	0.998\\
101.1	1.022\\
101.2	0.978\\
101.3	1.011\\
101.4	1.013\\
101.5	0.9893\\
101.6	1.004\\
101.7	1.005\\
101.8	0.9994\\
101.9	1.003\\
102	1.003\\
102.1	1.002\\
102.2	1.003\\
102.3	0.9983\\
102.4	1.004\\
102.5	1.01\\
102.6	0.9849\\
102.7	1.018\\
102.8	1.004\\
102.9	0.9708\\
103	1.052\\
103.1	0.982\\
103.2	0.9753\\
103.3	1.05\\
103.4	0.9735\\
103.5	1.003\\
103.6	1.023\\
103.7	0.977\\
103.8	1.012\\
103.9	1.009\\
104	0.9895\\
104.1	1.01\\
104.2	1.002\\
104.3	0.9977\\
104.4	1.006\\
104.5	1.001\\
104.6	1.001\\
104.7	1.004\\
104.8	0.9985\\
104.9	1.002\\
105	1.009\\
105.1	0.9912\\
105.2	1.009\\
105.3	1.005\\
105.4	0.9829\\
105.5	1.031\\
105.6	0.9885\\
105.7	0.9844\\
105.8	1.04\\
105.9	0.9742\\
106	1.006\\
106.1	1.023\\
106.2	0.9729\\
106.3	1.02\\
106.4	1.005\\
106.5	0.9884\\
106.6	1.013\\
106.7	0.9987\\
106.8	1.001\\
106.9	1.004\\
107	1\\
107.1	1.002\\
107.2	1.002\\
107.3	1.002\\
107.4	1.001\\
107.5	1.003\\
107.6	1.001\\
107.7	1\\
107.8	1.008\\
107.9	0.9935\\
108	1.006\\
108.1	1.009\\
108.2	0.9855\\
108.3	1.02\\
108.4	0.9939\\
108.5	0.9999\\
108.6	1.014\\
108.7	0.9781\\
108.8	1.035\\
108.9	0.9883\\
109	0.984\\
109.1	1.035\\
109.2	0.9799\\
109.3	1.007\\
109.4	1.011\\
109.5	0.9881\\
109.6	1.01\\
109.7	1.003\\
109.8	0.9994\\
109.9	1.002\\
110	1.003\\
110.1	1.003\\
110.2	0.9975\\
110.3	1.007\\
110.4	1.001\\
110.5	0.9973\\
110.6	1.012\\
110.7	0.9876\\
110.8	1.012\\
110.9	1.008\\
111	0.9851\\
111.1	1.021\\
111.2	0.986\\
111.3	1.009\\
111.4	1.017\\
111.5	0.9794\\
111.6	1.013\\
111.7	1.004\\
111.8	0.9961\\
111.9	1.007\\
112	0.9986\\
112.1	1.002\\
112.2	1.003\\
112.3	1.001\\
112.4	1.002\\
112.5	1.002\\
112.6	1.002\\
112.7	0.9987\\
112.8	1.005\\
112.9	1.002\\
113	0.9979\\
113.1	1.013\\
113.2	0.9859\\
113.3	1.005\\
113.4	1.027\\
113.5	0.9699\\
113.6	1.016\\
113.7	1.012\\
113.8	0.9773\\
113.9	1.033\\
114	0.9869\\
114.1	0.9955\\
114.2	1.022\\
114.3	0.9863\\
114.4	1.01\\
114.5	1.003\\
114.6	0.9961\\
114.7	1.007\\
114.8	1\\
114.9	1.002\\
115	1.003\\
115.1	1.001\\
115.2	1.001\\
115.3	1.004\\
115.4	1.001\\
115.5	1.001\\
115.6	1.007\\
115.7	0.9923\\
115.8	1.005\\
115.9	1.019\\
116	0.9743\\
116.1	1.02\\
116.2	1.01\\
116.3	0.972\\
116.4	1.044\\
116.5	0.9823\\
116.6	0.9872\\
116.7	1.039\\
116.8	0.9785\\
116.9	1.003\\
117	1.013\\
117.1	0.9912\\
117.2	1.008\\
117.3	1.002\\
117.4	0.9988\\
117.5	1.004\\
117.6	1.002\\
117.7	1.002\\
117.8	1.003\\
117.9	1\\
118	1.003\\
118.1	1.006\\
118.2	0.9934\\
118.3	1.008\\
118.4	1.008\\
118.5	0.9845\\
118.6	1.019\\
118.7	1.001\\
118.8	0.9901\\
118.9	1.02\\
119	0.9852\\
119.1	1.01\\
119.2	1.013\\
119.3	0.9846\\
119.4	1.012\\
119.5	0.9985\\
119.6	0.9997\\
119.7	1.012\\
119.8	0.9949\\
119.9	1\\
120	1.006\\
120.1	1.001\\
120.2	1.001\\
120.3	1.002\\
120.4	1.001\\
120.5	1.003\\
120.6	1\\
120.7	1.001\\
120.8	1.012\\
120.9	0.9891\\
121	1.003\\
121.1	1.02\\
121.2	0.9746\\
121.3	1.026\\
121.4	1.007\\
121.5	0.9653\\
121.6	1.038\\
121.7	1.001\\
121.8	0.9818\\
121.9	1.02\\
122	0.9956\\
122.1	0.9977\\
122.2	1.011\\
122.3	0.9967\\
122.4	1.001\\
122.5	1.005\\
122.6	1\\
122.7	1.003\\
122.8	1.002\\
122.9	1.001\\
123	1.005\\
123.1	0.9986\\
123.2	0.9993\\
123.3	1.016\\
123.4	0.9863\\
123.5	1.003\\
123.6	1.021\\
123.7	0.9744\\
123.8	1.024\\
123.9	1.006\\
124	0.9708\\
124.1	1.037\\
124.2	0.9945\\
124.3	0.9861\\
124.4	1.024\\
124.5	0.9897\\
124.6	1.002\\
124.7	1.011\\
124.8	0.9938\\
124.9	1.004\\
125	1.004\\
125.1	1\\
125.2	1.002\\
125.3	1.002\\
125.4	1.002\\
125.5	1.002\\
125.6	1.002\\
125.7	1.002\\
125.8	1.003\\
125.9	1.001\\
126	1\\
126.1	1.008\\
126.2	0.9956\\
126.3	1.005\\
126.4	1.007\\
126.5	0.986\\
126.6	1.023\\
126.7	0.995\\
126.8	0.9913\\
126.9	1.024\\
127	0.9808\\
127.1	1.018\\
127.2	1.005\\
127.3	0.9816\\
127.4	1.023\\
127.5	0.9959\\
127.6	0.9974\\
127.7	1.009\\
127.8	0.9972\\
127.9	1.003\\
128	1.003\\
128.1	1.001\\
128.2	1.001\\
128.3	1.002\\
128.4	1.004\\
128.5	0.9975\\
128.6	1.005\\
128.7	1.005\\
128.8	0.9945\\
128.9	1.009\\
129	0.9964\\
129.1	1.008\\
129.2	1.005\\
129.3	0.9892\\
129.4	1.018\\
129.5	0.9902\\
129.6	1.012\\
129.7	1.008\\
129.8	0.9807\\
129.9	1.019\\
130	1.002\\
130.1	0.9951\\
130.2	1.007\\
130.3	0.9994\\
130.4	1.002\\
130.5	1.003\\
130.6	1.002\\
130.7	1.002\\
130.8	1.001\\
130.9	1.003\\
131	0.9985\\
131.1	1.004\\
131.2	1.008\\
131.3	0.9924\\
131.4	1.007\\
131.5	0.9997\\
131.6	0.9989\\
131.7	1.023\\
131.8	0.9792\\
131.9	1.001\\
132	1.025\\
132.1	0.9828\\
132.2	1.011\\
132.3	1.004\\
132.4	0.992\\
132.5	1.015\\
132.6	0.9972\\
132.7	1.001\\
132.8	1.005\\
132.9	0.9998\\
133	1.003\\
133.1	1.002\\
133.2	1.002\\
133.3	1.002\\
133.4	1.002\\
133.5	0.9999\\
133.6	1.003\\
133.7	1.007\\
133.8	0.9921\\
133.9	1.008\\
134	1.006\\
134.1	0.9869\\
134.2	1.03\\
134.3	0.9814\\
134.4	0.9914\\
134.5	1.045\\
134.6	0.9666\\
134.7	1.012\\
134.8	1.019\\
134.9	0.9753\\
135	1.026\\
135.1	0.9975\\
135.2	0.9902\\
135.3	1.014\\
135.4	0.9988\\
135.5	1\\
135.6	1.003\\
135.7	1.001\\
135.8	1.002\\
135.9	1.002\\
136	1.002\\
136.1	1.003\\
136.2	1.002\\
136.3	0.9989\\
136.4	1.007\\
136.5	1.001\\
136.6	0.9958\\
136.7	1.018\\
136.8	0.988\\
136.9	0.999\\
137	1.03\\
137.1	0.9749\\
137.2	1.008\\
137.3	1.015\\
137.4	0.984\\
137.5	1.023\\
137.6	0.991\\
137.7	0.9924\\
137.8	1.019\\
137.9	0.9952\\
138	1.001\\
138.1	1.004\\
138.2	0.999\\
138.3	1.004\\
138.4	1.002\\
138.5	1.001\\
138.6	1.002\\
138.7	1.002\\
138.8	1.002\\
138.9	1.003\\
139	0.9999\\
139.1	1.006\\
139.2	1\\
139.3	0.9932\\
139.4	1.016\\
139.5	0.9998\\
139.6	0.9942\\
139.7	1.013\\
139.8	0.9915\\
139.9	1.006\\
140	1.018\\
140.1	0.9856\\
140.2	1\\
140.3	1.016\\
140.4	0.9944\\
140.5	1.002\\
140.6	1.005\\
140.7	0.9983\\
140.8	1.004\\
140.9	1.002\\
141	1.002\\
141.1	1.003\\
141.2	0.9992\\
141.3	1.005\\
141.4	1.001\\
141.5	0.9944\\
141.6	1.02\\
141.7	0.9884\\
141.8	0.9916\\
141.9	1.033\\
142	0.98\\
142.1	1.004\\
142.2	1.019\\
142.3	0.9794\\
142.4	1.016\\
142.5	1.01\\
142.6	0.9864\\
142.7	1.009\\
142.8	1.007\\
142.9	0.9962\\
143	1.005\\
143.1	1.002\\
143.2	1\\
143.3	1.003\\
143.4	1.002\\
143.5	1.001\\
143.6	1.002\\
143.7	1.002\\
143.8	1.002\\
143.9	1.002\\
144	1.001\\
144.1	1.004\\
144.2	1.001\\
144.3	0.9988\\
144.4	1.009\\
144.5	0.9972\\
144.6	1\\
144.7	1.01\\
144.8	0.9908\\
144.9	1.016\\
145	0.9989\\
145.1	0.9895\\
145.2	1.024\\
145.3	0.9884\\
145.4	1.006\\
145.5	1.009\\
145.6	0.9866\\
145.7	1.016\\
145.8	1\\
145.9	0.9957\\
146	1.007\\
146.1	0.9999\\
146.2	1.002\\
146.3	1.003\\
146.4	1.002\\
146.5	1.002\\
146.6	1.001\\
146.7	1.003\\
146.8	1.001\\
146.9	1.002\\
147	1.004\\
147.1	0.9988\\
147.2	1.003\\
147.3	1\\
147.4	1.013\\
147.5	0.9917\\
147.6	0.9934\\
147.7	1.031\\
147.8	0.98\\
147.9	1.009\\
148	1.014\\
148.1	0.9777\\
148.2	1.021\\
148.3	1.003\\
148.4	0.9917\\
148.5	1.008\\
148.6	1.001\\
148.7	1.001\\
148.8	1.002\\
148.9	1.002\\
149	1.003\\
149.1	0.9997\\
149.2	1.002\\
149.3	1.003\\
149.4	1.002\\
149.5	1.004\\
149.6	0.9966\\
149.7	1.002\\
149.8	1.007\\
149.9	1.004\\
150	1.003\\
150.1	0.9934\\
150.2	1.003\\
150.3	1.015\\
150.4	0.9948\\
150.5	0.9985\\
150.6	1.008\\
150.7	0.999\\
150.8	1.003\\
150.9	1.003\\
151	1\\
151.1	1.003\\
151.2	1.002\\
151.3	1.002\\
151.4	1.002\\
151.5	1.002\\
151.6	1\\
151.7	1.003\\
151.8	1.002\\
151.9	0.9989\\
152	1.011\\
152.1	0.9913\\
152.2	0.9977\\
152.3	1.026\\
152.4	0.978\\
152.5	1.011\\
152.6	1.014\\
152.7	0.9732\\
152.8	1.038\\
152.9	0.9925\\
153	0.9814\\
153.1	1.031\\
153.2	0.9906\\
153.3	1\\
153.4	1.008\\
153.5	0.9958\\
153.6	1.005\\
153.7	1.003\\
153.8	1\\
153.9	1.002\\
154	1.003\\
154.1	1.002\\
154.2	1.002\\
154.3	1.002\\
154.4	1.001\\
154.5	1.005\\
154.6	0.9984\\
154.7	1\\
154.8	1.016\\
154.9	0.9856\\
155	1.009\\
155.1	1.014\\
155.2	0.9754\\
155.3	1.037\\
155.4	0.988\\
155.5	0.9791\\
155.6	1.044\\
155.7	0.9794\\
155.8	1.001\\
155.9	1.013\\
156	0.9863\\
156.1	1.015\\
156.2	1.001\\
156.3	0.9946\\
156.4	1.006\\
156.5	1.002\\
156.6	1.002\\
156.7	1.002\\
156.8	1.002\\
156.9	1.002\\
157	1.002\\
157.1	1.001\\
157.2	1.002\\
157.3	1.006\\
157.4	0.9964\\
157.5	1.003\\
157.6	1.006\\
157.7	0.9965\\
157.8	1.014\\
157.9	0.9921\\
158	0.9927\\
158.1	1.026\\
158.2	0.991\\
158.3	1.001\\
158.4	1.008\\
158.5	0.9893\\
158.6	1.015\\
158.7	1.001\\
158.8	0.9932\\
158.9	1.008\\
159	1.001\\
159.1	1.001\\
159.2	1.003\\
159.3	1.002\\
159.4	1.004\\
159.5	0.9962\\
159.6	1.005\\
159.7	1.008\\
159.8	0.9875\\
159.9	1.02\\
160	0.9952\\
160.1	0.9835\\
160.2	1.036\\
160.3	0.9899\\
160.4	0.9898\\
160.5	1.016\\
160.6	1\\
160.7	0.9995\\
160.8	1.004\\
160.9	1.006\\
161	0.9955\\
161.1	1.006\\
161.2	1.005\\
161.3	0.9961\\
161.4	1.006\\
161.5	1.002\\
161.6	1\\
161.7	1.003\\
161.8	1.002\\
161.9	1.002\\
162	1.001\\
162.1	1.002\\
162.2	1.003\\
162.3	0.9995\\
162.4	1.004\\
162.5	1.002\\
162.6	0.9983\\
162.7	1.01\\
162.8	0.9978\\
162.9	0.9996\\
163	1.009\\
163.1	0.9958\\
163.2	1.011\\
163.3	0.9987\\
163.4	0.9938\\
163.5	1.019\\
163.6	0.9934\\
163.7	0.9999\\
163.8	1.009\\
163.9	0.994\\
164	1.008\\
164.1	1.002\\
164.2	0.9974\\
164.3	1.005\\
164.4	1.001\\
164.5	1.002\\
164.6	1.003\\
164.7	1.001\\
164.8	1.003\\
164.9	1.002\\
165	1.001\\
165.1	1.004\\
165.2	1.001\\
165.3	0.9998\\
165.4	1.005\\
165.5	1.003\\
165.6	0.9961\\
165.7	1.016\\
165.8	0.9917\\
165.9	0.9908\\
166	1.038\\
166.1	0.9763\\
166.2	0.9999\\
166.3	1.026\\
166.4	0.9774\\
166.5	1.016\\
166.6	1.006\\
166.7	0.9901\\
166.8	1.009\\
166.9	1.002\\
167	1.001\\
167.1	1.002\\
167.2	1.002\\
167.3	1.004\\
167.4	0.9991\\
167.5	1.001\\
167.6	1.009\\
167.7	0.9984\\
167.8	0.9985\\
167.9	1.006\\
168	0.9992\\
168.1	1.005\\
168.2	1.009\\
168.3	0.9899\\
168.4	1.003\\
168.5	1.013\\
168.6	0.9969\\
168.7	1.002\\
168.8	1.001\\
168.9	1.002\\
169	1.005\\
169.1	0.9999\\
169.2	1.002\\
169.3	1.002\\
169.4	1.002\\
169.5	1.002\\
169.6	1.002\\
169.7	1.002\\
169.8	1.004\\
169.9	0.9984\\
170	1.001\\
170.1	1.01\\
170.2	0.9933\\
170.3	1.006\\
170.4	1.004\\
170.5	0.9863\\
170.6	1.03\\
170.7	0.989\\
170.8	0.9827\\
170.9	1.038\\
171	0.9788\\
171.1	1.004\\
171.2	1.022\\
171.3	0.9769\\
171.4	1.016\\
171.5	1.007\\
171.6	0.9899\\
171.7	1.009\\
171.8	1.002\\
171.9	1\\
172	1.003\\
172.1	1.002\\
172.2	1.002\\
172.3	1.002\\
172.4	1.001\\
172.5	1.002\\
172.6	1.005\\
172.7	0.9961\\
172.8	1.005\\
172.9	1.007\\
173	0.9857\\
173.1	1.026\\
173.2	0.9918\\
173.3	0.982\\
173.4	1.048\\
173.5	0.9693\\
173.6	1.007\\
173.7	1.025\\
173.8	0.9645\\
173.9	1.036\\
174	0.9981\\
174.1	0.981\\
174.2	1.022\\
174.3	0.9955\\
174.4	1.001\\
174.5	1.005\\
174.6	0.9978\\
174.7	1.003\\
174.8	1.003\\
174.9	1.002\\
175	1.001\\
175.1	1.004\\
175.2	1.001\\
175.3	1.001\\
175.4	1.007\\
175.5	0.9951\\
175.6	1.008\\
175.7	1.001\\
175.8	0.9907\\
175.9	1.024\\
176	0.9889\\
176.1	0.9979\\
176.2	1.017\\
176.3	0.9825\\
176.4	1.022\\
176.5	1.002\\
176.6	0.9828\\
176.7	1.019\\
176.8	0.9976\\
176.9	1.001\\
177	1.006\\
177.1	0.9954\\
177.2	1.006\\
177.3	1.003\\
177.4	1\\
177.5	1.002\\
177.6	1.002\\
177.7	1.004\\
177.8	0.9964\\
177.9	1.003\\
178	1.013\\
178.1	0.9853\\
178.2	1.013\\
178.3	1.004\\
178.4	0.9847\\
178.5	1.03\\
178.6	0.9916\\
178.7	0.9929\\
178.8	1.011\\
178.9	1.003\\
179	1.004\\
179.1	0.9916\\
179.2	1.013\\
179.3	0.9999\\
179.4	0.9953\\
179.5	1.011\\
179.6	0.9969\\
179.7	1.001\\
179.8	1.005\\
179.9	0.9998\\
180	1.002\\
180.1	1.002\\
180.2	1.004\\
180.3	0.9984\\
180.4	1.001\\
180.5	1.01\\
180.6	0.9922\\
180.7	1.007\\
180.8	1.006\\
180.9	0.9901\\
181	1.019\\
181.1	0.9938\\
181.2	0.9967\\
181.3	1.017\\
181.4	0.9908\\
181.5	1.009\\
181.6	1.002\\
181.7	0.9953\\
181.8	1.012\\
181.9	0.9977\\
182	0.9996\\
182.1	1.006\\
182.2	1\\
182.3	1.002\\
182.4	1.002\\
182.5	1.001\\
182.6	1.002\\
182.7	1.002\\
182.8	1.002\\
182.9	1.003\\
183	1\\
183.1	1.002\\
183.2	1.005\\
183.3	0.9976\\
183.4	1.004\\
183.5	1.006\\
183.6	0.9925\\
183.7	1.008\\
183.8	1.01\\
183.9	0.9859\\
184	1.016\\
184.1	1.003\\
184.2	0.983\\
184.3	1.034\\
184.4	0.9862\\
184.5	0.9896\\
184.6	1.028\\
184.7	0.9849\\
184.8	1.006\\
184.9	1.008\\
185	0.9926\\
185.1	1.007\\
185.2	1.003\\
185.3	0.9995\\
185.4	1.005\\
185.5	0.9988\\
185.6	1.003\\
185.7	1.005\\
185.8	0.9937\\
185.9	1.013\\
186	1\\
186.1	0.9869\\
186.2	1.021\\
186.3	1.001\\
186.4	0.9876\\
186.5	1.021\\
186.6	0.9914\\
186.7	0.9939\\
186.8	1.028\\
186.9	0.9876\\
187	0.9963\\
187.1	1.014\\
187.2	0.9959\\
187.3	1.003\\
187.4	1.004\\
187.5	1\\
187.6	1.002\\
187.7	1.002\\
187.8	1.003\\
187.9	1.003\\
188	0.9988\\
188.1	1.004\\
188.2	1.002\\
188.3	0.9939\\
188.4	1.017\\
188.5	0.9959\\
188.6	0.9874\\
188.7	1.025\\
188.8	0.9867\\
188.9	1.009\\
189	1.012\\
189.1	0.9726\\
189.2	1.032\\
189.3	0.998\\
189.4	0.9805\\
189.5	1.032\\
189.6	0.9877\\
189.7	0.995\\
189.8	1.02\\
189.9	0.9897\\
190	1.004\\
190.1	1.007\\
190.2	0.9975\\
190.3	1.003\\
190.4	1.002\\
190.5	1.003\\
190.6	1.001\\
190.7	1.001\\
190.8	1.001\\
190.9	1.009\\
191	0.9947\\
191.1	0.997\\
191.2	1.023\\
191.3	0.9771\\
191.4	1.015\\
191.5	1.02\\
191.6	0.9566\\
191.7	1.048\\
191.8	0.9984\\
191.9	0.9657\\
192	1.049\\
192.1	0.982\\
192.2	0.997\\
192.3	1.019\\
192.4	0.9871\\
192.5	1.009\\
192.6	1.003\\
192.7	0.9984\\
192.8	1.004\\
192.9	1.001\\
193	1.002\\
193.1	1.002\\
193.2	1.003\\
193.3	0.9983\\
193.4	1.005\\
193.5	1.004\\
193.6	0.9913\\
193.7	1.019\\
193.8	0.994\\
193.9	0.9917\\
194	1.024\\
194.1	0.9844\\
194.2	1.011\\
194.3	1.008\\
194.4	0.9807\\
194.5	1.022\\
194.6	1.001\\
194.7	0.9925\\
194.8	1.013\\
194.9	0.9922\\
195	1.004\\
195.1	1.009\\
195.2	0.995\\
195.3	1.003\\
195.4	1.003\\
195.5	1.002\\
195.6	1.002\\
195.7	1.002\\
195.8	1.001\\
195.9	1.001\\
196	1.004\\
196.1	0.9983\\
196.2	1.003\\
196.3	1.009\\
196.4	0.9868\\
196.5	1.013\\
196.6	1.009\\
196.7	0.9808\\
196.8	1.032\\
196.9	0.9877\\
197	0.9883\\
197.1	1.033\\
197.2	0.9861\\
197.3	1.002\\
197.4	1.007\\
197.5	0.9984\\
197.6	1.005\\
197.7	0.9996\\
197.8	1.004\\
197.9	1.001\\
198	1.001\\
198.1	1.003\\
198.2	1.003\\
198.3	1.003\\
198.4	0.9964\\
198.5	1.013\\
198.6	0.9941\\
198.7	0.9918\\
198.8	1.037\\
198.9	0.972\\
199	1.001\\
199.1	1.035\\
199.2	0.9671\\
199.3	1.021\\
199.4	1.01\\
199.5	0.9826\\
199.6	1.016\\
199.7	0.9989\\
199.8	1.004\\
199.9	1.002\\
200	0.9991\\
200.1	1.007\\
200.2	0.9967\\
200.3	1.004\\
200.4	1.004\\
200.5	0.9981\\
200.6	1.002\\
200.7	1.004\\
200.8	1.001\\
200.9	0.9992\\
201	1.007\\
201.1	0.9953\\
201.2	1.003\\
201.3	1.013\\
201.4	0.9894\\
201.5	1.006\\
201.6	1.004\\
201.7	0.9979\\
201.8	1.013\\
201.9	0.9859\\
202	1.015\\
202.1	1.006\\
202.2	0.9812\\
202.3	1.024\\
202.4	0.9983\\
202.5	0.9907\\
202.6	1.014\\
202.7	0.9985\\
202.8	0.9991\\
202.9	1.005\\
203	1.001\\
203.1	1.001\\
203.2	1.002\\
203.3	1\\
203.4	1.004\\
203.5	1.003\\
203.6	0.9923\\
203.7	1.018\\
203.8	0.9948\\
203.9	0.9851\\
204	1.043\\
204.1	0.9735\\
204.2	0.9997\\
204.3	1.031\\
204.4	0.9702\\
204.5	1.026\\
204.6	0.9992\\
204.7	0.9851\\
204.8	1.023\\
204.9	0.9895\\
205	1\\
205.1	1.02\\
205.2	0.9843\\
205.3	0.9995\\
205.4	1.021\\
205.5	0.9884\\
205.6	1.001\\
205.7	1.012\\
205.8	0.9915\\
205.9	1.004\\
206	1.011\\
206.1	0.9909\\
206.2	1.008\\
206.3	1.004\\
206.4	0.9923\\
206.5	1.018\\
206.6	0.9885\\
206.7	1.006\\
206.8	1.011\\
206.9	0.9756\\
207	1.035\\
207.1	0.996\\
207.2	0.9762\\
207.3	1.034\\
207.4	0.9855\\
207.5	1.002\\
207.6	1.016\\
207.7	0.9851\\
207.8	1.011\\
207.9	1.003\\
208	0.9978\\
208.1	1.006\\
208.2	1.001\\
208.3	1.002\\
208.4	1.001\\
208.5	1.004\\
208.6	0.9999\\
208.7	0.9986\\
208.8	1.017\\
208.9	0.9834\\
209	1.005\\
209.1	1.026\\
209.2	0.9737\\
209.3	1.018\\
209.4	1.004\\
209.5	0.9904\\
209.6	1.013\\
209.7	0.9961\\
209.8	1.013\\
209.9	0.9857\\
210	1.007\\
210.1	1.021\\
210.2	0.9707\\
210.3	1.026\\
210.4	1.006\\
210.5	0.9764\\
210.6	1.028\\
210.7	0.9949\\
210.8	0.9973\\
210.9	1.007\\
211	0.9997\\
211.1	1.004\\
211.2	0.9963\\
211.3	1.011\\
211.4	0.9975\\
211.5	0.9967\\
211.6	1.012\\
211.7	0.9941\\
211.8	1.007\\
211.9	0.9978\\
212	1.002\\
212.1	1.013\\
212.2	0.9805\\
212.3	1.023\\
212.4	1.004\\
212.5	0.9816\\
212.6	1.021\\
212.7	0.9958\\
212.8	0.9982\\
212.9	1.01\\
213	0.9957\\
213.1	1.003\\
213.2	1.004\\
213.3	0.9992\\
213.4	1.005\\
213.5	1.001\\
213.6	0.998\\
213.7	1.007\\
213.8	1.002\\
213.9	0.9923\\
214	1.017\\
214.1	0.9962\\
214.2	0.9864\\
214.3	1.028\\
214.4	0.9925\\
214.5	0.9907\\
214.6	1.019\\
214.7	0.9932\\
214.8	0.9988\\
214.9	1.013\\
215	0.9914\\
215.1	1.01\\
215.2	1\\
215.3	0.9872\\
215.4	1.035\\
215.5	0.98\\
215.6	0.9913\\
215.7	1.039\\
215.8	0.9725\\
215.9	1.003\\
216	1.028\\
216.1	0.9771\\
216.2	1.005\\
216.3	1.016\\
216.4	0.9878\\
216.5	1.011\\
216.6	0.9995\\
216.7	0.9969\\
216.8	1.012\\
216.9	0.9892\\
217	1.009\\
217.1	1.016\\
217.2	0.9705\\
217.3	1.018\\
217.4	1.025\\
217.5	0.9669\\
217.6	1.021\\
217.7	1.009\\
217.8	0.9826\\
217.9	1.017\\
218	1.001\\
218.1	0.9972\\
218.2	1.004\\
218.3	1.001\\
218.4	1.003\\
218.5	1.002\\
218.6	1.001\\
218.7	1.004\\
218.8	1.002\\
218.9	0.9933\\
219	1.014\\
219.1	1.003\\
219.2	0.9835\\
219.3	1.024\\
219.4	0.9908\\
219.5	1\\
219.6	1.016\\
219.7	0.9851\\
219.8	1.014\\
219.9	0.9981\\
220	0.9989\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.6in,
at={(0in,0.8in)},
scale only axis,
xmin=0,
xmax=220,
xtick={100,200},
ymin=0,
ymax=1.5,
ytick={0,1},
ylabel style={rotate=-90},
ylabel={$M=10$},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	1.201\\
0.1	1.206\\
0.2	1.223\\
0.3	1.198\\
0.4	1.162\\
0.5	1.181\\
0.6	1.276\\
0.7	1.297\\
0.8	1.198\\
0.9	1.138\\
1	1.173\\
1.1	1.222\\
1.2	1.223\\
1.3	1.204\\
1.4	1.196\\
1.5	1.228\\
1.6	1.292\\
1.7	1.245\\
1.8	1.068\\
1.9	1.035\\
2	1.276\\
2.1	1.468\\
2.2	1.328\\
2.3	1.115\\
2.4	1.105\\
2.5	1.207\\
2.6	1.246\\
2.7	1.221\\
2.8	1.207\\
2.9	1.206\\
3	1.207\\
3.1	1.211\\
3.2	1.22\\
3.3	1.226\\
3.4	1.218\\
3.5	1.201\\
3.6	1.206\\
3.7	1.241\\
3.8	1.256\\
3.9	1.213\\
4	1.171\\
4.1	1.182\\
4.2	1.224\\
4.3	1.236\\
4.4	1.208\\
4.5	1.189\\
4.6	1.198\\
4.7	1.214\\
4.8	1.216\\
4.9	1.211\\
5	1.207\\
5.1	1.204\\
5.2	1.209\\
5.3	1.222\\
5.4	1.226\\
5.5	1.216\\
5.6	1.207\\
5.7	1.21\\
5.8	1.209\\
5.9	1.199\\
6	1.198\\
6.1	1.218\\
6.2	1.233\\
6.3	1.208\\
6.4	1.174\\
6.5	1.184\\
6.6	1.237\\
6.7	1.253\\
6.8	1.203\\
6.9	1.173\\
7	1.21\\
7.1	1.253\\
7.2	1.243\\
7.3	1.215\\
7.4	1.213\\
7.5	1.22\\
7.6	1.218\\
7.7	1.21\\
7.8	1.207\\
7.9	1.209\\
8	1.188\\
8.1	1.155\\
8.2	1.2\\
8.3	1.352\\
8.4	1.375\\
8.5	1.143\\
8.6	0.9826\\
8.7	1.143\\
8.8	1.373\\
8.9	1.347\\
9	1.197\\
9.1	1.157\\
9.2	1.194\\
9.3	1.212\\
9.4	1.203\\
9.5	1.191\\
9.6	1.194\\
9.7	1.237\\
9.8	1.27\\
9.9	1.212\\
10	1.139\\
10.1	1.165\\
10.2	1.245\\
10.3	1.255\\
10.4	1.197\\
10.5	1.19\\
10.6	1.218\\
10.7	1.244\\
10.8	1.236\\
10.9	1.201\\
11	1.19\\
11.1	1.201\\
11.2	1.211\\
11.3	1.209\\
11.4	1.208\\
11.5	1.21\\
11.6	1.22\\
11.7	1.242\\
11.8	1.223\\
11.9	1.146\\
12	1.121\\
12.1	1.236\\
12.2	1.365\\
12.3	1.309\\
12.4	1.183\\
12.5	1.145\\
12.6	1.162\\
12.7	1.182\\
12.8	1.218\\
12.9	1.265\\
13	1.243\\
13.1	1.19\\
13.2	1.184\\
13.3	1.213\\
13.4	1.225\\
13.5	1.193\\
13.6	1.151\\
13.7	1.18\\
13.8	1.317\\
13.9	1.396\\
14	1.241\\
14.1	1.046\\
14.2	1.079\\
14.3	1.254\\
14.4	1.315\\
14.5	1.236\\
14.6	1.179\\
14.7	1.187\\
14.8	1.208\\
14.9	1.211\\
15	1.206\\
15.1	1.197\\
15.2	1.193\\
15.3	1.211\\
15.4	1.237\\
15.5	1.238\\
15.6	1.209\\
15.7	1.178\\
15.8	1.179\\
15.9	1.204\\
16	1.233\\
16.1	1.236\\
16.2	1.207\\
16.3	1.186\\
16.4	1.19\\
16.5	1.21\\
16.6	1.217\\
16.7	1.21\\
16.8	1.205\\
16.9	1.199\\
17	1.205\\
17.1	1.224\\
17.2	1.227\\
17.3	1.194\\
17.4	1.172\\
17.5	1.212\\
17.6	1.258\\
17.7	1.242\\
17.8	1.2\\
17.9	1.191\\
18	1.206\\
18.1	1.209\\
18.2	1.203\\
18.3	1.204\\
18.4	1.214\\
18.5	1.217\\
18.6	1.201\\
18.7	1.19\\
18.8	1.214\\
18.9	1.243\\
19	1.211\\
19.1	1.164\\
19.2	1.213\\
19.3	1.312\\
19.4	1.313\\
19.5	1.211\\
19.6	1.145\\
19.7	1.177\\
19.8	1.253\\
19.9	1.282\\
20	1.216\\
20.1	1.145\\
20.2	1.164\\
20.3	1.229\\
20.4	1.237\\
20.5	1.208\\
20.6	1.233\\
20.7	1.234\\
20.8	1.167\\
20.9	1.148\\
21	1.226\\
21.1	1.274\\
21.2	1.214\\
21.3	1.174\\
21.4	1.21\\
21.5	1.236\\
21.6	1.214\\
21.7	1.193\\
21.8	1.196\\
21.9	1.207\\
22	1.212\\
22.1	1.205\\
22.2	1.212\\
22.3	1.256\\
22.4	1.246\\
22.5	1.148\\
22.6	1.101\\
22.7	1.212\\
22.8	1.334\\
22.9	1.293\\
23	1.206\\
23.1	1.178\\
23.2	1.189\\
23.3	1.2\\
23.4	1.209\\
23.5	1.215\\
23.6	1.213\\
23.7	1.21\\
23.8	1.21\\
23.9	1.224\\
24	1.248\\
24.1	1.204\\
24.2	1.093\\
24.3	1.109\\
24.4	1.361\\
24.5	1.526\\
24.6	1.305\\
24.7	1.026\\
24.8	1.057\\
24.9	1.25\\
25	1.304\\
25.1	1.233\\
25.2	1.192\\
25.3	1.192\\
25.4	1.202\\
25.5	1.214\\
25.6	1.217\\
25.7	1.201\\
25.8	1.185\\
25.9	1.181\\
26	1.208\\
26.1	1.278\\
26.2	1.302\\
26.3	1.179\\
26.4	1.051\\
26.5	1.126\\
26.6	1.329\\
26.7	1.366\\
26.8	1.223\\
26.9	1.137\\
27	1.17\\
27.1	1.221\\
27.2	1.226\\
27.3	1.213\\
27.4	1.19\\
27.5	1.178\\
27.6	1.22\\
27.7	1.282\\
27.8	1.262\\
27.9	1.177\\
28	1.145\\
28.1	1.194\\
28.2	1.236\\
28.3	1.234\\
28.4	1.217\\
28.5	1.211\\
28.6	1.201\\
28.7	1.182\\
28.8	1.183\\
28.9	1.218\\
29	1.258\\
29.1	1.228\\
29.2	1.152\\
29.3	1.159\\
29.4	1.269\\
29.5	1.31\\
29.6	1.183\\
29.7	1.098\\
29.8	1.216\\
29.9	1.356\\
30	1.315\\
30.1	1.189\\
30.2	1.151\\
30.3	1.192\\
30.4	1.221\\
30.5	1.216\\
30.6	1.208\\
30.7	1.217\\
30.8	1.219\\
30.9	1.198\\
31	1.189\\
31.1	1.216\\
31.2	1.233\\
31.3	1.19\\
31.4	1.166\\
31.5	1.248\\
31.6	1.325\\
31.7	1.257\\
31.8	1.14\\
31.9	1.148\\
32	1.244\\
32.1	1.291\\
32.2	1.25\\
32.3	1.17\\
32.4	1.14\\
32.5	1.201\\
32.6	1.271\\
32.7	1.235\\
32.8	1.169\\
32.9	1.201\\
33	1.248\\
33.1	1.217\\
33.2	1.173\\
33.3	1.197\\
33.4	1.225\\
33.5	1.202\\
33.6	1.2\\
33.7	1.231\\
33.8	1.233\\
33.9	1.195\\
34	1.178\\
34.1	1.201\\
34.2	1.221\\
34.3	1.208\\
34.4	1.195\\
34.5	1.231\\
34.6	1.283\\
34.7	1.224\\
34.8	1.084\\
34.9	1.086\\
35	1.297\\
35.1	1.423\\
35.2	1.296\\
35.3	1.151\\
35.4	1.142\\
35.5	1.195\\
35.6	1.218\\
35.7	1.219\\
35.8	1.218\\
35.9	1.212\\
36	1.21\\
36.1	1.212\\
36.2	1.22\\
36.3	1.227\\
36.4	1.181\\
36.5	1.109\\
36.6	1.172\\
36.7	1.408\\
36.8	1.48\\
36.9	1.203\\
37	0.9736\\
37.1	1.096\\
37.2	1.321\\
37.3	1.328\\
37.4	1.214\\
37.5	1.174\\
37.6	1.195\\
37.7	1.213\\
37.8	1.216\\
37.9	1.203\\
38	1.183\\
38.1	1.188\\
38.2	1.218\\
38.3	1.235\\
38.4	1.242\\
38.5	1.233\\
38.6	1.179\\
38.7	1.123\\
38.8	1.157\\
38.9	1.266\\
39	1.296\\
39.1	1.236\\
39.2	1.181\\
39.3	1.174\\
39.4	1.194\\
39.5	1.211\\
39.6	1.216\\
39.7	1.198\\
39.8	1.191\\
39.9	1.238\\
40	1.287\\
40.1	1.233\\
40.2	1.121\\
40.3	1.116\\
40.4	1.239\\
40.5	1.319\\
40.6	1.273\\
40.7	1.196\\
40.8	1.172\\
40.9	1.181\\
41	1.191\\
41.1	1.208\\
41.2	1.235\\
41.3	1.248\\
41.4	1.206\\
41.5	1.152\\
41.6	1.181\\
41.7	1.278\\
41.8	1.27\\
41.9	1.126\\
42	1.102\\
42.1	1.314\\
42.2	1.461\\
42.3	1.303\\
42.4	1.088\\
42.5	1.098\\
42.6	1.232\\
42.7	1.283\\
42.8	1.238\\
42.9	1.193\\
43	1.188\\
43.1	1.203\\
43.2	1.214\\
43.3	1.209\\
43.4	1.201\\
43.5	1.194\\
43.6	1.191\\
43.7	1.216\\
43.8	1.268\\
43.9	1.262\\
44	1.162\\
44.1	1.108\\
44.2	1.191\\
44.3	1.285\\
44.4	1.264\\
44.5	1.196\\
44.6	1.181\\
44.7	1.204\\
44.8	1.214\\
44.9	1.2\\
45	1.187\\
45.1	1.21\\
45.2	1.245\\
45.3	1.226\\
45.4	1.174\\
45.5	1.171\\
45.6	1.222\\
45.7	1.229\\
45.8	1.194\\
45.9	1.207\\
46	1.243\\
46.1	1.219\\
46.2	1.168\\
46.3	1.182\\
46.4	1.225\\
46.5	1.224\\
46.6	1.198\\
46.7	1.2\\
46.8	1.225\\
46.9	1.23\\
47	1.182\\
47.1	1.13\\
47.2	1.194\\
47.3	1.355\\
47.4	1.349\\
47.5	1.126\\
47.6	1.035\\
47.7	1.211\\
47.8	1.341\\
47.9	1.248\\
48	1.153\\
48.1	1.195\\
48.2	1.247\\
48.3	1.226\\
48.4	1.179\\
48.5	1.163\\
48.6	1.2\\
48.7	1.253\\
48.8	1.234\\
48.9	1.174\\
49	1.207\\
49.1	1.273\\
49.2	1.208\\
49.3	1.098\\
49.4	1.158\\
49.5	1.307\\
49.6	1.302\\
49.7	1.196\\
49.8	1.16\\
49.9	1.195\\
50	1.217\\
50.1	1.211\\
50.2	1.207\\
50.3	1.207\\
50.4	1.209\\
50.5	1.206\\
50.6	1.195\\
50.7	1.201\\
50.8	1.235\\
50.9	1.24\\
51	1.164\\
51.1	1.121\\
51.2	1.22\\
51.3	1.34\\
51.4	1.318\\
51.5	1.171\\
51.6	1.085\\
51.7	1.144\\
51.8	1.249\\
51.9	1.274\\
52	1.221\\
52.1	1.187\\
52.2	1.197\\
52.3	1.215\\
52.4	1.221\\
52.5	1.189\\
52.6	1.119\\
52.7	1.145\\
52.8	1.355\\
52.9	1.494\\
53	1.278\\
53.1	0.993\\
53.2	1.034\\
53.3	1.268\\
53.4	1.337\\
53.5	1.239\\
53.6	1.179\\
53.7	1.189\\
53.8	1.202\\
53.9	1.205\\
54	1.202\\
54.1	1.183\\
54.2	1.166\\
54.3	1.193\\
54.4	1.269\\
54.5	1.316\\
54.6	1.244\\
54.7	1.088\\
54.8	1.039\\
54.9	1.181\\
55	1.342\\
55.1	1.33\\
55.2	1.203\\
55.3	1.142\\
55.4	1.172\\
55.5	1.209\\
55.6	1.21\\
55.7	1.2\\
55.8	1.196\\
55.9	1.198\\
56	1.229\\
56.1	1.271\\
56.2	1.227\\
56.3	1.104\\
56.4	1.084\\
56.5	1.23\\
56.6	1.34\\
56.7	1.285\\
56.8	1.193\\
56.9	1.171\\
57	1.18\\
57.1	1.182\\
57.2	1.198\\
57.3	1.225\\
57.4	1.236\\
57.5	1.208\\
57.6	1.174\\
57.7	1.196\\
57.8	1.265\\
57.9	1.24\\
58	1.096\\
58.1	1.085\\
58.2	1.333\\
58.3	1.507\\
58.4	1.325\\
58.5	1.082\\
58.6	1.087\\
58.7	1.217\\
58.8	1.259\\
58.9	1.224\\
59	1.201\\
59.1	1.201\\
59.2	1.204\\
59.3	1.201\\
59.4	1.198\\
59.5	1.21\\
59.6	1.212\\
59.7	1.165\\
59.8	1.154\\
59.9	1.287\\
60	1.394\\
60.1	1.246\\
60.2	1.042\\
60.3	1.097\\
60.4	1.288\\
60.5	1.321\\
60.6	1.22\\
60.7	1.166\\
60.8	1.178\\
60.9	1.206\\
61	1.217\\
61.1	1.197\\
61.2	1.186\\
61.3	1.224\\
61.4	1.236\\
61.5	1.171\\
61.6	1.151\\
61.7	1.241\\
61.8	1.268\\
61.9	1.173\\
62	1.152\\
62.1	1.241\\
62.2	1.259\\
62.3	1.188\\
62.4	1.167\\
62.5	1.2\\
62.6	1.214\\
62.7	1.203\\
62.8	1.2\\
62.9	1.22\\
63	1.24\\
63.1	1.196\\
63.2	1.098\\
63.3	1.129\\
63.4	1.356\\
63.5	1.467\\
63.6	1.252\\
63.7	1.041\\
63.8	1.108\\
63.9	1.255\\
64	1.261\\
64.1	1.202\\
64.2	1.192\\
64.3	1.203\\
64.4	1.202\\
64.5	1.198\\
64.6	1.198\\
64.7	1.201\\
64.8	1.193\\
64.9	1.161\\
65	1.176\\
65.1	1.306\\
65.2	1.382\\
65.3	1.204\\
65.4	1.001\\
65.5	1.091\\
65.6	1.322\\
65.7	1.347\\
65.8	1.215\\
65.9	1.157\\
66	1.184\\
66.1	1.208\\
66.2	1.209\\
66.3	1.196\\
66.4	1.175\\
66.5	1.176\\
66.6	1.212\\
66.7	1.246\\
66.8	1.248\\
66.9	1.213\\
67	1.14\\
67.1	1.09\\
67.2	1.159\\
67.3	1.299\\
67.4	1.334\\
67.5	1.239\\
67.6	1.15\\
67.7	1.144\\
67.8	1.183\\
67.9	1.214\\
68	1.218\\
68.1	1.193\\
68.2	1.184\\
68.3	1.237\\
68.4	1.296\\
68.5	1.224\\
68.6	1.066\\
68.7	1.052\\
68.8	1.251\\
68.9	1.412\\
69	1.342\\
69.1	1.18\\
69.2	1.109\\
69.3	1.147\\
69.4	1.209\\
69.5	1.235\\
69.6	1.221\\
69.7	1.203\\
69.8	1.198\\
69.9	1.201\\
70	1.223\\
70.1	1.244\\
70.2	1.174\\
70.3	1.062\\
70.4	1.144\\
70.5	1.435\\
70.6	1.519\\
70.7	1.234\\
70.8	1.012\\
70.9	1.098\\
71	1.258\\
71.1	1.272\\
71.2	1.214\\
71.3	1.19\\
71.4	1.194\\
71.5	1.204\\
71.6	1.208\\
71.7	1.198\\
71.8	1.188\\
71.9	1.179\\
72	1.172\\
72.1	1.22\\
72.2	1.32\\
72.3	1.304\\
72.4	1.126\\
72.5	1.049\\
72.6	1.175\\
72.7	1.285\\
72.8	1.245\\
72.9	1.186\\
73	1.19\\
73.1	1.203\\
73.2	1.199\\
73.3	1.195\\
73.4	1.196\\
73.5	1.199\\
73.6	1.188\\
73.7	1.163\\
73.8	1.2\\
73.9	1.327\\
74	1.335\\
74.1	1.112\\
74.2	0.9785\\
74.3	1.172\\
74.4	1.397\\
74.5	1.337\\
74.6	1.177\\
74.7	1.147\\
74.8	1.189\\
74.9	1.205\\
75	1.201\\
75.1	1.2\\
75.2	1.203\\
75.3	1.204\\
75.4	1.189\\
75.5	1.187\\
75.6	1.252\\
75.7	1.285\\
75.8	1.151\\
75.9	1.022\\
76	1.171\\
76.1	1.411\\
76.2	1.366\\
76.3	1.16\\
76.4	1.108\\
76.5	1.191\\
76.6	1.235\\
76.7	1.216\\
76.8	1.191\\
76.9	1.188\\
77	1.213\\
77.1	1.235\\
77.2	1.203\\
77.3	1.168\\
77.4	1.199\\
77.5	1.226\\
77.6	1.187\\
77.7	1.182\\
77.8	1.25\\
77.9	1.247\\
78	1.174\\
78.1	1.166\\
78.2	1.214\\
78.3	1.223\\
78.4	1.197\\
78.5	1.196\\
78.6	1.206\\
78.7	1.204\\
78.8	1.198\\
78.9	1.196\\
79	1.212\\
79.1	1.241\\
79.2	1.212\\
79.3	1.125\\
79.4	1.139\\
79.5	1.302\\
79.6	1.372\\
79.7	1.227\\
79.8	1.104\\
79.9	1.16\\
80	1.24\\
80.1	1.228\\
80.2	1.196\\
80.3	1.198\\
80.4	1.204\\
80.5	1.201\\
80.6	1.203\\
80.7	1.21\\
80.8	1.215\\
80.9	1.194\\
81	1.149\\
81.1	1.166\\
81.2	1.305\\
81.3	1.391\\
81.4	1.241\\
81.5	1.056\\
81.6	1.114\\
81.7	1.286\\
81.8	1.307\\
81.9	1.211\\
82	1.171\\
82.1	1.199\\
82.2	1.215\\
82.3	1.191\\
82.4	1.169\\
82.5	1.198\\
82.6	1.257\\
82.7	1.24\\
82.8	1.145\\
82.9	1.134\\
83	1.258\\
83.1	1.318\\
83.2	1.205\\
83.3	1.102\\
83.4	1.154\\
83.5	1.247\\
83.6	1.252\\
83.7	1.205\\
83.8	1.183\\
83.9	1.191\\
84	1.199\\
84.1	1.201\\
84.2	1.2\\
84.3	1.2\\
84.4	1.199\\
84.5	1.201\\
84.6	1.211\\
84.7	1.219\\
84.8	1.194\\
84.9	1.146\\
85	1.159\\
85.1	1.259\\
85.2	1.319\\
85.3	1.238\\
85.4	1.118\\
85.5	1.106\\
85.6	1.194\\
85.7	1.265\\
85.8	1.255\\
85.9	1.197\\
86	1.167\\
86.1	1.189\\
86.2	1.221\\
86.3	1.214\\
86.4	1.18\\
86.5	1.152\\
86.6	1.175\\
86.7	1.278\\
86.8	1.36\\
86.9	1.262\\
87	1.067\\
87.1	1.061\\
87.2	1.249\\
87.3	1.346\\
87.4	1.253\\
87.5	1.16\\
87.6	1.178\\
87.7	1.222\\
87.8	1.209\\
87.9	1.171\\
88	1.171\\
88.1	1.21\\
88.2	1.232\\
88.3	1.208\\
88.4	1.189\\
88.5	1.209\\
88.6	1.21\\
88.7	1.152\\
88.8	1.138\\
88.9	1.229\\
89	1.298\\
89.1	1.243\\
89.2	1.159\\
89.3	1.156\\
89.4	1.199\\
89.5	1.215\\
89.6	1.206\\
89.7	1.2\\
89.8	1.2\\
89.9	1.2\\
90	1.201\\
90.1	1.2\\
90.2	1.191\\
90.3	1.185\\
90.4	1.194\\
90.5	1.222\\
90.6	1.238\\
90.7	1.217\\
90.8	1.176\\
90.9	1.148\\
91	1.159\\
91.1	1.2\\
91.2	1.251\\
91.3	1.262\\
91.4	1.209\\
91.5	1.154\\
91.6	1.163\\
91.7	1.208\\
91.8	1.225\\
91.9	1.202\\
92	1.181\\
92.1	1.198\\
92.2	1.255\\
92.3	1.268\\
92.4	1.158\\
92.5	1.042\\
92.6	1.135\\
92.7	1.352\\
92.8	1.384\\
92.9	1.233\\
93	1.134\\
93.1	1.16\\
93.2	1.207\\
93.3	1.213\\
93.4	1.202\\
93.5	1.199\\
93.6	1.208\\
93.7	1.217\\
93.8	1.215\\
93.9	1.213\\
94	1.198\\
94.1	1.148\\
94.2	1.127\\
94.3	1.235\\
94.4	1.37\\
94.5	1.317\\
94.6	1.149\\
94.7	1.093\\
94.8	1.173\\
94.9	1.236\\
95	1.23\\
95.1	1.209\\
95.2	1.201\\
95.3	1.201\\
95.4	1.201\\
95.5	1.201\\
95.6	1.203\\
95.7	1.192\\
95.8	1.167\\
95.9	1.18\\
96	1.279\\
96.1	1.342\\
96.2	1.211\\
96.3	1.046\\
96.4	1.083\\
96.5	1.245\\
96.6	1.293\\
96.7	1.237\\
96.8	1.206\\
96.9	1.198\\
97	1.186\\
97.1	1.185\\
97.2	1.199\\
97.3	1.208\\
97.4	1.196\\
97.5	1.175\\
97.6	1.2\\
97.7	1.311\\
97.8	1.341\\
97.9	1.127\\
98	0.9327\\
98.1	1.109\\
98.2	1.451\\
98.3	1.464\\
98.4	1.225\\
98.5	1.113\\
98.6	1.161\\
98.7	1.213\\
98.8	1.216\\
98.9	1.203\\
99	1.197\\
99.1	1.21\\
99.2	1.233\\
99.3	1.237\\
99.4	1.229\\
99.5	1.197\\
99.6	1.116\\
99.7	1.102\\
99.8	1.25\\
99.9	1.402\\
100	1.322\\
100.1	1.147\\
100.2	1.12\\
100.3	1.194\\
100.4	1.233\\
100.5	1.223\\
100.6	1.213\\
100.7	1.21\\
100.8	1.209\\
100.9	1.209\\
101	1.211\\
101.1	1.218\\
101.2	1.21\\
101.3	1.164\\
101.4	1.155\\
101.5	1.27\\
101.6	1.388\\
101.7	1.273\\
101.8	1.073\\
101.9	1.092\\
102	1.241\\
102.1	1.276\\
102.2	1.21\\
102.3	1.198\\
102.4	1.222\\
102.5	1.216\\
102.6	1.2\\
102.7	1.194\\
102.8	1.204\\
102.9	1.211\\
103	1.177\\
103.1	1.156\\
103.2	1.274\\
103.3	1.425\\
103.4	1.287\\
103.5	0.9878\\
103.6	0.9952\\
103.7	1.302\\
103.8	1.434\\
103.9	1.273\\
104	1.141\\
104.1	1.161\\
104.2	1.215\\
104.3	1.222\\
104.4	1.197\\
104.5	1.188\\
104.6	1.218\\
104.7	1.24\\
104.8	1.204\\
104.9	1.182\\
105	1.234\\
105.1	1.236\\
105.2	1.143\\
105.3	1.134\\
105.4	1.273\\
105.5	1.333\\
105.6	1.214\\
105.7	1.131\\
105.8	1.174\\
105.9	1.23\\
106	1.227\\
106.1	1.207\\
106.2	1.207\\
106.3	1.214\\
106.4	1.211\\
106.5	1.184\\
106.6	1.171\\
106.7	1.233\\
106.8	1.309\\
106.9	1.264\\
107	1.152\\
107.1	1.146\\
107.2	1.228\\
107.3	1.254\\
107.4	1.217\\
107.5	1.196\\
107.6	1.204\\
107.7	1.206\\
107.8	1.206\\
107.9	1.212\\
108	1.206\\
108.1	1.19\\
108.2	1.185\\
108.3	1.211\\
108.4	1.263\\
108.5	1.273\\
108.6	1.194\\
108.7	1.117\\
108.8	1.188\\
108.9	1.335\\
109	1.341\\
109.1	1.217\\
109.2	1.156\\
109.3	1.201\\
109.4	1.235\\
109.5	1.213\\
109.6	1.193\\
109.7	1.197\\
109.8	1.212\\
109.9	1.216\\
110	1.215\\
110.1	1.216\\
110.2	1.214\\
110.3	1.189\\
110.4	1.157\\
110.5	1.197\\
110.6	1.297\\
110.7	1.321\\
110.8	1.219\\
110.9	1.138\\
111	1.168\\
111.1	1.228\\
111.2	1.233\\
111.3	1.211\\
111.4	1.204\\
111.5	1.206\\
111.6	1.215\\
111.7	1.231\\
111.8	1.209\\
111.9	1.146\\
112	1.14\\
112.1	1.251\\
112.2	1.353\\
112.3	1.28\\
112.4	1.139\\
112.5	1.102\\
112.6	1.167\\
112.7	1.233\\
112.8	1.256\\
112.9	1.245\\
113	1.207\\
113.1	1.182\\
113.2	1.193\\
113.3	1.215\\
113.4	1.222\\
113.5	1.197\\
113.6	1.148\\
113.7	1.165\\
113.8	1.325\\
113.9	1.435\\
114	1.228\\
114.1	0.9473\\
114.2	1.017\\
114.3	1.33\\
114.4	1.426\\
114.5	1.268\\
114.6	1.16\\
114.7	1.169\\
114.8	1.2\\
114.9	1.21\\
115	1.202\\
115.1	1.191\\
115.2	1.202\\
115.3	1.23\\
115.4	1.241\\
115.5	1.243\\
115.6	1.229\\
115.7	1.137\\
115.8	1.078\\
115.9	1.189\\
116	1.357\\
116.1	1.338\\
116.2	1.187\\
116.3	1.141\\
116.4	1.19\\
116.5	1.223\\
116.6	1.218\\
116.7	1.21\\
116.8	1.21\\
116.9	1.21\\
117	1.21\\
117.1	1.21\\
117.2	1.219\\
117.3	1.221\\
117.4	1.18\\
117.5	1.146\\
117.6	1.218\\
117.7	1.343\\
117.8	1.307\\
117.9	1.148\\
118	1.125\\
118.1	1.208\\
118.2	1.232\\
118.3	1.194\\
118.4	1.203\\
118.5	1.234\\
118.6	1.224\\
118.7	1.203\\
118.8	1.199\\
118.9	1.211\\
119	1.214\\
119.1	1.162\\
119.2	1.116\\
119.3	1.245\\
119.4	1.481\\
119.5	1.414\\
119.6	1.056\\
119.7	0.9374\\
119.8	1.186\\
119.9	1.378\\
120	1.296\\
120.1	1.181\\
120.2	1.176\\
120.3	1.204\\
120.4	1.207\\
120.5	1.193\\
120.6	1.188\\
120.7	1.203\\
120.8	1.213\\
120.9	1.198\\
121	1.214\\
121.1	1.283\\
121.2	1.249\\
121.3	1.091\\
121.4	1.061\\
121.5	1.239\\
121.6	1.359\\
121.7	1.263\\
121.8	1.158\\
121.9	1.165\\
122	1.204\\
122.1	1.211\\
122.2	1.205\\
122.3	1.204\\
122.4	1.206\\
122.5	1.207\\
122.6	1.2\\
122.7	1.202\\
122.8	1.23\\
122.9	1.233\\
123	1.172\\
123.1	1.141\\
123.2	1.229\\
123.3	1.309\\
123.4	1.245\\
123.5	1.161\\
123.6	1.166\\
123.7	1.205\\
123.8	1.211\\
123.9	1.207\\
124	1.22\\
124.1	1.216\\
124.2	1.194\\
124.3	1.185\\
124.4	1.201\\
124.5	1.227\\
124.6	1.233\\
124.7	1.207\\
124.8	1.193\\
124.9	1.245\\
125	1.299\\
125.1	1.258\\
125.2	1.185\\
125.3	1.177\\
125.4	1.219\\
125.5	1.228\\
125.6	1.204\\
125.7	1.195\\
125.8	1.205\\
125.9	1.213\\
126	1.2\\
126.1	1.188\\
126.2	1.209\\
126.3	1.244\\
126.4	1.23\\
126.5	1.171\\
126.6	1.16\\
126.7	1.222\\
126.8	1.262\\
126.9	1.229\\
127	1.187\\
127.1	1.188\\
127.2	1.206\\
127.3	1.21\\
127.4	1.206\\
127.5	1.205\\
127.6	1.205\\
127.7	1.205\\
127.8	1.205\\
127.9	1.206\\
128	1.207\\
128.1	1.203\\
128.2	1.192\\
128.3	1.197\\
128.4	1.233\\
128.5	1.253\\
128.6	1.21\\
128.7	1.158\\
128.8	1.177\\
128.9	1.237\\
129	1.248\\
129.1	1.21\\
129.2	1.183\\
129.3	1.192\\
129.4	1.213\\
129.5	1.227\\
129.6	1.213\\
129.7	1.178\\
129.8	1.167\\
129.9	1.215\\
130	1.275\\
130.1	1.252\\
130.2	1.175\\
130.3	1.154\\
130.4	1.214\\
130.5	1.271\\
130.6	1.259\\
130.7	1.217\\
130.8	1.197\\
130.9	1.214\\
131	1.232\\
131.1	1.206\\
131.2	1.172\\
131.3	1.177\\
131.4	1.206\\
131.5	1.225\\
131.6	1.245\\
131.7	1.262\\
131.8	1.197\\
131.9	1.109\\
132	1.132\\
132.1	1.252\\
132.2	1.305\\
132.3	1.241\\
132.4	1.182\\
132.5	1.178\\
132.6	1.195\\
132.7	1.208\\
132.8	1.213\\
132.9	1.209\\
133	1.205\\
133.1	1.205\\
133.2	1.207\\
133.3	1.227\\
133.4	1.246\\
133.5	1.179\\
133.6	1.092\\
133.7	1.159\\
133.8	1.354\\
133.9	1.385\\
134	1.204\\
134.1	1.114\\
134.2	1.171\\
134.3	1.224\\
134.4	1.216\\
134.5	1.206\\
134.6	1.212\\
134.7	1.208\\
134.8	1.206\\
134.9	1.213\\
135	1.223\\
135.1	1.217\\
135.2	1.159\\
135.3	1.104\\
135.4	1.212\\
135.5	1.452\\
135.6	1.449\\
135.7	1.115\\
135.8	0.9398\\
135.9	1.148\\
136	1.374\\
136.1	1.321\\
136.2	1.186\\
136.3	1.169\\
136.4	1.203\\
136.5	1.208\\
136.6	1.197\\
136.7	1.196\\
136.8	1.202\\
136.9	1.203\\
137	1.196\\
137.1	1.215\\
137.2	1.274\\
137.3	1.255\\
137.4	1.102\\
137.5	1.039\\
137.6	1.23\\
137.7	1.436\\
137.8	1.344\\
137.9	1.139\\
138	1.106\\
138.1	1.195\\
138.2	1.238\\
138.3	1.215\\
138.4	1.202\\
138.5	1.21\\
138.6	1.214\\
138.7	1.207\\
138.8	1.2\\
138.9	1.207\\
139	1.216\\
139.1	1.201\\
139.2	1.187\\
139.3	1.215\\
139.4	1.254\\
139.5	1.227\\
139.6	1.177\\
139.7	1.173\\
139.8	1.203\\
139.9	1.215\\
140	1.209\\
140.1	1.226\\
140.2	1.223\\
140.3	1.186\\
140.4	1.173\\
140.5	1.207\\
140.6	1.239\\
140.7	1.223\\
140.8	1.211\\
140.9	1.239\\
141	1.267\\
141.1	1.251\\
141.2	1.215\\
141.3	1.202\\
141.4	1.208\\
141.5	1.211\\
141.6	1.208\\
141.7	1.205\\
141.8	1.205\\
141.9	1.205\\
142	1.205\\
142.1	1.205\\
142.2	1.205\\
142.3	1.205\\
142.4	1.204\\
142.5	1.209\\
142.6	1.224\\
142.7	1.236\\
142.8	1.23\\
142.9	1.216\\
143	1.218\\
143.1	1.231\\
143.2	1.236\\
143.3	1.221\\
143.4	1.194\\
143.5	1.186\\
143.6	1.196\\
143.7	1.207\\
143.8	1.211\\
143.9	1.231\\
144	1.239\\
144.1	1.186\\
144.2	1.144\\
144.3	1.181\\
144.4	1.256\\
144.5	1.258\\
144.6	1.201\\
144.7	1.18\\
144.8	1.195\\
144.9	1.21\\
145	1.217\\
145.1	1.216\\
145.2	1.203\\
145.3	1.192\\
145.4	1.199\\
145.5	1.218\\
145.6	1.249\\
145.7	1.244\\
145.8	1.141\\
145.9	1.059\\
146	1.204\\
146.1	1.464\\
146.2	1.431\\
146.3	1.136\\
146.4	1.019\\
146.5	1.162\\
146.6	1.283\\
146.7	1.252\\
146.8	1.2\\
146.9	1.197\\
147	1.203\\
147.1	1.203\\
147.2	1.202\\
147.3	1.202\\
147.4	1.2\\
147.5	1.18\\
147.6	1.167\\
147.7	1.241\\
147.8	1.37\\
147.9	1.304\\
148	1.049\\
148.1	0.9937\\
148.2	1.249\\
148.3	1.43\\
148.4	1.304\\
148.5	1.153\\
148.6	1.159\\
148.7	1.21\\
148.8	1.213\\
148.9	1.198\\
149	1.201\\
149.1	1.208\\
149.2	1.209\\
149.3	1.206\\
149.4	1.212\\
149.5	1.231\\
149.6	1.209\\
149.7	1.141\\
149.8	1.135\\
149.9	1.258\\
150	1.354\\
150.1	1.258\\
150.2	1.137\\
150.3	1.143\\
150.4	1.207\\
150.5	1.223\\
150.6	1.208\\
150.7	1.212\\
150.8	1.206\\
150.9	1.201\\
151	1.222\\
151.1	1.239\\
151.2	1.212\\
151.3	1.171\\
151.4	1.181\\
151.5	1.234\\
151.6	1.267\\
151.7	1.245\\
151.8	1.192\\
151.9	1.165\\
152	1.183\\
152.1	1.22\\
152.2	1.229\\
152.3	1.212\\
152.4	1.202\\
152.5	1.193\\
152.6	1.186\\
152.7	1.201\\
152.8	1.238\\
152.9	1.232\\
153	1.171\\
153.1	1.174\\
153.2	1.273\\
153.3	1.332\\
153.4	1.258\\
153.5	1.161\\
153.6	1.16\\
153.7	1.214\\
153.8	1.243\\
153.9	1.227\\
154	1.199\\
154.1	1.19\\
154.2	1.196\\
154.3	1.205\\
154.4	1.206\\
154.5	1.207\\
154.6	1.206\\
154.7	1.196\\
154.8	1.201\\
154.9	1.231\\
155	1.239\\
155.1	1.198\\
155.2	1.175\\
155.3	1.213\\
155.4	1.25\\
155.5	1.233\\
155.6	1.201\\
155.7	1.193\\
155.8	1.2\\
155.9	1.2\\
156	1.193\\
156.1	1.204\\
156.2	1.252\\
156.3	1.255\\
156.4	1.157\\
156.5	1.097\\
156.6	1.2\\
156.7	1.334\\
156.8	1.284\\
156.9	1.155\\
157	1.147\\
157.1	1.214\\
157.2	1.231\\
157.3	1.204\\
157.4	1.197\\
157.5	1.201\\
157.6	1.203\\
157.7	1.211\\
157.8	1.224\\
157.9	1.234\\
158	1.207\\
158.1	1.12\\
158.2	1.095\\
158.3	1.286\\
158.4	1.509\\
158.5	1.378\\
158.6	1.05\\
158.7	0.9971\\
158.8	1.213\\
158.9	1.329\\
159	1.255\\
159.1	1.187\\
159.2	1.188\\
159.3	1.199\\
159.4	1.199\\
159.5	1.193\\
159.6	1.191\\
159.7	1.201\\
159.8	1.207\\
159.9	1.195\\
160	1.217\\
160.1	1.28\\
160.2	1.234\\
160.3	1.102\\
160.4	1.094\\
160.5	1.245\\
160.6	1.323\\
160.7	1.24\\
160.8	1.175\\
160.9	1.182\\
161	1.2\\
161.1	1.206\\
161.2	1.209\\
161.3	1.2\\
161.4	1.185\\
161.5	1.19\\
161.6	1.219\\
161.7	1.241\\
161.8	1.232\\
161.9	1.18\\
162	1.132\\
162.1	1.156\\
162.2	1.251\\
162.3	1.296\\
162.4	1.234\\
162.5	1.176\\
162.6	1.163\\
162.7	1.17\\
162.8	1.184\\
162.9	1.224\\
163	1.245\\
163.1	1.204\\
163.2	1.18\\
163.3	1.222\\
163.4	1.252\\
163.5	1.189\\
163.6	1.121\\
163.7	1.177\\
163.8	1.302\\
163.9	1.338\\
164	1.247\\
164.1	1.143\\
164.2	1.13\\
164.3	1.19\\
164.4	1.245\\
164.5	1.237\\
164.6	1.196\\
164.7	1.185\\
164.8	1.204\\
164.9	1.212\\
165	1.207\\
165.1	1.202\\
165.2	1.183\\
165.3	1.171\\
165.4	1.223\\
165.5	1.295\\
165.6	1.268\\
165.7	1.176\\
165.8	1.15\\
165.9	1.196\\
166	1.228\\
166.1	1.219\\
166.2	1.201\\
166.3	1.198\\
166.4	1.202\\
166.5	1.202\\
166.6	1.198\\
166.7	1.198\\
166.8	1.21\\
166.9	1.207\\
167	1.188\\
167.1	1.198\\
167.2	1.236\\
167.3	1.232\\
167.4	1.18\\
167.5	1.168\\
167.6	1.206\\
167.7	1.223\\
167.8	1.214\\
167.9	1.214\\
168	1.212\\
168.1	1.197\\
168.2	1.189\\
168.3	1.196\\
168.4	1.211\\
168.5	1.228\\
168.6	1.206\\
168.7	1.146\\
168.8	1.167\\
168.9	1.299\\
169	1.334\\
169.1	1.167\\
169.2	1.071\\
169.3	1.195\\
169.4	1.306\\
169.5	1.254\\
169.6	1.177\\
169.7	1.179\\
169.8	1.205\\
169.9	1.214\\
170	1.209\\
170.1	1.198\\
170.2	1.201\\
170.3	1.199\\
170.4	1.166\\
170.5	1.167\\
170.6	1.283\\
170.7	1.358\\
170.8	1.202\\
170.9	1.038\\
171	1.126\\
171.1	1.297\\
171.2	1.288\\
171.3	1.187\\
171.4	1.171\\
171.5	1.206\\
171.6	1.211\\
171.7	1.198\\
171.8	1.194\\
171.9	1.198\\
172	1.202\\
172.1	1.189\\
172.2	1.181\\
172.3	1.248\\
172.4	1.316\\
172.5	1.216\\
172.6	1.064\\
172.7	1.103\\
172.8	1.279\\
172.9	1.317\\
173	1.226\\
173.1	1.182\\
173.2	1.19\\
173.3	1.197\\
173.4	1.197\\
173.5	1.2\\
173.6	1.199\\
173.7	1.196\\
173.8	1.193\\
173.9	1.207\\
174	1.267\\
174.1	1.287\\
174.2	1.144\\
174.3	1.003\\
174.4	1.155\\
174.5	1.465\\
174.6	1.472\\
174.7	1.207\\
174.8	1.084\\
174.9	1.162\\
175	1.232\\
175.1	1.222\\
175.2	1.206\\
175.3	1.2\\
175.4	1.196\\
175.5	1.213\\
175.6	1.243\\
175.7	1.238\\
175.8	1.184\\
175.9	1.12\\
176	1.13\\
176.1	1.257\\
176.2	1.388\\
176.3	1.325\\
176.4	1.129\\
176.5	1.064\\
176.6	1.178\\
176.7	1.279\\
176.8	1.253\\
176.9	1.2\\
177	1.192\\
177.1	1.202\\
177.2	1.215\\
177.3	1.232\\
177.4	1.205\\
177.5	1.131\\
177.6	1.138\\
177.7	1.278\\
177.8	1.367\\
177.9	1.272\\
178	1.145\\
178.1	1.136\\
178.2	1.195\\
178.3	1.226\\
178.4	1.226\\
178.5	1.215\\
178.6	1.203\\
178.7	1.196\\
178.8	1.196\\
178.9	1.207\\
179	1.224\\
179.1	1.211\\
179.2	1.152\\
179.3	1.157\\
179.4	1.3\\
179.5	1.396\\
179.6	1.25\\
179.7	1.059\\
179.8	1.098\\
179.9	1.26\\
180	1.304\\
180.1	1.231\\
180.2	1.185\\
180.3	1.197\\
180.4	1.206\\
180.5	1.187\\
180.6	1.177\\
180.7	1.21\\
180.8	1.245\\
180.9	1.212\\
181	1.165\\
181.1	1.205\\
181.2	1.266\\
181.3	1.206\\
181.4	1.109\\
181.5	1.169\\
181.6	1.32\\
181.7	1.321\\
181.8	1.188\\
181.9	1.126\\
182	1.176\\
182.1	1.232\\
182.2	1.229\\
182.3	1.195\\
182.4	1.206\\
182.5	1.258\\
182.6	1.228\\
182.7	1.121\\
182.8	1.116\\
182.9	1.262\\
183	1.333\\
183.1	1.24\\
183.2	1.162\\
183.3	1.178\\
183.4	1.211\\
183.5	1.207\\
183.6	1.199\\
183.7	1.206\\
183.8	1.212\\
183.9	1.207\\
184	1.201\\
184.1	1.211\\
184.2	1.225\\
184.3	1.193\\
184.4	1.13\\
184.5	1.165\\
184.6	1.333\\
184.7	1.395\\
184.8	1.224\\
184.9	1.071\\
185	1.121\\
185.1	1.243\\
185.2	1.271\\
185.3	1.233\\
185.4	1.187\\
185.5	1.164\\
185.6	1.194\\
185.7	1.241\\
185.8	1.233\\
185.9	1.181\\
186	1.16\\
186.1	1.188\\
186.2	1.232\\
186.3	1.264\\
186.4	1.241\\
186.5	1.145\\
186.6	1.092\\
186.7	1.197\\
186.8	1.346\\
186.9	1.313\\
187	1.163\\
187.1	1.117\\
187.2	1.194\\
187.3	1.252\\
187.4	1.242\\
187.5	1.196\\
187.6	1.135\\
187.7	1.141\\
187.8	1.259\\
187.9	1.34\\
188	1.252\\
188.1	1.138\\
188.2	1.145\\
188.3	1.209\\
188.4	1.229\\
188.5	1.211\\
188.6	1.202\\
188.7	1.202\\
188.8	1.202\\
188.9	1.203\\
189	1.204\\
189.1	1.205\\
189.2	1.198\\
189.3	1.179\\
189.4	1.189\\
189.5	1.255\\
189.6	1.292\\
189.7	1.196\\
189.8	1.09\\
189.9	1.147\\
190	1.277\\
190.1	1.275\\
190.2	1.181\\
190.3	1.179\\
190.4	1.26\\
190.5	1.262\\
190.6	1.166\\
190.7	1.122\\
190.8	1.196\\
190.9	1.275\\
191	1.248\\
191.1	1.184\\
191.2	1.176\\
191.3	1.206\\
191.4	1.206\\
191.5	1.183\\
191.6	1.197\\
191.7	1.249\\
191.8	1.251\\
191.9	1.173\\
192	1.127\\
192.1	1.19\\
192.2	1.277\\
192.3	1.25\\
192.4	1.159\\
192.5	1.177\\
192.6	1.285\\
192.7	1.276\\
192.8	1.134\\
192.9	1.093\\
193	1.229\\
193.1	1.319\\
193.2	1.253\\
193.3	1.176\\
193.4	1.176\\
193.5	1.202\\
193.6	1.209\\
193.7	1.205\\
193.8	1.203\\
193.9	1.202\\
194	1.202\\
194.1	1.203\\
194.2	1.211\\
194.3	1.228\\
194.4	1.209\\
194.5	1.144\\
194.6	1.139\\
194.7	1.263\\
194.8	1.354\\
194.9	1.265\\
195	1.134\\
195.1	1.121\\
195.2	1.193\\
195.3	1.244\\
195.4	1.247\\
195.5	1.185\\
195.6	1.127\\
195.7	1.195\\
195.8	1.334\\
195.9	1.318\\
196	1.147\\
196.1	1.073\\
196.2	1.173\\
196.3	1.279\\
196.4	1.272\\
196.5	1.214\\
196.6	1.171\\
196.7	1.159\\
196.8	1.188\\
196.9	1.236\\
197	1.241\\
197.1	1.198\\
197.2	1.164\\
197.3	1.175\\
197.4	1.226\\
197.5	1.282\\
197.6	1.244\\
197.7	1.091\\
197.8	1.049\\
197.9	1.267\\
198	1.47\\
198.1	1.348\\
198.2	1.114\\
198.3	1.084\\
198.4	1.194\\
198.5	1.249\\
198.6	1.225\\
198.7	1.2\\
198.8	1.201\\
198.9	1.207\\
199	1.204\\
199.1	1.199\\
199.2	1.205\\
199.3	1.203\\
199.4	1.169\\
199.5	1.167\\
199.6	1.272\\
199.7	1.356\\
199.8	1.229\\
199.9	1.052\\
200	1.093\\
200.1	1.268\\
200.2	1.312\\
200.3	1.224\\
200.4	1.178\\
200.5	1.2\\
200.6	1.214\\
200.7	1.18\\
200.8	1.145\\
200.9	1.203\\
201	1.318\\
201.1	1.3\\
201.2	1.151\\
201.3	1.105\\
201.4	1.215\\
201.5	1.271\\
201.6	1.205\\
201.7	1.171\\
201.8	1.222\\
201.9	1.241\\
202	1.193\\
202.1	1.166\\
202.2	1.192\\
202.3	1.218\\
202.4	1.205\\
202.5	1.188\\
202.6	1.226\\
202.7	1.285\\
202.8	1.236\\
202.9	1.086\\
203	1.074\\
203.1	1.292\\
203.2	1.436\\
203.3	1.306\\
203.4	1.14\\
203.5	1.141\\
203.6	1.21\\
203.7	1.226\\
203.8	1.209\\
203.9	1.2\\
204	1.198\\
204.1	1.204\\
204.2	1.216\\
204.3	1.223\\
204.4	1.218\\
204.5	1.186\\
204.6	1.135\\
204.7	1.158\\
204.8	1.304\\
204.9	1.397\\
205	1.269\\
205.1	1.094\\
205.2	1.104\\
205.3	1.223\\
205.4	1.261\\
205.5	1.222\\
205.6	1.196\\
205.7	1.194\\
205.8	1.209\\
205.9	1.248\\
206	1.239\\
206.1	1.133\\
206.2	1.073\\
206.3	1.199\\
206.4	1.382\\
206.5	1.362\\
206.6	1.189\\
206.7	1.091\\
206.8	1.124\\
206.9	1.202\\
207	1.253\\
207.1	1.254\\
207.2	1.214\\
207.3	1.181\\
207.4	1.181\\
207.5	1.202\\
207.6	1.227\\
207.7	1.221\\
207.8	1.141\\
207.9	1.102\\
208	1.275\\
208.1	1.5\\
208.2	1.374\\
208.3	1.031\\
208.4	0.9729\\
208.5	1.211\\
208.6	1.348\\
208.7	1.267\\
208.8	1.182\\
208.9	1.177\\
209	1.192\\
209.1	1.197\\
209.2	1.197\\
209.3	1.195\\
209.4	1.194\\
209.5	1.183\\
209.6	1.182\\
209.7	1.252\\
209.8	1.332\\
209.9	1.222\\
210	1.01\\
210.1	1.042\\
210.2	1.306\\
210.3	1.41\\
210.4	1.257\\
210.5	1.142\\
210.6	1.162\\
210.7	1.2\\
210.8	1.204\\
210.9	1.197\\
211	1.201\\
211.1	1.218\\
211.2	1.216\\
211.3	1.176\\
211.4	1.176\\
211.5	1.261\\
211.6	1.269\\
211.7	1.13\\
211.8	1.084\\
211.9	1.254\\
212	1.358\\
212.1	1.236\\
212.2	1.129\\
212.3	1.163\\
212.4	1.217\\
212.5	1.213\\
212.6	1.202\\
212.7	1.21\\
212.8	1.215\\
212.9	1.201\\
213	1.165\\
213.1	1.164\\
213.2	1.263\\
213.3	1.348\\
213.4	1.243\\
213.5	1.086\\
213.6	1.14\\
213.7	1.291\\
213.8	1.287\\
213.9	1.189\\
214	1.169\\
214.1	1.209\\
214.2	1.215\\
214.3	1.195\\
214.4	1.189\\
214.5	1.2\\
214.6	1.214\\
214.7	1.2\\
214.8	1.169\\
214.9	1.2\\
215	1.283\\
215.1	1.267\\
215.2	1.138\\
215.3	1.1\\
215.4	1.211\\
215.5	1.285\\
215.6	1.244\\
215.7	1.191\\
215.8	1.186\\
215.9	1.196\\
216	1.199\\
216.1	1.2\\
216.2	1.2\\
216.3	1.2\\
216.4	1.198\\
216.5	1.2\\
216.6	1.223\\
216.7	1.246\\
216.8	1.197\\
216.9	1.107\\
217	1.138\\
217.1	1.303\\
217.2	1.374\\
217.3	1.259\\
217.4	1.141\\
217.5	1.142\\
217.6	1.192\\
217.7	1.217\\
217.8	1.217\\
217.9	1.203\\
218	1.192\\
218.1	1.209\\
218.2	1.241\\
218.3	1.228\\
218.4	1.157\\
218.5	1.103\\
218.6	1.161\\
218.7	1.309\\
218.8	1.385\\
218.9	1.289\\
219	1.131\\
219.1	1.097\\
219.2	1.186\\
219.3	1.252\\
219.4	1.231\\
219.5	1.194\\
219.6	1.201\\
219.7	1.221\\
219.8	1.218\\
219.9	1.2\\
220	1.166\\
};
%\addlegendentry{data1}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	1\\
0.2	1.004\\
0.3	0.9855\\
0.4	0.9648\\
0.5	0.9856\\
0.6	1.057\\
0.7	1.072\\
0.8	0.9976\\
0.9	0.9514\\
1	0.9782\\
1.1	1.014\\
1.2	1.015\\
1.3	1.001\\
1.4	0.996\\
1.5	1.021\\
1.6	1.068\\
1.7	1.03\\
1.8	0.8922\\
1.9	0.8653\\
2	1.053\\
2.1	1.2\\
2.2	1.092\\
2.3	0.9272\\
2.4	0.9217\\
2.5	1.003\\
2.6	1.034\\
2.7	1.015\\
2.8	1.004\\
2.9	1.004\\
3	1.004\\
3.1	1.004\\
3.2	1.005\\
3.3	1.006\\
3.4	1.001\\
3.5	0.9901\\
3.6	0.9919\\
3.7	1.019\\
3.8	1.034\\
3.9	1.007\\
4	0.9758\\
4.1	0.9847\\
4.2	1.018\\
4.3	1.026\\
4.4	1.004\\
4.5	0.9891\\
4.6	0.9962\\
4.7	1.008\\
4.8	1.009\\
4.9	1.003\\
5	1.001\\
5.1	1.002\\
5.2	1.004\\
5.3	1.003\\
5.4	1.002\\
5.5	1.002\\
5.6	1.004\\
5.7	1.006\\
5.8	1.003\\
5.9	0.9948\\
6	0.9955\\
6.1	1.012\\
6.2	1.022\\
6.3	1.002\\
6.4	0.975\\
6.5	0.9846\\
6.6	1.025\\
6.7	1.037\\
6.8	0.9988\\
6.9	0.97\\
7	0.9851\\
7.1	1.012\\
7.2	1.014\\
7.3	1.004\\
7.4	1.001\\
7.5	1.002\\
7.6	1.003\\
7.7	1.002\\
7.8	1.002\\
7.9	1.001\\
8	0.9834\\
8.1	0.9589\\
8.2	1\\
8.3	1.114\\
8.4	1.113\\
8.5	0.923\\
8.6	0.8106\\
8.7	0.9512\\
8.8	1.128\\
8.9	1.1\\
9	0.9831\\
9.1	0.9529\\
9.2	0.9803\\
9.3	0.9953\\
9.4	0.992\\
9.5	0.9831\\
9.6	0.984\\
9.7	1.016\\
9.8	1.042\\
9.9	0.999\\
10	0.9408\\
10.1	0.9493\\
10.2	1.005\\
10.3	1.024\\
10.4	0.995\\
10.5	0.9796\\
10.6	0.9839\\
10.7	1.003\\
10.8	1.007\\
10.9	0.9846\\
11	0.9734\\
11.1	0.9801\\
11.2	0.9882\\
11.3	0.9887\\
11.4	0.9878\\
11.5	0.9877\\
11.6	0.9947\\
11.7	1.01\\
11.8	0.9909\\
11.9	0.9314\\
12	0.9231\\
12.1	1.02\\
12.2	1.096\\
12.3	1.027\\
12.4	0.9349\\
12.5	0.931\\
12.6	0.9533\\
12.7	0.9573\\
12.8	0.9796\\
12.9	1.016\\
13	1.001\\
13.1	0.9605\\
13.2	0.9523\\
13.3	0.9714\\
13.4	0.9846\\
13.5	0.9695\\
13.6	0.9339\\
13.7	0.9425\\
13.8	1.041\\
13.9	1.1\\
14	0.9799\\
14.1	0.8374\\
14.2	0.8764\\
14.3	1.011\\
14.4	1.042\\
14.5	0.9737\\
14.6	0.935\\
14.7	0.9459\\
14.8	0.9606\\
14.9	0.9615\\
15	0.9574\\
15.1	0.9557\\
15.2	0.9595\\
15.3	0.9654\\
15.4	0.9636\\
15.5	0.9598\\
15.6	0.959\\
15.7	0.9512\\
15.8	0.9435\\
15.9	0.9517\\
16	0.9726\\
16.1	0.9721\\
16.2	0.9485\\
16.3	0.938\\
16.4	0.9476\\
16.5	0.9598\\
16.6	0.9576\\
16.7	0.9514\\
16.8	0.9505\\
16.9	0.9491\\
17	0.9481\\
17.1	0.949\\
17.2	0.9518\\
17.3	0.952\\
17.4	0.9499\\
17.5	0.9493\\
17.6	0.9495\\
17.7	0.9498\\
17.8	0.9499\\
17.9	0.9506\\
18	0.9509\\
18.1	0.9485\\
18.2	0.946\\
18.3	0.9485\\
18.4	0.9558\\
18.5	0.9553\\
18.6	0.9415\\
18.7	0.9331\\
18.8	0.9473\\
18.9	0.9695\\
19	0.9618\\
19.1	0.9296\\
19.2	0.92\\
19.3	0.9462\\
19.4	0.9704\\
19.5	0.9545\\
19.6	0.9205\\
19.7	0.9198\\
19.8	0.9652\\
19.9	0.9951\\
20	0.9529\\
20.1	0.8978\\
20.2	0.9072\\
20.3	0.9556\\
20.4	0.9701\\
20.5	0.9587\\
20.6	0.9651\\
20.7	0.9444\\
20.8	0.893\\
20.9	0.8883\\
21	0.9469\\
21.1	0.9837\\
21.2	0.9525\\
21.3	0.9193\\
21.4	0.9197\\
21.5	0.9284\\
21.6	0.9303\\
21.7	0.9299\\
21.8	0.9295\\
21.9	0.9303\\
22	0.9327\\
22.1	0.9333\\
22.2	0.9436\\
22.3	0.9584\\
22.4	0.9193\\
22.5	0.8519\\
22.6	0.8654\\
22.7	0.9664\\
22.8	1.008\\
22.9	0.9399\\
23	0.89\\
23.1	0.8945\\
23.2	0.9045\\
23.3	0.9062\\
23.4	0.9111\\
23.5	0.9156\\
23.6	0.9139\\
23.7	0.9126\\
23.8	0.9133\\
23.9	0.9233\\
24	0.9308\\
24.1	0.8835\\
24.2	0.8129\\
24.3	0.8677\\
24.4	1.054\\
24.5	1.093\\
24.6	0.8738\\
24.7	0.7159\\
24.8	0.8068\\
24.9	0.9473\\
25	0.9485\\
25.1	0.8855\\
25.2	0.8658\\
25.3	0.873\\
25.4	0.8767\\
25.5	0.8768\\
25.6	0.8768\\
25.7	0.8765\\
25.8	0.872\\
25.9	0.8651\\
26	0.8813\\
26.1	0.9278\\
26.2	0.9194\\
26.3	0.8129\\
26.4	0.7539\\
26.5	0.8546\\
26.6	0.9808\\
26.7	0.9444\\
26.8	0.8264\\
26.9	0.7968\\
27	0.8407\\
27.1	0.8681\\
27.2	0.8602\\
27.3	0.8515\\
27.4	0.8507\\
27.5	0.8508\\
27.6	0.8508\\
27.7	0.8509\\
27.8	0.8515\\
27.9	0.8502\\
28	0.8453\\
28.1	0.8435\\
28.2	0.8496\\
28.3	0.8556\\
28.4	0.8516\\
28.5	0.8481\\
28.6	0.8463\\
28.7	0.8352\\
28.8	0.8275\\
28.9	0.8455\\
29	0.8779\\
29.1	0.8653\\
29.2	0.8096\\
29.3	0.7923\\
29.4	0.8462\\
29.5	0.8973\\
29.6	0.8667\\
29.7	0.8046\\
29.8	0.7998\\
29.9	0.8478\\
30	0.8746\\
30.1	0.85\\
30.2	0.8227\\
30.3	0.825\\
30.4	0.839\\
30.5	0.8429\\
30.6	0.8418\\
30.7	0.8451\\
30.8	0.8386\\
30.9	0.8227\\
31	0.8214\\
31.1	0.842\\
31.2	0.8558\\
31.3	0.8376\\
31.4	0.8135\\
31.5	0.8163\\
31.6	0.8353\\
31.7	0.8413\\
31.8	0.8296\\
31.9	0.8197\\
32	0.8272\\
32.1	0.8506\\
32.2	0.8519\\
32.3	0.809\\
32.4	0.7796\\
32.5	0.8164\\
32.6	0.8726\\
32.7	0.864\\
32.8	0.819\\
32.9	0.8058\\
33	0.8063\\
33.1	0.8031\\
33.2	0.8074\\
33.3	0.8262\\
33.4	0.8291\\
33.5	0.8105\\
33.6	0.8021\\
33.7	0.8042\\
33.8	0.8065\\
33.9	0.8067\\
34	0.8066\\
34.1	0.8066\\
34.2	0.8057\\
34.3	0.8032\\
34.4	0.8082\\
34.5	0.833\\
34.6	0.8352\\
34.7	0.7613\\
34.8	0.699\\
34.9	0.774\\
35	0.91\\
35.1	0.8973\\
35.2	0.7668\\
35.3	0.7159\\
35.4	0.7526\\
35.5	0.7815\\
35.6	0.7795\\
35.7	0.7784\\
35.8	0.7792\\
35.9	0.7753\\
36	0.7737\\
36.1	0.7744\\
36.2	0.7791\\
36.3	0.7746\\
36.4	0.7344\\
36.5	0.7078\\
36.6	0.795\\
36.7	0.9279\\
36.8	0.8639\\
36.9	0.6358\\
37	0.5752\\
37.1	0.7392\\
37.2	0.8552\\
37.3	0.796\\
37.4	0.7147\\
37.5	0.7076\\
37.6	0.7248\\
37.7	0.7296\\
37.8	0.7282\\
37.9	0.7266\\
38	0.7281\\
38.1	0.7347\\
38.2	0.7366\\
38.3	0.7335\\
38.4	0.7366\\
38.5	0.7219\\
38.6	0.6888\\
38.7	0.6875\\
38.8	0.7315\\
38.9	0.758\\
39	0.7256\\
39.1	0.696\\
39.2	0.6948\\
39.3	0.6964\\
39.4	0.6961\\
39.5	0.7016\\
39.6	0.7081\\
39.7	0.7053\\
39.8	0.701\\
39.9	0.7005\\
40	0.7016\\
40.1	0.7027\\
40.2	0.6966\\
40.3	0.685\\
40.4	0.6889\\
40.5	0.7117\\
40.6	0.7195\\
40.7	0.6966\\
40.8	0.6789\\
40.9	0.6821\\
41	0.6866\\
41.1	0.6876\\
41.2	0.7025\\
41.3	0.7171\\
41.4	0.6894\\
41.5	0.646\\
41.6	0.6566\\
41.7	0.7201\\
41.8	0.7445\\
41.9	0.6866\\
42	0.6327\\
42.1	0.6591\\
42.2	0.7239\\
42.3	0.7318\\
42.4	0.6798\\
42.5	0.6499\\
42.6	0.6741\\
42.7	0.7073\\
42.8	0.7043\\
42.9	0.6816\\
43	0.6743\\
43.1	0.6837\\
43.2	0.6915\\
43.3	0.6895\\
43.4	0.6856\\
43.5	0.6851\\
43.6	0.686\\
43.7	0.6864\\
43.8	0.6864\\
43.9	0.6863\\
44	0.6863\\
44.1	0.6863\\
44.2	0.6863\\
44.3	0.6866\\
44.4	0.6873\\
44.5	0.6865\\
44.6	0.6851\\
44.7	0.6845\\
44.8	0.6822\\
44.9	0.6799\\
45	0.6839\\
45.1	0.6952\\
45.2	0.6903\\
45.3	0.6639\\
45.4	0.6526\\
45.5	0.6726\\
45.6	0.6953\\
45.7	0.6845\\
45.8	0.6624\\
45.9	0.6582\\
46	0.6602\\
46.1	0.66\\
46.2	0.6629\\
46.3	0.6699\\
46.4	0.6694\\
46.5	0.6637\\
46.6	0.6619\\
46.7	0.6645\\
46.8	0.6693\\
46.9	0.6613\\
47	0.6311\\
47.1	0.6262\\
47.2	0.6981\\
47.3	0.7655\\
47.4	0.6808\\
47.5	0.5294\\
47.6	0.5368\\
47.7	0.6789\\
47.8	0.7368\\
47.9	0.6638\\
48	0.6043\\
48.1	0.6103\\
48.2	0.6302\\
48.3	0.6334\\
48.4	0.6182\\
48.5	0.6041\\
48.6	0.6227\\
48.7	0.6613\\
48.8	0.6588\\
48.9	0.6204\\
49	0.6057\\
49.1	0.598\\
49.2	0.5773\\
49.3	0.5918\\
49.4	0.6551\\
49.5	0.6721\\
49.6	0.6064\\
49.7	0.5606\\
49.8	0.5765\\
49.9	0.6028\\
50	0.6045\\
50.1	0.5964\\
50.2	0.5943\\
50.3	0.5945\\
50.4	0.5953\\
50.5	0.5935\\
50.6	0.5849\\
50.7	0.5817\\
50.8	0.598\\
50.9	0.6166\\
51	0.5964\\
51.1	0.555\\
51.2	0.5527\\
51.3	0.6051\\
51.4	0.6421\\
51.5	0.5842\\
51.6	0.5067\\
51.7	0.5194\\
51.8	0.5931\\
51.9	0.6173\\
52	0.5789\\
52.1	0.5529\\
52.2	0.5584\\
52.3	0.5698\\
52.4	0.5693\\
52.5	0.5417\\
52.6	0.5163\\
52.7	0.5763\\
52.8	0.6922\\
52.9	0.6599\\
53	0.461\\
53.1	0.3817\\
53.2	0.5159\\
53.3	0.6322\\
53.4	0.5902\\
53.5	0.5122\\
53.6	0.4998\\
53.7	0.5148\\
53.8	0.5199\\
53.9	0.5193\\
54	0.5191\\
54.1	0.5189\\
54.2	0.5166\\
54.3	0.5147\\
54.4	0.5309\\
54.5	0.5588\\
54.6	0.5301\\
54.7	0.4437\\
54.8	0.4298\\
54.9	0.5295\\
55	0.598\\
55.1	0.5375\\
55.2	0.4569\\
55.3	0.4557\\
55.4	0.49\\
55.5	0.5009\\
55.6	0.492\\
55.7	0.4871\\
55.8	0.4871\\
55.9	0.4871\\
56	0.4871\\
56.1	0.4871\\
56.2	0.4875\\
56.3	0.4843\\
56.4	0.4771\\
56.5	0.478\\
56.6	0.4909\\
56.7	0.497\\
56.8	0.4841\\
56.9	0.4735\\
57	0.4728\\
57.1	0.4703\\
57.2	0.4695\\
57.3	0.4817\\
57.4	0.4943\\
57.5	0.4791\\
57.6	0.4523\\
57.7	0.454\\
57.8	0.4836\\
57.9	0.4978\\
58	0.4763\\
58.1	0.454\\
58.2	0.4607\\
58.3	0.4827\\
58.4	0.4874\\
58.5	0.4724\\
58.6	0.4625\\
58.7	0.4684\\
58.8	0.4779\\
58.9	0.478\\
59	0.4723\\
59.1	0.4702\\
59.2	0.4704\\
59.3	0.4692\\
59.4	0.4707\\
59.5	0.4783\\
59.6	0.4798\\
59.7	0.4632\\
59.8	0.4486\\
59.9	0.4604\\
60	0.4832\\
60.1	0.482\\
60.2	0.4615\\
60.3	0.4531\\
60.4	0.4585\\
60.5	0.4635\\
60.6	0.4619\\
60.7	0.4556\\
60.8	0.4541\\
60.9	0.4652\\
61	0.4754\\
61.1	0.467\\
61.2	0.4552\\
61.3	0.4521\\
61.4	0.441\\
61.5	0.4316\\
61.6	0.4556\\
61.7	0.4936\\
61.8	0.4775\\
61.9	0.4247\\
62	0.41\\
62.1	0.4296\\
62.2	0.4414\\
62.3	0.4385\\
62.4	0.4367\\
62.5	0.4366\\
62.6	0.4359\\
62.7	0.4358\\
62.8	0.4372\\
62.9	0.443\\
63	0.4344\\
63.1	0.3926\\
63.2	0.379\\
63.3	0.4672\\
63.4	0.5619\\
63.5	0.4837\\
63.6	0.317\\
63.7	0.3\\
63.8	0.4121\\
63.9	0.465\\
64	0.4227\\
64.1	0.3855\\
64.2	0.3852\\
64.3	0.3905\\
64.4	0.3912\\
64.5	0.391\\
64.6	0.3907\\
64.7	0.3895\\
64.8	0.3835\\
64.9	0.3845\\
65	0.4186\\
65.1	0.4494\\
65.2	0.3827\\
65.3	0.2753\\
65.4	0.2995\\
65.5	0.4305\\
65.6	0.4718\\
65.7	0.3863\\
65.8	0.3232\\
65.9	0.3341\\
66	0.356\\
66.1	0.3585\\
66.2	0.3554\\
66.3	0.3549\\
66.4	0.355\\
66.5	0.3554\\
66.6	0.3554\\
66.7	0.3586\\
66.8	0.3603\\
66.9	0.3403\\
67	0.3154\\
67.1	0.3304\\
67.2	0.3733\\
67.3	0.3779\\
67.4	0.3404\\
67.5	0.3221\\
67.6	0.3213\\
67.7	0.315\\
67.8	0.3167\\
67.9	0.3327\\
68	0.3399\\
68.1	0.33\\
68.2	0.3224\\
68.3	0.3237\\
68.4	0.328\\
68.5	0.328\\
68.6	0.3124\\
68.7	0.2969\\
68.8	0.3197\\
68.9	0.364\\
69	0.357\\
69.1	0.2979\\
69.2	0.2723\\
69.3	0.3021\\
69.4	0.3293\\
69.5	0.3217\\
69.6	0.3051\\
69.7	0.302\\
69.8	0.3033\\
69.9	0.3028\\
70	0.3046\\
70.1	0.3085\\
70.2	0.3081\\
70.3	0.3031\\
70.4	0.3007\\
70.5	0.3054\\
70.6	0.3112\\
70.7	0.3084\\
70.8	0.3003\\
70.9	0.2987\\
71	0.3053\\
71.1	0.3102\\
71.2	0.3061\\
71.3	0.2993\\
71.4	0.2997\\
71.5	0.3066\\
71.6	0.3098\\
71.7	0.3049\\
71.8	0.3002\\
71.9	0.301\\
72	0.3035\\
72.1	0.3039\\
72.2	0.3039\\
72.3	0.3047\\
72.4	0.3026\\
72.5	0.2997\\
72.6	0.2993\\
72.7	0.2994\\
72.8	0.2992\\
72.9	0.3\\
73	0.3011\\
73.1	0.3007\\
73.2	0.2997\\
73.3	0.2995\\
73.4	0.3003\\
73.5	0.3013\\
73.6	0.2988\\
73.7	0.293\\
73.8	0.2938\\
73.9	0.3061\\
74	0.3129\\
74.1	0.2967\\
74.2	0.278\\
74.3	0.2824\\
74.4	0.2965\\
74.5	0.2992\\
74.6	0.2938\\
74.7	0.2914\\
74.8	0.2915\\
74.9	0.2916\\
75	0.2916\\
75.1	0.2918\\
75.2	0.292\\
75.3	0.288\\
75.4	0.2803\\
75.5	0.2865\\
75.6	0.3133\\
75.7	0.3195\\
75.8	0.2711\\
75.9	0.2295\\
76	0.2609\\
76.1	0.3148\\
76.2	0.3135\\
76.3	0.2773\\
76.4	0.2635\\
76.5	0.2715\\
76.6	0.2787\\
76.7	0.2761\\
76.8	0.2658\\
76.9	0.2633\\
77	0.2806\\
77.1	0.2963\\
77.2	0.2831\\
77.3	0.2611\\
77.4	0.2587\\
77.5	0.2627\\
77.6	0.2617\\
77.7	0.269\\
77.8	0.2822\\
77.9	0.2763\\
78	0.2596\\
78.1	0.2552\\
78.2	0.2561\\
78.3	0.2555\\
78.4	0.2565\\
78.5	0.2588\\
78.6	0.259\\
78.7	0.2586\\
78.8	0.2583\\
78.9	0.2613\\
79	0.2695\\
79.1	0.2613\\
79.2	0.2226\\
79.3	0.2107\\
79.4	0.2775\\
79.5	0.3429\\
79.6	0.2928\\
79.7	0.1933\\
79.8	0.1826\\
79.9	0.2371\\
80	0.2605\\
80.1	0.2445\\
80.2	0.2326\\
80.3	0.2321\\
80.4	0.232\\
80.5	0.2318\\
80.6	0.232\\
80.7	0.2326\\
80.8	0.2289\\
80.9	0.2154\\
81	0.2174\\
81.1	0.2659\\
81.2	0.3041\\
81.3	0.2345\\
81.4	0.1287\\
81.5	0.1541\\
81.6	0.2699\\
81.7	0.3\\
81.8	0.2299\\
81.9	0.1826\\
82	0.192\\
82.1	0.2086\\
82.2	0.2095\\
82.3	0.1979\\
82.4	0.1896\\
82.5	0.21\\
82.6	0.246\\
82.7	0.2347\\
82.8	0.173\\
82.9	0.1511\\
83	0.2077\\
83.1	0.2597\\
83.2	0.2324\\
83.3	0.1759\\
83.4	0.1678\\
83.5	0.1982\\
83.6	0.2148\\
83.7	0.2023\\
83.8	0.1885\\
83.9	0.1886\\
84	0.193\\
84.1	0.1942\\
84.2	0.1938\\
84.3	0.1937\\
84.4	0.194\\
84.5	0.1955\\
84.6	0.1953\\
84.7	0.1885\\
84.8	0.1829\\
84.9	0.1888\\
85	0.1987\\
85.1	0.1964\\
85.2	0.1877\\
85.3	0.1854\\
85.4	0.1728\\
85.5	0.1546\\
85.6	0.1672\\
85.7	0.2053\\
85.8	0.2117\\
85.9	0.1758\\
86	0.1532\\
86.1	0.1662\\
86.2	0.1838\\
86.3	0.1832\\
86.4	0.1706\\
86.5	0.1647\\
86.6	0.1875\\
86.7	0.2236\\
86.8	0.1983\\
86.9	0.1112\\
87	0.09575\\
87.1	0.1898\\
87.2	0.2509\\
87.3	0.2004\\
87.4	0.1349\\
87.5	0.1314\\
87.6	0.1528\\
87.7	0.1591\\
87.8	0.1537\\
87.9	0.1487\\
88	0.1517\\
88.1	0.1624\\
88.2	0.1646\\
88.3	0.15\\
88.4	0.1393\\
88.5	0.1437\\
88.6	0.1473\\
88.7	0.1485\\
88.8	0.161\\
88.9	0.1691\\
89	0.1471\\
89.1	0.1224\\
89.2	0.1273\\
89.3	0.1443\\
89.4	0.1474\\
89.5	0.1395\\
89.6	0.1353\\
89.7	0.136\\
89.8	0.1366\\
89.9	0.1366\\
90	0.1366\\
90.1	0.1365\\
90.2	0.1364\\
90.3	0.1361\\
90.4	0.1362\\
90.5	0.1381\\
90.6	0.1382\\
90.7	0.1323\\
90.8	0.1279\\
90.9	0.1267\\
91	0.1218\\
91.1	0.1229\\
91.2	0.1407\\
91.3	0.1522\\
91.4	0.1303\\
91.5	0.1035\\
91.6	0.1099\\
91.7	0.1341\\
91.8	0.14\\
91.9	0.1272\\
92	0.1185\\
92.1	0.124\\
92.2	0.138\\
92.3	0.1363\\
92.4	0.1011\\
92.5	0.07929\\
92.6	0.1246\\
92.7	0.1824\\
92.8	0.1641\\
92.9	0.102\\
93	0.08405\\
93.1	0.106\\
93.2	0.1189\\
93.3	0.1149\\
93.4	0.1099\\
93.5	0.1096\\
93.6	0.1118\\
93.7	0.1132\\
93.8	0.1108\\
93.9	0.1083\\
94	0.1072\\
94.1	0.1007\\
94.2	0.09839\\
94.3	0.1186\\
94.4	0.1404\\
94.5	0.121\\
94.6	0.08148\\
94.7	0.0779\\
94.8	0.1028\\
94.9	0.1135\\
95	0.1044\\
95.1	0.09671\\
95.2	0.09674\\
95.3	0.09783\\
95.4	0.09796\\
95.5	0.09796\\
95.6	0.09796\\
95.7	0.09759\\
95.8	0.09594\\
95.9	0.09626\\
96	0.1036\\
96.1	0.1091\\
96.2	0.09599\\
96.3	0.07693\\
96.4	0.08131\\
96.5	0.1002\\
96.6	0.1047\\
96.7	0.09611\\
96.8	0.09226\\
96.9	0.09019\\
97	0.08435\\
97.1	0.08426\\
97.2	0.09263\\
97.3	0.09734\\
97.4	0.09202\\
97.5	0.08567\\
97.6	0.08713\\
97.7	0.09465\\
97.8	0.09702\\
97.9	0.08503\\
98	0.07249\\
98.1	0.08255\\
98.2	0.1042\\
98.3	0.1048\\
98.4	0.08494\\
98.5	0.07489\\
98.6	0.08181\\
98.7	0.08898\\
98.8	0.088\\
98.9	0.08404\\
99	0.08302\\
99.1	0.08501\\
99.2	0.08678\\
99.3	0.08565\\
99.4	0.08336\\
99.5	0.08312\\
99.6	0.08401\\
99.7	0.0841\\
99.8	0.08504\\
99.9	0.08712\\
100	0.08602\\
100.1	0.08166\\
100.2	0.0802\\
100.3	0.08264\\
100.4	0.08441\\
100.5	0.08358\\
100.6	0.08232\\
100.7	0.08212\\
100.8	0.08218\\
100.9	0.08213\\
101	0.08225\\
101.1	0.08245\\
101.2	0.08241\\
101.3	0.08223\\
101.4	0.08219\\
101.5	0.08225\\
101.6	0.08229\\
101.7	0.08226\\
101.8	0.08222\\
101.9	0.08221\\
102	0.08221\\
102.1	0.08221\\
102.2	0.08222\\
102.3	0.08228\\
102.4	0.08213\\
102.5	0.08129\\
102.6	0.08093\\
102.7	0.08313\\
102.8	0.08582\\
102.9	0.08256\\
103	0.07426\\
103.1	0.07408\\
103.2	0.0863\\
103.3	0.09378\\
103.4	0.08315\\
103.5	0.06955\\
103.6	0.0715\\
103.7	0.0817\\
103.8	0.08445\\
103.9	0.07754\\
104	0.07137\\
104.1	0.07631\\
104.2	0.08818\\
104.3	0.08874\\
104.4	0.07461\\
104.5	0.06646\\
104.6	0.07346\\
104.7	0.08033\\
104.8	0.08079\\
104.9	0.0854\\
105	0.08795\\
105.1	0.07286\\
105.2	0.05751\\
105.3	0.06548\\
105.4	0.08164\\
105.5	0.08274\\
105.6	0.07439\\
105.7	0.07103\\
105.8	0.0719\\
105.9	0.07234\\
106	0.07235\\
106.1	0.07232\\
106.2	0.07227\\
106.3	0.0708\\
106.4	0.06807\\
106.5	0.07307\\
106.6	0.0885\\
106.7	0.08901\\
106.8	0.05795\\
106.9	0.03764\\
107	0.06434\\
107.1	0.09693\\
107.2	0.08992\\
107.3	0.0657\\
107.4	0.05898\\
107.5	0.0632\\
107.6	0.06472\\
107.7	0.06506\\
107.8	0.06595\\
107.9	0.06609\\
108	0.06582\\
108.1	0.06551\\
108.2	0.06843\\
108.3	0.07598\\
108.4	0.07107\\
108.5	0.04276\\
108.6	0.03532\\
108.7	0.0879\\
108.8	0.1375\\
108.9	0.1049\\
109	0.03818\\
109.1	0.02885\\
109.2	0.06122\\
109.3	0.07433\\
109.4	0.06452\\
109.5	0.05724\\
109.6	0.05715\\
109.7	0.05776\\
109.8	0.0578\\
109.9	0.05697\\
110	0.05601\\
110.1	0.0561\\
110.2	0.05475\\
110.3	0.05566\\
110.4	0.06783\\
110.5	0.07754\\
110.6	0.05864\\
110.7	0.03093\\
110.8	0.03799\\
110.9	0.06597\\
111	0.07204\\
111.1	0.05709\\
111.2	0.04825\\
111.3	0.04986\\
111.4	0.05176\\
111.5	0.0519\\
111.6	0.05196\\
111.7	0.052\\
111.8	0.0519\\
111.9	0.05133\\
112	0.05232\\
112.1	0.05744\\
112.2	0.05916\\
112.3	0.04761\\
112.4	0.03636\\
112.5	0.04545\\
112.6	0.06173\\
112.7	0.06178\\
112.8	0.05234\\
112.9	0.04926\\
113	0.04681\\
113.1	0.04128\\
113.2	0.04435\\
113.3	0.05573\\
113.4	0.05873\\
113.5	0.04957\\
113.6	0.04285\\
113.7	0.0463\\
113.8	0.05278\\
113.9	0.0527\\
114	0.04487\\
114.1	0.04028\\
114.2	0.04913\\
114.3	0.06074\\
114.4	0.057\\
114.5	0.04333\\
114.6	0.03963\\
114.7	0.04731\\
114.8	0.0524\\
114.9	0.05002\\
115	0.04653\\
115.1	0.04627\\
115.2	0.04735\\
115.3	0.04769\\
115.4	0.04755\\
115.5	0.04746\\
115.6	0.04747\\
115.7	0.04748\\
115.8	0.04749\\
115.9	0.04752\\
116	0.04756\\
116.1	0.04751\\
116.2	0.04743\\
116.3	0.04742\\
116.4	0.04744\\
116.5	0.04745\\
116.6	0.04745\\
116.7	0.04744\\
116.8	0.04744\\
116.9	0.04745\\
117	0.04745\\
117.1	0.04749\\
117.2	0.04754\\
117.3	0.04742\\
117.4	0.04711\\
117.5	0.04713\\
117.6	0.04762\\
117.7	0.04788\\
117.8	0.04754\\
117.9	0.04726\\
118	0.0472\\
118.1	0.04695\\
118.2	0.04687\\
118.3	0.04738\\
118.4	0.04785\\
118.5	0.04743\\
118.6	0.04652\\
118.7	0.04661\\
118.8	0.04852\\
118.9	0.04978\\
119	0.04655\\
119.1	0.04157\\
119.2	0.04419\\
119.3	0.0544\\
119.4	0.05721\\
119.5	0.04607\\
119.6	0.03701\\
119.7	0.0422\\
119.8	0.05114\\
119.9	0.05122\\
120	0.04481\\
120.1	0.04175\\
120.2	0.04653\\
120.3	0.05283\\
120.4	0.05068\\
120.5	0.04252\\
120.6	0.04033\\
120.7	0.04528\\
120.8	0.04806\\
120.9	0.0489\\
121	0.05353\\
121.1	0.05298\\
121.2	0.03982\\
121.3	0.03206\\
121.4	0.04327\\
121.5	0.05558\\
121.6	0.05293\\
121.7	0.04514\\
121.8	0.0434\\
121.9	0.04482\\
122	0.04532\\
122.1	0.04532\\
122.2	0.04531\\
122.3	0.04527\\
122.4	0.04466\\
122.5	0.04401\\
122.6	0.04793\\
122.7	0.05548\\
122.8	0.0512\\
122.9	0.03143\\
123	0.02678\\
123.1	0.05355\\
123.2	0.07436\\
123.3	0.06046\\
123.4	0.03904\\
123.5	0.03689\\
123.6	0.04282\\
123.7	0.04442\\
123.8	0.04489\\
123.9	0.04595\\
124	0.04576\\
124.1	0.04516\\
124.2	0.04511\\
124.3	0.04764\\
124.4	0.05183\\
124.5	0.04439\\
124.6	0.02419\\
124.7	0.03073\\
124.8	0.08219\\
124.9	0.1123\\
125	0.06971\\
125.1	0.01735\\
125.2	0.02263\\
125.3	0.05228\\
125.4	0.05749\\
125.5	0.04687\\
125.6	0.04178\\
125.7	0.04361\\
125.8	0.04782\\
125.9	0.04728\\
126	0.03729\\
126.1	0.03142\\
126.2	0.0441\\
126.3	0.05977\\
126.4	0.05528\\
126.5	0.04068\\
126.6	0.03687\\
126.7	0.04041\\
126.8	0.0416\\
126.9	0.04234\\
127	0.04416\\
127.1	0.04425\\
127.2	0.04316\\
127.3	0.04282\\
127.4	0.04284\\
127.5	0.0428\\
127.6	0.0428\\
127.7	0.04281\\
127.8	0.0428\\
127.9	0.04253\\
128	0.04205\\
128.1	0.04312\\
128.2	0.04612\\
128.3	0.0459\\
128.4	0.03976\\
128.5	0.03618\\
128.6	0.04023\\
128.7	0.04361\\
128.8	0.04479\\
128.9	0.05135\\
129	0.05413\\
129.1	0.04176\\
129.2	0.03044\\
129.3	0.03664\\
129.4	0.04805\\
129.5	0.04873\\
129.6	0.04332\\
129.7	0.04111\\
129.8	0.04414\\
129.9	0.05031\\
130	0.04673\\
130.1	0.02614\\
130.2	0.02175\\
130.3	0.0628\\
130.4	0.1005\\
130.5	0.07573\\
130.6	0.02637\\
130.7	0.01978\\
130.8	0.04428\\
130.9	0.05428\\
131	0.04691\\
131.1	0.04141\\
131.2	0.04144\\
131.3	0.04212\\
131.4	0.04222\\
131.5	0.04163\\
131.6	0.04105\\
131.7	0.04104\\
131.8	0.04004\\
131.9	0.04064\\
132	0.04803\\
132.1	0.0536\\
132.2	0.04361\\
132.3	0.02928\\
132.4	0.0331\\
132.5	0.04882\\
132.6	0.0529\\
132.7	0.04389\\
132.8	0.03787\\
132.9	0.03953\\
133	0.04196\\
133.1	0.04221\\
133.2	0.04214\\
133.3	0.04226\\
133.4	0.04208\\
133.5	0.04192\\
133.6	0.04193\\
133.7	0.04201\\
133.8	0.04205\\
133.9	0.04161\\
134	0.04113\\
134.1	0.04148\\
134.2	0.04211\\
134.3	0.04219\\
134.4	0.04239\\
134.5	0.04272\\
134.6	0.04145\\
134.7	0.03921\\
134.8	0.04034\\
134.9	0.0456\\
135	0.04738\\
135.1	0.04035\\
135.2	0.03351\\
135.3	0.03916\\
135.4	0.05189\\
135.5	0.05247\\
135.6	0.03791\\
135.7	0.02937\\
135.8	0.04042\\
135.9	0.05523\\
136	0.05198\\
136.1	0.03652\\
136.2	0.03162\\
136.3	0.0417\\
136.4	0.04991\\
136.5	0.04632\\
136.6	0.0399\\
136.7	0.0391\\
136.8	0.04053\\
136.9	0.04063\\
137	0.0425\\
137.1	0.04614\\
137.2	0.04502\\
137.3	0.03899\\
137.4	0.03688\\
137.5	0.04135\\
137.6	0.04489\\
137.7	0.04376\\
137.8	0.04194\\
137.9	0.04175\\
138	0.04228\\
138.1	0.04271\\
138.2	0.04148\\
138.3	0.03925\\
138.4	0.03988\\
138.5	0.04298\\
138.6	0.04397\\
138.7	0.0445\\
138.8	0.04702\\
138.9	0.04347\\
139	0.03306\\
139.1	0.03224\\
139.2	0.04526\\
139.3	0.05296\\
139.4	0.04683\\
139.5	0.04033\\
139.6	0.04019\\
139.7	0.04115\\
139.8	0.0412\\
139.9	0.04174\\
140	0.04215\\
140.1	0.04211\\
140.2	0.04177\\
140.3	0.042\\
140.4	0.04718\\
140.5	0.05321\\
140.6	0.0417\\
140.7	0.01862\\
140.8	0.02963\\
140.9	0.08119\\
141	0.1025\\
141.1	0.06007\\
141.2	0.01894\\
141.3	0.02642\\
141.4	0.04906\\
141.5	0.05195\\
141.6	0.04455\\
141.7	0.04176\\
141.8	0.04212\\
141.9	0.04226\\
142	0.04223\\
142.1	0.04217\\
142.2	0.04221\\
142.3	0.03982\\
142.4	0.03526\\
142.5	0.04207\\
142.6	0.06503\\
142.7	0.07101\\
142.8	0.03814\\
142.9	0.01214\\
143	0.03473\\
143.1	0.06799\\
143.2	0.06475\\
143.3	0.04282\\
143.4	0.03525\\
143.5	0.03962\\
143.6	0.04239\\
143.7	0.04231\\
143.8	0.04216\\
143.9	0.04217\\
144	0.04219\\
144.1	0.0421\\
144.2	0.04294\\
144.3	0.0455\\
144.4	0.04479\\
144.5	0.03779\\
144.6	0.03424\\
144.7	0.0415\\
144.8	0.04913\\
144.9	0.04738\\
145	0.04419\\
145.1	0.04374\\
145.2	0.0392\\
145.3	0.03448\\
145.4	0.03952\\
145.5	0.04859\\
145.6	0.04849\\
145.7	0.04158\\
145.8	0.03873\\
145.9	0.04113\\
146	0.04344\\
146.1	0.04277\\
146.2	0.04011\\
146.3	0.03948\\
146.4	0.04312\\
146.5	0.04625\\
146.6	0.04377\\
146.7	0.03934\\
146.8	0.0393\\
146.9	0.0427\\
147	0.0442\\
147.1	0.04282\\
147.2	0.04176\\
147.3	0.0416\\
147.4	0.04069\\
147.5	0.04043\\
147.6	0.04348\\
147.7	0.04665\\
147.8	0.04335\\
147.9	0.03622\\
148	0.03668\\
148.1	0.04709\\
148.2	0.05301\\
148.3	0.04364\\
148.4	0.0317\\
148.5	0.03535\\
148.6	0.04943\\
148.7	0.05311\\
148.8	0.04286\\
148.9	0.03534\\
149	0.03842\\
149.1	0.04356\\
149.2	0.04402\\
149.3	0.04331\\
149.4	0.04363\\
149.5	0.0419\\
149.6	0.03929\\
149.7	0.03999\\
149.8	0.04297\\
149.9	0.04383\\
150	0.04252\\
150.1	0.04181\\
150.2	0.04187\\
150.3	0.04191\\
150.4	0.0419\\
150.5	0.04194\\
150.6	0.04207\\
150.7	0.04066\\
150.8	0.03735\\
150.9	0.04023\\
151	0.05463\\
151.1	0.06099\\
151.2	0.03972\\
151.3	0.01782\\
151.4	0.03279\\
151.5	0.06451\\
151.6	0.06658\\
151.7	0.04392\\
151.8	0.03254\\
151.9	0.03754\\
152	0.04258\\
152.1	0.04263\\
152.2	0.04199\\
152.3	0.04193\\
152.4	0.04193\\
152.5	0.04184\\
152.6	0.04258\\
152.7	0.04621\\
152.8	0.0464\\
152.9	0.03267\\
153	0.02183\\
153.1	0.04766\\
153.2	0.09097\\
153.3	0.0861\\
153.4	0.03567\\
153.5	0.0129\\
153.6	0.03625\\
153.7	0.05663\\
153.8	0.05098\\
153.9	0.04072\\
154	0.03904\\
154.1	0.0402\\
154.2	0.04048\\
154.3	0.04037\\
154.4	0.04\\
154.5	0.03998\\
154.6	0.03967\\
154.7	0.03921\\
154.8	0.0446\\
154.9	0.05428\\
155	0.04852\\
155.1	0.02645\\
155.2	0.02171\\
155.3	0.04494\\
155.4	0.06107\\
155.5	0.05089\\
155.6	0.03752\\
155.7	0.03637\\
155.8	0.0392\\
155.9	0.03992\\
156	0.0401\\
156.1	0.04041\\
156.2	0.04041\\
156.3	0.04032\\
156.4	0.04033\\
156.5	0.04225\\
156.6	0.04499\\
156.7	0.04118\\
156.8	0.03222\\
156.9	0.03258\\
157	0.04467\\
157.1	0.05097\\
157.2	0.04414\\
157.3	0.03796\\
157.4	0.03753\\
157.5	0.03555\\
157.6	0.03466\\
157.7	0.04251\\
157.8	0.05065\\
157.9	0.04516\\
158	0.03337\\
158.1	0.0324\\
158.2	0.04172\\
158.3	0.04672\\
158.4	0.04173\\
158.5	0.03565\\
158.6	0.03662\\
158.7	0.04182\\
158.8	0.04342\\
158.9	0.04025\\
159	0.03781\\
159.1	0.03869\\
159.2	0.0404\\
159.3	0.04058\\
159.4	0.03981\\
159.5	0.03949\\
159.6	0.03966\\
159.7	0.03982\\
159.8	0.03982\\
159.9	0.03977\\
160	0.03976\\
160.1	0.03973\\
160.2	0.03968\\
160.3	0.03978\\
160.4	0.04013\\
160.5	0.04013\\
160.6	0.0393\\
160.7	0.03872\\
160.8	0.03952\\
160.9	0.04066\\
161	0.04058\\
161.1	0.04049\\
161.2	0.04065\\
161.3	0.03828\\
161.4	0.03527\\
161.5	0.03801\\
161.6	0.0456\\
161.7	0.04653\\
161.8	0.03794\\
161.9	0.03253\\
162	0.03672\\
162.1	0.04234\\
162.2	0.04211\\
162.3	0.03976\\
162.4	0.03923\\
162.5	0.03905\\
162.6	0.03871\\
162.7	0.03881\\
162.8	0.039\\
162.9	0.03896\\
163	0.03758\\
163.1	0.03582\\
163.2	0.04146\\
163.3	0.05487\\
163.4	0.05288\\
163.5	0.02556\\
163.6	0.01334\\
163.7	0.04744\\
163.8	0.0841\\
163.9	0.07004\\
164	0.03269\\
164.1	0.02285\\
164.2	0.0353\\
164.3	0.04226\\
164.4	0.04024\\
164.5	0.03796\\
164.6	0.0381\\
164.7	0.04117\\
164.8	0.04335\\
164.9	0.0386\\
165	0.0325\\
165.1	0.0335\\
165.2	0.03629\\
165.3	0.03691\\
165.4	0.04513\\
165.5	0.05613\\
165.6	0.04758\\
165.7	0.02827\\
165.8	0.02569\\
165.9	0.03783\\
166	0.04396\\
166.1	0.04027\\
166.2	0.037\\
166.3	0.03694\\
166.4	0.03731\\
166.5	0.03735\\
166.6	0.03732\\
166.7	0.03726\\
166.8	0.03719\\
166.9	0.03685\\
167	0.03688\\
167.1	0.03909\\
167.2	0.04125\\
167.3	0.03859\\
167.4	0.03548\\
167.5	0.03486\\
167.6	0.03177\\
167.7	0.02975\\
167.8	0.03915\\
167.9	0.05134\\
168	0.04666\\
168.1	0.03232\\
168.2	0.02889\\
168.3	0.03572\\
168.4	0.03971\\
168.5	0.03781\\
168.6	0.03425\\
168.7	0.03544\\
168.8	0.04829\\
168.9	0.05848\\
169	0.03922\\
169.1	0.01088\\
169.2	0.02284\\
169.3	0.06312\\
169.4	0.07218\\
169.5	0.04488\\
169.6	0.0264\\
169.7	0.03032\\
169.8	0.03741\\
169.9	0.03812\\
170	0.03708\\
170.1	0.03689\\
170.2	0.03691\\
170.3	0.03694\\
170.4	0.03715\\
170.5	0.03889\\
170.6	0.03982\\
170.7	0.03327\\
170.8	0.02546\\
170.9	0.03317\\
171	0.05149\\
171.1	0.0533\\
171.2	0.03611\\
171.3	0.02611\\
171.4	0.03245\\
171.5	0.0404\\
171.6	0.04001\\
171.7	0.03665\\
171.8	0.03576\\
171.9	0.03622\\
172	0.03642\\
172.1	0.03642\\
172.2	0.03643\\
172.3	0.03642\\
172.4	0.03625\\
172.5	0.03604\\
172.6	0.03659\\
172.7	0.03773\\
172.8	0.03752\\
172.9	0.03609\\
173	0.03558\\
173.1	0.0361\\
173.2	0.03642\\
173.3	0.03657\\
173.4	0.03726\\
173.5	0.03736\\
173.6	0.03581\\
173.7	0.03459\\
173.8	0.03617\\
173.9	0.03899\\
174	0.03854\\
174.1	0.03457\\
174.2	0.03285\\
174.3	0.03681\\
174.4	0.04126\\
174.5	0.03911\\
174.6	0.03294\\
174.7	0.03194\\
174.8	0.03805\\
174.9	0.04241\\
175	0.03861\\
175.1	0.03294\\
175.2	0.03301\\
175.3	0.03597\\
175.4	0.03681\\
175.5	0.03867\\
175.6	0.04297\\
175.7	0.03987\\
175.8	0.02867\\
175.9	0.02633\\
176	0.03974\\
176.1	0.05022\\
176.2	0.0432\\
176.3	0.03236\\
176.4	0.03154\\
176.5	0.03543\\
176.6	0.03675\\
176.7	0.03634\\
176.8	0.03602\\
176.9	0.03636\\
177	0.03789\\
177.1	0.03839\\
177.2	0.03756\\
177.3	0.0382\\
177.4	0.03499\\
177.5	0.02564\\
177.6	0.02707\\
177.7	0.04939\\
177.8	0.06436\\
177.9	0.04796\\
178	0.0267\\
178.1	0.02677\\
178.2	0.037\\
178.3	0.04022\\
178.4	0.03809\\
178.5	0.03718\\
178.6	0.03716\\
178.7	0.03712\\
178.8	0.03714\\
178.9	0.03764\\
179	0.03864\\
179.1	0.03526\\
179.2	0.02691\\
179.3	0.03096\\
179.4	0.05875\\
179.5	0.07631\\
179.6	0.04893\\
179.7	0.01367\\
179.8	0.01966\\
179.9	0.04775\\
180	0.05415\\
180.1	0.04207\\
180.2	0.03574\\
180.3	0.0364\\
180.4	0.03712\\
180.5	0.03719\\
180.6	0.03729\\
180.7	0.03731\\
180.8	0.03684\\
180.9	0.03532\\
181	0.03701\\
181.1	0.04676\\
181.2	0.05181\\
181.3	0.03541\\
181.4	0.01698\\
181.5	0.03047\\
181.6	0.06334\\
181.7	0.06802\\
181.8	0.04192\\
181.9	0.02591\\
182	0.03275\\
182.1	0.04231\\
182.2	0.04262\\
182.3	0.04016\\
182.4	0.03966\\
182.5	0.03962\\
182.6	0.03952\\
182.7	0.03952\\
182.8	0.03957\\
182.9	0.03957\\
183	0.03916\\
183.1	0.03872\\
183.2	0.03935\\
183.3	0.04066\\
183.4	0.04062\\
183.5	0.03933\\
183.6	0.03883\\
183.7	0.03925\\
183.8	0.03951\\
183.9	0.03985\\
184	0.04155\\
184.1	0.04209\\
184.2	0.03854\\
184.3	0.03522\\
184.4	0.03872\\
184.5	0.04616\\
184.6	0.04612\\
184.7	0.03735\\
184.8	0.03272\\
184.9	0.03883\\
185	0.04616\\
185.1	0.04478\\
185.2	0.0401\\
185.3	0.03906\\
185.4	0.03829\\
185.5	0.03649\\
185.6	0.03962\\
185.7	0.04772\\
185.8	0.04846\\
185.9	0.03912\\
186	0.03358\\
186.1	0.0392\\
186.2	0.04674\\
186.3	0.04601\\
186.4	0.04117\\
186.5	0.03976\\
186.6	0.04128\\
186.7	0.04245\\
186.8	0.04185\\
186.9	0.03976\\
187	0.03974\\
187.1	0.04552\\
187.2	0.05035\\
187.3	0.04432\\
187.4	0.03527\\
187.5	0.03567\\
187.6	0.04057\\
187.7	0.04194\\
187.8	0.04658\\
187.9	0.05509\\
188	0.05162\\
188.1	0.04023\\
188.2	0.03755\\
188.3	0.04364\\
188.4	0.04773\\
188.5	0.04667\\
188.6	0.04543\\
188.7	0.04536\\
188.8	0.04542\\
188.9	0.04543\\
189	0.04543\\
189.1	0.04559\\
189.2	0.04532\\
189.3	0.04391\\
189.4	0.04354\\
189.5	0.04848\\
189.6	0.0546\\
189.7	0.05056\\
189.8	0.04208\\
189.9	0.0411\\
190	0.04457\\
190.1	0.04561\\
190.2	0.04948\\
190.3	0.05772\\
190.4	0.05678\\
190.5	0.04747\\
190.6	0.04387\\
190.7	0.0479\\
190.8	0.05108\\
190.9	0.05063\\
191	0.04972\\
191.1	0.04964\\
191.2	0.05067\\
191.3	0.05195\\
191.4	0.04959\\
191.5	0.04452\\
191.6	0.04585\\
191.7	0.05699\\
191.8	0.06302\\
191.9	0.05245\\
192	0.04054\\
192.1	0.04438\\
192.2	0.05664\\
192.3	0.05966\\
192.4	0.05579\\
192.5	0.05513\\
192.6	0.05353\\
192.7	0.04914\\
192.8	0.04938\\
192.9	0.05637\\
193	0.06037\\
193.1	0.05602\\
193.2	0.05111\\
193.3	0.05191\\
193.4	0.05547\\
193.5	0.05648\\
193.6	0.05507\\
193.7	0.05425\\
193.8	0.05447\\
193.9	0.05478\\
194	0.05485\\
194.1	0.05497\\
194.2	0.05509\\
194.3	0.055\\
194.4	0.05492\\
194.5	0.05493\\
194.6	0.05497\\
194.7	0.05498\\
194.8	0.05483\\
194.9	0.05461\\
195	0.05485\\
195.1	0.05537\\
195.2	0.05558\\
195.3	0.0574\\
195.4	0.05967\\
195.5	0.05376\\
195.6	0.04271\\
195.7	0.04853\\
195.8	0.07718\\
195.9	0.08994\\
196	0.06321\\
196.1	0.03652\\
196.2	0.04616\\
196.3	0.07147\\
196.4	0.07577\\
196.5	0.06394\\
196.6	0.05819\\
196.7	0.06003\\
196.8	0.06183\\
196.9	0.06198\\
197	0.06187\\
197.1	0.06178\\
197.2	0.06222\\
197.3	0.06254\\
197.4	0.06376\\
197.5	0.07046\\
197.6	0.07269\\
197.7	0.05449\\
197.8	0.03726\\
197.9	0.06119\\
198	0.1075\\
198.1	0.109\\
198.2	0.06998\\
198.3	0.05075\\
198.4	0.06322\\
198.5	0.0763\\
198.6	0.07601\\
198.7	0.07312\\
198.8	0.0727\\
198.9	0.07276\\
199	0.07276\\
199.1	0.07288\\
199.2	0.07392\\
199.3	0.07378\\
199.4	0.06765\\
199.5	0.0625\\
199.6	0.07714\\
199.7	0.1042\\
199.8	0.1004\\
199.9	0.06553\\
200	0.0512\\
200.1	0.07288\\
200.2	0.09238\\
200.3	0.08942\\
200.4	0.0842\\
200.5	0.08381\\
200.6	0.08183\\
200.7	0.08015\\
200.8	0.08113\\
200.9	0.08226\\
201	0.08227\\
201.1	0.0815\\
201.2	0.08095\\
201.3	0.0847\\
201.4	0.09081\\
201.5	0.08783\\
201.6	0.07697\\
201.7	0.07468\\
201.8	0.0863\\
201.9	0.09537\\
202	0.09081\\
202.1	0.08452\\
202.2	0.08411\\
202.3	0.08397\\
202.4	0.08303\\
202.5	0.08939\\
202.6	0.09956\\
202.7	0.09592\\
202.8	0.08042\\
202.9	0.07608\\
203	0.09054\\
203.1	0.1028\\
203.2	0.09526\\
203.3	0.08079\\
203.4	0.08006\\
203.5	0.09122\\
203.6	0.09691\\
203.7	0.09156\\
203.8	0.08604\\
203.9	0.08665\\
204	0.08917\\
204.1	0.08984\\
204.2	0.09114\\
204.3	0.09331\\
204.4	0.09148\\
204.5	0.08704\\
204.6	0.08702\\
204.7	0.09281\\
204.8	0.09628\\
204.9	0.0936\\
205	0.09088\\
205.1	0.09107\\
205.2	0.09195\\
205.3	0.09215\\
205.4	0.09156\\
205.5	0.09079\\
205.6	0.09141\\
205.7	0.09246\\
205.8	0.09313\\
205.9	0.09947\\
206	0.1065\\
206.1	0.09339\\
206.2	0.06981\\
206.3	0.07863\\
206.4	0.1245\\
206.5	0.1438\\
206.6	0.1114\\
206.7	0.08274\\
206.8	0.08963\\
206.9	0.1067\\
207	0.1098\\
207.1	0.1067\\
207.2	0.1059\\
207.3	0.1059\\
207.4	0.1059\\
207.5	0.1061\\
207.6	0.1091\\
207.7	0.1117\\
207.8	0.09883\\
207.9	0.07843\\
208	0.1002\\
208.1	0.172\\
208.2	0.1939\\
208.3	0.1202\\
208.4	0.06014\\
208.5	0.08967\\
208.6	0.1427\\
208.7	0.1461\\
208.8	0.1257\\
208.9	0.119\\
209	0.1212\\
209.1	0.1223\\
209.2	0.1223\\
209.3	0.1221\\
209.4	0.122\\
209.5	0.1204\\
209.6	0.1171\\
209.7	0.1267\\
209.8	0.156\\
209.9	0.1594\\
210	0.1114\\
210.1	0.07941\\
210.2	0.1189\\
210.3	0.1723\\
210.4	0.1684\\
210.5	0.1401\\
210.6	0.1325\\
210.7	0.1375\\
210.8	0.1401\\
210.9	0.1404\\
211	0.1408\\
211.1	0.1409\\
211.2	0.1403\\
211.3	0.1392\\
211.4	0.1458\\
211.5	0.1628\\
211.6	0.1593\\
211.7	0.1224\\
211.8	0.1054\\
211.9	0.1481\\
212	0.194\\
212.1	0.1814\\
212.2	0.1489\\
212.3	0.1429\\
212.4	0.1503\\
212.5	0.1526\\
212.6	0.156\\
212.7	0.1633\\
212.8	0.1632\\
212.9	0.1568\\
213	0.1541\\
213.1	0.1577\\
213.2	0.1628\\
213.3	0.1599\\
213.4	0.1475\\
213.5	0.1448\\
213.6	0.1657\\
213.7	0.1841\\
213.8	0.1726\\
213.9	0.1529\\
214	0.1524\\
214.1	0.1654\\
214.2	0.1712\\
214.3	0.1676\\
214.4	0.1647\\
214.5	0.165\\
214.6	0.1659\\
214.7	0.1661\\
214.8	0.166\\
214.9	0.166\\
215	0.166\\
215.1	0.166\\
215.2	0.166\\
215.3	0.1666\\
215.4	0.167\\
215.5	0.1666\\
215.6	0.1663\\
215.7	0.1664\\
215.8	0.1666\\
215.9	0.1666\\
216	0.1666\\
216.1	0.1666\\
216.2	0.1666\\
216.3	0.1666\\
216.4	0.1666\\
216.5	0.1668\\
216.6	0.167\\
216.7	0.1667\\
216.8	0.1661\\
216.9	0.1665\\
217	0.1678\\
217.1	0.1683\\
217.2	0.1677\\
217.3	0.1674\\
217.4	0.1674\\
217.5	0.1675\\
217.6	0.1675\\
217.7	0.1676\\
217.8	0.1678\\
217.9	0.1666\\
218	0.1641\\
218.1	0.1667\\
218.2	0.179\\
218.3	0.1837\\
218.4	0.1638\\
218.5	0.1441\\
218.6	0.1632\\
218.7	0.2047\\
218.8	0.2081\\
218.9	0.1753\\
219	0.1593\\
219.1	0.1714\\
219.2	0.1841\\
219.3	0.1831\\
219.4	0.1755\\
219.5	0.1731\\
219.6	0.184\\
219.7	0.1962\\
219.8	0.1881\\
219.9	0.1712\\
220	0.1693\\
};
%\addlegendentry{data2}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	0.004153\\
0.2	0.01183\\
0.3	0.01196\\
0.4	0.004577\\
0.5	0.0002792\\
0.6	0.001188\\
0.7	0.002039\\
0.8	0.001399\\
0.9	0.0006912\\
1	0.0006847\\
1.1	0.001392\\
1.2	0.001973\\
1.3	0.001294\\
1.4	0.0002027\\
1.5	0.0002385\\
1.6	0.0004969\\
1.7	0.00103\\
1.8	0.00396\\
1.9	0.006799\\
2	0.005349\\
2.1	0.003753\\
2.2	0.006751\\
2.3	0.008185\\
2.4	0.004387\\
2.5	0.000627\\
2.6	0.0003319\\
2.7	0.00122\\
2.8	0.00135\\
2.9	0.0007071\\
3	0.0003393\\
3.1	0.003061\\
3.2	0.008447\\
3.3	0.009962\\
3.4	0.005396\\
3.5	0.002742\\
3.6	0.006244\\
3.7	0.008596\\
3.8	0.005411\\
3.9	0.001852\\
4	0.001189\\
4.1	0.001189\\
4.2	0.0009762\\
4.3	0.00187\\
4.4	0.002939\\
4.5	0.002737\\
4.6	0.001936\\
4.7	0.001802\\
4.8	0.00316\\
4.9	0.004915\\
5	0.003712\\
5.1	0.0003589\\
5.2	0.002995\\
5.3	0.01286\\
5.4	0.01705\\
5.5	0.00944\\
5.6	0.001222\\
5.7	0.0007387\\
5.8	0.003382\\
5.9	0.00386\\
6	0.002778\\
6.1	0.002089\\
6.2	0.00293\\
6.3	0.004578\\
6.4	0.004638\\
6.5	0.003213\\
6.6	0.002625\\
6.7	0.00239\\
6.8	0.001362\\
6.9	0.005318\\
7	0.01621\\
7.1	0.02024\\
7.2	0.009726\\
7.3	0.0004636\\
7.4	0.004831\\
7.5	0.0117\\
7.6	0.01002\\
7.7	0.005056\\
7.8	0.003484\\
7.9	0.004783\\
8	0.006618\\
8.1	0.005784\\
8.2	0.001348\\
8.3	0.002985\\
8.4	0.0191\\
8.5	0.0319\\
8.6	0.02153\\
8.7	0.003445\\
8.8	0.002699\\
8.9	0.01285\\
9	0.0154\\
9.1	0.01362\\
9.2	0.01397\\
9.3	0.01294\\
9.4	0.01011\\
9.5	0.009777\\
9.6	0.01187\\
9.7	0.01296\\
9.8	0.01166\\
9.9	0.009256\\
10	0.01165\\
10.1	0.02276\\
10.2	0.02883\\
10.3	0.01645\\
10.4	0.002589\\
10.5	0.01147\\
10.6	0.02962\\
10.7	0.03039\\
10.8	0.02021\\
10.9	0.01595\\
11	0.01821\\
11.1	0.02031\\
11.2	0.02006\\
11.3	0.01849\\
11.4	0.01797\\
11.5	0.01985\\
11.6	0.02134\\
11.7	0.02188\\
11.8	0.02507\\
11.9	0.02563\\
12	0.01554\\
12.1	0.008675\\
12.2	0.02873\\
12.3	0.0567\\
12.4	0.05182\\
12.5	0.0254\\
12.6	0.01634\\
12.7	0.0274\\
12.8	0.03484\\
12.9	0.03362\\
13	0.03189\\
13.1	0.03196\\
13.2	0.03503\\
13.3	0.03798\\
13.4	0.03207\\
13.5	0.02215\\
13.6	0.02533\\
13.7	0.03939\\
13.8	0.0441\\
13.9	0.0423\\
14	0.04557\\
14.1	0.04222\\
14.2	0.02934\\
14.3	0.0283\\
14.4	0.045\\
14.5	0.05466\\
14.6	0.04926\\
14.7	0.04379\\
14.8	0.04394\\
14.9	0.04577\\
15	0.04644\\
15.1	0.04204\\
15.2	0.03548\\
15.3	0.04315\\
15.4	0.06444\\
15.5	0.06787\\
15.6	0.04483\\
15.7	0.02975\\
15.8	0.03912\\
15.9	0.05042\\
16	0.05141\\
16.1	0.05377\\
16.2	0.05624\\
16.3	0.05063\\
16.4	0.04433\\
16.5	0.04739\\
16.6	0.0547\\
16.7	0.05607\\
16.8	0.05214\\
16.9	0.04925\\
17	0.05518\\
17.1	0.06842\\
17.2	0.06606\\
17.3	0.03852\\
17.4	0.0261\\
17.5	0.05942\\
17.6	0.09369\\
17.7	0.0802\\
17.8	0.04821\\
17.9	0.04131\\
18	0.05147\\
18.1	0.05643\\
18.2	0.05514\\
18.3	0.05364\\
18.4	0.05404\\
18.5	0.05674\\
18.6	0.05817\\
18.7	0.05842\\
18.8	0.06148\\
18.9	0.05723\\
19	0.03781\\
19.1	0.03653\\
19.2	0.08403\\
19.3	0.1251\\
19.4	0.09297\\
19.5	0.03483\\
19.6	0.03008\\
19.7	0.06183\\
19.8	0.07385\\
19.9	0.06393\\
20	0.05688\\
20.1	0.05789\\
20.2	0.06274\\
20.3	0.06442\\
20.4	0.05554\\
20.5	0.04648\\
20.6	0.05774\\
20.7	0.07875\\
20.8	0.08023\\
20.9	0.07043\\
21	0.0684\\
21.1	0.06329\\
21.2	0.05139\\
21.3	0.05917\\
21.4	0.08694\\
21.5	0.09467\\
21.6	0.07475\\
21.7	0.0606\\
21.8	0.06514\\
21.9	0.07282\\
22	0.07324\\
22.1	0.06721\\
22.2	0.06314\\
22.3	0.08062\\
22.4	0.1114\\
22.5	0.1039\\
22.6	0.05451\\
22.7	0.03903\\
22.8	0.08941\\
22.9	0.129\\
23	0.1121\\
23.1	0.08549\\
23.2	0.08298\\
23.3	0.09027\\
23.4	0.09256\\
23.5	0.09268\\
23.6	0.09307\\
23.7	0.09298\\
23.8	0.09215\\
23.9	0.09205\\
24	0.1012\\
24.1	0.1151\\
24.2	0.1016\\
24.3	0.06106\\
24.4	0.06612\\
24.5	0.1503\\
24.6	0.2036\\
24.7	0.1492\\
24.8	0.07951\\
24.9	0.08468\\
25	0.1261\\
25.1	0.1379\\
25.2	0.126\\
25.3	0.1182\\
25.4	0.1219\\
25.5	0.1311\\
25.6	0.1318\\
25.7	0.1198\\
25.8	0.1125\\
25.9	0.1183\\
26	0.1229\\
26.1	0.1276\\
26.2	0.1518\\
26.3	0.166\\
26.4	0.1282\\
26.5	0.08488\\
26.6	0.1131\\
26.7	0.1792\\
26.8	0.1887\\
26.9	0.1508\\
27	0.1315\\
27.1	0.1424\\
27.2	0.1557\\
27.3	0.154\\
27.4	0.1368\\
27.5	0.1291\\
27.6	0.1637\\
27.7	0.2067\\
27.8	0.1835\\
27.9	0.1193\\
28	0.1073\\
28.1	0.1495\\
28.2	0.1731\\
28.3	0.163\\
28.4	0.1554\\
28.5	0.1544\\
28.6	0.1481\\
28.7	0.1449\\
28.8	0.1538\\
28.9	0.1632\\
29	0.1604\\
29.1	0.1502\\
29.2	0.1492\\
29.3	0.1728\\
29.4	0.1969\\
29.5	0.1648\\
29.6	0.099\\
29.7	0.1109\\
29.8	0.2102\\
29.9	0.2543\\
30	0.1872\\
30.1	0.1237\\
30.2	0.1323\\
30.3	0.1622\\
30.4	0.168\\
30.5	0.16\\
30.6	0.156\\
30.7	0.1596\\
30.8	0.1668\\
30.9	0.167\\
31	0.1611\\
31.1	0.1593\\
31.2	0.1553\\
31.3	0.1437\\
31.4	0.1583\\
31.5	0.2149\\
31.6	0.2329\\
31.7	0.1605\\
31.8	0.09845\\
31.9	0.1356\\
32	0.2012\\
32.1	0.2028\\
32.2	0.1672\\
32.3	0.1534\\
32.4	0.1619\\
32.5	0.1719\\
32.6	0.1685\\
32.7	0.15\\
32.8	0.1452\\
32.9	0.182\\
33	0.2172\\
33.1	0.1974\\
33.2	0.1593\\
33.3	0.1563\\
33.4	0.1732\\
33.5	0.1782\\
33.6	0.1883\\
33.7	0.2081\\
33.8	0.2017\\
33.9	0.1716\\
34	0.162\\
34.1	0.181\\
34.2	0.1958\\
34.3	0.189\\
34.4	0.1739\\
34.5	0.1752\\
34.6	0.2104\\
34.7	0.2396\\
34.8	0.1963\\
34.9	0.1241\\
35	0.1483\\
35.1	0.2569\\
35.2	0.2927\\
35.3	0.2314\\
35.4	0.1865\\
35.5	0.1981\\
35.6	0.2186\\
35.7	0.2214\\
35.8	0.2194\\
35.9	0.219\\
36	0.2194\\
36.1	0.2199\\
36.2	0.221\\
36.3	0.2295\\
36.4	0.2349\\
36.5	0.2068\\
36.6	0.1696\\
36.7	0.2149\\
36.8	0.3323\\
36.9	0.3513\\
37	0.2362\\
37.1	0.1627\\
37.2	0.2166\\
37.3	0.2854\\
37.4	0.2842\\
37.5	0.2598\\
37.6	0.2536\\
37.7	0.26\\
37.8	0.2667\\
37.9	0.2611\\
38	0.244\\
38.1	0.2416\\
38.2	0.2621\\
38.3	0.275\\
38.4	0.2732\\
38.5	0.2823\\
38.6	0.2783\\
38.7	0.2371\\
38.8	0.2176\\
38.9	0.2719\\
39	0.3293\\
39.1	0.3132\\
39.2	0.2716\\
39.3	0.2646\\
39.4	0.2804\\
39.5	0.2883\\
39.6	0.284\\
39.7	0.274\\
39.8	0.2781\\
39.9	0.3149\\
40	0.3371\\
40.1	0.2808\\
40.2	0.2108\\
40.3	0.2406\\
40.4	0.3303\\
40.5	0.3488\\
40.6	0.2984\\
40.7	0.2718\\
40.8	0.2773\\
40.9	0.2801\\
41	0.2822\\
41.1	0.2942\\
41.2	0.3005\\
41.3	0.2953\\
41.4	0.2906\\
41.5	0.2929\\
41.6	0.3045\\
41.7	0.3075\\
41.8	0.2697\\
41.9	0.2297\\
42	0.286\\
42.1	0.4067\\
42.2	0.4057\\
42.3	0.2638\\
42.4	0.1897\\
42.5	0.2568\\
42.6	0.3271\\
42.7	0.3169\\
42.8	0.285\\
42.9	0.2783\\
43	0.2821\\
43.1	0.2833\\
43.2	0.2834\\
43.3	0.2835\\
43.4	0.283\\
43.5	0.2777\\
43.6	0.2725\\
43.7	0.2928\\
43.8	0.3307\\
43.9	0.314\\
44	0.2354\\
44.1	0.2102\\
44.2	0.2828\\
44.3	0.3422\\
44.4	0.3133\\
44.5	0.265\\
44.6	0.2599\\
44.7	0.2782\\
44.8	0.2871\\
44.9	0.2786\\
45	0.2652\\
45.1	0.2719\\
45.2	0.3033\\
45.3	0.3155\\
45.4	0.2874\\
45.5	0.2634\\
45.6	0.2739\\
45.7	0.2905\\
45.8	0.2946\\
45.9	0.313\\
46	0.331\\
46.1	0.3034\\
46.2	0.2625\\
46.3	0.2678\\
46.4	0.3016\\
46.5	0.312\\
46.6	0.2998\\
46.7	0.2924\\
46.8	0.2954\\
46.9	0.3062\\
47	0.3072\\
47.1	0.2769\\
47.2	0.2522\\
47.3	0.3017\\
47.4	0.3827\\
47.5	0.3736\\
47.6	0.2979\\
47.7	0.2715\\
47.8	0.2986\\
47.9	0.3138\\
48	0.3211\\
48.1	0.3452\\
48.2	0.3498\\
48.3	0.3243\\
48.4	0.3092\\
48.5	0.3165\\
48.6	0.3259\\
48.7	0.3249\\
48.8	0.3124\\
48.9	0.3061\\
49	0.3456\\
49.1	0.4025\\
49.2	0.3732\\
49.3	0.275\\
49.4	0.2579\\
49.5	0.3544\\
49.6	0.4179\\
49.7	0.3829\\
49.8	0.3386\\
49.9	0.3382\\
50	0.3537\\
50.1	0.3583\\
50.2	0.3573\\
50.3	0.3571\\
50.4	0.3571\\
50.5	0.3569\\
50.6	0.3572\\
50.7	0.3647\\
50.8	0.3746\\
50.9	0.3582\\
51	0.3205\\
51.1	0.33\\
51.2	0.4082\\
51.3	0.4479\\
51.4	0.393\\
51.5	0.3384\\
51.6	0.3503\\
51.7	0.3826\\
51.8	0.3892\\
51.9	0.3845\\
52	0.3833\\
52.1	0.3838\\
52.2	0.3852\\
52.3	0.3855\\
52.4	0.3895\\
52.5	0.3946\\
52.6	0.37\\
52.7	0.3276\\
52.8	0.3659\\
52.9	0.5022\\
53	0.5432\\
53.1	0.4068\\
53.2	0.2994\\
53.3	0.3579\\
53.4	0.4555\\
53.5	0.4623\\
53.6	0.4287\\
53.7	0.4183\\
53.8	0.4224\\
53.9	0.426\\
54	0.423\\
54.1	0.4088\\
54.2	0.4043\\
54.3	0.4315\\
54.4	0.458\\
54.5	0.4428\\
54.6	0.4221\\
54.7	0.4194\\
54.8	0.4041\\
54.9	0.3905\\
55	0.4301\\
55.1	0.4882\\
55.2	0.4794\\
55.3	0.4332\\
55.4	0.4206\\
55.5	0.4383\\
55.6	0.4491\\
55.7	0.4475\\
55.8	0.4429\\
55.9	0.4439\\
56	0.4692\\
56.1	0.4927\\
56.2	0.4429\\
56.3	0.3613\\
56.4	0.3825\\
56.5	0.4936\\
56.6	0.5313\\
56.7	0.4668\\
56.8	0.4233\\
56.9	0.4283\\
57	0.4335\\
57.1	0.435\\
57.2	0.4485\\
57.3	0.4578\\
57.4	0.4526\\
57.5	0.4467\\
57.6	0.4484\\
57.7	0.4633\\
57.8	0.4715\\
57.9	0.4224\\
58	0.3564\\
58.1	0.4153\\
58.2	0.5816\\
58.3	0.6072\\
58.4	0.4322\\
58.5	0.3186\\
58.6	0.381\\
58.7	0.4641\\
58.8	0.4628\\
58.9	0.4332\\
59	0.4257\\
59.1	0.4284\\
59.2	0.4307\\
59.3	0.4293\\
59.4	0.4249\\
59.5	0.4238\\
59.6	0.4205\\
59.7	0.413\\
59.8	0.4406\\
59.9	0.509\\
60	0.4982\\
60.1	0.3683\\
60.2	0.304\\
60.3	0.4068\\
60.4	0.5141\\
60.5	0.4851\\
60.6	0.411\\
60.7	0.3955\\
60.8	0.412\\
60.9	0.4195\\
61	0.4168\\
61.1	0.4098\\
61.2	0.4132\\
61.3	0.4448\\
61.4	0.4655\\
61.5	0.4282\\
61.6	0.3833\\
61.7	0.3952\\
61.8	0.4307\\
61.9	0.4395\\
62	0.4538\\
62.1	0.4778\\
62.2	0.4537\\
62.3	0.4075\\
62.4	0.4045\\
62.5	0.4315\\
62.6	0.4425\\
62.7	0.4363\\
62.8	0.4312\\
62.9	0.435\\
63	0.4574\\
63.1	0.4668\\
63.2	0.4079\\
63.3	0.343\\
63.4	0.4179\\
63.5	0.5813\\
63.6	0.5926\\
63.7	0.4499\\
63.8	0.3769\\
63.9	0.4285\\
64	0.4809\\
64.1	0.4804\\
64.2	0.4723\\
64.3	0.4719\\
64.4	0.4688\\
64.5	0.4665\\
64.6	0.4671\\
64.7	0.4708\\
64.8	0.4699\\
64.9	0.4446\\
65	0.4223\\
65.1	0.4908\\
65.2	0.614\\
65.3	0.5871\\
65.4	0.4077\\
65.5	0.3421\\
65.6	0.4753\\
65.7	0.5854\\
65.8	0.5525\\
65.9	0.4943\\
66	0.4873\\
66.1	0.5024\\
66.2	0.5094\\
66.3	0.5007\\
66.4	0.4848\\
66.5	0.4888\\
66.6	0.5149\\
66.7	0.525\\
66.8	0.5152\\
66.9	0.5189\\
67	0.5022\\
67.1	0.4451\\
67.2	0.4403\\
67.3	0.5393\\
67.4	0.6091\\
67.5	0.5563\\
67.6	0.4881\\
67.7	0.4893\\
67.8	0.5177\\
67.9	0.5259\\
68	0.521\\
68.1	0.5149\\
68.2	0.523\\
68.3	0.5566\\
68.4	0.5615\\
68.5	0.4888\\
68.6	0.4312\\
68.7	0.4886\\
68.8	0.5826\\
68.9	0.5789\\
69	0.5236\\
69.1	0.5083\\
69.2	0.5038\\
69.3	0.491\\
69.4	0.5001\\
69.5	0.528\\
69.6	0.5349\\
69.7	0.5237\\
69.8	0.5183\\
69.9	0.5219\\
70	0.5336\\
70.1	0.5278\\
70.2	0.4702\\
70.3	0.4342\\
70.4	0.5396\\
70.5	0.689\\
70.6	0.6312\\
70.7	0.426\\
70.8	0.3686\\
70.9	0.4778\\
71	0.55\\
71.1	0.5219\\
71.2	0.4865\\
71.3	0.4831\\
71.4	0.4866\\
71.5	0.4871\\
71.6	0.487\\
71.7	0.487\\
71.8	0.485\\
71.9	0.4733\\
72	0.4693\\
72.1	0.5145\\
72.2	0.5696\\
72.3	0.5145\\
72.4	0.392\\
72.5	0.384\\
72.6	0.4897\\
72.7	0.5422\\
72.8	0.498\\
72.9	0.4583\\
73	0.4586\\
73.1	0.4655\\
73.2	0.4666\\
73.3	0.4664\\
73.4	0.4662\\
73.5	0.4655\\
73.6	0.4611\\
73.7	0.4627\\
73.8	0.4961\\
73.9	0.5268\\
74	0.4601\\
74.1	0.3513\\
74.2	0.3804\\
74.3	0.5308\\
74.4	0.581\\
74.5	0.4802\\
74.6	0.4042\\
74.7	0.4191\\
74.8	0.4488\\
74.9	0.4525\\
75	0.4483\\
75.1	0.4475\\
75.2	0.4491\\
75.3	0.4536\\
75.4	0.4521\\
75.5	0.4442\\
75.6	0.4416\\
75.7	0.4353\\
75.8	0.4225\\
75.9	0.4401\\
76	0.4985\\
76.1	0.5077\\
76.2	0.4334\\
76.3	0.3853\\
76.4	0.4144\\
76.5	0.4547\\
76.6	0.4541\\
76.7	0.4383\\
76.8	0.4342\\
76.9	0.4349\\
77	0.4357\\
77.1	0.4336\\
77.2	0.4244\\
77.3	0.4231\\
77.4	0.4467\\
77.5	0.4669\\
77.6	0.4502\\
77.7	0.4287\\
77.8	0.4264\\
77.9	0.422\\
78	0.4175\\
78.1	0.434\\
78.2	0.4557\\
78.3	0.4485\\
78.4	0.4295\\
78.5	0.4255\\
78.6	0.4292\\
78.7	0.4305\\
78.8	0.4296\\
78.9	0.4254\\
79	0.4284\\
79.1	0.457\\
79.2	0.477\\
79.3	0.4281\\
79.4	0.3606\\
79.5	0.3916\\
79.6	0.4972\\
79.7	0.524\\
79.8	0.4569\\
79.9	0.4161\\
80	0.4266\\
80.1	0.4393\\
80.2	0.441\\
80.3	0.4446\\
80.4	0.4472\\
80.5	0.445\\
80.6	0.4437\\
80.7	0.4446\\
80.8	0.4522\\
80.9	0.4552\\
81	0.4209\\
81.1	0.38\\
81.2	0.4392\\
81.3	0.578\\
81.4	0.5841\\
81.5	0.4206\\
81.6	0.3297\\
81.7	0.417\\
81.8	0.514\\
81.9	0.5042\\
82	0.4631\\
82.1	0.4543\\
82.2	0.4593\\
82.3	0.4608\\
82.4	0.4609\\
82.5	0.4611\\
82.6	0.4607\\
82.7	0.4561\\
82.8	0.4512\\
82.9	0.4704\\
83	0.5058\\
83.1	0.4945\\
83.2	0.4351\\
83.3	0.4157\\
83.4	0.4648\\
83.5	0.5047\\
83.6	0.491\\
83.7	0.4674\\
83.8	0.4651\\
83.9	0.4712\\
84	0.4732\\
84.1	0.473\\
84.2	0.473\\
84.3	0.473\\
84.4	0.4723\\
84.5	0.472\\
84.6	0.4801\\
84.7	0.4926\\
84.8	0.478\\
84.9	0.4359\\
85	0.4361\\
85.1	0.5151\\
85.2	0.5692\\
85.3	0.5094\\
85.4	0.4298\\
85.5	0.4389\\
85.6	0.4935\\
85.7	0.5097\\
85.8	0.4957\\
85.9	0.4887\\
86	0.4896\\
86.1	0.4921\\
86.2	0.4918\\
86.3	0.4857\\
86.4	0.4826\\
86.5	0.4772\\
86.6	0.4596\\
86.7	0.4741\\
86.8	0.5617\\
86.9	0.6052\\
87	0.4877\\
87.1	0.3641\\
87.2	0.4191\\
87.3	0.5517\\
87.4	0.5715\\
87.5	0.5089\\
87.6	0.4801\\
87.7	0.4898\\
87.8	0.498\\
87.9	0.4983\\
88	0.497\\
88.1	0.4961\\
88.2	0.499\\
88.3	0.5018\\
88.4	0.5034\\
88.5	0.5163\\
88.6	0.518\\
88.7	0.473\\
88.8	0.4354\\
88.9	0.4834\\
89	0.5653\\
89.1	0.56\\
89.2	0.4908\\
89.3	0.4649\\
89.4	0.4917\\
89.5	0.5137\\
89.6	0.5112\\
89.7	0.5057\\
89.8	0.505\\
89.9	0.5054\\
90	0.506\\
90.1	0.5031\\
90.2	0.497\\
90.3	0.4974\\
90.4	0.5057\\
90.5	0.5094\\
90.6	0.506\\
90.7	0.5089\\
90.8	0.5019\\
90.9	0.4794\\
91	0.4743\\
91.1	0.4995\\
91.2	0.5196\\
91.3	0.5083\\
91.4	0.4932\\
91.5	0.4924\\
91.6	0.4959\\
91.7	0.4967\\
91.8	0.4965\\
91.9	0.4957\\
92	0.4966\\
92.1	0.5015\\
92.2	0.5024\\
92.3	0.4959\\
92.4	0.4943\\
92.5	0.4874\\
92.6	0.4735\\
92.7	0.4738\\
92.8	0.4993\\
92.9	0.5158\\
93	0.4945\\
93.1	0.4734\\
93.2	0.4755\\
93.3	0.485\\
93.4	0.4874\\
93.5	0.4863\\
93.6	0.4861\\
93.7	0.4865\\
93.8	0.4892\\
93.9	0.488\\
94	0.4751\\
94.1	0.4665\\
94.2	0.4784\\
94.3	0.4975\\
94.4	0.4916\\
94.5	0.4744\\
94.6	0.4704\\
94.7	0.4653\\
94.8	0.4601\\
94.9	0.4632\\
95	0.4722\\
95.1	0.4736\\
95.2	0.4684\\
95.3	0.4667\\
95.4	0.4669\\
95.5	0.4672\\
95.6	0.4658\\
95.7	0.4578\\
95.8	0.4537\\
95.9	0.4754\\
96	0.5051\\
96.1	0.4784\\
96.2	0.413\\
96.3	0.4029\\
96.4	0.4523\\
96.5	0.4812\\
96.6	0.4625\\
96.7	0.4471\\
96.8	0.4451\\
96.9	0.4401\\
97	0.4379\\
97.1	0.4405\\
97.2	0.442\\
97.3	0.4417\\
97.4	0.4387\\
97.5	0.4386\\
97.6	0.4609\\
97.7	0.486\\
97.8	0.4372\\
97.9	0.344\\
98	0.3578\\
98.1	0.4866\\
98.2	0.542\\
98.3	0.4522\\
98.4	0.3742\\
98.5	0.3817\\
98.6	0.4068\\
98.7	0.4109\\
98.8	0.4091\\
98.9	0.4098\\
99	0.4094\\
99.1	0.409\\
99.2	0.4095\\
99.3	0.4165\\
99.4	0.4226\\
99.5	0.3907\\
99.6	0.3417\\
99.7	0.3682\\
99.8	0.4657\\
99.9	0.4892\\
100	0.3954\\
100.1	0.329\\
100.2	0.3521\\
100.3	0.3882\\
100.4	0.3902\\
100.5	0.3815\\
100.6	0.3801\\
100.7	0.3786\\
100.8	0.377\\
100.9	0.3771\\
101	0.3786\\
101.1	0.3787\\
101.2	0.3649\\
101.3	0.3468\\
101.4	0.3727\\
101.5	0.4413\\
101.6	0.439\\
101.7	0.3241\\
101.8	0.2572\\
101.9	0.3267\\
102	0.4069\\
102.1	0.3925\\
102.2	0.3444\\
102.3	0.3326\\
102.4	0.3396\\
102.5	0.3429\\
102.6	0.3413\\
102.7	0.3366\\
102.8	0.3364\\
102.9	0.342\\
103	0.3435\\
103.1	0.353\\
103.2	0.3818\\
103.3	0.3631\\
103.4	0.2678\\
103.5	0.2324\\
103.6	0.3344\\
103.7	0.4278\\
103.8	0.379\\
103.9	0.2873\\
104	0.2728\\
104.1	0.3\\
104.2	0.311\\
104.3	0.3069\\
104.4	0.3028\\
104.5	0.305\\
104.6	0.3201\\
104.7	0.3279\\
104.8	0.3011\\
104.9	0.2723\\
105	0.284\\
105.1	0.3097\\
105.2	0.3134\\
105.3	0.3192\\
105.4	0.3324\\
105.5	0.3039\\
105.6	0.2577\\
105.7	0.2594\\
105.8	0.294\\
105.9	0.3062\\
106	0.2917\\
106.1	0.2819\\
106.2	0.2831\\
106.3	0.2894\\
106.4	0.29\\
106.5	0.265\\
106.6	0.2401\\
106.7	0.2862\\
106.8	0.3759\\
106.9	0.3674\\
107	0.255\\
107.1	0.2043\\
107.2	0.2641\\
107.3	0.3178\\
107.4	0.3078\\
107.5	0.2869\\
107.6	0.2834\\
107.7	0.2816\\
107.8	0.2792\\
107.9	0.2804\\
108	0.2822\\
108.1	0.2814\\
108.2	0.2732\\
108.3	0.2675\\
108.4	0.2995\\
108.5	0.3532\\
108.6	0.3234\\
108.7	0.2066\\
108.8	0.1816\\
108.9	0.3149\\
109	0.4113\\
109.1	0.3495\\
109.2	0.2612\\
109.3	0.2557\\
109.4	0.2863\\
109.5	0.2962\\
109.6	0.2921\\
109.7	0.2896\\
109.8	0.2901\\
109.9	0.2927\\
110	0.2933\\
110.1	0.294\\
110.2	0.299\\
110.3	0.2832\\
110.4	0.2418\\
110.5	0.2494\\
110.6	0.3429\\
110.7	0.3976\\
110.8	0.3175\\
110.9	0.2242\\
111	0.2388\\
111.1	0.2992\\
111.2	0.3132\\
111.3	0.2953\\
111.4	0.2868\\
111.5	0.2887\\
111.6	0.2941\\
111.7	0.2923\\
111.8	0.2711\\
111.9	0.2566\\
112	0.2818\\
112.1	0.3175\\
112.2	0.3061\\
112.3	0.2693\\
112.4	0.2588\\
112.5	0.2536\\
112.6	0.2417\\
112.7	0.2555\\
112.8	0.2893\\
112.9	0.2919\\
113	0.2648\\
113.1	0.2522\\
113.2	0.2584\\
113.3	0.2636\\
113.4	0.2625\\
113.5	0.2543\\
113.6	0.2505\\
113.7	0.279\\
113.8	0.3178\\
113.9	0.28\\
114	0.1835\\
114.1	0.1729\\
114.2	0.2641\\
114.3	0.315\\
114.4	0.2689\\
114.5	0.2221\\
114.6	0.2191\\
114.7	0.2218\\
114.8	0.2208\\
114.9	0.2262\\
115	0.2317\\
115.1	0.2304\\
115.2	0.2276\\
115.3	0.2274\\
115.4	0.2365\\
115.5	0.2474\\
115.6	0.2208\\
115.7	0.1691\\
115.8	0.1797\\
115.9	0.2596\\
116	0.2921\\
116.1	0.2283\\
116.2	0.1709\\
116.3	0.1798\\
116.4	0.2057\\
116.5	0.2096\\
116.6	0.2027\\
116.7	0.2003\\
116.8	0.2003\\
116.9	0.2003\\
117	0.2004\\
117.1	0.2012\\
117.2	0.202\\
117.3	0.192\\
117.4	0.1756\\
117.5	0.1888\\
117.6	0.2374\\
117.7	0.2477\\
117.8	0.1777\\
117.9	0.1236\\
118	0.1548\\
118.1	0.2038\\
118.2	0.2026\\
118.3	0.1774\\
118.4	0.1693\\
118.5	0.1714\\
118.6	0.1723\\
118.7	0.172\\
118.8	0.1703\\
118.9	0.1696\\
119	0.1677\\
119.1	0.1631\\
119.2	0.1751\\
119.3	0.2105\\
119.4	0.206\\
119.5	0.1274\\
119.6	0.08314\\
119.7	0.1432\\
119.8	0.2105\\
119.9	0.1914\\
120	0.1377\\
120.1	0.1239\\
120.2	0.1347\\
120.3	0.1398\\
120.4	0.1391\\
120.5	0.138\\
120.6	0.1384\\
120.7	0.1437\\
120.8	0.1477\\
120.9	0.1405\\
121	0.1325\\
121.1	0.1302\\
121.2	0.1209\\
121.3	0.1166\\
121.4	0.1385\\
121.5	0.162\\
121.6	0.1435\\
121.7	0.1075\\
121.8	0.1022\\
121.9	0.1175\\
122	0.1243\\
122.1	0.1205\\
122.2	0.1179\\
122.3	0.1179\\
122.4	0.1195\\
122.5	0.1204\\
122.6	0.1116\\
122.7	0.09992\\
122.8	0.1117\\
122.9	0.1428\\
123	0.1455\\
123.1	0.1095\\
123.2	0.08797\\
123.3	0.09807\\
123.4	0.1079\\
123.5	0.1079\\
123.6	0.1101\\
123.7	0.1117\\
123.8	0.1053\\
123.9	0.1001\\
124	0.1005\\
124.1	0.1015\\
124.2	0.1014\\
124.3	0.09768\\
124.4	0.09312\\
124.5	0.1081\\
124.6	0.1406\\
124.7	0.1341\\
124.8	0.0721\\
124.9	0.04561\\
125	0.1038\\
125.1	0.1568\\
125.2	0.1349\\
125.3	0.09302\\
125.4	0.0852\\
125.5	0.09296\\
125.6	0.09525\\
125.7	0.0955\\
125.8	0.09641\\
125.9	0.09635\\
126	0.09573\\
126.1	0.09542\\
126.2	0.1003\\
126.3	0.1097\\
126.4	0.1012\\
126.5	0.07101\\
126.6	0.0671\\
126.7	0.1109\\
126.8	0.1413\\
126.9	0.116\\
127	0.08125\\
127.1	0.08049\\
127.2	0.09513\\
127.3	0.09961\\
127.4	0.097\\
127.5	0.09578\\
127.6	0.09571\\
127.7	0.09562\\
127.8	0.09563\\
127.9	0.09643\\
128	0.09785\\
128.1	0.09327\\
128.2	0.08171\\
128.3	0.08622\\
128.4	0.1199\\
128.5	0.1383\\
128.6	0.101\\
128.7	0.05786\\
128.8	0.07162\\
128.9	0.1106\\
129	0.1169\\
129.1	0.0999\\
129.2	0.09186\\
129.3	0.09384\\
129.4	0.09639\\
129.5	0.09561\\
129.6	0.08994\\
129.7	0.08679\\
129.8	0.09082\\
129.9	0.09357\\
130	0.09552\\
130.1	0.1095\\
130.2	0.1137\\
130.3	0.07506\\
130.4	0.04087\\
130.5	0.07407\\
130.6	0.1289\\
130.7	0.126\\
130.8	0.08536\\
130.9	0.06922\\
131	0.07889\\
131.1	0.08604\\
131.2	0.08527\\
131.3	0.08211\\
131.4	0.08138\\
131.5	0.08963\\
131.6	0.09872\\
131.7	0.08674\\
131.8	0.06379\\
131.9	0.06254\\
132	0.07672\\
132.1	0.08133\\
132.2	0.08091\\
132.3	0.08719\\
132.4	0.08157\\
132.5	0.06012\\
132.6	0.05374\\
132.7	0.06926\\
132.8	0.08024\\
132.9	0.07556\\
133	0.06888\\
133.1	0.06844\\
133.2	0.07226\\
133.3	0.07504\\
133.4	0.06399\\
133.5	0.04523\\
133.6	0.05596\\
133.7	0.09879\\
133.8	0.1121\\
133.9	0.06688\\
134	0.02859\\
134.1	0.03955\\
134.2	0.0619\\
134.3	0.0629\\
134.4	0.054\\
134.5	0.051\\
134.6	0.0511\\
134.7	0.05084\\
134.8	0.05088\\
134.9	0.05122\\
135	0.05127\\
135.1	0.04709\\
135.2	0.04076\\
135.3	0.05008\\
135.4	0.07777\\
135.5	0.08139\\
135.6	0.03664\\
135.7	0.006621\\
135.8	0.03762\\
135.9	0.07645\\
136	0.06692\\
136.1	0.03445\\
136.2	0.02359\\
136.3	0.02969\\
136.4	0.03376\\
136.5	0.0328\\
136.6	0.03062\\
136.7	0.03041\\
136.8	0.03332\\
136.9	0.03538\\
137	0.03379\\
137.1	0.03302\\
137.2	0.03125\\
137.3	0.02049\\
137.4	0.0158\\
137.5	0.03658\\
137.6	0.06042\\
137.7	0.04844\\
137.8	0.01594\\
137.9	0.007363\\
138	0.02065\\
138.1	0.02794\\
138.2	0.02338\\
138.3	0.0186\\
138.4	0.01844\\
138.5	0.02123\\
138.6	0.02322\\
138.7	0.01743\\
138.8	0.008725\\
138.9	0.0151\\
139	0.03367\\
139.1	0.03735\\
139.2	0.02145\\
139.3	0.0107\\
139.4	0.01249\\
139.5	0.01399\\
139.6	0.01453\\
139.7	0.01893\\
139.8	0.02132\\
139.9	0.01648\\
140	0.01156\\
140.1	0.012\\
140.2	0.01427\\
140.3	0.01467\\
140.4	0.01143\\
140.5	0.00805\\
140.6	0.01628\\
140.7	0.03537\\
140.8	0.03794\\
140.9	0.01377\\
141	0.0003655\\
141.1	0.02002\\
141.2	0.03844\\
141.3	0.02921\\
141.4	0.01228\\
141.5	0.008383\\
141.6	0.01176\\
141.7	0.0132\\
141.8	0.01301\\
141.9	0.01293\\
142	0.01293\\
142.1	0.0128\\
142.2	0.01266\\
142.3	0.01482\\
142.4	0.01927\\
142.5	0.0166\\
142.6	0.004173\\
142.7	0.005079\\
142.8	0.03258\\
142.9	0.05243\\
143	0.03469\\
143.1	0.006922\\
143.2	0.003728\\
143.3	0.01471\\
143.4	0.01803\\
143.5	0.01402\\
143.6	0.01101\\
143.7	0.01203\\
143.8	0.01582\\
143.9	0.01648\\
144	0.00991\\
144.1	0.004781\\
144.2	0.008466\\
144.3	0.0134\\
144.4	0.01292\\
144.5	0.01228\\
144.6	0.01335\\
144.7	0.008489\\
144.8	0.001757\\
144.9	0.005238\\
145	0.01419\\
145.1	0.01511\\
145.2	0.009117\\
145.3	0.005889\\
145.4	0.006968\\
145.5	0.008623\\
145.6	0.008132\\
145.7	0.003965\\
145.8	0.002743\\
145.9	0.01323\\
146	0.02611\\
146.1	0.02193\\
146.2	0.006244\\
146.3	0.001882\\
146.4	0.008135\\
146.5	0.009937\\
146.6	0.005332\\
146.7	0.001922\\
146.8	0.001545\\
146.9	0.001437\\
147	0.001301\\
147.1	0.001675\\
147.2	0.001988\\
147.3	0.001832\\
147.4	0.001356\\
147.5	0.001473\\
147.6	0.003567\\
147.7	0.006131\\
147.8	0.005158\\
147.9	0.004029\\
148	0.009946\\
148.1	0.01718\\
148.2	0.01554\\
148.3	0.008059\\
148.4	0.003511\\
148.5	0.002146\\
148.6	0.001106\\
148.7	0.0002361\\
148.8	1.678e-05\\
148.9	0.0002386\\
149	0.0004369\\
149.1	0.0003317\\
149.2	8.701e-05\\
149.3	9.142e-05\\
149.4	0.0002566\\
149.5	0.0003133\\
149.6	0.0008585\\
149.7	0.002038\\
149.8	0.002343\\
149.9	0.002096\\
150	0.004892\\
150.1	0.009283\\
150.2	0.008314\\
150.3	0.002873\\
150.4	2.763e-05\\
150.5	0.001193\\
150.6	0.002378\\
150.7	0.001922\\
150.8	0.000747\\
150.9	0.001215\\
151	0.005737\\
151.1	0.01059\\
151.2	0.008713\\
151.3	0.00287\\
151.4	0.003163\\
151.5	0.009257\\
151.6	0.01067\\
151.7	0.005712\\
151.8	0.002067\\
151.9	0.001854\\
152	0.001832\\
152.1	0.001827\\
152.2	0.003336\\
152.3	0.004532\\
152.4	0.0039\\
152.5	0.00281\\
152.6	0.002965\\
152.7	0.005001\\
152.8	0.006735\\
152.9	0.004004\\
153	5.688e-05\\
153.1	0.007451\\
153.2	0.02599\\
153.3	0.03296\\
153.4	0.01803\\
153.5	0.002307\\
153.6	0.002375\\
153.7	0.008418\\
153.8	0.008391\\
153.9	0.00507\\
154	0.00377\\
154.1	0.004078\\
154.2	0.004437\\
154.3	0.004432\\
154.4	0.004156\\
154.5	0.00406\\
154.6	0.003726\\
154.7	0.002833\\
154.8	0.005392\\
154.9	0.01371\\
155	0.0176\\
155.1	0.008767\\
155.2	0.0007369\\
155.3	0.008181\\
155.4	0.01923\\
155.5	0.01674\\
155.6	0.006946\\
155.7	0.002979\\
155.8	0.004561\\
155.9	0.006167\\
156	0.005819\\
156.1	0.003754\\
156.2	0.003744\\
156.3	0.01053\\
156.4	0.0172\\
156.5	0.01276\\
156.6	0.003135\\
156.7	0.003042\\
156.8	0.01018\\
156.9	0.01243\\
157	0.01313\\
157.1	0.0163\\
157.2	0.01446\\
157.3	0.007707\\
157.4	0.006257\\
157.5	0.01119\\
157.6	0.01401\\
157.7	0.01246\\
157.8	0.01054\\
157.9	0.01114\\
158	0.01627\\
158.1	0.02041\\
158.2	0.01227\\
158.3	0.0007731\\
158.4	0.01698\\
158.5	0.05431\\
158.6	0.05989\\
158.7	0.02715\\
158.8	0.005358\\
158.9	0.01468\\
159	0.02713\\
159.1	0.02679\\
159.2	0.02382\\
159.3	0.02335\\
159.4	0.02323\\
159.5	0.02302\\
159.6	0.02315\\
159.7	0.02387\\
159.8	0.0239\\
159.9	0.01957\\
160	0.01578\\
160.1	0.02989\\
160.2	0.05525\\
160.3	0.05315\\
160.4	0.02138\\
160.5	0.008094\\
160.6	0.03135\\
160.7	0.05031\\
160.8	0.04349\\
160.9	0.03204\\
161	0.0309\\
161.1	0.03673\\
161.2	0.04048\\
161.3	0.0353\\
161.4	0.02655\\
161.5	0.02903\\
161.6	0.04246\\
161.7	0.04751\\
161.8	0.03993\\
161.9	0.03526\\
162	0.03455\\
162.1	0.02901\\
162.2	0.02982\\
162.3	0.04993\\
162.4	0.06468\\
162.5	0.05263\\
162.6	0.03548\\
162.7	0.03623\\
162.8	0.0459\\
162.9	0.04888\\
163	0.04605\\
163.1	0.04276\\
163.2	0.04728\\
163.3	0.06323\\
163.4	0.06685\\
163.5	0.03924\\
163.6	0.01759\\
163.7	0.04326\\
163.8	0.08245\\
163.9	0.07967\\
164	0.0533\\
164.1	0.04429\\
164.2	0.04732\\
164.3	0.04695\\
164.4	0.0502\\
164.5	0.05941\\
164.6	0.06175\\
164.7	0.05692\\
164.8	0.05401\\
164.9	0.05659\\
165	0.06263\\
165.1	0.06151\\
165.2	0.04424\\
165.3	0.03479\\
165.4	0.06688\\
165.5	0.109\\
165.6	0.0957\\
165.7	0.04604\\
165.8	0.03103\\
165.9	0.05434\\
166	0.06977\\
166.1	0.06436\\
166.2	0.05739\\
166.3	0.05697\\
166.4	0.05948\\
166.5	0.06095\\
166.6	0.05894\\
166.7	0.05597\\
166.8	0.05691\\
166.9	0.05925\\
167	0.06003\\
167.1	0.06893\\
167.2	0.08166\\
167.3	0.07051\\
167.4	0.04142\\
167.5	0.04023\\
167.6	0.07233\\
167.7	0.08912\\
167.8	0.07447\\
167.9	0.06027\\
168	0.06035\\
168.1	0.0634\\
168.2	0.06398\\
168.3	0.06326\\
168.4	0.06194\\
168.5	0.06458\\
168.6	0.07122\\
168.7	0.07253\\
168.8	0.07068\\
168.9	0.07205\\
169	0.06594\\
169.1	0.05149\\
169.2	0.05932\\
169.3	0.09549\\
169.4	0.1097\\
169.5	0.08485\\
169.6	0.06403\\
169.7	0.06869\\
169.8	0.07887\\
169.9	0.08035\\
170	0.07889\\
170.1	0.07846\\
170.2	0.08083\\
170.3	0.08743\\
170.4	0.08563\\
170.5	0.06741\\
170.6	0.0596\\
170.7	0.08972\\
170.8	0.1217\\
170.9	0.1117\\
171	0.08742\\
171.1	0.08359\\
171.2	0.0889\\
171.3	0.08935\\
171.4	0.09502\\
171.5	0.1046\\
171.6	0.1044\\
171.7	0.09876\\
171.8	0.09705\\
171.9	0.09833\\
172	0.1004\\
172.1	0.09765\\
172.2	0.08456\\
172.3	0.08462\\
172.4	0.1295\\
172.5	0.171\\
172.6	0.135\\
172.7	0.06769\\
172.8	0.07029\\
172.9	0.1266\\
173	0.1474\\
173.1	0.1293\\
173.2	0.1174\\
173.3	0.1184\\
173.4	0.12\\
173.5	0.1202\\
173.6	0.1204\\
173.7	0.1206\\
173.8	0.119\\
173.9	0.1128\\
174	0.118\\
174.1	0.1555\\
174.2	0.1806\\
174.3	0.129\\
174.4	0.06002\\
174.5	0.09924\\
174.6	0.2066\\
174.7	0.226\\
174.8	0.1617\\
174.9	0.1253\\
175	0.1393\\
175.1	0.1566\\
175.2	0.157\\
175.3	0.1495\\
175.4	0.1457\\
175.5	0.1578\\
175.6	0.1745\\
175.7	0.1676\\
175.8	0.1474\\
175.9	0.1432\\
176	0.1456\\
176.1	0.1414\\
176.2	0.165\\
176.3	0.217\\
176.4	0.2178\\
176.5	0.1596\\
176.6	0.1309\\
176.7	0.1642\\
176.8	0.1968\\
176.9	0.1932\\
177	0.1811\\
177.1	0.1791\\
177.2	0.1892\\
177.3	0.202\\
177.4	0.183\\
177.5	0.1359\\
177.6	0.1416\\
177.7	0.2259\\
177.8	0.2734\\
177.9	0.214\\
178	0.148\\
178.1	0.1536\\
178.2	0.1845\\
178.3	0.1921\\
178.4	0.1906\\
178.5	0.1933\\
178.6	0.1908\\
178.7	0.1855\\
178.8	0.1854\\
178.9	0.1911\\
179	0.1953\\
179.1	0.1839\\
179.2	0.161\\
179.3	0.1763\\
179.4	0.2509\\
179.5	0.2829\\
179.6	0.1931\\
179.7	0.1043\\
179.8	0.1432\\
179.9	0.2299\\
180	0.2388\\
180.1	0.1945\\
180.2	0.1743\\
180.3	0.1857\\
180.4	0.2012\\
180.5	0.1995\\
180.6	0.1827\\
180.7	0.1762\\
180.8	0.1956\\
180.9	0.2138\\
181	0.2107\\
181.1	0.2096\\
181.2	0.2094\\
181.3	0.1793\\
181.4	0.1524\\
181.5	0.1975\\
181.6	0.2731\\
181.7	0.2651\\
181.8	0.1916\\
181.9	0.1625\\
182	0.192\\
182.1	0.2173\\
182.2	0.2114\\
182.3	0.1937\\
182.4	0.1922\\
182.5	0.2305\\
182.6	0.2681\\
182.7	0.2298\\
182.8	0.1545\\
182.9	0.1623\\
183	0.2471\\
183.1	0.2819\\
183.2	0.2455\\
183.3	0.2169\\
183.4	0.2204\\
183.5	0.2273\\
183.6	0.2284\\
183.7	0.233\\
183.8	0.2372\\
183.9	0.2335\\
184	0.2267\\
184.1	0.2284\\
184.2	0.2463\\
184.3	0.2584\\
184.4	0.2256\\
184.5	0.1772\\
184.6	0.2136\\
184.7	0.33\\
184.8	0.36\\
184.9	0.2586\\
185	0.1842\\
185.1	0.2255\\
185.2	0.2919\\
185.3	0.2936\\
185.4	0.2563\\
185.5	0.2402\\
185.6	0.2626\\
185.7	0.2902\\
185.8	0.2815\\
185.9	0.2511\\
186	0.2435\\
186.1	0.2592\\
186.2	0.2677\\
186.3	0.2741\\
186.4	0.2979\\
186.5	0.2973\\
186.6	0.2433\\
186.7	0.2108\\
186.8	0.2741\\
186.9	0.3538\\
187	0.3373\\
187.1	0.2697\\
187.2	0.2523\\
187.3	0.2928\\
187.4	0.3262\\
187.5	0.3027\\
187.6	0.2474\\
187.7	0.2494\\
187.8	0.3359\\
187.9	0.3885\\
188	0.3247\\
188.1	0.2486\\
188.2	0.2556\\
188.3	0.299\\
188.4	0.3106\\
188.5	0.2986\\
188.6	0.2928\\
188.7	0.2931\\
188.8	0.2932\\
188.9	0.2933\\
189	0.2943\\
189.1	0.2955\\
189.2	0.2902\\
189.3	0.2781\\
189.4	0.2861\\
189.5	0.3319\\
189.6	0.3523\\
189.7	0.2838\\
189.8	0.2122\\
189.9	0.2548\\
190	0.3557\\
190.1	0.3675\\
190.2	0.291\\
190.3	0.2468\\
190.4	0.2887\\
190.5	0.3523\\
190.6	0.3457\\
190.7	0.2839\\
190.8	0.2607\\
190.9	0.3066\\
191	0.3484\\
191.1	0.3369\\
191.2	0.3121\\
191.3	0.3085\\
191.4	0.3107\\
191.5	0.3079\\
191.6	0.321\\
191.7	0.3485\\
191.8	0.3425\\
191.9	0.2958\\
192	0.2757\\
192.1	0.3194\\
192.2	0.3679\\
192.3	0.3458\\
192.4	0.2807\\
192.5	0.2716\\
192.6	0.3573\\
192.7	0.4287\\
192.8	0.3647\\
192.9	0.2512\\
193	0.2584\\
193.1	0.3637\\
193.2	0.4062\\
193.3	0.3634\\
193.4	0.3295\\
193.5	0.3345\\
193.6	0.3468\\
193.7	0.349\\
193.8	0.3471\\
193.9	0.3462\\
194	0.3465\\
194.1	0.3462\\
194.2	0.348\\
194.3	0.3634\\
194.4	0.3748\\
194.5	0.3405\\
194.6	0.2899\\
194.7	0.3253\\
194.8	0.437\\
194.9	0.4642\\
195	0.3737\\
195.1	0.3114\\
195.2	0.3458\\
195.3	0.3995\\
195.4	0.3994\\
195.5	0.3559\\
195.6	0.3336\\
195.7	0.3867\\
195.8	0.4609\\
195.9	0.4321\\
196	0.3284\\
196.1	0.3009\\
196.2	0.3681\\
196.3	0.4148\\
196.4	0.3982\\
196.5	0.381\\
196.6	0.3787\\
196.7	0.3638\\
196.8	0.353\\
196.9	0.377\\
197	0.4088\\
197.1	0.402\\
197.2	0.3707\\
197.3	0.3626\\
197.4	0.3974\\
197.5	0.434\\
197.6	0.3987\\
197.7	0.311\\
197.8	0.3141\\
197.9	0.4553\\
198	0.5422\\
198.1	0.4394\\
198.2	0.315\\
198.3	0.3242\\
198.4	0.3933\\
198.5	0.4128\\
198.6	0.3917\\
198.7	0.3795\\
198.8	0.383\\
198.9	0.3908\\
199	0.3919\\
199.1	0.3863\\
199.2	0.3839\\
199.3	0.3801\\
199.4	0.3668\\
199.5	0.3775\\
199.6	0.4418\\
199.7	0.4725\\
199.8	0.3786\\
199.9	0.2796\\
200	0.3259\\
200.1	0.4377\\
200.2	0.4523\\
200.3	0.39\\
200.4	0.3597\\
200.5	0.3748\\
200.6	0.3984\\
200.7	0.394\\
200.8	0.3502\\
200.9	0.3301\\
201	0.4065\\
201.1	0.4957\\
201.2	0.4585\\
201.3	0.3565\\
201.4	0.338\\
201.5	0.3927\\
201.6	0.4203\\
201.7	0.4191\\
201.8	0.43\\
201.9	0.4264\\
202	0.3957\\
202.1	0.382\\
202.2	0.4019\\
202.3	0.4223\\
202.4	0.4149\\
202.5	0.3905\\
202.6	0.3876\\
202.7	0.4429\\
202.8	0.5\\
202.9	0.4352\\
203	0.3016\\
203.1	0.3182\\
203.2	0.4929\\
203.3	0.5697\\
203.4	0.4791\\
203.5	0.3998\\
203.6	0.4114\\
203.7	0.4446\\
203.8	0.4508\\
203.9	0.4437\\
204	0.4395\\
204.1	0.4433\\
204.2	0.4511\\
204.3	0.4516\\
204.4	0.4535\\
204.5	0.459\\
204.6	0.4291\\
204.7	0.3782\\
204.8	0.4183\\
204.9	0.5588\\
205	0.5985\\
205.1	0.4691\\
205.2	0.3722\\
205.3	0.4206\\
205.4	0.4962\\
205.5	0.5013\\
205.6	0.4779\\
205.7	0.47\\
205.8	0.4823\\
205.9	0.5051\\
206	0.4892\\
206.1	0.4217\\
206.2	0.4026\\
206.3	0.4911\\
206.4	0.5687\\
206.5	0.5234\\
206.6	0.451\\
206.7	0.4429\\
206.8	0.4516\\
206.9	0.4492\\
207	0.4732\\
207.1	0.5102\\
207.2	0.504\\
207.3	0.473\\
207.4	0.4647\\
207.5	0.4791\\
207.6	0.4916\\
207.7	0.4786\\
207.8	0.4388\\
207.9	0.4419\\
208	0.5522\\
208.1	0.6377\\
208.2	0.5151\\
208.3	0.3351\\
208.4	0.3563\\
208.5	0.5055\\
208.6	0.5518\\
208.7	0.4879\\
208.8	0.4473\\
208.9	0.4518\\
209	0.4596\\
209.1	0.4605\\
209.2	0.46\\
209.3	0.4595\\
209.4	0.4588\\
209.5	0.4541\\
209.6	0.4599\\
209.7	0.5024\\
209.8	0.5264\\
209.9	0.4376\\
210	0.3319\\
210.1	0.3925\\
210.2	0.5526\\
210.3	0.5769\\
210.4	0.4663\\
210.5	0.4058\\
210.6	0.4271\\
210.7	0.4514\\
210.8	0.4522\\
210.9	0.4467\\
211	0.4447\\
211.1	0.4581\\
211.2	0.4791\\
211.3	0.467\\
211.4	0.4283\\
211.5	0.4206\\
211.6	0.4469\\
211.7	0.46\\
211.8	0.4706\\
211.9	0.5075\\
212	0.5029\\
212.1	0.4383\\
212.2	0.4076\\
212.3	0.4412\\
212.4	0.4738\\
212.5	0.4692\\
212.6	0.4575\\
212.7	0.4558\\
212.8	0.4613\\
212.9	0.4702\\
213	0.4518\\
213.1	0.4021\\
213.2	0.4128\\
213.3	0.5341\\
213.4	0.6065\\
213.5	0.5024\\
213.6	0.3807\\
213.7	0.4016\\
213.8	0.4823\\
213.9	0.5015\\
214	0.4861\\
214.1	0.4836\\
214.2	0.4795\\
214.3	0.4717\\
214.4	0.4709\\
214.5	0.4735\\
214.6	0.4749\\
214.7	0.4673\\
214.8	0.4493\\
214.9	0.4671\\
215	0.5483\\
215.1	0.5788\\
215.2	0.4697\\
215.3	0.369\\
215.4	0.4303\\
215.5	0.5454\\
215.6	0.5545\\
215.7	0.5011\\
215.8	0.4807\\
215.9	0.4896\\
216	0.4956\\
216.1	0.4959\\
216.2	0.4958\\
216.3	0.4958\\
216.4	0.4939\\
216.5	0.4897\\
216.6	0.5024\\
216.7	0.5432\\
216.8	0.5433\\
216.9	0.4501\\
217	0.3881\\
217.1	0.4982\\
217.2	0.6473\\
217.3	0.6209\\
217.4	0.4991\\
217.5	0.4642\\
217.6	0.5058\\
217.7	0.5307\\
217.8	0.5273\\
217.9	0.5218\\
218	0.5218\\
218.1	0.533\\
218.2	0.5423\\
218.3	0.5267\\
218.4	0.5087\\
218.5	0.5068\\
218.6	0.4947\\
218.7	0.4884\\
218.8	0.5549\\
218.9	0.6374\\
219	0.5896\\
219.1	0.4737\\
219.2	0.4576\\
219.3	0.5312\\
219.4	0.5697\\
219.5	0.5526\\
219.6	0.5374\\
219.7	0.5375\\
219.8	0.5436\\
219.9	0.5467\\
220	0.5214\\
};
%\addlegendentry{data3}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	1.28e-17\\
0.2	1.249e-13\\
0.3	2.399e-11\\
0.4	1.043e-09\\
0.5	2.008e-08\\
0.6	2.172e-07\\
0.7	1.449e-06\\
0.8	6.427e-06\\
0.9	2.068e-05\\
1	5.307e-05\\
1.1	0.0001176\\
1.2	0.0002324\\
1.3	0.0004066\\
1.4	0.0006228\\
1.5	0.0008464\\
1.6	0.001041\\
1.7	0.001141\\
1.8	0.001048\\
1.9	0.0007521\\
2	0.0004085\\
2.1	0.0001735\\
2.2	6.27e-05\\
2.3	2.05e-05\\
2.4	1.24e-05\\
2.5	3.713e-05\\
2.6	9.964e-05\\
2.7	0.0001645\\
2.8	0.000167\\
2.9	0.0001023\\
3	7.313e-05\\
3.1	0.0002891\\
3.2	0.001075\\
3.3	0.002626\\
3.4	0.004439\\
3.5	0.005416\\
3.6	0.004995\\
3.7	0.003704\\
3.8	0.00231\\
3.9	0.00117\\
4	0.0004203\\
4.1	8.433e-05\\
4.2	5.286e-06\\
4.3	1.35e-07\\
4.4	1.097e-06\\
4.5	5.247e-06\\
4.6	3.562e-05\\
4.7	0.0001282\\
4.8	0.0002463\\
4.9	0.0002784\\
5	0.0001966\\
5.1	9.927e-05\\
5.2	5.376e-05\\
5.3	3.813e-05\\
5.4	3.227e-05\\
5.5	8.248e-05\\
5.6	0.0002761\\
5.7	0.000526\\
5.8	0.0005514\\
5.9	0.0003154\\
6	9.838e-05\\
6.1	3.859e-05\\
6.2	3.316e-05\\
6.3	1.954e-05\\
6.4	7.671e-06\\
6.5	3.376e-05\\
6.6	0.0002796\\
6.7	0.0009222\\
6.8	0.001859\\
6.9	0.003079\\
7	0.004946\\
7.1	0.007049\\
7.2	0.007547\\
7.3	0.005494\\
7.4	0.002622\\
7.5	0.0009393\\
7.6	0.0004043\\
7.7	0.0001933\\
7.8	0.0001359\\
7.9	0.0001969\\
8	0.0001631\\
8.1	4.768e-05\\
8.2	8.689e-06\\
8.3	4.964e-05\\
8.4	8.921e-05\\
8.5	6.562e-05\\
8.6	1.223e-05\\
8.7	0.0001355\\
8.8	0.0004893\\
8.9	0.0006857\\
9	0.0004504\\
9.1	0.0001389\\
9.2	0.000183\\
9.3	0.0004129\\
9.4	0.0004037\\
9.5	0.0001598\\
9.6	4.637e-06\\
9.7	5.2e-05\\
9.8	0.0001318\\
9.9	0.000121\\
10	7.278e-05\\
10.1	5.738e-05\\
10.2	7.013e-05\\
10.3	7.97e-05\\
10.4	7.772e-05\\
10.5	7.267e-05\\
10.6	7.23e-05\\
10.7	8.016e-05\\
10.8	8.763e-05\\
10.9	7.575e-05\\
11	5.035e-05\\
11.1	6.326e-05\\
11.2	0.0001361\\
11.3	0.0001765\\
11.4	9.773e-05\\
11.5	5.21e-06\\
11.6	9.917e-05\\
11.7	0.0003271\\
11.8	0.0003743\\
11.9	0.0001569\\
12	7.649e-07\\
12.1	0.0001237\\
12.2	0.0002836\\
12.3	0.0002424\\
12.4	0.000132\\
12.5	0.0001019\\
12.6	0.0001092\\
12.7	0.0001092\\
12.8	0.0001102\\
12.9	0.0001153\\
13	0.0001142\\
13.1	5.471e-05\\
13.2	3.917e-05\\
13.3	0.0005133\\
13.4	0.001546\\
13.5	0.002199\\
13.6	0.002081\\
13.7	0.002846\\
13.8	0.005446\\
13.9	0.007022\\
14	0.004952\\
14.1	0.00156\\
14.2	0.000182\\
14.3	0.0005085\\
14.4	0.000739\\
14.5	0.000405\\
14.6	1.35e-05\\
14.7	0.0004523\\
14.8	0.001901\\
14.9	0.002766\\
15	0.001818\\
15.1	0.000579\\
15.2	0.0008723\\
15.3	0.00167\\
15.4	0.001404\\
15.5	0.00089\\
15.6	0.0009433\\
15.7	0.0007238\\
15.8	0.0001319\\
15.9	0.0001922\\
16	0.0007995\\
16.1	0.0009636\\
16.2	0.0006952\\
16.3	0.0005419\\
16.4	0.0005526\\
16.5	0.0005655\\
16.6	0.0005647\\
16.7	0.0005525\\
16.8	0.0005425\\
16.9	0.0005347\\
17	0.0004674\\
17.1	0.0006112\\
17.2	0.001315\\
17.3	0.001767\\
17.4	0.001055\\
17.5	0.0001846\\
17.6	0.0002967\\
17.7	0.0005611\\
17.8	0.0007949\\
17.9	0.002032\\
18	0.002965\\
18.1	0.001953\\
18.2	0.0005183\\
18.3	0.0004623\\
18.4	0.001041\\
18.5	0.001179\\
18.6	0.000942\\
18.7	0.0006697\\
18.8	0.001653\\
18.9	0.004974\\
19	0.007357\\
19.1	0.005397\\
19.2	0.005036\\
19.3	0.01362\\
19.4	0.02246\\
19.5	0.01807\\
19.6	0.005899\\
19.7	0.0001043\\
19.8	0.001693\\
19.9	0.003225\\
20	0.002685\\
20.1	0.002146\\
20.2	0.002093\\
20.3	0.00212\\
20.4	0.002146\\
20.5	0.002126\\
20.6	0.002211\\
20.7	0.002106\\
20.8	0.001182\\
20.9	0.0009579\\
21	0.0039\\
21.1	0.007371\\
21.2	0.005991\\
21.3	0.001459\\
21.4	0.000443\\
21.5	0.003507\\
21.6	0.005187\\
21.7	0.003862\\
21.8	0.00253\\
21.9	0.002477\\
22	0.002693\\
22.1	0.002719\\
22.2	0.002832\\
22.3	0.00294\\
22.4	0.002921\\
22.5	0.002887\\
22.6	0.002887\\
22.7	0.002946\\
22.8	0.003009\\
22.9	0.002927\\
23	0.002789\\
23.1	0.002802\\
23.2	0.002888\\
23.3	0.002909\\
23.4	0.003059\\
23.5	0.003322\\
23.6	0.003096\\
23.7	0.002313\\
23.8	0.002247\\
23.9	0.003719\\
24	0.004952\\
24.1	0.003642\\
24.2	0.001238\\
24.3	0.001781\\
24.4	0.005477\\
24.5	0.007206\\
24.6	0.004067\\
24.7	0.0005742\\
24.8	0.002097\\
24.9	0.006406\\
25	0.007084\\
25.1	0.003516\\
25.2	0.001087\\
25.3	0.002247\\
25.4	0.00394\\
25.5	0.00396\\
25.6	0.003774\\
25.7	0.003965\\
25.8	0.003141\\
25.9	0.001897\\
26	0.002709\\
26.1	0.005084\\
26.2	0.005593\\
26.3	0.003848\\
26.4	0.002703\\
26.5	0.003179\\
26.6	0.003793\\
26.7	0.00382\\
26.8	0.00362\\
26.9	0.003515\\
27	0.004101\\
27.1	0.005018\\
27.2	0.004612\\
27.3	0.003209\\
27.4	0.002865\\
27.5	0.003259\\
27.6	0.003191\\
27.7	0.00485\\
27.8	0.008453\\
27.9	0.008626\\
28	0.004755\\
28.1	0.002711\\
28.2	0.004429\\
28.3	0.006065\\
28.4	0.006014\\
28.5	0.005856\\
28.6	0.005878\\
28.7	0.005758\\
28.8	0.005692\\
28.9	0.005702\\
29	0.005832\\
29.1	0.005745\\
29.2	0.004305\\
29.3	0.003438\\
29.4	0.009184\\
29.5	0.01907\\
29.6	0.01825\\
29.7	0.005139\\
29.8	0.001047\\
29.9	0.01451\\
30	0.02386\\
30.1	0.01669\\
30.2	0.007334\\
30.3	0.006078\\
30.4	0.008126\\
30.5	0.008757\\
30.6	0.008782\\
30.7	0.008885\\
30.8	0.008887\\
30.9	0.008806\\
31	0.008818\\
31.1	0.01056\\
31.2	0.01342\\
31.3	0.01078\\
31.4	0.002592\\
31.5	0.005277\\
31.6	0.02639\\
31.7	0.03988\\
31.8	0.02499\\
31.9	0.004109\\
32	0.004294\\
32.1	0.01625\\
32.2	0.01922\\
32.3	0.01444\\
32.4	0.01178\\
32.5	0.01211\\
32.6	0.01254\\
32.7	0.01257\\
32.8	0.01252\\
32.9	0.01246\\
33	0.01253\\
33.1	0.01251\\
33.2	0.01276\\
33.3	0.01401\\
33.4	0.01463\\
33.5	0.0131\\
33.6	0.01158\\
33.7	0.01254\\
33.8	0.01442\\
33.9	0.01485\\
34	0.01549\\
34.1	0.01648\\
34.2	0.01491\\
34.3	0.01199\\
34.4	0.0127\\
34.5	0.01696\\
34.6	0.01857\\
34.7	0.01574\\
34.8	0.01327\\
34.9	0.01402\\
35	0.01576\\
35.1	0.016\\
35.2	0.01525\\
35.3	0.01489\\
35.4	0.01504\\
35.5	0.01518\\
35.6	0.01519\\
35.7	0.0152\\
35.8	0.01522\\
35.9	0.01516\\
36	0.01506\\
36.1	0.0152\\
36.2	0.01565\\
36.3	0.01572\\
36.4	0.01484\\
36.5	0.01411\\
36.6	0.01539\\
36.7	0.0177\\
36.8	0.01732\\
36.9	0.0139\\
37	0.01247\\
37.1	0.01654\\
37.2	0.02133\\
37.3	0.01875\\
37.4	0.01093\\
37.5	0.009893\\
37.6	0.01895\\
37.7	0.02528\\
37.8	0.01981\\
37.9	0.01173\\
38	0.01183\\
38.1	0.01662\\
38.2	0.01826\\
38.3	0.01826\\
38.4	0.01947\\
38.5	0.01874\\
38.6	0.01597\\
38.7	0.01545\\
38.8	0.01781\\
38.9	0.01922\\
39	0.01884\\
39.1	0.01849\\
39.2	0.01848\\
39.3	0.01848\\
39.4	0.01848\\
39.5	0.01871\\
39.6	0.01936\\
39.7	0.01859\\
39.8	0.01495\\
39.9	0.01478\\
40	0.02629\\
40.1	0.03778\\
40.2	0.02898\\
40.3	0.01018\\
40.4	0.01038\\
40.5	0.02833\\
40.6	0.03588\\
40.7	0.02846\\
40.8	0.02276\\
40.9	0.02304\\
41	0.02387\\
41.1	0.02395\\
41.2	0.02437\\
41.3	0.02459\\
41.4	0.02448\\
41.5	0.02383\\
41.6	0.02455\\
41.7	0.03167\\
41.8	0.03808\\
41.9	0.02594\\
42	0.006266\\
42.1	0.02144\\
42.2	0.069\\
42.3	0.08262\\
42.4	0.04422\\
42.5	0.01321\\
42.6	0.02152\\
42.7	0.03866\\
42.8	0.04\\
42.9	0.03525\\
43	0.03382\\
43.1	0.03473\\
43.2	0.03638\\
43.3	0.03539\\
43.4	0.03023\\
43.5	0.0285\\
43.6	0.0352\\
43.7	0.04106\\
43.8	0.03945\\
43.9	0.03812\\
44	0.03822\\
44.1	0.03459\\
44.2	0.03183\\
44.3	0.03644\\
44.4	0.04232\\
44.5	0.04248\\
44.6	0.04126\\
44.7	0.04122\\
44.8	0.04106\\
44.9	0.04081\\
45	0.0409\\
45.1	0.04097\\
45.2	0.04096\\
45.3	0.04065\\
45.4	0.04024\\
45.5	0.04194\\
45.6	0.04538\\
45.7	0.04489\\
45.8	0.04045\\
45.9	0.03894\\
46	0.04117\\
46.1	0.04178\\
46.2	0.04542\\
46.3	0.0576\\
46.4	0.06035\\
46.5	0.04225\\
46.6	0.02838\\
46.7	0.04188\\
46.8	0.06281\\
46.9	0.06127\\
47	0.04499\\
47.1	0.0387\\
47.2	0.04588\\
47.3	0.05331\\
47.4	0.05024\\
47.5	0.03931\\
47.6	0.03791\\
47.7	0.05614\\
47.8	0.07105\\
47.9	0.05929\\
48	0.03928\\
48.1	0.03978\\
48.2	0.05561\\
48.3	0.0621\\
48.4	0.05591\\
48.5	0.05073\\
48.6	0.05163\\
48.7	0.05392\\
48.8	0.05437\\
48.9	0.05411\\
49	0.05405\\
49.1	0.05405\\
49.2	0.05404\\
49.3	0.05405\\
49.4	0.05413\\
49.5	0.05419\\
49.6	0.05409\\
49.7	0.05398\\
49.8	0.05404\\
49.9	0.05422\\
50	0.05426\\
50.1	0.05409\\
50.2	0.05394\\
50.3	0.05409\\
50.4	0.05441\\
50.5	0.05438\\
50.6	0.05395\\
50.7	0.05374\\
50.8	0.05416\\
50.9	0.05468\\
51	0.05448\\
51.1	0.05381\\
51.2	0.05368\\
51.3	0.05452\\
51.4	0.05524\\
51.5	0.05458\\
51.6	0.05335\\
51.7	0.05342\\
51.8	0.0549\\
51.9	0.05566\\
52	0.05431\\
52.1	0.05265\\
52.2	0.05353\\
52.3	0.05674\\
52.4	0.05758\\
52.5	0.05343\\
52.6	0.04979\\
52.7	0.05408\\
52.8	0.06247\\
52.9	0.06247\\
53	0.05431\\
53.1	0.05056\\
53.2	0.05532\\
53.3	0.06027\\
53.4	0.05917\\
53.5	0.05515\\
53.6	0.05423\\
53.7	0.05792\\
53.8	0.0609\\
53.9	0.0593\\
54	0.05752\\
54.1	0.0571\\
54.2	0.05286\\
54.3	0.04969\\
54.4	0.06381\\
54.5	0.08544\\
54.6	0.0791\\
54.7	0.04935\\
54.8	0.04085\\
54.9	0.06375\\
55	0.08013\\
55.1	0.07426\\
55.2	0.06639\\
55.3	0.06578\\
55.4	0.06708\\
55.5	0.06752\\
55.6	0.06621\\
55.7	0.06377\\
55.8	0.065\\
55.9	0.06979\\
56	0.07146\\
56.1	0.07336\\
56.2	0.07862\\
56.3	0.07319\\
56.4	0.05774\\
56.5	0.05794\\
56.6	0.07987\\
56.7	0.09222\\
56.8	0.08515\\
56.9	0.07922\\
57	0.07931\\
57.1	0.07938\\
57.2	0.07918\\
57.3	0.08\\
57.4	0.08042\\
57.5	0.08027\\
57.6	0.07898\\
57.7	0.07981\\
57.8	0.09341\\
57.9	0.1074\\
58	0.08528\\
58.1	0.04331\\
58.2	0.06025\\
58.3	0.141\\
58.4	0.1722\\
58.5	0.1173\\
58.6	0.06987\\
58.7	0.07941\\
58.8	0.1034\\
58.9	0.1073\\
59	0.1033\\
59.1	0.1023\\
59.2	0.1023\\
59.3	0.1023\\
59.4	0.1026\\
59.5	0.1053\\
59.6	0.1076\\
59.7	0.09563\\
59.8	0.077\\
59.9	0.09852\\
60	0.1638\\
60.1	0.1801\\
60.2	0.1121\\
60.3	0.06086\\
60.4	0.09303\\
60.5	0.1423\\
60.6	0.1429\\
60.7	0.1225\\
60.8	0.1162\\
60.9	0.1192\\
61	0.1208\\
61.1	0.1208\\
61.2	0.1207\\
61.3	0.1206\\
61.4	0.12\\
61.5	0.1187\\
61.6	0.1242\\
61.7	0.1381\\
61.8	0.1377\\
61.9	0.1167\\
62	0.1062\\
62.1	0.1228\\
62.2	0.1398\\
62.3	0.1392\\
62.4	0.1381\\
62.5	0.1391\\
62.6	0.1316\\
62.7	0.1245\\
62.8	0.1301\\
62.9	0.1404\\
63	0.1409\\
63.1	0.1347\\
63.2	0.1321\\
63.3	0.1354\\
63.4	0.1404\\
63.5	0.1386\\
63.6	0.13\\
63.7	0.1277\\
63.8	0.138\\
63.9	0.1466\\
64	0.1428\\
64.1	0.136\\
64.2	0.1358\\
64.3	0.1398\\
64.4	0.1415\\
64.5	0.1408\\
64.6	0.1405\\
64.7	0.1404\\
64.8	0.1397\\
64.9	0.1395\\
65	0.141\\
65.1	0.1425\\
65.2	0.141\\
65.3	0.1373\\
65.4	0.1374\\
65.5	0.1431\\
65.6	0.1467\\
65.7	0.1408\\
65.8	0.1326\\
65.9	0.1352\\
66	0.1467\\
66.1	0.1504\\
66.2	0.1416\\
66.3	0.1352\\
66.4	0.1379\\
66.5	0.1421\\
66.6	0.1435\\
66.7	0.1498\\
66.8	0.1556\\
66.9	0.1482\\
67	0.1375\\
67.1	0.1404\\
67.2	0.1526\\
67.3	0.1566\\
67.4	0.1533\\
67.5	0.1518\\
67.6	0.1519\\
67.7	0.1518\\
67.8	0.1518\\
67.9	0.152\\
68	0.1525\\
68.1	0.1497\\
68.2	0.1424\\
68.3	0.1488\\
68.4	0.1827\\
68.5	0.1991\\
68.6	0.1519\\
68.7	0.1005\\
68.8	0.1362\\
68.9	0.2182\\
69	0.2288\\
69.1	0.1783\\
69.2	0.153\\
69.3	0.1649\\
69.4	0.1765\\
69.5	0.1772\\
69.6	0.1765\\
69.7	0.1765\\
69.8	0.1768\\
69.9	0.1767\\
70	0.1799\\
70.1	0.1943\\
70.2	0.1969\\
70.3	0.1557\\
70.4	0.121\\
70.5	0.186\\
70.6	0.2958\\
70.7	0.2882\\
70.8	0.1864\\
70.9	0.1444\\
71	0.1868\\
71.1	0.2225\\
71.2	0.2186\\
71.3	0.2097\\
71.4	0.2086\\
71.5	0.2095\\
71.6	0.2106\\
71.7	0.2075\\
71.8	0.2008\\
71.9	0.2017\\
72	0.211\\
72.1	0.2154\\
72.2	0.22\\
72.3	0.232\\
72.4	0.2287\\
72.5	0.2158\\
72.6	0.2139\\
72.7	0.2189\\
72.8	0.2204\\
72.9	0.2261\\
73	0.2381\\
73.1	0.2391\\
73.2	0.232\\
73.3	0.2294\\
73.4	0.2303\\
73.5	0.2319\\
73.6	0.2296\\
73.7	0.215\\
73.8	0.2115\\
73.9	0.2642\\
74	0.3255\\
74.1	0.2804\\
74.2	0.1726\\
74.3	0.1668\\
74.4	0.269\\
74.5	0.3212\\
74.6	0.284\\
74.7	0.2503\\
74.8	0.2513\\
74.9	0.2584\\
75	0.2597\\
75.1	0.2606\\
75.2	0.2613\\
75.3	0.2609\\
75.4	0.2583\\
75.5	0.2599\\
75.6	0.2845\\
75.7	0.3082\\
75.8	0.2664\\
75.9	0.1933\\
76	0.2179\\
76.1	0.3373\\
76.2	0.3802\\
76.3	0.3073\\
76.4	0.2505\\
76.5	0.2649\\
76.6	0.2935\\
76.7	0.2977\\
76.8	0.2929\\
76.9	0.2913\\
77	0.2935\\
77.1	0.2986\\
77.2	0.2971\\
77.3	0.2882\\
77.4	0.2852\\
77.5	0.2887\\
77.6	0.2897\\
77.7	0.2959\\
77.8	0.3156\\
77.9	0.3205\\
78	0.3059\\
78.1	0.2995\\
78.2	0.3022\\
78.3	0.303\\
78.4	0.3052\\
78.5	0.3157\\
78.6	0.3209\\
78.7	0.3143\\
78.8	0.3087\\
78.9	0.3096\\
79	0.3121\\
79.1	0.3125\\
79.2	0.3079\\
79.3	0.3027\\
79.4	0.3154\\
79.5	0.3427\\
79.6	0.3404\\
79.7	0.3034\\
79.8	0.287\\
79.9	0.3142\\
80	0.3411\\
80.1	0.3366\\
80.2	0.3248\\
80.3	0.323\\
80.4	0.323\\
80.5	0.3214\\
80.6	0.3254\\
80.7	0.3337\\
80.8	0.333\\
80.9	0.3221\\
81	0.3168\\
81.1	0.3278\\
81.2	0.3427\\
81.3	0.3361\\
81.4	0.313\\
81.5	0.3082\\
81.6	0.3338\\
81.7	0.3542\\
81.8	0.3402\\
81.9	0.3164\\
82	0.317\\
82.1	0.3385\\
82.2	0.349\\
82.3	0.3349\\
82.4	0.3194\\
82.5	0.324\\
82.6	0.3402\\
82.7	0.3441\\
82.8	0.332\\
82.9	0.3233\\
83	0.3286\\
83.1	0.338\\
83.2	0.3382\\
83.3	0.3316\\
83.4	0.3289\\
83.5	0.332\\
83.6	0.3354\\
83.7	0.3348\\
83.8	0.3325\\
83.9	0.332\\
84	0.3331\\
84.1	0.3338\\
84.2	0.3335\\
84.3	0.3332\\
84.4	0.3331\\
84.5	0.3333\\
84.6	0.3333\\
84.7	0.3333\\
84.8	0.3332\\
84.9	0.3333\\
85	0.3336\\
85.1	0.3337\\
85.2	0.3336\\
85.3	0.3337\\
85.4	0.3335\\
85.5	0.3331\\
85.6	0.3331\\
85.7	0.3343\\
85.8	0.3351\\
85.9	0.3331\\
86	0.3301\\
86.1	0.3322\\
86.2	0.3412\\
86.3	0.3441\\
86.4	0.3302\\
86.5	0.3169\\
86.6	0.3323\\
86.7	0.3663\\
86.8	0.3669\\
86.9	0.3267\\
87	0.3053\\
87.1	0.3368\\
87.2	0.3766\\
87.3	0.3672\\
87.4	0.3265\\
87.5	0.3153\\
87.6	0.3521\\
87.7	0.3853\\
87.8	0.3631\\
87.9	0.3181\\
88	0.3159\\
88.1	0.3551\\
88.2	0.3761\\
88.3	0.3573\\
88.4	0.3386\\
88.5	0.34\\
88.6	0.3453\\
88.7	0.3467\\
88.8	0.3555\\
88.9	0.3661\\
89	0.3612\\
89.1	0.3514\\
89.2	0.3508\\
89.3	0.3563\\
89.4	0.3588\\
89.5	0.3583\\
89.6	0.358\\
89.7	0.3581\\
89.8	0.3584\\
89.9	0.3586\\
90	0.3578\\
90.1	0.3574\\
90.2	0.3578\\
90.3	0.3583\\
90.4	0.3593\\
90.5	0.3658\\
90.6	0.3719\\
90.7	0.3678\\
90.8	0.3648\\
90.9	0.3651\\
91	0.362\\
91.1	0.3607\\
91.2	0.3792\\
91.3	0.4017\\
91.4	0.3899\\
91.5	0.3609\\
91.6	0.357\\
91.7	0.3771\\
91.8	0.3889\\
91.9	0.3799\\
92	0.3668\\
92.1	0.3711\\
92.2	0.4025\\
92.3	0.4194\\
92.4	0.3697\\
92.5	0.3097\\
92.6	0.3507\\
92.7	0.4587\\
92.8	0.4781\\
92.9	0.4078\\
93	0.3693\\
93.1	0.3883\\
93.2	0.4111\\
93.3	0.4116\\
93.4	0.4031\\
93.5	0.3998\\
93.6	0.4084\\
93.7	0.4191\\
93.8	0.4152\\
93.9	0.4078\\
94	0.4068\\
94.1	0.3926\\
94.2	0.3758\\
94.3	0.4134\\
94.4	0.4895\\
94.5	0.4873\\
94.6	0.41\\
94.7	0.3769\\
94.8	0.4144\\
94.9	0.4486\\
95	0.4457\\
95.1	0.4369\\
95.2	0.4357\\
95.3	0.4361\\
95.4	0.4362\\
95.5	0.4361\\
95.6	0.4371\\
95.7	0.4363\\
95.8	0.4263\\
95.9	0.4195\\
96	0.4529\\
96.1	0.507\\
96.2	0.4876\\
96.3	0.4091\\
96.4	0.3893\\
96.5	0.4477\\
96.6	0.4888\\
96.7	0.4803\\
96.8	0.4741\\
96.9	0.4736\\
97	0.465\\
97.1	0.4605\\
97.2	0.4642\\
97.3	0.468\\
97.4	0.4664\\
97.5	0.4558\\
97.6	0.453\\
97.7	0.5044\\
97.8	0.5711\\
97.9	0.5121\\
98	0.3628\\
98.1	0.3602\\
98.2	0.5437\\
98.3	0.6453\\
98.4	0.5614\\
98.5	0.476\\
98.6	0.48\\
98.7	0.5096\\
98.8	0.517\\
98.9	0.5082\\
99	0.4983\\
99.1	0.5094\\
99.2	0.5413\\
99.3	0.5445\\
99.4	0.5085\\
99.5	0.4901\\
99.6	0.4998\\
99.7	0.5056\\
99.8	0.5147\\
99.9	0.5587\\
100	0.5817\\
100.1	0.5474\\
100.2	0.5199\\
100.3	0.5284\\
100.4	0.5466\\
100.5	0.5504\\
100.6	0.5479\\
100.7	0.5476\\
100.8	0.5476\\
100.9	0.5476\\
101	0.5479\\
101.1	0.5514\\
101.2	0.5544\\
101.3	0.5421\\
101.4	0.5248\\
101.5	0.5423\\
101.6	0.5998\\
101.7	0.6145\\
101.8	0.5692\\
101.9	0.5454\\
102	0.5531\\
102.1	0.5565\\
102.2	0.5618\\
102.3	0.5921\\
102.4	0.6093\\
102.5	0.5896\\
102.6	0.5718\\
102.7	0.5739\\
102.8	0.5818\\
102.9	0.5834\\
103	0.564\\
103.1	0.5395\\
103.2	0.5901\\
103.3	0.714\\
103.4	0.7136\\
103.5	0.5339\\
103.6	0.4359\\
103.7	0.5667\\
103.8	0.7146\\
103.9	0.6922\\
104	0.611\\
104.1	0.593\\
104.2	0.6119\\
104.3	0.6209\\
104.4	0.6204\\
104.5	0.6192\\
104.6	0.6193\\
104.7	0.6226\\
104.8	0.6244\\
104.9	0.6297\\
105	0.6459\\
105.1	0.6367\\
105.2	0.5906\\
105.3	0.5764\\
105.4	0.6395\\
105.5	0.6991\\
105.6	0.6729\\
105.7	0.625\\
105.8	0.621\\
105.9	0.6416\\
106	0.6511\\
106.1	0.6503\\
106.2	0.6523\\
106.3	0.6519\\
106.4	0.6492\\
106.5	0.6486\\
106.6	0.6492\\
106.7	0.6501\\
106.8	0.6485\\
106.9	0.6432\\
107	0.6434\\
107.1	0.6562\\
107.2	0.6652\\
107.3	0.657\\
107.4	0.6475\\
107.5	0.6483\\
107.6	0.6523\\
107.7	0.6535\\
107.8	0.6602\\
107.9	0.6708\\
108	0.6615\\
108.1	0.6367\\
108.2	0.6349\\
108.3	0.6704\\
108.4	0.6957\\
108.5	0.6645\\
108.6	0.6178\\
108.7	0.6263\\
108.8	0.683\\
108.9	0.7049\\
109	0.6583\\
109.1	0.6149\\
109.2	0.6343\\
109.3	0.6829\\
109.4	0.6896\\
109.5	0.6536\\
109.6	0.6332\\
109.7	0.6481\\
109.8	0.6682\\
109.9	0.6676\\
110	0.6599\\
110.1	0.6586\\
110.2	0.6564\\
110.3	0.6526\\
110.4	0.6571\\
110.5	0.67\\
110.6	0.6726\\
110.7	0.6635\\
110.8	0.6589\\
110.9	0.6613\\
111	0.6636\\
111.1	0.6638\\
111.2	0.6633\\
111.3	0.663\\
111.4	0.6644\\
111.5	0.666\\
111.6	0.6673\\
111.7	0.6755\\
111.8	0.6771\\
111.9	0.6514\\
112	0.6297\\
112.1	0.6676\\
112.2	0.7395\\
112.3	0.7345\\
112.4	0.662\\
112.5	0.634\\
112.6	0.6698\\
112.7	0.7009\\
112.8	0.6989\\
112.9	0.6953\\
113	0.6956\\
113.1	0.6924\\
113.2	0.6907\\
113.3	0.6915\\
113.4	0.6952\\
113.5	0.6926\\
113.6	0.6657\\
113.7	0.649\\
113.8	0.7268\\
113.9	0.8453\\
114	0.7908\\
114.1	0.5913\\
114.2	0.5452\\
114.3	0.7218\\
114.4	0.8466\\
114.5	0.7881\\
114.6	0.7101\\
114.7	0.7057\\
114.8	0.7268\\
114.9	0.7343\\
115	0.7237\\
115.1	0.7064\\
115.2	0.7173\\
115.3	0.7626\\
115.4	0.776\\
115.5	0.734\\
115.6	0.7081\\
115.7	0.7139\\
115.8	0.7176\\
115.9	0.7231\\
116	0.7637\\
116.1	0.7934\\
116.2	0.767\\
116.3	0.7414\\
116.4	0.7447\\
116.5	0.7577\\
116.6	0.7617\\
116.7	0.7601\\
116.8	0.7599\\
116.9	0.7599\\
117	0.76\\
117.1	0.7601\\
117.2	0.7634\\
117.3	0.7677\\
117.4	0.7579\\
117.5	0.7427\\
117.6	0.7502\\
117.7	0.7894\\
117.8	0.8068\\
117.9	0.7905\\
118	0.7919\\
118.1	0.7803\\
118.2	0.7438\\
118.3	0.7406\\
118.4	0.7926\\
118.5	0.8276\\
118.6	0.8039\\
118.7	0.7766\\
118.8	0.7769\\
118.9	0.7899\\
119	0.796\\
119.1	0.7646\\
119.2	0.7156\\
119.3	0.7714\\
119.4	0.9515\\
119.5	0.9887\\
119.6	0.7684\\
119.7	0.6115\\
119.8	0.725\\
119.9	0.8913\\
120	0.8918\\
120.1	0.8204\\
120.2	0.7995\\
120.3	0.8099\\
120.4	0.8158\\
120.5	0.8149\\
120.6	0.8107\\
120.7	0.8097\\
120.8	0.8148\\
120.9	0.817\\
121	0.8287\\
121.1	0.8677\\
121.2	0.8612\\
121.3	0.7728\\
121.4	0.7277\\
121.5	0.8117\\
121.6	0.9085\\
121.7	0.8885\\
121.8	0.8275\\
121.9	0.8157\\
122	0.8321\\
122.1	0.8406\\
122.2	0.8402\\
122.3	0.8405\\
122.4	0.8406\\
122.5	0.8405\\
122.6	0.8403\\
122.7	0.8457\\
122.8	0.8588\\
122.9	0.8488\\
123	0.8059\\
123.1	0.7945\\
123.2	0.8583\\
123.3	0.9154\\
123.4	0.8836\\
123.5	0.8333\\
123.6	0.8296\\
123.7	0.842\\
123.8	0.8446\\
123.9	0.8576\\
124	0.8814\\
124.1	0.8738\\
124.2	0.8415\\
124.3	0.8323\\
124.4	0.8562\\
124.5	0.8774\\
124.6	0.8636\\
124.7	0.8337\\
124.8	0.8338\\
124.9	0.8776\\
125	0.9062\\
125.1	0.8703\\
125.2	0.8259\\
125.3	0.8341\\
125.4	0.8727\\
125.5	0.8845\\
125.6	0.8661\\
125.7	0.8538\\
125.8	0.8584\\
125.9	0.8678\\
126	0.8688\\
126.1	0.8629\\
126.2	0.86\\
126.3	0.863\\
126.4	0.867\\
126.5	0.8665\\
126.6	0.8641\\
126.7	0.8636\\
126.8	0.8638\\
126.9	0.8641\\
127	0.8643\\
127.1	0.8652\\
127.2	0.8654\\
127.3	0.8651\\
127.4	0.8652\\
127.5	0.8651\\
127.6	0.8651\\
127.7	0.8651\\
127.8	0.8653\\
127.9	0.8654\\
128	0.8653\\
128.1	0.8653\\
128.2	0.8653\\
128.3	0.8653\\
128.4	0.8653\\
128.5	0.8653\\
128.6	0.8653\\
128.7	0.8653\\
128.8	0.8653\\
128.9	0.8653\\
129	0.8654\\
129.1	0.8655\\
129.2	0.8643\\
129.3	0.8625\\
129.4	0.8657\\
129.5	0.8764\\
129.6	0.8768\\
129.7	0.8546\\
129.8	0.8392\\
129.9	0.8678\\
130	0.9155\\
130.1	0.9047\\
130.2	0.8436\\
130.3	0.8232\\
130.4	0.8685\\
130.5	0.9086\\
130.6	0.893\\
130.7	0.8597\\
130.8	0.857\\
130.9	0.8917\\
131	0.9172\\
131.1	0.8825\\
131.2	0.8304\\
131.3	0.8394\\
131.4	0.8971\\
131.5	0.9184\\
131.6	0.8954\\
131.7	0.8898\\
131.8	0.8785\\
131.9	0.8415\\
132	0.8381\\
132.1	0.9004\\
132.2	0.946\\
132.3	0.9135\\
132.4	0.8736\\
132.5	0.8741\\
132.6	0.8887\\
132.7	0.8929\\
132.8	0.8921\\
132.9	0.892\\
133	0.8924\\
133.1	0.8946\\
133.2	0.8953\\
133.3	0.9012\\
133.4	0.9122\\
133.5	0.8886\\
133.6	0.8421\\
133.7	0.8528\\
133.8	0.9438\\
133.9	0.9903\\
134	0.9301\\
134.1	0.8819\\
134.2	0.8871\\
134.3	0.9\\
134.4	0.9031\\
134.5	0.9122\\
134.6	0.9212\\
134.7	0.9173\\
134.8	0.913\\
134.9	0.9131\\
135	0.9189\\
135.1	0.9248\\
135.2	0.8929\\
135.3	0.8372\\
135.4	0.8815\\
135.5	1.058\\
135.6	1.111\\
135.7	0.8984\\
135.8	0.7241\\
135.9	0.827\\
136	1.01\\
136.1	1.021\\
136.2	0.9354\\
136.3	0.9043\\
136.4	0.9178\\
136.5	0.9268\\
136.6	0.9272\\
136.7	0.927\\
136.8	0.9268\\
136.9	0.926\\
137	0.9232\\
137.1	0.9347\\
137.2	0.9751\\
137.3	0.9727\\
137.4	0.874\\
137.5	0.8108\\
137.6	0.9191\\
137.7	1.073\\
137.8	1.044\\
137.9	0.9096\\
138	0.8711\\
138.1	0.9236\\
138.2	0.9604\\
138.3	0.9534\\
138.4	0.9439\\
138.5	0.9431\\
138.6	0.9433\\
138.7	0.9433\\
138.8	0.9436\\
138.9	0.9457\\
139	0.9434\\
139.1	0.9316\\
139.2	0.9269\\
139.3	0.9472\\
139.4	0.9704\\
139.5	0.9592\\
139.6	0.9406\\
139.7	0.938\\
139.8	0.9319\\
139.9	0.9249\\
140	0.9473\\
140.1	0.9924\\
140.2	0.983\\
140.3	0.9194\\
140.4	0.8955\\
140.5	0.9439\\
140.6	0.9916\\
140.7	0.973\\
140.8	0.9295\\
140.9	0.9233\\
141	0.9497\\
141.1	0.966\\
141.2	0.955\\
141.3	0.9417\\
141.4	0.9421\\
141.5	0.9487\\
141.6	0.951\\
141.7	0.9492\\
141.8	0.9483\\
141.9	0.9483\\
142	0.9484\\
142.1	0.9484\\
142.2	0.9485\\
142.3	0.9485\\
142.4	0.9482\\
142.5	0.9473\\
142.6	0.9477\\
142.7	0.9514\\
142.8	0.9534\\
142.9	0.9465\\
143	0.9381\\
143.1	0.9443\\
143.2	0.9652\\
143.3	0.9684\\
143.4	0.9387\\
143.5	0.9181\\
143.6	0.9378\\
143.7	0.9703\\
143.8	0.969\\
143.9	0.9534\\
144	0.9516\\
144.1	0.9408\\
144.2	0.9268\\
144.3	0.9373\\
144.4	0.9731\\
144.5	0.9816\\
144.6	0.9544\\
144.7	0.9401\\
144.8	0.9457\\
144.9	0.9526\\
145	0.9533\\
145.1	0.9535\\
145.2	0.9538\\
145.3	0.9536\\
145.4	0.9523\\
145.5	0.9567\\
145.6	0.9806\\
145.7	0.9858\\
145.8	0.9116\\
145.9	0.8403\\
146	0.9359\\
146.1	1.131\\
146.2	1.124\\
146.3	0.9118\\
146.4	0.813\\
146.5	0.9124\\
146.6	1.011\\
146.7	0.9985\\
146.8	0.9601\\
146.9	0.9533\\
147	0.9568\\
147.1	0.9576\\
147.2	0.9575\\
147.3	0.9575\\
147.4	0.9562\\
147.5	0.9433\\
147.6	0.9324\\
147.7	0.9807\\
147.8	1.071\\
147.9	1.028\\
148	0.8431\\
148.1	0.7886\\
148.2	0.9649\\
148.3	1.111\\
148.4	1.042\\
148.5	0.93\\
148.6	0.919\\
148.7	0.9533\\
148.8	0.9663\\
148.9	0.9632\\
149	0.962\\
149.1	0.962\\
149.2	0.963\\
149.3	0.9634\\
149.4	0.9653\\
149.5	0.972\\
149.6	0.9592\\
149.7	0.9261\\
149.8	0.9256\\
149.9	0.9874\\
150	1.032\\
150.1	0.9843\\
150.2	0.9324\\
150.3	0.9333\\
150.4	0.9483\\
150.5	0.9522\\
150.6	0.9622\\
150.7	0.9778\\
150.8	0.9706\\
150.9	0.9558\\
151	0.9538\\
151.1	0.9579\\
151.2	0.96\\
151.3	0.9564\\
151.4	0.9485\\
151.5	0.9517\\
151.6	0.974\\
151.7	0.9841\\
151.8	0.9588\\
151.9	0.9349\\
152	0.9439\\
152.1	0.9664\\
152.2	0.9702\\
152.3	0.9658\\
152.4	0.9693\\
152.5	0.9548\\
152.6	0.9269\\
152.7	0.9339\\
152.8	0.9887\\
152.9	1.015\\
153	0.9567\\
153.1	0.8956\\
153.2	0.9232\\
153.3	1.003\\
153.4	1.017\\
153.5	0.949\\
153.6	0.9048\\
153.7	0.9381\\
153.8	0.9904\\
153.9	0.988\\
154	0.9504\\
154.1	0.9367\\
154.2	0.9517\\
154.3	0.9654\\
154.4	0.9631\\
154.5	0.9594\\
154.6	0.959\\
154.7	0.9546\\
154.8	0.951\\
154.9	0.9551\\
155	0.9625\\
155.1	0.9623\\
155.2	0.9575\\
155.3	0.9561\\
155.4	0.9568\\
155.5	0.9575\\
155.6	0.9567\\
155.7	0.9538\\
155.8	0.953\\
155.9	0.9547\\
156	0.9548\\
156.1	0.9618\\
156.2	0.9862\\
156.3	0.9795\\
156.4	0.9149\\
156.5	0.8814\\
156.6	0.9525\\
156.7	1.042\\
156.8	1.013\\
156.9	0.9273\\
157	0.9085\\
157.1	0.9414\\
157.2	0.9605\\
157.3	0.9566\\
157.4	0.9543\\
157.5	0.9543\\
157.6	0.9537\\
157.7	0.9536\\
157.8	0.9574\\
157.9	0.9693\\
158	0.9538\\
158.1	0.8841\\
158.2	0.8665\\
158.3	1.019\\
158.4	1.174\\
158.5	1.044\\
158.6	0.7892\\
158.7	0.7747\\
158.8	0.9578\\
158.9	1.042\\
159	0.978\\
159.1	0.9248\\
159.2	0.926\\
159.3	0.9353\\
159.4	0.9368\\
159.5	0.9314\\
159.6	0.9243\\
159.7	0.9328\\
159.8	0.9541\\
159.9	0.9555\\
160	0.9474\\
160.1	0.9516\\
160.2	0.9204\\
160.3	0.8713\\
160.4	0.8853\\
160.5	0.9611\\
160.6	0.9882\\
160.7	0.9423\\
160.8	0.9146\\
160.9	0.9179\\
161	0.9237\\
161.1	0.9247\\
161.2	0.9254\\
161.3	0.9262\\
161.4	0.9261\\
161.5	0.9256\\
161.6	0.9267\\
161.7	0.9367\\
161.8	0.9418\\
161.9	0.9159\\
162	0.8881\\
162.1	0.9037\\
162.2	0.9469\\
162.3	0.9531\\
162.4	0.9332\\
162.5	0.9331\\
162.6	0.9096\\
162.7	0.865\\
162.8	0.8743\\
162.9	0.9487\\
163	0.9821\\
163.1	0.9266\\
163.2	0.8766\\
163.3	0.8902\\
163.4	0.9266\\
163.5	0.9326\\
163.6	0.9063\\
163.7	0.887\\
163.8	0.9103\\
163.9	0.9566\\
164	0.9502\\
164.1	0.8888\\
164.2	0.8622\\
164.3	0.9023\\
164.4	0.9438\\
164.5	0.9308\\
164.6	0.897\\
164.7	0.8906\\
164.8	0.905\\
164.9	0.9135\\
165	0.9098\\
165.1	0.9061\\
165.2	0.9058\\
165.3	0.9051\\
165.4	0.9046\\
165.5	0.9066\\
165.6	0.9097\\
165.7	0.9078\\
165.8	0.9021\\
165.9	0.901\\
166	0.9078\\
166.1	0.9137\\
166.2	0.9082\\
166.3	0.9\\
166.4	0.8999\\
166.5	0.9062\\
166.6	0.9093\\
166.7	0.9061\\
166.8	0.9059\\
166.9	0.9037\\
167	0.8984\\
167.1	0.8972\\
167.2	0.9023\\
167.3	0.9073\\
167.4	0.9045\\
167.5	0.9035\\
167.6	0.9026\\
167.7	0.8963\\
167.8	0.8932\\
167.9	0.8982\\
168	0.904\\
168.1	0.9026\\
168.2	0.8978\\
168.3	0.8968\\
168.4	0.9067\\
168.5	0.919\\
168.6	0.8979\\
168.7	0.8499\\
168.8	0.8554\\
168.9	0.9448\\
169	0.9955\\
169.1	0.9115\\
169.2	0.818\\
169.3	0.8355\\
169.4	0.8983\\
169.5	0.9123\\
169.6	0.892\\
169.7	0.882\\
169.8	0.8861\\
169.9	0.8959\\
170	0.8952\\
170.1	0.8808\\
170.2	0.8741\\
170.3	0.8724\\
170.4	0.861\\
170.5	0.8767\\
170.6	0.9558\\
170.7	0.9827\\
170.8	0.8533\\
170.9	0.7389\\
171	0.8048\\
171.1	0.9317\\
171.2	0.9399\\
171.3	0.8749\\
171.4	0.8502\\
171.5	0.8585\\
171.6	0.8635\\
171.7	0.8634\\
171.8	0.8619\\
171.9	0.861\\
172	0.8646\\
172.1	0.8671\\
172.2	0.8715\\
172.3	0.8975\\
172.4	0.8945\\
172.5	0.8139\\
172.6	0.7612\\
172.7	0.8255\\
172.8	0.9154\\
172.9	0.9036\\
173	0.8493\\
173.1	0.8363\\
173.2	0.8381\\
173.3	0.8367\\
173.4	0.8386\\
173.5	0.8427\\
173.6	0.8433\\
173.7	0.8419\\
173.8	0.8393\\
173.9	0.8541\\
174	0.8943\\
174.1	0.8735\\
174.2	0.7427\\
174.3	0.6866\\
174.4	0.8633\\
174.5	1.054\\
174.6	0.963\\
174.7	0.7532\\
174.8	0.7151\\
174.9	0.8001\\
175	0.8429\\
175.1	0.8273\\
175.2	0.8148\\
175.3	0.8141\\
175.4	0.8142\\
175.5	0.8142\\
175.6	0.8156\\
175.7	0.8207\\
175.8	0.8097\\
175.9	0.7691\\
176	0.763\\
176.1	0.8512\\
176.2	0.9285\\
176.3	0.8427\\
176.4	0.7025\\
176.5	0.7054\\
176.6	0.8108\\
176.7	0.8527\\
176.8	0.8074\\
176.9	0.7735\\
177	0.7758\\
177.1	0.7827\\
177.2	0.7837\\
177.3	0.784\\
177.4	0.7844\\
177.5	0.7842\\
177.6	0.7835\\
177.7	0.784\\
177.8	0.7896\\
177.9	0.7932\\
178	0.7826\\
178.1	0.7702\\
178.2	0.7738\\
178.3	0.7862\\
178.4	0.7887\\
178.5	0.7821\\
178.6	0.7801\\
178.7	0.7763\\
178.8	0.7676\\
178.9	0.769\\
179	0.7894\\
179.1	0.8017\\
179.2	0.7764\\
179.3	0.7454\\
179.4	0.7573\\
179.5	0.8016\\
179.6	0.8126\\
179.7	0.7706\\
179.8	0.7389\\
179.9	0.7603\\
180	0.7998\\
180.1	0.8002\\
180.2	0.7728\\
180.3	0.7623\\
180.4	0.7642\\
180.5	0.7617\\
180.6	0.7665\\
180.7	0.791\\
180.8	0.7982\\
180.9	0.7597\\
181	0.7273\\
181.1	0.7477\\
181.2	0.7878\\
181.3	0.7887\\
181.4	0.7602\\
181.5	0.7482\\
181.6	0.7546\\
181.7	0.7599\\
181.8	0.7587\\
181.9	0.7524\\
182	0.7505\\
182.1	0.7656\\
182.2	0.7815\\
182.3	0.7698\\
182.4	0.7543\\
182.5	0.7493\\
182.6	0.724\\
182.7	0.704\\
182.8	0.7458\\
182.9	0.8131\\
183	0.7946\\
183.1	0.721\\
183.2	0.6995\\
183.3	0.7242\\
183.4	0.7413\\
183.5	0.7373\\
183.6	0.7327\\
183.7	0.7323\\
183.8	0.7323\\
183.9	0.7323\\
184	0.733\\
184.1	0.7366\\
184.2	0.7314\\
184.3	0.7038\\
184.4	0.6919\\
184.5	0.7484\\
184.6	0.8181\\
184.7	0.7655\\
184.8	0.6448\\
184.9	0.6266\\
185	0.6989\\
185.1	0.7373\\
185.2	0.7172\\
185.3	0.7037\\
185.4	0.7012\\
185.5	0.693\\
185.6	0.6899\\
185.7	0.6933\\
185.8	0.6956\\
185.9	0.695\\
186	0.6918\\
186.1	0.6917\\
186.2	0.7099\\
186.3	0.7286\\
186.4	0.6909\\
186.5	0.6213\\
186.6	0.6345\\
186.7	0.7421\\
186.8	0.7886\\
186.9	0.6924\\
187	0.6009\\
187.1	0.6242\\
187.2	0.6869\\
187.3	0.697\\
187.4	0.6715\\
187.5	0.6607\\
187.6	0.6616\\
187.7	0.6617\\
187.8	0.6619\\
187.9	0.6633\\
188	0.664\\
188.1	0.6634\\
188.2	0.6632\\
188.3	0.6632\\
188.4	0.6632\\
188.5	0.6632\\
188.6	0.6629\\
188.7	0.6627\\
188.8	0.6628\\
188.9	0.663\\
189	0.6629\\
189.1	0.6631\\
189.2	0.6634\\
189.3	0.6614\\
189.4	0.6589\\
189.5	0.6602\\
189.6	0.6658\\
189.7	0.6667\\
189.8	0.6589\\
189.9	0.6542\\
190	0.6543\\
190.1	0.6524\\
190.2	0.6539\\
190.3	0.6742\\
190.4	0.6875\\
190.5	0.6453\\
190.6	0.5933\\
190.7	0.6129\\
190.8	0.6807\\
190.9	0.6949\\
191	0.6393\\
191.1	0.6026\\
191.2	0.619\\
191.3	0.6437\\
191.4	0.6442\\
191.5	0.6343\\
191.6	0.6313\\
191.7	0.6322\\
191.8	0.6335\\
191.9	0.6318\\
192	0.6247\\
192.1	0.6228\\
192.2	0.6358\\
192.3	0.6473\\
192.4	0.6395\\
192.5	0.6349\\
192.6	0.6291\\
192.7	0.5907\\
192.8	0.5661\\
192.9	0.612\\
193	0.675\\
193.1	0.6553\\
193.2	0.5922\\
193.3	0.5759\\
193.4	0.5954\\
193.5	0.6073\\
193.6	0.6042\\
193.7	0.601\\
193.8	0.6007\\
193.9	0.6007\\
194	0.6007\\
194.1	0.601\\
194.2	0.603\\
194.3	0.5989\\
194.4	0.582\\
194.5	0.5756\\
194.6	0.6049\\
194.7	0.6378\\
194.8	0.6093\\
194.9	0.5579\\
195	0.5502\\
195.1	0.5609\\
195.2	0.5622\\
195.3	0.5715\\
195.4	0.5923\\
195.5	0.5872\\
195.6	0.5631\\
195.7	0.556\\
195.8	0.5641\\
195.9	0.5693\\
196	0.5678\\
196.1	0.5639\\
196.2	0.5637\\
196.3	0.5736\\
196.4	0.5817\\
196.5	0.5658\\
196.6	0.5412\\
196.7	0.5454\\
196.8	0.5742\\
196.9	0.5841\\
197	0.5611\\
197.1	0.5438\\
197.2	0.5449\\
197.3	0.5448\\
197.4	0.5451\\
197.5	0.5633\\
197.6	0.58\\
197.7	0.5544\\
197.8	0.5152\\
197.9	0.5213\\
198	0.5662\\
198.1	0.5837\\
198.2	0.5502\\
198.3	0.5203\\
198.4	0.5306\\
198.5	0.5561\\
198.6	0.5598\\
198.7	0.5458\\
198.8	0.5392\\
198.9	0.5405\\
199	0.5412\\
199.1	0.5416\\
199.2	0.5451\\
199.3	0.547\\
199.4	0.5411\\
199.5	0.5353\\
199.6	0.5369\\
199.7	0.5413\\
199.8	0.5419\\
199.9	0.5401\\
200	0.5395\\
200.1	0.54\\
200.2	0.5414\\
200.3	0.5408\\
200.4	0.5379\\
200.5	0.5369\\
200.6	0.5297\\
200.7	0.5165\\
200.8	0.5305\\
200.9	0.5827\\
201	0.5904\\
201.1	0.4999\\
201.2	0.4323\\
201.3	0.4877\\
201.4	0.5743\\
201.5	0.5684\\
201.6	0.5077\\
201.7	0.4862\\
201.8	0.4997\\
201.9	0.5087\\
202	0.5081\\
202.1	0.5073\\
202.2	0.5073\\
202.3	0.5071\\
202.4	0.5062\\
202.5	0.5115\\
202.6	0.5299\\
202.7	0.5212\\
202.8	0.4483\\
202.9	0.4086\\
203	0.5097\\
203.1	0.634\\
203.2	0.5827\\
203.3	0.4362\\
203.4	0.4011\\
203.5	0.4614\\
203.6	0.4955\\
203.7	0.4832\\
203.8	0.4708\\
203.9	0.4698\\
204	0.4701\\
204.1	0.4701\\
204.2	0.4704\\
204.3	0.4723\\
204.4	0.467\\
204.5	0.4439\\
204.6	0.4378\\
204.7	0.4943\\
204.8	0.5523\\
204.9	0.4909\\
205	0.3736\\
205.1	0.3686\\
205.2	0.4543\\
205.3	0.4912\\
205.4	0.4569\\
205.5	0.4301\\
205.6	0.4298\\
205.7	0.4313\\
205.8	0.4311\\
205.9	0.4322\\
206	0.4327\\
206.1	0.4321\\
206.2	0.4291\\
206.3	0.43\\
206.4	0.4456\\
206.5	0.4569\\
206.6	0.4293\\
206.7	0.3914\\
206.8	0.4009\\
206.9	0.4417\\
207	0.4521\\
207.1	0.4257\\
207.2	0.4095\\
207.3	0.4099\\
207.4	0.407\\
207.5	0.4076\\
207.6	0.4238\\
207.7	0.4349\\
207.8	0.4177\\
207.9	0.3958\\
208	0.4008\\
208.1	0.4236\\
208.2	0.4304\\
208.3	0.414\\
208.4	0.4011\\
208.5	0.4076\\
208.6	0.4207\\
208.7	0.4216\\
208.8	0.4126\\
208.9	0.4082\\
209	0.412\\
209.1	0.4163\\
209.2	0.4158\\
209.3	0.4139\\
209.4	0.4135\\
209.5	0.4118\\
209.6	0.4094\\
209.7	0.4115\\
209.8	0.4172\\
209.9	0.4172\\
210	0.4095\\
210.1	0.4054\\
210.2	0.4079\\
210.3	0.4104\\
210.4	0.4103\\
210.5	0.4097\\
210.6	0.4096\\
210.7	0.4103\\
210.8	0.4109\\
210.9	0.4112\\
211	0.4143\\
211.1	0.4129\\
211.2	0.3932\\
211.3	0.3779\\
211.4	0.4081\\
211.5	0.4584\\
211.6	0.4418\\
211.7	0.3641\\
211.8	0.3375\\
211.9	0.3847\\
212	0.4204\\
212.1	0.4079\\
212.2	0.3892\\
212.3	0.3869\\
212.4	0.3882\\
212.5	0.3883\\
212.6	0.3883\\
212.7	0.3888\\
212.8	0.3866\\
212.9	0.3728\\
213	0.3665\\
213.1	0.4121\\
213.2	0.4718\\
213.3	0.4176\\
213.4	0.2772\\
213.5	0.265\\
213.6	0.4057\\
213.7	0.4817\\
213.8	0.411\\
213.9	0.3372\\
214	0.3375\\
214.1	0.3571\\
214.2	0.3612\\
214.3	0.3571\\
214.4	0.3526\\
214.5	0.3588\\
214.6	0.3773\\
214.7	0.3787\\
214.8	0.3549\\
214.9	0.342\\
215	0.3417\\
215.1	0.3336\\
215.2	0.3379\\
215.3	0.3685\\
215.4	0.3808\\
215.5	0.3511\\
215.6	0.3278\\
215.7	0.3307\\
215.8	0.3371\\
215.9	0.3378\\
216	0.3373\\
216.1	0.3375\\
216.2	0.3375\\
216.3	0.3373\\
216.4	0.3378\\
216.5	0.3428\\
216.6	0.3457\\
216.7	0.324\\
216.8	0.2945\\
216.9	0.3163\\
217	0.381\\
217.1	0.3897\\
217.2	0.3207\\
217.3	0.2787\\
217.4	0.2933\\
217.5	0.3069\\
217.6	0.3087\\
217.7	0.3192\\
217.8	0.3254\\
217.9	0.3141\\
218	0.3049\\
218.1	0.3064\\
218.2	0.3107\\
218.3	0.3107\\
218.4	0.2931\\
218.5	0.2737\\
218.6	0.3115\\
218.7	0.3906\\
218.8	0.3785\\
218.9	0.2545\\
219	0.1971\\
219.1	0.2742\\
219.2	0.3454\\
219.3	0.3243\\
219.4	0.2786\\
219.5	0.27\\
219.6	0.279\\
219.7	0.2822\\
219.8	0.2817\\
219.9	0.2813\\
220	0.2814\\
};
%\addlegendentry{data4}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	1.004\\
0.2	1.015\\
0.3	0.9974\\
0.4	0.9694\\
0.5	0.9858\\
0.6	1.058\\
0.7	1.074\\
0.8	0.9991\\
0.9	0.9521\\
1	0.9789\\
1.1	1.016\\
1.2	1.017\\
1.3	1.003\\
1.4	0.9968\\
1.5	1.023\\
1.6	1.07\\
1.7	1.032\\
1.8	0.8972\\
1.9	0.8728\\
2	1.058\\
2.1	1.204\\
2.2	1.099\\
2.3	0.9354\\
2.4	0.9261\\
2.5	1.004\\
2.6	1.035\\
2.7	1.017\\
2.8	1.005\\
2.9	1.005\\
3	1.005\\
3.1	1.008\\
3.2	1.014\\
3.3	1.018\\
3.4	1.011\\
3.5	0.9982\\
3.6	1.003\\
3.7	1.031\\
3.8	1.042\\
3.9	1.01\\
4	0.9774\\
4.1	0.986\\
4.2	1.019\\
4.3	1.028\\
4.4	1.007\\
4.5	0.9918\\
4.6	0.9981\\
4.7	1.01\\
4.8	1.012\\
4.9	1.008\\
5	1.005\\
5.1	1.003\\
5.2	1.007\\
5.3	1.016\\
5.4	1.019\\
5.5	1.012\\
5.6	1.005\\
5.7	1.008\\
5.8	1.007\\
5.9	0.999\\
6	0.9984\\
6.1	1.014\\
6.2	1.025\\
6.3	1.006\\
6.4	0.9796\\
6.5	0.9879\\
6.6	1.028\\
6.7	1.04\\
6.8	1.002\\
6.9	0.9784\\
7	1.006\\
7.1	1.039\\
7.2	1.031\\
7.3	1.01\\
7.4	1.008\\
7.5	1.014\\
7.6	1.013\\
7.7	1.008\\
7.8	1.005\\
7.9	1.006\\
8	0.9902\\
8.1	0.9647\\
8.2	1.001\\
8.3	1.117\\
8.4	1.132\\
8.5	0.955\\
8.6	0.8321\\
8.7	0.9548\\
8.8	1.131\\
8.9	1.113\\
9	0.9989\\
9.1	0.9666\\
9.2	0.9945\\
9.3	1.009\\
9.4	1.003\\
9.5	0.993\\
9.6	0.9959\\
9.7	1.029\\
9.8	1.053\\
9.9	1.008\\
10	0.9525\\
10.1	0.9721\\
10.2	1.034\\
10.3	1.041\\
10.4	0.9976\\
10.5	0.9912\\
10.6	1.014\\
10.7	1.034\\
10.8	1.027\\
10.9	1.001\\
11	0.9917\\
11.1	1.001\\
11.2	1.008\\
11.3	1.007\\
11.4	1.006\\
11.5	1.008\\
11.6	1.016\\
11.7	1.032\\
11.8	1.016\\
11.9	0.9572\\
12	0.9386\\
12.1	1.028\\
12.2	1.125\\
12.3	1.084\\
12.4	0.9869\\
12.5	0.9565\\
12.6	0.9697\\
12.7	0.9848\\
12.8	1.015\\
12.9	1.05\\
13	1.033\\
13.1	0.9925\\
13.2	0.9874\\
13.3	1.01\\
13.4	1.018\\
13.5	0.9938\\
13.6	0.9613\\
13.7	0.9847\\
13.8	1.09\\
13.9	1.149\\
14	1.03\\
14.1	0.8812\\
14.2	0.9059\\
14.3	1.04\\
14.4	1.088\\
14.5	1.029\\
14.6	0.9842\\
14.7	0.9901\\
14.8	1.006\\
14.9	1.01\\
15	1.006\\
15.1	0.9983\\
15.2	0.9959\\
15.3	1.01\\
15.4	1.029\\
15.5	1.029\\
15.6	1.005\\
15.7	0.9817\\
15.8	0.9827\\
15.9	1.002\\
16	1.025\\
16.1	1.027\\
16.2	1.005\\
16.3	0.9892\\
16.4	0.9925\\
16.5	1.008\\
16.6	1.013\\
16.7	1.008\\
16.8	1.003\\
16.9	0.9988\\
17	1.004\\
17.1	1.018\\
17.2	1.019\\
17.3	0.9923\\
17.4	0.9771\\
17.5	1.009\\
17.6	1.044\\
17.7	1.031\\
17.8	0.9989\\
17.9	0.994\\
18	1.005\\
18.1	1.007\\
18.2	1.002\\
18.3	1.003\\
18.4	1.011\\
18.5	1.013\\
18.6	1.001\\
18.7	0.9922\\
18.8	1.01\\
18.9	1.032\\
19	1.007\\
19.1	0.9715\\
19.2	1.009\\
19.3	1.085\\
19.4	1.086\\
19.5	1.007\\
19.6	0.9565\\
19.7	0.9817\\
19.8	1.041\\
19.9	1.062\\
20	1.012\\
20.1	0.9579\\
20.2	0.972\\
20.3	1.022\\
20.4	1.028\\
20.5	1.007\\
20.6	1.025\\
20.7	1.025\\
20.8	0.9744\\
20.9	0.9596\\
21	1.019\\
21.1	1.054\\
21.2	1.01\\
21.3	0.98\\
21.4	1.007\\
21.5	1.027\\
21.6	1.01\\
21.7	0.9944\\
21.8	0.9972\\
21.9	1.006\\
22	1.009\\
22.1	1.003\\
22.2	1.01\\
22.3	1.042\\
22.4	1.034\\
22.5	0.9586\\
22.6	0.9228\\
22.7	1.008\\
22.8	1.101\\
22.9	1.072\\
23	1.005\\
23.1	0.9828\\
23.2	0.9904\\
23.3	0.9994\\
23.4	1.007\\
23.5	1.012\\
23.6	1.01\\
23.7	1.008\\
23.8	1.008\\
23.9	1.019\\
24	1.037\\
24.1	1.002\\
24.2	0.9157\\
24.3	0.9306\\
24.4	1.126\\
24.5	1.251\\
24.6	1.081\\
24.7	0.8656\\
24.8	0.8884\\
24.9	1.038\\
25	1.082\\
25.1	1.027\\
25.2	0.9929\\
25.3	0.9935\\
25.4	1.002\\
25.5	1.012\\
25.6	1.012\\
25.7	1\\
25.8	0.9877\\
25.9	0.9853\\
26	1.007\\
26.1	1.06\\
26.2	1.077\\
26.3	0.9828\\
26.4	0.8847\\
26.5	0.9426\\
26.6	1.098\\
26.7	1.127\\
26.8	1.019\\
26.9	0.9512\\
27	0.9763\\
27.1	1.016\\
27.2	1.021\\
27.3	1.009\\
27.4	0.9905\\
27.5	0.9832\\
27.6	1.018\\
27.7	1.062\\
27.8	1.043\\
27.9	0.9781\\
28	0.9574\\
28.1	0.9957\\
28.2	1.027\\
28.3	1.025\\
28.4	1.013\\
28.5	1.008\\
28.6	1\\
28.7	0.9858\\
28.8	0.987\\
28.9	1.014\\
29	1.044\\
29.1	1.021\\
29.2	0.9632\\
29.3	0.9686\\
29.4	1.052\\
29.5	1.081\\
29.6	0.984\\
29.7	0.9206\\
29.8	1.011\\
29.9	1.117\\
30	1.086\\
30.1	0.9904\\
30.2	0.9624\\
30.3	0.9933\\
30.4	1.015\\
30.5	1.012\\
30.6	1.007\\
30.7	1.014\\
30.8	1.014\\
30.9	0.9985\\
31	0.9913\\
31.1	1.012\\
31.2	1.025\\
31.3	0.992\\
31.4	0.9744\\
31.5	1.036\\
31.6	1.095\\
31.7	1.042\\
31.8	0.9531\\
31.9	0.9594\\
32	1.033\\
32.1	1.07\\
32.2	1.038\\
32.3	0.9769\\
32.4	0.9533\\
32.5	1\\
32.6	1.054\\
32.7	1.026\\
32.8	0.9767\\
32.9	1\\
33	1.036\\
33.1	1.013\\
33.2	0.9794\\
33.3	0.9966\\
33.4	1.017\\
33.5	1.002\\
33.6	1.002\\
33.7	1.025\\
33.8	1.023\\
33.9	0.9932\\
34	0.9841\\
34.1	1.004\\
34.2	1.016\\
34.3	1.004\\
34.4	0.9949\\
34.5	1.025\\
34.6	1.064\\
34.7	1.017\\
34.8	0.9086\\
34.9	0.9121\\
35	1.074\\
35.1	1.17\\
35.2	1.075\\
35.3	0.9621\\
35.4	0.9541\\
35.5	0.9948\\
35.6	1.013\\
35.7	1.015\\
35.8	1.014\\
35.9	1.009\\
36	1.008\\
36.1	1.01\\
36.2	1.016\\
36.3	1.02\\
36.4	0.9842\\
36.5	0.9288\\
36.6	0.9799\\
36.7	1.16\\
36.8	1.214\\
36.9	1.001\\
37	0.8239\\
37.1	0.9184\\
37.2	1.093\\
37.3	1.1\\
37.4	1.01\\
37.5	0.9773\\
37.6	0.9974\\
37.7	1.015\\
37.8	1.015\\
37.9	0.9994\\
38	0.9839\\
38.1	0.993\\
38.2	1.017\\
38.3	1.027\\
38.4	1.029\\
38.5	1.023\\
38.6	0.983\\
38.7	0.9401\\
38.8	0.967\\
38.9	1.049\\
39	1.074\\
39.1	1.028\\
39.2	0.9849\\
39.3	0.9795\\
39.4	0.9949\\
39.5	1.009\\
39.6	1.011\\
39.7	0.9978\\
39.8	0.994\\
39.9	1.03\\
40	1.065\\
40.1	1.021\\
40.2	0.9364\\
40.3	0.9357\\
40.4	1.03\\
40.5	1.089\\
40.6	1.054\\
40.7	0.9968\\
40.8	0.9789\\
40.9	0.9852\\
41	0.9927\\
41.1	1.006\\
41.2	1.027\\
41.3	1.037\\
41.4	1.004\\
41.5	0.9628\\
41.6	0.9856\\
41.7	1.059\\
41.8	1.052\\
41.9	0.9422\\
42	0.9249\\
42.1	1.087\\
42.2	1.199\\
42.3	1.078\\
42.4	0.9138\\
42.5	0.9199\\
42.6	1.023\\
42.7	1.063\\
42.8	1.029\\
42.9	0.9951\\
43	0.9903\\
43.1	1.002\\
43.2	1.011\\
43.3	1.008\\
43.4	0.9988\\
43.5	0.9913\\
43.6	0.9938\\
43.7	1.02\\
43.8	1.057\\
43.9	1.039\\
44	0.96\\
44.1	0.9311\\
44.2	1.001\\
44.3	1.065\\
44.4	1.043\\
44.5	0.994\\
44.6	0.9863\\
44.7	1.004\\
44.8	1.01\\
44.9	0.9993\\
45	0.99\\
45.1	1.008\\
45.2	1.035\\
45.3	1.02\\
45.4	0.9803\\
45.5	0.9779\\
45.6	1.015\\
45.7	1.02\\
45.8	0.9975\\
45.9	1.01\\
46	1.032\\
46.1	1.005\\
46.2	0.9709\\
46.3	0.9953\\
46.4	1.031\\
46.5	1.018\\
46.6	0.99\\
46.7	0.9988\\
46.8	1.027\\
46.9	1.029\\
47	0.9833\\
47.1	0.9418\\
47.2	0.9963\\
47.3	1.12\\
47.4	1.114\\
47.5	0.9424\\
47.6	0.8726\\
47.7	1.007\\
47.8	1.106\\
47.9	1.037\\
48	0.9647\\
48.1	0.9953\\
48.2	1.036\\
48.3	1.02\\
48.4	0.9834\\
48.5	0.9714\\
48.6	1\\
48.7	1.04\\
48.8	1.026\\
48.9	0.9807\\
49	1.005\\
49.1	1.055\\
49.2	1.004\\
49.3	0.9208\\
49.4	0.9671\\
49.5	1.081\\
49.6	1.078\\
49.7	0.9975\\
49.8	0.9691\\
49.9	0.9952\\
50	1.012\\
50.1	1.009\\
50.2	1.006\\
50.3	1.006\\
50.4	1.007\\
50.5	1.005\\
50.6	0.996\\
50.7	1\\
50.8	1.027\\
50.9	1.029\\
51	0.9714\\
51.1	0.9389\\
51.2	1.015\\
51.3	1.108\\
51.4	1.09\\
51.5	0.9772\\
51.6	0.9103\\
51.7	0.9555\\
51.8	1.037\\
51.9	1.057\\
52	1.017\\
52.1	0.9894\\
52.2	0.9972\\
52.3	1.012\\
52.4	1.016\\
52.5	0.9897\\
52.6	0.936\\
52.7	0.9579\\
52.8	1.121\\
52.9	1.225\\
53	1.058\\
53.1	0.8391\\
53.2	0.8706\\
53.3	1.05\\
53.4	1.105\\
53.5	1.03\\
53.6	0.9828\\
53.7	0.991\\
53.8	1.003\\
53.9	1.005\\
54	0.9997\\
54.1	0.9848\\
54.2	0.9738\\
54.3	0.996\\
54.4	1.053\\
54.5	1.087\\
54.6	1.031\\
54.7	0.9125\\
54.8	0.8747\\
54.9	0.9837\\
55	1.108\\
55.1	1.1\\
55.2	1.003\\
55.3	0.9546\\
55.4	0.9777\\
55.5	1.007\\
55.6	1.007\\
55.7	0.9984\\
55.8	0.9949\\
55.9	1.001\\
56	1.028\\
56.1	1.053\\
56.2	1.009\\
56.3	0.9188\\
56.4	0.9174\\
56.5	1.03\\
56.6	1.102\\
56.7	1.056\\
56.8	0.9925\\
56.9	0.981\\
57	0.9856\\
57.1	0.9847\\
57.2	0.9971\\
57.3	1.019\\
57.4	1.027\\
57.5	1.006\\
57.6	0.9797\\
57.7	0.9972\\
57.8	1.049\\
57.9	1.028\\
58	0.9181\\
58.1	0.9126\\
58.2	1.103\\
58.3	1.231\\
58.4	1.092\\
58.5	0.9083\\
58.6	0.9134\\
58.7	1.012\\
58.8	1.044\\
58.9	1.018\\
59	1.001\\
59.1	1.001\\
59.2	1.003\\
59.3	1.001\\
59.4	0.9982\\
59.5	1.007\\
59.6	1.008\\
59.7	0.9718\\
59.8	0.9662\\
59.9	1.068\\
60	1.145\\
60.1	1.03\\
60.2	0.8776\\
60.3	0.9208\\
60.4	1.066\\
60.5	1.091\\
60.6	1.016\\
60.7	0.9735\\
60.8	0.9823\\
60.9	1.004\\
61	1.013\\
61.1	0.9976\\
61.2	0.9891\\
61.3	1.018\\
61.4	1.027\\
61.5	0.9786\\
61.6	0.9632\\
61.7	1.027\\
61.8	1.046\\
61.9	0.9809\\
62	0.9701\\
62.1	1.03\\
62.2	1.035\\
62.3	0.9852\\
62.4	0.9793\\
62.5	1.007\\
62.6	1.01\\
62.7	0.9966\\
62.8	0.9986\\
62.9	1.018\\
63	1.033\\
63.1	0.9942\\
63.2	0.9189\\
63.3	0.9455\\
63.4	1.12\\
63.5	1.204\\
63.6	1.04\\
63.7	0.8776\\
63.8	0.927\\
63.9	1.04\\
64	1.046\\
64.1	1.002\\
64.2	0.9934\\
64.3	1.002\\
64.4	1.001\\
64.5	0.9983\\
64.6	0.9982\\
64.7	1.001\\
64.8	0.9932\\
64.9	0.9686\\
65	0.9818\\
65.1	1.083\\
65.2	1.138\\
65.3	0.9997\\
65.4	0.8446\\
65.5	0.9156\\
65.6	1.094\\
65.7	1.112\\
65.8	1.008\\
65.9	0.9636\\
66	0.99\\
66.1	1.011\\
66.2	1.006\\
66.3	0.9907\\
66.4	0.9778\\
66.5	0.9862\\
66.6	1.014\\
66.7	1.033\\
66.8	1.031\\
66.9	1.007\\
67	0.9551\\
67.1	0.9159\\
67.2	0.9663\\
67.3	1.074\\
67.4	1.103\\
67.5	1.03\\
67.6	0.9613\\
67.7	0.9561\\
67.8	0.9861\\
67.9	1.011\\
68	1.013\\
68.1	0.9946\\
68.2	0.9879\\
68.3	1.029\\
68.4	1.072\\
68.5	1.016\\
68.6	0.8955\\
68.7	0.886\\
68.8	1.039\\
68.9	1.161\\
69	1.109\\
69.1	0.9845\\
69.2	0.9291\\
69.3	0.9579\\
69.4	1.006\\
69.5	1.027\\
69.6	1.017\\
69.7	1.002\\
69.8	0.9983\\
69.9	1.001\\
70	1.018\\
70.1	1.031\\
70.2	0.9752\\
70.3	0.8929\\
70.4	0.9613\\
70.5	1.18\\
70.6	1.238\\
70.7	1.023\\
70.8	0.8553\\
70.9	0.9208\\
71	1.042\\
71.1	1.055\\
71.2	1.011\\
71.3	0.9921\\
71.4	0.9949\\
71.5	1.003\\
71.6	1.007\\
71.7	0.9994\\
71.8	0.9859\\
71.9	0.976\\
72	0.9839\\
72.1	1.034\\
72.2	1.094\\
72.3	1.051\\
72.4	0.9233\\
72.5	0.8994\\
72.6	1.003\\
72.7	1.061\\
72.8	1.018\\
72.9	0.9844\\
73	0.9978\\
73.1	1.005\\
73.2	0.9982\\
73.3	0.9954\\
73.4	0.9969\\
73.5	0.9987\\
73.6	0.9895\\
73.7	0.9707\\
73.8	1.001\\
73.9	1.097\\
74	1.099\\
74.1	0.9284\\
74.2	0.831\\
74.3	0.9799\\
74.4	1.146\\
74.5	1.101\\
74.6	0.9819\\
74.7	0.9607\\
74.8	0.9917\\
74.9	1.003\\
75	0.9996\\
75.1	0.9999\\
75.2	1.002\\
75.3	1.002\\
75.4	0.9908\\
75.5	0.9906\\
75.6	1.039\\
75.7	1.063\\
75.8	0.96\\
75.9	0.8628\\
76	0.9773\\
76.1	1.16\\
76.2	1.127\\
76.3	0.9699\\
76.4	0.9284\\
76.5	0.9911\\
76.6	1.026\\
76.7	1.012\\
76.8	0.9929\\
76.9	0.9896\\
77	1.01\\
77.1	1.028\\
77.2	1.005\\
77.3	0.9723\\
77.4	0.9905\\
77.5	1.018\\
77.6	1.002\\
77.7	0.9937\\
77.8	1.024\\
77.9	1.019\\
78	0.983\\
78.1	0.9887\\
78.2	1.014\\
78.3	1.007\\
78.4	0.9912\\
78.5	1\\
78.6	1.009\\
78.7	1.003\\
78.8	0.9966\\
78.9	0.9964\\
79	1.01\\
79.1	1.031\\
79.2	1.008\\
79.3	0.9415\\
79.4	0.9534\\
79.5	1.077\\
79.6	1.13\\
79.7	1.021\\
79.8	0.9265\\
79.9	0.9675\\
80	1.028\\
80.1	1.02\\
80.2	0.9984\\
80.3	0.9998\\
80.4	1.002\\
80.5	0.9982\\
80.6	1.001\\
80.7	1.011\\
80.8	1.014\\
80.9	0.9927\\
81	0.9551\\
81.1	0.9737\\
81.2	1.086\\
81.3	1.149\\
81.4	1.026\\
81.5	0.8829\\
81.6	0.9334\\
81.7	1.071\\
81.8	1.084\\
81.9	1.003\\
82	0.9721\\
82.1	1.001\\
82.2	1.018\\
82.3	0.9936\\
82.4	0.9699\\
82.5	0.995\\
82.6	1.047\\
82.7	1.035\\
82.8	0.9562\\
82.9	0.9448\\
83	1.042\\
83.1	1.092\\
83.2	1.006\\
83.3	0.9232\\
83.4	0.9614\\
83.5	1.035\\
83.6	1.041\\
83.7	1.004\\
83.8	0.986\\
83.9	0.9917\\
84	0.9993\\
84.1	1.001\\
84.2	1\\
84.3	0.9999\\
84.4	0.9994\\
84.5	1.001\\
84.6	1.009\\
84.7	1.014\\
84.8	0.9942\\
84.9	0.958\\
85	0.9684\\
85.1	1.045\\
85.2	1.091\\
85.3	1.028\\
85.4	0.9361\\
85.5	0.9265\\
85.6	0.9939\\
85.7	1.049\\
85.8	1.043\\
85.9	0.9977\\
86	0.9729\\
86.1	0.9905\\
86.2	1.017\\
86.3	1.013\\
86.4	0.9834\\
86.5	0.9588\\
86.6	0.9794\\
86.7	1.064\\
86.8	1.127\\
86.9	1.043\\
87	0.8887\\
87.1	0.8908\\
87.2	1.047\\
87.3	1.119\\
87.4	1.033\\
87.5	0.9556\\
87.6	0.985\\
87.7	1.034\\
87.8	1.015\\
87.9	0.9652\\
88	0.9645\\
88.1	1.014\\
88.2	1.04\\
88.3	1.009\\
88.4	0.9813\\
88.5	1\\
88.6	1.011\\
88.7	0.9681\\
88.8	0.9519\\
88.9	1.019\\
89	1.074\\
89.1	1.034\\
89.2	0.9689\\
89.3	0.9655\\
89.4	0.9979\\
89.5	1.011\\
89.6	1.005\\
89.7	0.9997\\
89.8	1\\
89.9	1.001\\
90	1\\
90.1	0.9971\\
90.2	0.9913\\
90.3	0.9918\\
90.4	1.001\\
90.5	1.013\\
90.6	1.016\\
90.7	1.009\\
90.8	0.9946\\
90.9	0.9712\\
91	0.9582\\
91.1	0.9831\\
91.2	1.04\\
91.3	1.062\\
91.4	1.013\\
91.5	0.9569\\
91.6	0.9627\\
91.7	1.008\\
91.8	1.025\\
91.9	1.003\\
92	0.9819\\
92.1	0.9967\\
92.2	1.043\\
92.3	1.052\\
92.4	0.9651\\
92.5	0.8764\\
92.6	0.9488\\
92.7	1.115\\
92.8	1.141\\
92.9	1.026\\
93	0.9478\\
93.1	0.9678\\
93.2	1.005\\
93.3	1.011\\
93.4	1\\
93.5	0.9957\\
93.6	1.006\\
93.7	1.019\\
93.8	1.015\\
93.9	1.004\\
94	0.989\\
94.1	0.9599\\
94.2	0.9526\\
94.3	1.03\\
94.4	1.122\\
94.5	1.083\\
94.6	0.9619\\
94.7	0.92\\
94.8	0.9774\\
94.9	1.025\\
95	1.022\\
95.1	1.007\\
95.2	1.001\\
95.3	1.001\\
95.4	1.001\\
95.5	1.001\\
95.6	1.001\\
95.7	0.9917\\
95.8	0.9759\\
95.9	0.9911\\
96	1.062\\
96.1	1.095\\
96.2	0.9965\\
96.3	0.889\\
96.4	0.9229\\
96.5	1.029\\
96.6	1.056\\
96.7	1.024\\
96.8	1.011\\
96.9	1.004\\
97	0.9873\\
97.1	0.9852\\
97.2	0.9989\\
97.3	1.007\\
97.4	0.9972\\
97.5	0.9801\\
97.6	1.001\\
97.7	1.085\\
97.8	1.105\\
97.9	0.9411\\
98	0.793\\
98.1	0.9293\\
98.2	1.19\\
98.3	1.202\\
98.4	1.021\\
98.5	0.9326\\
98.6	0.9686\\
98.7	1.01\\
98.8	1.014\\
98.9	1.002\\
99	0.9907\\
99.1	1.003\\
99.2	1.038\\
99.3	1.047\\
99.4	1.014\\
99.5	0.9639\\
99.6	0.9255\\
99.7	0.9579\\
99.8	1.065\\
99.9	1.135\\
100	1.063\\
100.1	0.9581\\
100.2	0.9521\\
100.3	0.9992\\
100.4	1.021\\
100.5	1.016\\
100.6	1.01\\
100.7	1.008\\
100.8	1.007\\
100.9	1.007\\
101	1.009\\
101.1	1.013\\
101.2	1.002\\
101.3	0.9711\\
101.4	0.9797\\
101.5	1.066\\
101.6	1.121\\
101.7	1.021\\
101.8	0.9086\\
101.9	0.9543\\
102	1.042\\
102.1	1.031\\
102.2	0.9884\\
102.3	1.007\\
102.4	1.031\\
102.5	1.014\\
102.6	0.9941\\
102.7	0.9936\\
102.8	1.004\\
102.9	1.008\\
103	0.9817\\
103.1	0.9666\\
103.2	1.058\\
103.3	1.171\\
103.4	1.064\\
103.5	0.8359\\
103.6	0.8418\\
103.7	1.076\\
103.8	1.178\\
103.9	1.057\\
104	0.9551\\
104.1	0.9693\\
104.2	1.011\\
104.3	1.017\\
104.4	0.9977\\
104.5	0.9906\\
104.6	1.013\\
104.7	1.031\\
104.8	1.006\\
104.9	0.9873\\
105	1.018\\
105.1	1.019\\
105.2	0.9614\\
105.3	0.9611\\
105.4	1.054\\
105.5	1.086\\
105.6	1.005\\
105.7	0.9555\\
105.8	0.9869\\
105.9	1.02\\
106	1.015\\
106.1	1.005\\
106.2	1.008\\
106.3	1.012\\
106.4	1.007\\
106.5	0.9866\\
106.6	0.9777\\
106.7	1.025\\
106.8	1.082\\
106.9	1.048\\
107	0.9628\\
107.1	0.9574\\
107.2	1.019\\
107.3	1.041\\
107.4	1.014\\
107.5	0.9984\\
107.6	1\\
107.7	1\\
107.8	1.005\\
107.9	1.017\\
108	1.009\\
108.1	0.9837\\
108.2	0.9766\\
108.3	1.014\\
108.4	1.066\\
108.5	1.06\\
108.6	0.9766\\
108.7	0.9208\\
108.8	1.002\\
108.9	1.125\\
109	1.108\\
109.1	0.9933\\
109.2	0.9567\\
109.3	1.013\\
109.4	1.04\\
109.5	1.007\\
109.6	0.9825\\
109.7	0.9954\\
109.8	1.016\\
109.9	1.017\\
110	1.009\\
110.1	1.009\\
110.2	1.01\\
110.3	0.9915\\
110.4	0.9667\\
110.5	0.9969\\
110.6	1.074\\
110.7	1.092\\
110.8	1.014\\
110.9	0.9515\\
111	0.9744\\
111.1	1.02\\
111.2	1.025\\
111.3	1.008\\
111.4	1.003\\
111.5	1.007\\
111.6	1.013\\
111.7	1.02\\
111.8	1\\
111.9	0.9594\\
112	0.9638\\
112.1	1.043\\
112.2	1.105\\
112.3	1.051\\
112.4	0.9571\\
112.5	0.933\\
112.6	0.9732\\
112.7	1.018\\
112.8	1.04\\
112.9	1.036\\
113	1.007\\
113.1	0.9859\\
113.2	0.9935\\
113.3	1.011\\
113.4	1.016\\
113.5	0.9965\\
113.6	0.9591\\
113.7	0.9743\\
113.8	1.097\\
113.9	1.178\\
114	1.019\\
114.1	0.8045\\
114.2	0.8583\\
114.3	1.098\\
114.4	1.172\\
114.5	1.053\\
114.6	0.9689\\
114.7	0.9748\\
114.8	1\\
114.9	1.011\\
115	1.002\\
115.1	0.9831\\
115.2	0.9922\\
115.3	1.038\\
115.4	1.06\\
115.5	1.029\\
115.6	0.9764\\
115.7	0.9305\\
115.8	0.9448\\
115.9	1.03\\
116	1.103\\
116.1	1.069\\
116.2	0.9853\\
116.3	0.9687\\
116.4	0.9978\\
116.5	1.015\\
116.6	1.012\\
116.7	1.008\\
116.8	1.008\\
116.9	1.008\\
117	1.008\\
117.1	1.009\\
117.2	1.013\\
117.3	1.007\\
117.4	0.9806\\
117.5	0.9786\\
117.6	1.035\\
117.7	1.085\\
117.8	1.032\\
117.9	0.9613\\
118	0.9939\\
118.1	1.031\\
118.2	0.9932\\
118.3	0.9654\\
118.4	1.01\\
118.5	1.046\\
118.6	1.023\\
118.7	0.9952\\
118.8	0.9958\\
118.9	1.009\\
119	1.01\\
119.1	0.9692\\
119.2	0.9349\\
119.3	1.036\\
119.4	1.215\\
119.5	1.162\\
119.6	0.8886\\
119.7	0.7969\\
119.8	0.9867\\
119.9	1.134\\
120	1.074\\
120.1	0.986\\
120.2	0.9807\\
120.3	1.003\\
120.4	1.006\\
120.5	0.9954\\
120.6	0.9894\\
120.7	0.9988\\
120.8	1.011\\
120.9	1.006\\
121	1.015\\
121.1	1.051\\
121.2	1.022\\
121.3	0.9214\\
121.4	0.9095\\
121.5	1.029\\
121.6	1.105\\
121.7	1.041\\
121.8	0.9732\\
121.9	0.978\\
122	1.002\\
122.1	1.006\\
122.2	1.003\\
122.3	1.004\\
122.4	1.005\\
122.5	1.005\\
122.6	0.9999\\
122.7	1.001\\
122.8	1.022\\
122.9	1.023\\
123	0.9781\\
123.1	0.9575\\
123.2	1.021\\
123.3	1.074\\
123.4	1.031\\
123.5	0.9781\\
123.6	0.9825\\
123.7	0.9982\\
123.8	0.9947\\
123.9	1.004\\
124	1.028\\
124.1	1.02\\
124.2	0.988\\
124.3	0.9777\\
124.4	1.001\\
124.5	1.03\\
124.6	1.028\\
124.7	0.9986\\
124.8	0.9881\\
124.9	1.035\\
125	1.08\\
125.1	1.044\\
125.2	0.9835\\
125.3	0.9794\\
125.4	1.015\\
125.5	1.024\\
125.6	1.003\\
125.7	0.9929\\
125.8	1.003\\
125.9	1.011\\
126	1.002\\
126.1	0.9898\\
126.2	1.004\\
126.3	1.032\\
126.4	1.024\\
126.5	0.9782\\
126.6	0.968\\
126.7	1.015\\
126.8	1.047\\
126.9	1.022\\
127	0.9897\\
127.1	0.9899\\
127.2	1.004\\
127.3	1.008\\
127.4	1.005\\
127.5	1.004\\
127.6	1.004\\
127.7	1.004\\
127.8	1.004\\
127.9	1.004\\
128	1.005\\
128.1	1.002\\
128.2	0.9931\\
128.3	0.9974\\
128.4	1.025\\
128.5	1.04\\
128.6	1.007\\
128.7	0.9668\\
128.8	0.9817\\
128.9	1.027\\
129	1.036\\
129.1	1.007\\
129.2	0.9866\\
129.3	0.993\\
129.4	1.01\\
129.5	1.021\\
129.6	1.01\\
129.7	0.9825\\
129.8	0.9741\\
129.9	1.012\\
130	1.058\\
130.1	1.04\\
130.2	0.9791\\
130.3	0.9611\\
130.4	1.01\\
130.5	1.058\\
130.6	1.048\\
130.7	1.005\\
130.8	0.9867\\
130.9	1.015\\
131	1.043\\
131.1	1.01\\
131.2	0.9572\\
131.3	0.9636\\
131.4	1.021\\
131.5	1.05\\
131.6	1.035\\
131.7	1.018\\
131.8	0.9823\\
131.9	0.9447\\
132	0.9629\\
132.1	1.035\\
132.2	1.07\\
132.3	1.03\\
132.4	0.9882\\
132.5	0.9831\\
132.6	0.9953\\
132.7	1.006\\
132.8	1.01\\
132.9	1.007\\
133	1.003\\
133.1	1.005\\
133.2	1.01\\
133.3	1.019\\
133.4	1.018\\
133.5	0.9758\\
133.6	0.94\\
133.7	0.9936\\
133.8	1.098\\
133.9	1.099\\
134	0.9998\\
134.1	0.9629\\
134.2	0.9911\\
134.3	1.005\\
134.4	0.9995\\
134.5	1.006\\
134.6	1.014\\
134.7	1.007\\
134.8	1.004\\
134.9	1.01\\
135	1.018\\
135.1	1.012\\
135.2	0.9672\\
135.3	0.9264\\
135.4	1.011\\
135.5	1.192\\
135.6	1.186\\
135.7	0.9344\\
135.8	0.8022\\
135.9	0.9586\\
136	1.129\\
136.1	1.092\\
136.2	0.9906\\
136.3	0.9757\\
136.4	1.001\\
136.5	1.006\\
136.6	0.9977\\
136.7	0.9965\\
136.8	1.001\\
136.9	1.002\\
137	0.9995\\
137.1	1.014\\
137.2	1.051\\
137.3	1.032\\
137.4	0.9267\\
137.5	0.8887\\
137.6	1.024\\
137.7	1.165\\
137.8	1.102\\
137.9	0.9587\\
138	0.934\\
138.1	0.9942\\
138.2	1.025\\
138.3	1.011\\
138.4	1.002\\
138.5	1.007\\
138.6	1.011\\
138.7	1.005\\
138.8	0.9994\\
138.9	1.004\\
139	1.01\\
139.1	1.001\\
139.2	0.9936\\
139.3	1.011\\
139.4	1.03\\
139.5	1.014\\
139.6	0.9953\\
139.7	0.998\\
139.8	0.9944\\
139.9	0.9831\\
140	1.001\\
140.1	1.047\\
140.2	1.039\\
140.3	0.9761\\
140.4	0.9541\\
140.5	1.005\\
140.6	1.05\\
140.7	1.027\\
140.8	0.9971\\
140.9	1.018\\
141	1.053\\
141.1	1.046\\
141.2	1.012\\
141.3	0.9973\\
141.4	1.003\\
141.5	1.009\\
141.6	1.007\\
141.7	1.004\\
141.8	1.003\\
141.9	1.004\\
142	1.004\\
142.1	1.003\\
142.2	1.003\\
142.3	1.003\\
142.4	1.003\\
142.5	1.006\\
142.6	1.017\\
142.7	1.028\\
142.8	1.024\\
142.9	1.011\\
143	1.007\\
143.1	1.019\\
143.2	1.034\\
143.3	1.026\\
143.4	0.992\\
143.5	0.9717\\
143.6	0.9912\\
143.7	1.025\\
143.8	1.027\\
143.9	1.012\\
144	1.004\\
144.1	0.9877\\
144.2	0.9782\\
144.3	0.9962\\
144.4	1.031\\
144.5	1.032\\
144.6	1.002\\
144.7	0.9901\\
144.8	0.9966\\
144.9	1.005\\
145	1.012\\
145.1	1.012\\
145.2	1.002\\
145.3	0.9939\\
145.4	0.9988\\
145.5	1.014\\
145.6	1.037\\
145.7	1.031\\
145.8	0.9531\\
145.9	0.8947\\
146	1.005\\
146.1	1.196\\
146.2	1.171\\
146.3	0.9531\\
146.4	0.8642\\
146.5	0.9686\\
146.6	1.06\\
146.7	1.04\\
146.8	1.001\\
146.9	0.9974\\
147	1.002\\
147.1	1.002\\
147.2	1.001\\
147.3	1.001\\
147.4	0.9983\\
147.5	0.9852\\
147.6	0.9794\\
147.7	1.033\\
147.8	1.119\\
147.9	1.068\\
148	0.8897\\
148.1	0.8529\\
148.2	1.033\\
148.3	1.163\\
148.4	1.077\\
148.5	0.9675\\
148.6	0.9695\\
148.7	1.007\\
148.8	1.009\\
148.9	0.9987\\
149	1.001\\
149.1	1.006\\
149.2	1.007\\
149.3	1.007\\
149.4	1.009\\
149.5	1.014\\
149.6	0.9993\\
149.7	0.9681\\
149.8	0.9709\\
149.9	1.033\\
150	1.079\\
150.1	1.035\\
150.2	0.9826\\
150.3	0.9781\\
150.4	0.9902\\
150.5	0.9954\\
150.6	1.007\\
150.7	1.02\\
150.8	1.009\\
150.9	0.9972\\
151	1.014\\
151.1	1.03\\
151.2	1.008\\
151.3	0.9771\\
151.4	0.9845\\
151.5	1.025\\
151.6	1.051\\
151.7	1.034\\
151.8	0.9934\\
151.9	0.9743\\
152	0.9883\\
152.1	1.011\\
152.2	1.015\\
152.3	1.012\\
152.4	1.015\\
152.5	0.9994\\
152.6	0.9725\\
152.7	0.9851\\
152.8	1.042\\
152.9	1.051\\
153	0.9786\\
153.1	0.9507\\
153.2	1.04\\
153.3	1.122\\
153.4	1.071\\
153.5	0.9642\\
153.6	0.9434\\
153.7	1.003\\
153.8	1.05\\
153.9	1.034\\
154	0.9932\\
154.1	0.981\\
154.2	0.9967\\
154.3	1.01\\
154.4	1.007\\
154.5	1.003\\
154.6	1.002\\
154.7	0.9967\\
154.8	1.001\\
154.9	1.023\\
155	1.029\\
155.1	0.9975\\
155.2	0.98\\
155.3	1.009\\
155.4	1.037\\
155.5	1.025\\
155.6	1.001\\
155.7	0.9931\\
155.8	0.9968\\
155.9	1.001\\
156	1.001\\
156.1	1.006\\
156.2	1.03\\
156.3	1.03\\
156.4	0.9724\\
156.5	0.9364\\
156.6	1.001\\
156.7	1.086\\
156.8	1.056\\
156.9	0.9724\\
157	0.9663\\
157.1	1.009\\
157.2	1.019\\
157.3	1.002\\
157.4	0.9981\\
157.5	1.001\\
157.6	1.002\\
157.7	1.009\\
157.8	1.019\\
157.9	1.026\\
158	1.003\\
158.1	0.937\\
158.2	0.9205\\
158.3	1.067\\
158.4	1.233\\
158.5	1.134\\
158.6	0.8857\\
158.7	0.8436\\
158.8	1.007\\
158.9	1.097\\
159	1.043\\
159.1	0.9903\\
159.2	0.9903\\
159.3	0.9993\\
159.4	0.9999\\
159.5	0.9939\\
159.6	0.9871\\
159.7	0.9965\\
159.8	1.018\\
159.9	1.015\\
160	1.003\\
160.1	1.021\\
160.2	1.015\\
160.3	0.9642\\
160.4	0.9469\\
160.5	1.009\\
160.6	1.059\\
160.7	1.031\\
160.8	0.9976\\
160.9	0.9906\\
161	0.9952\\
161.1	1.002\\
161.2	1.007\\
161.3	0.9997\\
161.4	0.9879\\
161.5	0.9926\\
161.6	1.015\\
161.7	1.031\\
161.8	1.02\\
161.9	0.9837\\
162	0.9594\\
162.1	0.9751\\
162.2	1.019\\
162.3	1.043\\
162.4	1.037\\
162.5	1.025\\
162.6	0.9838\\
162.7	0.94\\
162.8	0.9592\\
162.9	1.037\\
163	1.066\\
163.1	1.005\\
163.2	0.9654\\
163.3	1.008\\
163.4	1.046\\
163.5	0.9974\\
163.6	0.9372\\
163.7	0.9777\\
163.8	1.077\\
163.9	1.106\\
164	1.036\\
164.1	0.9559\\
164.2	0.9449\\
164.3	0.9915\\
164.4	1.034\\
164.5	1.028\\
164.6	0.9968\\
164.7	0.9887\\
164.8	1.002\\
164.9	1.009\\
165	1.005\\
165.1	1.001\\
165.2	0.9863\\
165.3	0.9768\\
165.4	1.017\\
165.5	1.072\\
165.6	1.053\\
165.7	0.9821\\
165.8	0.9589\\
165.9	0.9932\\
166	1.022\\
166.1	1.018\\
166.2	1.003\\
166.3	0.9939\\
166.4	0.9967\\
166.5	1.005\\
166.6	1.006\\
166.7	0.9994\\
166.8	1\\
166.9	0.9998\\
167	0.9953\\
167.1	1.005\\
167.2	1.025\\
167.3	1.016\\
167.4	0.9814\\
167.5	0.9786\\
167.6	1.007\\
167.7	1.015\\
167.8	1.007\\
167.9	1.01\\
168	1.011\\
168.1	0.9983\\
168.2	0.9906\\
168.3	0.9958\\
168.4	1.008\\
168.5	1.021\\
168.6	1.003\\
168.7	0.9579\\
168.8	0.9744\\
168.9	1.075\\
169	1.101\\
169.1	0.9739\\
169.2	0.9001\\
169.3	0.9941\\
169.4	1.08\\
169.5	1.042\\
169.6	0.9824\\
169.7	0.981\\
169.8	1.002\\
169.9	1.014\\
170	1.011\\
170.1	0.9961\\
170.2	0.9918\\
170.3	0.9967\\
170.4	0.9838\\
170.5	0.983\\
170.6	1.055\\
170.7	1.106\\
170.8	1.001\\
170.9	0.8837\\
171	0.9437\\
171.1	1.069\\
171.2	1.065\\
171.3	0.9904\\
171.4	0.9777\\
171.5	1.003\\
171.6	1.008\\
171.7	0.9989\\
171.8	0.9947\\
171.9	0.9956\\
172	1.001\\
172.1	1.001\\
172.2	0.9925\\
172.3	1.019\\
172.4	1.06\\
172.5	1.021\\
172.6	0.9328\\
172.7	0.9309\\
172.8	1.023\\
172.9	1.066\\
173	1.032\\
173.1	1.002\\
173.2	0.9919\\
173.3	0.9917\\
173.4	0.9959\\
173.5	1\\
173.6	0.9995\\
173.7	0.997\\
173.8	0.9944\\
173.9	1.006\\
174	1.051\\
174.1	1.064\\
174.2	0.9562\\
174.3	0.8524\\
174.4	0.9645\\
174.5	1.192\\
174.6	1.203\\
174.7	1.011\\
174.8	0.9148\\
174.9	0.9677\\
175	1.021\\
175.1	1.017\\
175.2	1.005\\
175.3	0.9995\\
175.4	0.9967\\
175.5	1.011\\
175.6	1.033\\
175.7	1.028\\
175.8	0.9858\\
175.9	0.9387\\
176	0.9483\\
176.1	1.043\\
176.2	1.137\\
176.3	1.092\\
176.4	0.9518\\
176.5	0.9004\\
176.6	0.9784\\
176.7	1.053\\
176.8	1.04\\
176.9	1.003\\
177	0.9948\\
177.1	1\\
177.2	1.01\\
177.3	1.024\\
177.4	1.002\\
177.5	0.9458\\
177.6	0.9521\\
177.7	1.059\\
177.8	1.127\\
177.9	1.055\\
178	0.9573\\
178.1	0.9506\\
178.2	0.9953\\
178.3	1.018\\
178.4	1.017\\
178.5	1.013\\
178.6	1.008\\
178.7	0.999\\
178.8	0.9902\\
178.9	0.9977\\
179	1.023\\
179.1	1.021\\
179.2	0.9643\\
179.3	0.9526\\
179.4	1.067\\
179.5	1.161\\
179.6	1.055\\
179.7	0.8886\\
179.8	0.9018\\
179.9	1.038\\
180	1.093\\
180.1	1.037\\
180.2	0.9828\\
180.3	0.9844\\
180.4	1.003\\
180.5	0.9984\\
180.6	0.9865\\
180.7	1.005\\
180.8	1.031\\
180.9	1.009\\
181	0.9749\\
181.1	1.004\\
181.2	1.049\\
181.3	1.003\\
181.4	0.9295\\
181.5	0.9762\\
181.6	1.091\\
181.7	1.093\\
181.8	0.9922\\
181.9	0.9408\\
182	0.9753\\
182.1	1.025\\
182.2	1.035\\
182.3	1.004\\
182.4	0.9862\\
182.5	1.019\\
182.6	1.032\\
182.7	0.9732\\
182.8	0.9399\\
182.9	1.015\\
183	1.081\\
183.1	1.042\\
183.2	0.9843\\
183.3	0.9818\\
183.4	1.002\\
183.5	1.004\\
183.6	0.9999\\
183.7	1.005\\
183.8	1.009\\
183.9	1.006\\
184	1.001\\
184.1	1.007\\
184.2	1.016\\
184.3	0.9974\\
184.4	0.9563\\
184.5	0.9718\\
184.6	1.078\\
184.7	1.133\\
184.8	1.037\\
184.9	0.924\\
185	0.9293\\
185.1	1.008\\
185.2	1.049\\
185.3	1.036\\
185.4	0.9958\\
185.5	0.9696\\
185.6	0.9921\\
185.7	1.031\\
185.8	1.026\\
185.9	0.9851\\
186	0.9688\\
186.1	0.9901\\
186.2	1.024\\
186.3	1.049\\
186.4	1.03\\
186.5	0.9584\\
186.6	0.919\\
186.7	0.9954\\
186.8	1.104\\
186.9	1.086\\
187	0.978\\
187.1	0.9394\\
187.2	0.9895\\
187.3	1.034\\
187.4	1.033\\
187.5	0.999\\
187.6	0.9496\\
187.7	0.9531\\
187.8	1.044\\
187.9	1.107\\
188	1.04\\
188.1	0.9522\\
188.2	0.9563\\
188.3	1.006\\
188.4	1.022\\
188.5	1.008\\
188.6	1.001\\
188.7	1.001\\
188.8	1.001\\
188.9	1.002\\
189	1.003\\
189.1	1.004\\
189.2	0.9989\\
189.3	0.9834\\
189.4	0.9886\\
189.5	1.041\\
189.6	1.073\\
189.7	1.001\\
189.8	0.9132\\
189.9	0.9501\\
190	1.054\\
190.1	1.066\\
190.2	0.9944\\
190.3	0.9786\\
190.4	1.033\\
190.5	1.045\\
190.6	0.9828\\
190.7	0.9446\\
190.8	0.9924\\
190.9	1.052\\
191	1.037\\
191.1	0.9892\\
191.2	0.9818\\
191.3	1.004\\
191.4	1.004\\
191.5	0.9866\\
191.6	0.9981\\
191.7	1.038\\
191.8	1.039\\
191.9	0.9801\\
192	0.941\\
192.1	0.9865\\
192.2	1.06\\
192.3	1.053\\
192.4	0.976\\
192.5	0.9616\\
192.6	1.04\\
192.7	1.069\\
192.8	0.9802\\
192.9	0.9196\\
193	0.9938\\
193.1	1.075\\
193.2	1.05\\
193.3	0.9912\\
193.4	0.9804\\
193.5	0.9983\\
193.6	1.006\\
193.7	1.004\\
193.8	1.002\\
193.9	1.002\\
194	1.002\\
194.1	1.002\\
194.2	1.006\\
194.3	1.017\\
194.4	1.012\\
194.5	0.971\\
194.6	0.9498\\
194.7	1.018\\
194.8	1.101\\
194.9	1.077\\
195	0.9787\\
195.1	0.9276\\
195.2	0.9636\\
195.3	1.028\\
195.4	1.051\\
195.5	0.9969\\
195.6	0.9394\\
195.7	0.9912\\
195.8	1.102\\
195.9	1.091\\
196	0.9594\\
196.1	0.9013\\
196.2	0.9781\\
196.3	1.06\\
196.4	1.056\\
196.5	1.011\\
196.6	0.978\\
196.7	0.9692\\
196.8	0.989\\
196.9	1.023\\
197	1.032\\
197.1	1.008\\
197.2	0.9778\\
197.3	0.9699\\
197.4	1.006\\
197.5	1.068\\
197.6	1.051\\
197.7	0.9199\\
197.8	0.8666\\
197.9	1.038\\
198	1.216\\
198.1	1.132\\
198.2	0.9352\\
198.3	0.8953\\
198.4	0.9871\\
198.5	1.045\\
198.6	1.028\\
198.7	0.9984\\
198.8	0.9949\\
198.9	1.004\\
199	1.006\\
199.1	1.001\\
199.2	1.003\\
199.3	1.001\\
199.4	0.9755\\
199.5	0.9753\\
199.6	1.056\\
199.7	1.118\\
199.8	1.021\\
199.9	0.8853\\
200	0.9166\\
200.1	1.051\\
200.2	1.086\\
200.3	1.02\\
200.4	0.9818\\
200.5	0.9955\\
200.6	1.01\\
200.7	0.9907\\
200.8	0.9619\\
200.9	0.9951\\
201	1.079\\
201.1	1.077\\
201.2	0.9717\\
201.3	0.9288\\
201.4	1.003\\
201.5	1.049\\
201.6	1.005\\
201.7	0.98\\
201.8	1.016\\
201.9	1.031\\
202	0.9947\\
202.1	0.9738\\
202.2	0.9933\\
202.3	1.013\\
202.4	1.004\\
202.5	0.9913\\
202.6	1.017\\
202.7	1.06\\
202.8	1.029\\
202.9	0.9199\\
203	0.9019\\
203.1	1.055\\
203.2	1.171\\
203.3	1.087\\
203.4	0.9603\\
203.5	0.9523\\
203.6	1.004\\
203.7	1.019\\
203.8	1.008\\
203.9	1\\
204	0.9988\\
204.1	1.003\\
204.2	1.013\\
204.3	1.017\\
204.4	1.012\\
204.5	0.9899\\
204.6	0.9539\\
204.7	0.9654\\
204.8	1.067\\
204.9	1.143\\
205	1.063\\
205.1	0.9288\\
205.2	0.9185\\
205.3	1.004\\
205.4	1.045\\
205.5	1.022\\
205.6	0.9991\\
205.7	0.9938\\
205.8	1.007\\
205.9	1.037\\
206	1.028\\
206.1	0.9472\\
206.2	0.9016\\
206.3	0.9997\\
206.4	1.139\\
206.5	1.124\\
206.6	0.9916\\
206.7	0.9171\\
206.8	0.9421\\
206.9	0.9976\\
207	1.035\\
207.1	1.043\\
207.2	1.019\\
207.3	0.9888\\
207.4	0.9776\\
207.5	0.9929\\
207.6	1.024\\
207.7	1.025\\
207.8	0.9553\\
207.9	0.9162\\
208	1.053\\
208.1	1.233\\
208.2	1.139\\
208.3	0.8693\\
208.4	0.8176\\
208.5	1.003\\
208.6	1.115\\
208.7	1.056\\
208.8	0.9856\\
208.9	0.9791\\
209	0.9928\\
209.1	0.9992\\
209.2	0.9981\\
209.3	0.9955\\
209.4	0.9943\\
209.5	0.9863\\
209.6	0.9864\\
209.7	1.041\\
209.8	1.1\\
209.9	1.014\\
210	0.8527\\
210.1	0.8772\\
210.2	1.079\\
210.3	1.16\\
210.4	1.045\\
210.5	0.9556\\
210.6	0.9692\\
210.7	0.9992\\
210.8	1.003\\
210.9	0.9983\\
211	0.9998\\
211.1	1.012\\
211.2	1.013\\
211.3	0.984\\
211.4	0.9822\\
211.5	1.042\\
211.6	1.048\\
211.7	0.9465\\
211.8	0.9135\\
211.9	1.04\\
212	1.117\\
212.1	1.027\\
212.2	0.9458\\
212.3	0.971\\
212.4	1.012\\
212.5	1.01\\
212.6	1.002\\
212.7	1.008\\
212.8	1.011\\
212.9	0.9998\\
213	0.9725\\
213.1	0.9719\\
213.2	1.047\\
213.3	1.112\\
213.4	1.031\\
213.5	0.9122\\
213.6	0.9521\\
213.7	1.067\\
213.8	1.066\\
213.9	0.9915\\
214	0.9761\\
214.1	1.006\\
214.2	1.012\\
214.3	0.9964\\
214.4	0.9881\\
214.5	0.9972\\
214.6	1.018\\
214.7	1.012\\
214.8	0.9703\\
214.9	0.975\\
215	1.056\\
215.1	1.078\\
215.2	0.9736\\
215.3	0.9041\\
215.4	0.9781\\
215.5	1.063\\
215.6	1.049\\
215.7	0.9982\\
215.8	0.9843\\
215.9	0.994\\
216	0.9995\\
216.1	1\\
216.2	0.9999\\
216.3	0.9997\\
216.4	0.9984\\
216.5	0.9993\\
216.6	1.015\\
216.7	1.034\\
216.8	1.004\\
216.9	0.9329\\
217	0.9369\\
217.1	1.056\\
217.2	1.136\\
217.3	1.067\\
217.4	0.9598\\
217.5	0.9386\\
217.6	0.982\\
217.7	1.018\\
217.8	1.021\\
217.9	1.003\\
218	0.9909\\
218.1	1.006\\
218.2	1.032\\
218.3	1.021\\
218.4	0.9656\\
218.5	0.9245\\
218.6	0.9694\\
218.7	1.084\\
218.8	1.142\\
218.9	1.067\\
219	0.946\\
219.1	0.9192\\
219.2	0.987\\
219.3	1.039\\
219.4	1.024\\
219.5	0.9957\\
219.6	1\\
219.7	1.016\\
219.8	1.013\\
219.9	0.9991\\
220	0.9721\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.6in,
at={(1.9in,0.8in)},
scale only axis,
xmin=0,
xmax=220,
xtick={100,200},
ymin=0,
ymax=1.5,
ytick={0,1},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	1.201\\
0.1	1.191\\
0.2	1.266\\
0.3	1.185\\
0.4	1.18\\
0.5	1.173\\
0.6	1.221\\
0.7	1.356\\
0.8	1.242\\
0.9	1.171\\
1	1.174\\
1.1	1.165\\
1.2	1.253\\
1.3	1.202\\
1.4	1.186\\
1.5	1.212\\
1.6	1.228\\
1.7	1.399\\
1.8	1.312\\
1.9	1.058\\
2	0.9989\\
2.1	1.138\\
2.2	1.428\\
2.3	1.396\\
2.4	1.197\\
2.5	1.179\\
2.6	1.15\\
2.7	1.219\\
2.8	1.231\\
2.9	1.184\\
3	1.245\\
3.1	1.194\\
3.2	1.217\\
3.3	1.252\\
3.4	1.223\\
3.5	1.3\\
3.6	1.234\\
3.7	1.183\\
3.8	1.2\\
3.9	1.177\\
4	1.276\\
4.1	1.241\\
4.2	1.183\\
4.3	1.215\\
4.4	1.173\\
4.5	1.243\\
4.6	1.234\\
4.7	1.186\\
4.8	1.234\\
4.9	1.177\\
5	1.216\\
5.1	1.237\\
5.2	1.206\\
5.3	1.269\\
5.4	1.207\\
5.5	1.214\\
5.6	1.235\\
5.7	1.176\\
5.8	1.229\\
5.9	1.195\\
6	1.215\\
6.1	1.264\\
6.2	1.178\\
6.3	1.2\\
6.4	1.184\\
6.5	1.219\\
6.6	1.297\\
6.7	1.193\\
6.8	1.186\\
6.9	1.194\\
7	1.221\\
7.1	1.305\\
7.2	1.224\\
7.3	1.231\\
7.4	1.239\\
7.5	1.194\\
7.6	1.251\\
7.7	1.196\\
7.8	1.21\\
7.9	1.236\\
8	1.15\\
8.1	1.162\\
8.2	1.17\\
8.3	1.358\\
8.4	1.507\\
8.5	1.245\\
8.6	1.025\\
8.7	1.015\\
8.8	1.216\\
8.9	1.381\\
9	1.247\\
9.1	1.209\\
9.2	1.203\\
9.3	1.183\\
9.4	1.246\\
9.5	1.178\\
9.6	1.171\\
9.7	1.185\\
9.8	1.202\\
9.9	1.326\\
10	1.235\\
10.1	1.16\\
10.2	1.197\\
10.3	1.197\\
10.4	1.283\\
10.5	1.215\\
10.6	1.153\\
10.7	1.199\\
10.8	1.167\\
10.9	1.24\\
11	1.23\\
11.1	1.183\\
11.2	1.236\\
11.3	1.183\\
11.4	1.215\\
11.5	1.218\\
11.6	1.154\\
11.7	1.189\\
11.8	1.171\\
11.9	1.292\\
12	1.367\\
12.1	1.2\\
12.2	1.12\\
12.3	1.084\\
12.4	1.173\\
12.5	1.269\\
12.6	1.218\\
12.7	1.286\\
12.8	1.249\\
12.9	1.161\\
13	1.182\\
13.1	1.157\\
13.2	1.23\\
13.3	1.22\\
13.4	1.151\\
13.5	1.201\\
13.6	1.215\\
13.7	1.353\\
13.8	1.378\\
13.9	1.148\\
14	1.039\\
14.1	1.057\\
14.2	1.251\\
14.3	1.354\\
14.4	1.22\\
14.5	1.195\\
14.6	1.164\\
14.7	1.179\\
14.8	1.234\\
14.9	1.175\\
15	1.211\\
15.1	1.188\\
15.2	1.168\\
15.3	1.247\\
15.4	1.219\\
15.5	1.247\\
15.6	1.215\\
15.7	1.146\\
15.8	1.2\\
15.9	1.171\\
16	1.217\\
16.1	1.247\\
16.2	1.181\\
16.3	1.215\\
16.4	1.174\\
16.5	1.189\\
16.6	1.234\\
16.7	1.178\\
16.8	1.221\\
16.9	1.187\\
17	1.168\\
17.1	1.233\\
17.2	1.212\\
17.3	1.251\\
17.4	1.198\\
17.5	1.146\\
17.6	1.224\\
17.7	1.201\\
17.8	1.222\\
17.9	1.208\\
18	1.17\\
18.1	1.237\\
18.2	1.189\\
18.3	1.186\\
18.4	1.198\\
18.5	1.171\\
18.6	1.253\\
18.7	1.203\\
18.8	1.159\\
18.9	1.2\\
19	1.222\\
19.1	1.313\\
19.2	1.231\\
19.3	1.147\\
19.4	1.212\\
19.5	1.228\\
19.6	1.299\\
19.7	1.248\\
19.8	1.134\\
19.9	1.147\\
20	1.148\\
20.1	1.253\\
20.2	1.261\\
20.3	1.178\\
20.4	1.249\\
20.5	1.217\\
20.6	1.162\\
20.7	1.136\\
20.8	1.149\\
20.9	1.297\\
21	1.253\\
21.1	1.171\\
21.2	1.199\\
21.3	1.187\\
21.4	1.238\\
21.5	1.196\\
21.6	1.162\\
21.7	1.217\\
21.8	1.183\\
21.9	1.227\\
22	1.211\\
22.1	1.165\\
22.2	1.248\\
22.3	1.225\\
22.4	1.195\\
22.5	1.139\\
22.6	1.11\\
22.7	1.253\\
22.8	1.26\\
22.9	1.245\\
23	1.25\\
23.1	1.169\\
23.2	1.197\\
23.3	1.183\\
23.4	1.183\\
23.5	1.227\\
23.6	1.173\\
23.7	1.2\\
23.8	1.191\\
23.9	1.228\\
24	1.371\\
24.1	1.266\\
24.2	1.051\\
24.3	0.9547\\
24.4	1.163\\
24.5	1.516\\
24.6	1.451\\
24.7	1.229\\
24.8	1.14\\
24.9	1.132\\
25	1.228\\
25.1	1.216\\
25.2	1.21\\
25.3	1.223\\
25.4	1.155\\
25.5	1.211\\
25.6	1.254\\
25.7	1.282\\
25.8	1.304\\
25.9	1.173\\
26	1.114\\
26.1	1.114\\
26.2	1.202\\
26.3	1.365\\
26.4	1.301\\
26.5	1.201\\
26.6	1.152\\
26.7	1.148\\
26.8	1.245\\
26.9	1.224\\
27	1.214\\
27.1	1.213\\
27.2	1.148\\
27.3	1.217\\
27.4	1.288\\
27.5	1.328\\
27.6	1.275\\
27.7	1.124\\
27.8	1.162\\
27.9	1.216\\
28	1.223\\
28.1	1.242\\
28.2	1.184\\
28.3	1.213\\
28.4	1.215\\
28.5	1.188\\
28.6	1.231\\
28.7	1.192\\
28.8	1.21\\
28.9	1.207\\
29	1.149\\
29.1	1.22\\
29.2	1.284\\
29.3	1.345\\
29.4	1.282\\
29.5	1.118\\
29.6	1.159\\
29.7	1.222\\
29.8	1.26\\
29.9	1.265\\
30	1.177\\
30.1	1.203\\
30.2	1.204\\
30.3	1.176\\
30.4	1.176\\
30.5	1.146\\
30.6	1.292\\
30.7	1.367\\
30.8	1.215\\
30.9	1.106\\
31	1.102\\
31.1	1.254\\
31.2	1.293\\
31.3	1.174\\
31.4	1.191\\
31.5	1.213\\
31.6	1.239\\
31.7	1.235\\
31.8	1.162\\
31.9	1.196\\
32	1.192\\
32.1	1.188\\
32.2	1.191\\
32.3	1.148\\
32.4	1.307\\
32.5	1.419\\
32.6	1.287\\
32.7	1.109\\
32.8	1.024\\
32.9	1.172\\
33	1.27\\
33.1	1.217\\
33.2	1.219\\
33.3	1.181\\
33.4	1.191\\
33.5	1.21\\
33.6	1.177\\
33.7	1.213\\
33.8	1.187\\
33.9	1.158\\
34	1.146\\
34.1	1.149\\
34.2	1.351\\
34.3	1.441\\
34.4	1.257\\
34.5	1.04\\
34.6	0.9853\\
34.7	1.183\\
34.8	1.288\\
34.9	1.232\\
35	1.217\\
35.1	1.171\\
35.2	1.18\\
35.3	1.199\\
35.4	1.188\\
35.5	1.209\\
35.6	1.136\\
35.7	1.104\\
35.8	1.166\\
35.9	1.261\\
36	1.398\\
36.1	1.329\\
36.2	1.131\\
36.3	1.03\\
36.4	1.059\\
36.5	1.227\\
36.6	1.277\\
36.7	1.215\\
36.8	1.193\\
36.9	1.155\\
37	1.181\\
37.1	1.193\\
37.2	1.187\\
37.3	1.198\\
37.4	1.103\\
37.5	1.103\\
37.6	1.257\\
37.7	1.4\\
37.8	1.394\\
37.9	1.183\\
38	1.087\\
38.1	1.146\\
38.2	1.177\\
38.3	1.216\\
38.4	1.188\\
38.5	1.18\\
38.6	1.203\\
38.7	1.171\\
38.8	1.197\\
38.9	1.191\\
39	1.182\\
39.1	1.191\\
39.2	1.108\\
39.3	1.127\\
39.4	1.253\\
39.5	1.369\\
39.6	1.351\\
39.7	1.149\\
39.8	1.09\\
39.9	1.154\\
40	1.182\\
40.1	1.214\\
40.2	1.174\\
40.3	1.184\\
40.4	1.219\\
40.5	1.178\\
40.6	1.162\\
40.7	1.125\\
40.8	1.193\\
40.9	1.299\\
41	1.202\\
41.1	1.097\\
41.2	1.122\\
41.3	1.268\\
41.4	1.329\\
41.5	1.173\\
41.6	1.119\\
41.7	1.164\\
41.8	1.194\\
41.9	1.222\\
42	1.175\\
42.1	1.185\\
42.2	1.205\\
42.3	1.162\\
42.4	1.128\\
42.5	1.08\\
42.6	1.235\\
42.7	1.471\\
42.8	1.393\\
42.9	1.128\\
43	0.9735\\
43.1	1.103\\
43.2	1.269\\
43.3	1.226\\
43.4	1.185\\
43.5	1.169\\
43.6	1.171\\
43.7	1.198\\
43.8	1.161\\
43.9	1.163\\
44	1.166\\
44.1	1.176\\
44.2	1.205\\
44.3	1.124\\
44.4	1.134\\
44.5	1.275\\
44.6	1.332\\
44.7	1.254\\
44.8	1.09\\
44.9	1.067\\
45	1.153\\
45.1	1.177\\
45.2	1.204\\
45.3	1.18\\
45.4	1.161\\
45.5	1.182\\
45.6	1.174\\
45.7	1.2\\
45.8	1.176\\
45.9	1.12\\
46	1.103\\
46.1	1.11\\
46.2	1.253\\
46.3	1.377\\
46.4	1.301\\
46.5	1.132\\
46.6	1.009\\
46.7	1.074\\
46.8	1.186\\
46.9	1.209\\
47	1.224\\
47.1	1.186\\
47.2	1.154\\
47.3	1.156\\
47.4	1.163\\
47.5	1.202\\
47.6	1.147\\
47.7	1.065\\
47.8	1.095\\
47.9	1.232\\
48	1.404\\
48.1	1.361\\
48.2	1.149\\
48.3	1.024\\
48.4	1.035\\
48.5	1.162\\
48.6	1.23\\
48.7	1.197\\
48.8	1.173\\
48.9	1.143\\
49	1.165\\
49.1	1.184\\
49.2	1.165\\
49.3	1.165\\
49.4	1.106\\
49.5	1.081\\
49.6	1.162\\
49.7	1.273\\
49.8	1.321\\
49.9	1.195\\
50	1.085\\
50.1	1.109\\
50.2	1.143\\
50.3	1.184\\
50.4	1.18\\
50.5	1.166\\
50.6	1.18\\
50.7	1.152\\
50.8	1.161\\
50.9	1.169\\
51	1.164\\
51.1	1.183\\
51.2	1.131\\
51.3	1.102\\
51.4	1.161\\
51.5	1.269\\
51.6	1.322\\
51.7	1.168\\
51.8	1.048\\
51.9	1.106\\
52	1.179\\
52.1	1.199\\
52.2	1.14\\
52.3	1.135\\
52.4	1.206\\
52.5	1.205\\
52.6	1.166\\
52.7	1.102\\
52.8	1.112\\
52.9	1.213\\
53	1.205\\
53.1	1.133\\
53.2	1.114\\
53.3	1.21\\
53.4	1.304\\
53.5	1.18\\
53.6	1.047\\
53.7	1.08\\
53.8	1.199\\
53.9	1.289\\
54	1.211\\
54.1	1.111\\
54.2	1.104\\
54.3	1.15\\
54.4	1.212\\
54.5	1.141\\
54.6	1.08\\
54.7	1.196\\
54.8	1.297\\
54.9	1.259\\
55	1.122\\
55.1	1.076\\
55.2	1.155\\
55.3	1.178\\
55.4	1.175\\
55.5	1.165\\
55.6	1.153\\
55.7	1.174\\
55.8	1.155\\
55.9	1.153\\
56	1.16\\
56.1	1.161\\
56.2	1.195\\
56.3	1.147\\
56.4	1.082\\
56.5	1.126\\
56.6	1.245\\
56.7	1.333\\
56.8	1.218\\
56.9	1.04\\
57	1.021\\
57.1	1.13\\
57.2	1.266\\
57.3	1.247\\
57.4	1.122\\
57.5	1.089\\
57.6	1.145\\
57.7	1.232\\
57.8	1.215\\
57.9	1.126\\
58	1.107\\
58.1	1.117\\
58.2	1.174\\
58.3	1.237\\
58.4	1.224\\
58.5	1.158\\
58.6	1.058\\
58.7	1.072\\
58.8	1.2\\
58.9	1.261\\
59	1.235\\
59.1	1.145\\
59.2	1.084\\
59.3	1.105\\
59.4	1.185\\
59.5	1.305\\
59.6	1.248\\
59.7	1.03\\
59.8	0.9733\\
59.9	1.154\\
60	1.362\\
60.1	1.327\\
60.2	1.152\\
60.3	1.103\\
60.4	1.122\\
60.5	1.159\\
60.6	1.175\\
60.7	1.156\\
60.8	1.168\\
60.9	1.16\\
61	1.159\\
61.1	1.177\\
61.2	1.171\\
61.3	1.188\\
61.4	1.141\\
61.5	1.064\\
61.6	1.101\\
61.7	1.222\\
61.8	1.317\\
61.9	1.234\\
62	1.105\\
62.1	1.124\\
62.2	1.172\\
62.3	1.182\\
62.4	1.138\\
62.5	1.1\\
62.6	1.177\\
62.7	1.249\\
62.8	1.233\\
62.9	1.143\\
63	1.083\\
63.1	1.161\\
63.2	1.21\\
63.3	1.167\\
63.4	1.133\\
63.5	1.16\\
63.6	1.236\\
63.7	1.203\\
63.8	1.115\\
63.9	1.119\\
64	1.161\\
64.1	1.197\\
64.2	1.168\\
64.3	1.135\\
64.4	1.201\\
64.5	1.246\\
64.6	1.196\\
64.7	1.052\\
64.8	0.9982\\
64.9	1.212\\
65	1.419\\
65.1	1.368\\
65.2	1.16\\
65.3	1.053\\
65.4	1.126\\
65.5	1.182\\
65.6	1.181\\
65.7	1.177\\
65.8	1.162\\
65.9	1.182\\
66	1.178\\
66.1	1.153\\
66.2	1.146\\
66.3	1.157\\
66.4	1.214\\
66.5	1.19\\
66.6	1.087\\
66.7	1.101\\
66.8	1.23\\
66.9	1.324\\
67	1.241\\
67.1	1.095\\
67.2	1.081\\
67.3	1.147\\
67.4	1.222\\
67.5	1.222\\
67.6	1.139\\
67.7	1.108\\
67.8	1.144\\
67.9	1.218\\
68	1.236\\
68.1	1.163\\
68.2	1.132\\
68.3	1.139\\
68.4	1.153\\
68.5	1.177\\
68.6	1.187\\
68.7	1.219\\
68.8	1.194\\
68.9	1.106\\
69	1.079\\
69.1	1.137\\
69.2	1.26\\
69.3	1.297\\
69.4	1.181\\
69.5	1.068\\
69.6	1.083\\
69.7	1.25\\
69.8	1.333\\
69.9	1.165\\
70	0.9978\\
70.1	1.056\\
70.2	1.278\\
70.3	1.374\\
70.4	1.236\\
70.5	1.113\\
70.6	1.097\\
70.7	1.137\\
70.8	1.19\\
70.9	1.196\\
71	1.188\\
71.1	1.16\\
71.2	1.138\\
71.3	1.172\\
71.4	1.193\\
71.5	1.204\\
71.6	1.183\\
71.7	1.095\\
71.8	1.055\\
71.9	1.148\\
72	1.362\\
72.1	1.431\\
72.2	1.199\\
72.3	0.9929\\
72.4	1.029\\
72.5	1.197\\
72.6	1.284\\
72.7	1.204\\
72.8	1.131\\
72.9	1.132\\
73	1.165\\
73.1	1.2\\
73.2	1.174\\
73.3	1.151\\
73.4	1.154\\
73.5	1.151\\
73.6	1.169\\
73.7	1.181\\
73.8	1.21\\
73.9	1.205\\
74	1.111\\
74.1	1.08\\
74.2	1.154\\
74.3	1.237\\
74.4	1.228\\
74.5	1.14\\
74.6	1.141\\
74.7	1.199\\
74.8	1.206\\
74.9	1.152\\
75	1.073\\
75.1	1.115\\
75.2	1.258\\
75.3	1.316\\
75.4	1.222\\
75.5	1.09\\
75.6	1.102\\
75.7	1.192\\
75.8	1.196\\
75.9	1.16\\
76	1.147\\
76.1	1.184\\
76.2	1.206\\
76.3	1.161\\
76.4	1.145\\
76.5	1.16\\
76.6	1.173\\
76.7	1.163\\
76.8	1.12\\
76.9	1.163\\
77	1.276\\
77.1	1.303\\
77.2	1.162\\
77.3	0.9864\\
77.4	1.055\\
77.5	1.287\\
77.6	1.363\\
77.7	1.241\\
77.8	1.11\\
77.9	1.114\\
78	1.169\\
78.1	1.178\\
78.2	1.176\\
78.3	1.164\\
78.4	1.166\\
78.5	1.178\\
78.6	1.163\\
78.7	1.158\\
78.8	1.173\\
78.9	1.211\\
79	1.198\\
79.1	1.09\\
79.2	1.065\\
79.3	1.193\\
79.4	1.316\\
79.5	1.284\\
79.6	1.152\\
79.7	1.103\\
79.8	1.136\\
79.9	1.185\\
80	1.221\\
80.1	1.173\\
80.2	1.101\\
80.3	1.103\\
80.4	1.206\\
80.5	1.31\\
80.6	1.252\\
80.7	1.126\\
80.8	1.09\\
80.9	1.125\\
81	1.181\\
81.1	1.206\\
81.2	1.218\\
81.3	1.211\\
81.4	1.148\\
81.5	1.105\\
81.6	1.127\\
81.7	1.198\\
81.8	1.259\\
81.9	1.211\\
82	1.103\\
82.1	1.069\\
82.2	1.209\\
82.3	1.401\\
82.4	1.322\\
82.5	1.035\\
82.6	0.9342\\
82.7	1.134\\
82.8	1.358\\
82.9	1.325\\
83	1.173\\
83.1	1.123\\
83.2	1.138\\
83.3	1.167\\
83.4	1.176\\
83.5	1.169\\
83.6	1.173\\
83.7	1.164\\
83.8	1.169\\
83.9	1.184\\
84	1.198\\
84.1	1.223\\
84.2	1.161\\
84.3	1.045\\
84.4	1.053\\
84.5	1.236\\
84.6	1.407\\
84.7	1.317\\
84.8	1.102\\
84.9	1.058\\
85	1.158\\
85.1	1.245\\
85.2	1.211\\
85.3	1.125\\
85.4	1.131\\
85.5	1.189\\
85.6	1.222\\
85.7	1.199\\
85.8	1.152\\
85.9	1.154\\
86	1.165\\
86.1	1.168\\
86.2	1.18\\
86.3	1.191\\
86.4	1.206\\
86.5	1.169\\
86.6	1.12\\
86.7	1.155\\
86.8	1.21\\
86.9	1.213\\
87	1.148\\
87.1	1.116\\
87.2	1.206\\
87.3	1.285\\
87.4	1.237\\
87.5	1.099\\
87.6	1.037\\
87.7	1.165\\
87.8	1.305\\
87.9	1.291\\
88	1.187\\
88.1	1.124\\
88.2	1.149\\
88.3	1.176\\
88.4	1.178\\
88.5	1.181\\
88.6	1.174\\
88.7	1.178\\
88.8	1.178\\
88.9	1.175\\
89	1.19\\
89.1	1.19\\
89.2	1.165\\
89.3	1.112\\
89.4	1.108\\
89.5	1.241\\
89.6	1.365\\
89.7	1.295\\
89.8	1.095\\
89.9	1.021\\
90	1.166\\
90.1	1.295\\
90.2	1.259\\
90.3	1.156\\
90.4	1.109\\
90.5	1.149\\
90.6	1.192\\
90.7	1.197\\
90.8	1.185\\
90.9	1.163\\
91	1.163\\
91.1	1.169\\
91.2	1.166\\
91.3	1.181\\
91.4	1.203\\
91.5	1.204\\
91.6	1.146\\
91.7	1.091\\
91.8	1.152\\
91.9	1.264\\
92	1.281\\
92.1	1.184\\
92.2	1.1\\
92.3	1.123\\
92.4	1.2\\
92.5	1.258\\
92.6	1.234\\
92.7	1.111\\
92.8	1.048\\
92.9	1.138\\
93	1.263\\
93.1	1.272\\
93.2	1.177\\
93.3	1.135\\
93.4	1.161\\
93.5	1.175\\
93.6	1.177\\
93.7	1.173\\
93.8	1.176\\
93.9	1.181\\
94	1.164\\
94.1	1.156\\
94.2	1.178\\
94.3	1.235\\
94.4	1.247\\
94.5	1.116\\
94.6	0.9979\\
94.7	1.111\\
94.8	1.39\\
94.9	1.482\\
95	1.23\\
95.1	1.002\\
95.2	1.055\\
95.3	1.211\\
95.4	1.261\\
95.5	1.186\\
95.6	1.14\\
95.7	1.174\\
95.8	1.19\\
95.9	1.184\\
96	1.165\\
96.1	1.159\\
96.2	1.181\\
96.3	1.171\\
96.4	1.157\\
96.5	1.173\\
96.6	1.227\\
96.7	1.258\\
96.8	1.145\\
96.9	1.026\\
97	1.094\\
97.1	1.295\\
97.2	1.394\\
97.3	1.231\\
97.4	1.047\\
97.5	1.075\\
97.6	1.216\\
97.7	1.293\\
97.8	1.199\\
97.9	1.094\\
98	1.137\\
98.1	1.217\\
98.2	1.241\\
98.3	1.189\\
98.4	1.137\\
98.5	1.158\\
98.6	1.17\\
98.7	1.182\\
98.8	1.188\\
98.9	1.175\\
99	1.183\\
99.1	1.16\\
99.2	1.151\\
99.3	1.183\\
99.4	1.204\\
99.5	1.212\\
99.6	1.147\\
99.7	1.109\\
99.8	1.188\\
99.9	1.265\\
100	1.25\\
100.1	1.117\\
100.2	1.044\\
100.3	1.158\\
100.4	1.272\\
100.5	1.284\\
100.6	1.2\\
100.7	1.115\\
100.8	1.131\\
100.9	1.167\\
101	1.199\\
101.1	1.201\\
101.2	1.164\\
101.3	1.169\\
101.4	1.171\\
101.5	1.181\\
101.6	1.207\\
101.7	1.186\\
101.8	1.149\\
101.9	1.103\\
102	1.153\\
102.1	1.308\\
102.2	1.331\\
102.3	1.203\\
102.4	1.083\\
102.5	1.116\\
102.6	1.245\\
102.7	1.251\\
102.8	1.184\\
102.9	1.123\\
103	1.09\\
103.1	1.151\\
103.2	1.227\\
103.3	1.271\\
103.4	1.23\\
103.5	1.125\\
103.6	1.117\\
103.7	1.157\\
103.8	1.192\\
103.9	1.215\\
104	1.185\\
104.1	1.172\\
104.2	1.153\\
104.3	1.15\\
104.4	1.208\\
104.5	1.212\\
104.6	1.175\\
104.7	1.134\\
104.8	1.142\\
104.9	1.231\\
105	1.247\\
105.1	1.194\\
105.2	1.116\\
105.3	1.071\\
105.4	1.17\\
105.5	1.259\\
105.6	1.242\\
105.7	1.173\\
105.8	1.118\\
105.9	1.17\\
106	1.201\\
106.1	1.178\\
106.2	1.181\\
106.3	1.163\\
106.4	1.173\\
106.5	1.18\\
106.6	1.158\\
106.7	1.175\\
106.8	1.197\\
106.9	1.246\\
107	1.213\\
107.1	1.062\\
107.2	1.048\\
107.3	1.207\\
107.4	1.374\\
107.5	1.327\\
107.6	1.131\\
107.7	1.111\\
107.8	1.182\\
107.9	1.192\\
108	1.153\\
108.1	1.105\\
108.2	1.199\\
108.3	1.298\\
108.4	1.26\\
108.5	1.178\\
108.6	1.111\\
108.7	1.158\\
108.8	1.211\\
108.9	1.183\\
109	1.182\\
109.1	1.174\\
109.2	1.193\\
109.3	1.2\\
109.4	1.143\\
109.5	1.149\\
109.6	1.181\\
109.7	1.227\\
109.8	1.222\\
109.9	1.113\\
110	1.116\\
110.1	1.224\\
110.2	1.298\\
110.3	1.243\\
110.4	1.081\\
110.5	1.082\\
110.6	1.197\\
110.7	1.255\\
110.8	1.248\\
110.9	1.153\\
111	1.127\\
111.1	1.165\\
111.2	1.181\\
111.3	1.213\\
111.4	1.177\\
111.5	1.159\\
111.6	1.181\\
111.7	1.167\\
111.8	1.196\\
111.9	1.193\\
112	1.176\\
112.1	1.166\\
112.2	1.116\\
112.3	1.168\\
112.4	1.247\\
112.5	1.257\\
112.6	1.212\\
112.7	1.107\\
112.8	1.111\\
112.9	1.185\\
113	1.244\\
113.1	1.269\\
113.2	1.137\\
113.3	1.037\\
113.4	1.119\\
113.5	1.3\\
113.6	1.408\\
113.7	1.233\\
113.8	1.05\\
113.9	1.069\\
114	1.155\\
114.1	1.252\\
114.2	1.234\\
114.3	1.18\\
114.4	1.171\\
114.5	1.139\\
114.6	1.19\\
114.7	1.213\\
114.8	1.168\\
114.9	1.159\\
115	1.124\\
115.1	1.159\\
115.2	1.226\\
115.3	1.286\\
115.4	1.319\\
115.5	1.134\\
115.6	0.9973\\
115.7	1.09\\
115.8	1.228\\
115.9	1.302\\
116	1.202\\
116.1	1.131\\
116.2	1.169\\
116.3	1.162\\
116.4	1.188\\
116.5	1.173\\
116.6	1.15\\
116.7	1.188\\
116.8	1.168\\
116.9	1.185\\
117	1.186\\
117.1	1.169\\
117.2	1.198\\
117.3	1.129\\
117.4	1.123\\
117.5	1.199\\
117.6	1.215\\
117.7	1.209\\
117.8	1.134\\
117.9	1.161\\
118	1.239\\
118.1	1.181\\
118.2	1.159\\
118.3	1.14\\
118.4	1.151\\
118.5	1.214\\
118.6	1.178\\
118.7	1.154\\
118.8	1.151\\
118.9	1.226\\
119	1.335\\
119.1	1.184\\
119.2	1.021\\
119.3	1.062\\
119.4	1.222\\
119.5	1.339\\
119.6	1.217\\
119.7	1.125\\
119.8	1.151\\
119.9	1.149\\
120	1.194\\
120.1	1.171\\
120.2	1.165\\
120.3	1.215\\
120.4	1.183\\
120.5	1.172\\
120.6	1.133\\
120.7	1.168\\
120.8	1.307\\
120.9	1.282\\
121	1.209\\
121.1	1.148\\
121.2	1.135\\
121.3	1.204\\
121.4	1.173\\
121.5	1.173\\
121.6	1.187\\
121.7	1.159\\
121.8	1.197\\
121.9	1.163\\
122	1.156\\
122.1	1.201\\
122.2	1.193\\
122.3	1.204\\
122.4	1.124\\
122.5	1.107\\
122.6	1.224\\
122.7	1.255\\
122.8	1.246\\
122.9	1.166\\
123	1.121\\
123.1	1.178\\
123.2	1.164\\
123.3	1.188\\
123.4	1.189\\
123.5	1.158\\
123.6	1.194\\
123.7	1.166\\
123.8	1.185\\
123.9	1.209\\
124	1.163\\
124.1	1.161\\
124.2	1.122\\
124.3	1.188\\
124.4	1.309\\
124.5	1.283\\
124.6	1.228\\
124.7	1.136\\
124.8	1.127\\
124.9	1.193\\
125	1.172\\
125.1	1.195\\
125.2	1.178\\
125.3	1.141\\
125.4	1.177\\
125.5	1.194\\
125.6	1.277\\
125.7	1.237\\
125.8	1.056\\
125.9	1.027\\
126	1.134\\
126.1	1.339\\
126.2	1.373\\
126.3	1.203\\
126.4	1.144\\
126.5	1.12\\
126.6	1.163\\
126.7	1.215\\
126.8	1.153\\
126.9	1.155\\
127	1.159\\
127.1	1.214\\
127.2	1.281\\
127.3	1.186\\
127.4	1.143\\
127.5	1.113\\
127.6	1.109\\
127.7	1.209\\
127.8	1.219\\
127.9	1.237\\
128	1.207\\
128.1	1.135\\
128.2	1.18\\
128.3	1.159\\
128.4	1.169\\
128.5	1.208\\
128.6	1.175\\
128.7	1.203\\
128.8	1.169\\
128.9	1.157\\
129	1.201\\
129.1	1.176\\
129.2	1.222\\
129.3	1.18\\
129.4	1.093\\
129.5	1.137\\
129.6	1.21\\
129.7	1.328\\
129.8	1.267\\
129.9	1.125\\
130	1.175\\
130.1	1.174\\
130.2	1.168\\
130.3	1.165\\
130.4	1.141\\
130.5	1.219\\
130.6	1.198\\
130.7	1.177\\
130.8	1.198\\
130.9	1.166\\
131	1.231\\
131.1	1.179\\
131.2	1.048\\
131.3	1.072\\
131.4	1.248\\
131.5	1.511\\
131.6	1.407\\
131.7	1.075\\
131.8	1.02\\
131.9	1.115\\
132	1.255\\
132.1	1.245\\
132.2	1.145\\
132.3	1.194\\
132.4	1.19\\
132.5	1.198\\
132.6	1.195\\
132.7	1.127\\
132.8	1.189\\
132.9	1.189\\
133	1.167\\
133.1	1.183\\
133.2	1.169\\
133.3	1.267\\
133.4	1.221\\
133.5	1.095\\
133.6	1.118\\
133.7	1.158\\
133.8	1.265\\
133.9	1.243\\
134	1.141\\
134.1	1.177\\
134.2	1.155\\
134.3	1.179\\
134.4	1.188\\
134.5	1.14\\
134.6	1.213\\
134.7	1.209\\
134.8	1.199\\
134.9	1.187\\
135	1.123\\
135.1	1.2\\
135.2	1.209\\
135.3	1.188\\
135.4	1.204\\
135.5	1.139\\
135.6	1.178\\
135.7	1.182\\
135.8	1.171\\
135.9	1.225\\
136	1.155\\
136.1	1.151\\
136.2	1.161\\
136.3	1.176\\
136.4	1.276\\
136.5	1.206\\
136.6	1.135\\
136.7	1.132\\
136.8	1.177\\
136.9	1.338\\
137	1.292\\
137.1	1.175\\
137.2	1.142\\
137.3	1.122\\
137.4	1.223\\
137.5	1.212\\
137.6	1.167\\
137.7	1.195\\
137.8	1.143\\
137.9	1.182\\
138	1.188\\
138.1	1.171\\
138.2	1.228\\
138.3	1.164\\
138.4	1.157\\
138.5	1.163\\
138.6	1.161\\
138.7	1.267\\
138.8	1.24\\
138.9	1.209\\
139	1.195\\
139.1	1.147\\
139.2	1.216\\
139.3	1.183\\
139.4	1.148\\
139.5	1.176\\
139.6	1.149\\
139.7	1.22\\
139.8	1.208\\
139.9	1.187\\
140	1.224\\
140.1	1.127\\
140.2	1.132\\
140.3	1.167\\
140.4	1.186\\
140.5	1.254\\
140.6	1.177\\
140.7	1.171\\
140.8	1.181\\
140.9	1.135\\
141	1.205\\
141.1	1.19\\
141.2	1.188\\
141.3	1.196\\
141.4	1.128\\
141.5	1.175\\
141.6	1.187\\
141.7	1.252\\
141.8	1.31\\
141.9	1.107\\
142	0.9906\\
142.1	1.076\\
142.2	1.329\\
142.3	1.483\\
142.4	1.253\\
142.5	1.113\\
142.6	1.122\\
142.7	1.144\\
142.8	1.223\\
142.9	1.174\\
143	1.183\\
143.1	1.208\\
143.2	1.158\\
143.3	1.21\\
143.4	1.183\\
143.5	1.202\\
143.6	1.24\\
143.7	1.1\\
143.8	1.054\\
143.9	1.133\\
144	1.394\\
144.1	1.549\\
144.2	1.246\\
144.3	1.029\\
144.4	1.054\\
144.5	1.178\\
144.6	1.285\\
144.7	1.181\\
144.8	1.175\\
144.9	1.207\\
145	1.172\\
145.1	1.216\\
145.2	1.156\\
145.3	1.158\\
145.4	1.198\\
145.5	1.151\\
145.6	1.196\\
145.7	1.173\\
145.8	1.216\\
145.9	1.287\\
146	1.154\\
146.1	1.126\\
146.2	1.138\\
146.3	1.179\\
146.4	1.249\\
146.5	1.161\\
146.6	1.183\\
146.7	1.199\\
146.8	1.153\\
146.9	1.203\\
147	1.16\\
147.1	1.187\\
147.2	1.21\\
147.3	1.146\\
147.4	1.193\\
147.5	1.177\\
147.6	1.22\\
147.7	1.261\\
147.8	1.154\\
147.9	1.159\\
148	1.142\\
148.1	1.161\\
148.2	1.228\\
148.3	1.171\\
148.4	1.223\\
148.5	1.207\\
148.6	1.125\\
148.7	1.151\\
148.8	1.139\\
148.9	1.245\\
149	1.261\\
149.1	1.137\\
149.2	1.157\\
149.3	1.18\\
149.4	1.284\\
149.5	1.312\\
149.6	1.172\\
149.7	1.171\\
149.8	1.152\\
149.9	1.182\\
150	1.231\\
150.1	1.155\\
150.2	1.189\\
150.3	1.175\\
150.4	1.164\\
150.5	1.215\\
150.6	1.148\\
150.7	1.184\\
150.8	1.195\\
150.9	1.166\\
151	1.21\\
151.1	1.153\\
151.2	1.194\\
151.3	1.224\\
151.4	1.167\\
151.5	1.207\\
151.6	1.158\\
151.7	1.17\\
151.8	1.201\\
151.9	1.151\\
152	1.218\\
152.1	1.182\\
152.2	1.155\\
152.3	1.191\\
152.4	1.149\\
152.5	1.217\\
152.6	1.197\\
152.7	1.155\\
152.8	1.204\\
152.9	1.149\\
153	1.187\\
153.1	1.194\\
153.2	1.16\\
153.3	1.214\\
153.4	1.153\\
153.5	1.179\\
153.6	1.223\\
153.7	1.186\\
153.8	1.224\\
153.9	1.153\\
154	1.142\\
154.1	1.189\\
154.2	1.186\\
154.3	1.292\\
154.4	1.223\\
154.5	1.073\\
154.6	1.063\\
154.7	1.147\\
154.8	1.372\\
154.9	1.334\\
155	1.135\\
155.1	1.119\\
155.2	1.128\\
155.3	1.219\\
155.4	1.215\\
155.5	1.144\\
155.6	1.198\\
155.7	1.167\\
155.8	1.201\\
155.9	1.219\\
156	1.152\\
156.1	1.215\\
156.2	1.164\\
156.3	1.092\\
156.4	1.103\\
156.5	1.193\\
156.6	1.444\\
156.7	1.383\\
156.8	1.137\\
156.9	1.079\\
157	1.094\\
157.1	1.222\\
157.2	1.225\\
157.3	1.164\\
157.4	1.214\\
157.5	1.166\\
157.6	1.192\\
157.7	1.196\\
157.8	1.133\\
157.9	1.189\\
158	1.169\\
158.1	1.203\\
158.2	1.215\\
158.3	1.128\\
158.4	1.198\\
158.5	1.194\\
158.6	1.205\\
158.7	1.258\\
158.8	1.159\\
158.9	1.148\\
159	1.129\\
159.1	1.147\\
159.2	1.239\\
159.3	1.178\\
159.4	1.192\\
159.5	1.194\\
159.6	1.165\\
159.7	1.237\\
159.8	1.152\\
159.9	1.068\\
160	1.07\\
160.1	1.223\\
160.2	1.521\\
160.3	1.416\\
160.4	1.121\\
160.5	1.024\\
160.6	1.07\\
160.7	1.236\\
160.8	1.223\\
160.9	1.171\\
161	1.208\\
161.1	1.153\\
161.2	1.191\\
161.3	1.189\\
161.4	1.162\\
161.5	1.211\\
161.6	1.125\\
161.7	1.106\\
161.8	1.148\\
161.9	1.256\\
162	1.428\\
162.1	1.276\\
162.2	1.068\\
162.3	1.036\\
162.4	1.102\\
162.5	1.259\\
162.6	1.22\\
162.7	1.166\\
162.8	1.192\\
162.9	1.15\\
163	1.199\\
163.1	1.169\\
163.2	1.136\\
163.3	1.191\\
163.4	1.156\\
163.5	1.205\\
163.6	1.202\\
163.7	1.165\\
163.8	1.22\\
163.9	1.16\\
164	1.166\\
164.1	1.175\\
164.2	1.131\\
164.3	1.196\\
164.4	1.164\\
164.5	1.179\\
164.6	1.214\\
164.7	1.148\\
164.8	1.185\\
164.9	1.16\\
165	1.161\\
165.1	1.201\\
165.2	1.129\\
165.3	1.174\\
165.4	1.209\\
165.5	1.229\\
165.6	1.249\\
165.7	1.121\\
165.8	1.13\\
165.9	1.179\\
166	1.182\\
166.1	1.228\\
166.2	1.16\\
166.3	1.173\\
166.4	1.189\\
166.5	1.135\\
166.6	1.185\\
166.7	1.159\\
166.8	1.186\\
166.9	1.218\\
167	1.125\\
167.1	1.146\\
167.2	1.172\\
167.3	1.252\\
167.4	1.289\\
167.5	1.107\\
167.6	1.085\\
167.7	1.182\\
167.8	1.295\\
167.9	1.344\\
168	1.173\\
168.1	1.116\\
168.2	1.13\\
168.3	1.145\\
168.4	1.235\\
168.5	1.176\\
168.6	1.163\\
168.7	1.183\\
168.8	1.154\\
168.9	1.214\\
169	1.17\\
169.1	1.164\\
169.2	1.203\\
169.3	1.149\\
169.4	1.195\\
169.5	1.182\\
169.6	1.177\\
169.7	1.213\\
169.8	1.144\\
169.9	1.181\\
170	1.18\\
170.1	1.153\\
170.2	1.2\\
170.3	1.147\\
170.4	1.184\\
170.5	1.2\\
170.6	1.156\\
170.7	1.201\\
170.8	1.147\\
170.9	1.163\\
171	1.197\\
171.1	1.157\\
171.2	1.215\\
171.3	1.171\\
171.4	1.147\\
171.5	1.18\\
171.6	1.153\\
171.7	1.233\\
171.8	1.205\\
171.9	1.147\\
172	1.185\\
172.1	1.164\\
172.2	1.225\\
172.3	1.205\\
172.4	1.138\\
172.5	1.173\\
172.6	1.146\\
172.7	1.223\\
172.8	1.248\\
172.9	1.111\\
173	1.075\\
173.1	1.12\\
173.2	1.318\\
173.3	1.369\\
173.4	1.155\\
173.5	1.107\\
173.6	1.134\\
173.7	1.196\\
173.8	1.229\\
173.9	1.143\\
174	1.173\\
174.1	1.167\\
174.2	1.163\\
174.3	1.217\\
174.4	1.157\\
174.5	1.204\\
174.6	1.22\\
174.7	1.121\\
174.8	1.082\\
174.9	1.092\\
175	1.316\\
175.1	1.409\\
175.2	1.201\\
175.3	1.098\\
175.4	1.089\\
175.5	1.18\\
175.6	1.228\\
175.7	1.151\\
175.8	1.189\\
175.9	1.177\\
176	1.179\\
176.1	1.215\\
176.2	1.136\\
176.3	1.155\\
176.4	1.173\\
176.5	1.187\\
176.6	1.219\\
176.7	1.12\\
176.8	1.161\\
176.9	1.224\\
177	1.201\\
177.1	1.238\\
177.2	1.171\\
177.3	1.151\\
177.4	1.164\\
177.5	1.136\\
177.6	1.205\\
177.7	1.179\\
177.8	1.17\\
177.9	1.202\\
178	1.164\\
178.1	1.229\\
178.2	1.215\\
178.3	1.114\\
178.4	1.057\\
178.5	1.084\\
178.6	1.375\\
178.7	1.499\\
178.8	1.277\\
178.9	1.091\\
179	1.034\\
179.1	1.16\\
179.2	1.227\\
179.3	1.177\\
179.4	1.207\\
179.5	1.16\\
179.6	1.156\\
179.7	1.2\\
179.8	1.192\\
179.9	1.232\\
180	1.16\\
180.1	1.095\\
180.2	1.122\\
180.3	1.163\\
180.4	1.328\\
180.5	1.338\\
180.6	1.169\\
180.7	1.06\\
180.8	1.047\\
180.9	1.219\\
181	1.286\\
181.1	1.193\\
181.2	1.171\\
181.3	1.143\\
181.4	1.19\\
181.5	1.21\\
181.6	1.168\\
181.7	1.2\\
181.8	1.156\\
181.9	1.161\\
182	1.205\\
182.1	1.177\\
182.2	1.203\\
182.3	1.168\\
182.4	1.163\\
182.5	1.197\\
182.6	1.142\\
182.7	1.179\\
182.8	1.19\\
182.9	1.179\\
183	1.204\\
183.1	1.142\\
183.2	1.167\\
183.3	1.192\\
183.4	1.18\\
183.5	1.21\\
183.6	1.129\\
183.7	1.122\\
183.8	1.203\\
183.9	1.254\\
184	1.279\\
184.1	1.152\\
184.2	1.109\\
184.3	1.174\\
184.4	1.168\\
184.5	1.196\\
184.6	1.166\\
184.7	1.168\\
184.8	1.214\\
184.9	1.165\\
185	1.177\\
185.1	1.164\\
185.2	1.161\\
185.3	1.21\\
185.4	1.135\\
185.5	1.123\\
185.6	1.198\\
185.7	1.305\\
185.8	1.349\\
185.9	1.138\\
186	1.023\\
186.1	1.117\\
186.2	1.24\\
186.3	1.332\\
186.4	1.218\\
186.5	1.106\\
186.6	1.108\\
186.7	1.133\\
186.8	1.239\\
186.9	1.213\\
187	1.15\\
187.1	1.176\\
187.2	1.151\\
187.3	1.178\\
187.4	1.176\\
187.5	1.18\\
187.6	1.225\\
187.7	1.131\\
187.8	1.112\\
187.9	1.179\\
188	1.229\\
188.1	1.259\\
188.2	1.154\\
188.3	1.129\\
188.4	1.17\\
188.5	1.161\\
188.6	1.202\\
188.7	1.158\\
188.8	1.155\\
188.9	1.223\\
189	1.2\\
189.1	1.177\\
189.2	1.095\\
189.3	1.108\\
189.4	1.244\\
189.5	1.238\\
189.6	1.217\\
189.7	1.178\\
189.8	1.139\\
189.9	1.173\\
190	1.144\\
190.1	1.176\\
190.2	1.2\\
190.3	1.162\\
190.4	1.187\\
190.5	1.165\\
190.6	1.199\\
190.7	1.247\\
190.8	1.17\\
190.9	1.089\\
191	1.033\\
191.1	1.207\\
191.2	1.475\\
191.3	1.408\\
191.4	1.168\\
191.5	1.01\\
191.6	1.08\\
191.7	1.234\\
191.8	1.214\\
191.9	1.191\\
192	1.175\\
192.1	1.156\\
192.2	1.192\\
192.3	1.162\\
192.4	1.174\\
192.5	1.186\\
192.6	1.154\\
192.7	1.162\\
192.8	1.12\\
192.9	1.19\\
193	1.337\\
193.1	1.295\\
193.2	1.126\\
193.3	0.9833\\
193.4	1.099\\
193.5	1.311\\
193.6	1.286\\
193.7	1.192\\
193.8	1.127\\
193.9	1.136\\
194	1.199\\
194.1	1.188\\
194.2	1.199\\
194.3	1.167\\
194.4	1.124\\
194.5	1.172\\
194.6	1.179\\
194.7	1.199\\
194.8	1.203\\
194.9	1.172\\
195	1.177\\
195.1	1.114\\
195.2	1.117\\
195.3	1.203\\
195.4	1.228\\
195.5	1.24\\
195.6	1.176\\
195.7	1.127\\
195.8	1.147\\
195.9	1.157\\
196	1.214\\
196.1	1.175\\
196.2	1.088\\
196.3	1.142\\
196.4	1.27\\
196.5	1.368\\
196.6	1.246\\
196.7	1.062\\
196.8	1.085\\
196.9	1.16\\
197	1.222\\
197.1	1.213\\
197.2	1.159\\
197.3	1.179\\
197.4	1.158\\
197.5	1.157\\
197.6	1.18\\
197.7	1.165\\
197.8	1.202\\
197.9	1.17\\
198	1.109\\
198.1	1.135\\
198.2	1.225\\
198.3	1.355\\
198.4	1.244\\
198.5	1.003\\
198.6	1.005\\
198.7	1.2\\
198.8	1.392\\
198.9	1.33\\
199	1.139\\
199.1	1.099\\
199.2	1.113\\
199.3	1.178\\
199.4	1.214\\
199.5	1.17\\
199.6	1.179\\
199.7	1.16\\
199.8	1.166\\
199.9	1.197\\
200	1.176\\
200.1	1.195\\
200.2	1.14\\
200.3	1.085\\
200.4	1.158\\
200.5	1.254\\
200.6	1.319\\
200.7	1.215\\
200.8	1.092\\
200.9	1.13\\
201	1.164\\
201.1	1.197\\
201.2	1.173\\
201.3	1.129\\
201.4	1.203\\
201.5	1.235\\
201.6	1.214\\
201.7	1.142\\
201.8	1.081\\
201.9	1.174\\
202	1.221\\
202.1	1.203\\
202.2	1.19\\
202.3	1.157\\
202.4	1.183\\
202.5	1.157\\
202.6	1.138\\
202.7	1.191\\
202.8	1.188\\
202.9	1.19\\
203	1.162\\
203.1	1.16\\
203.2	1.241\\
203.3	1.224\\
203.4	1.145\\
203.5	1.048\\
203.6	1.074\\
203.7	1.324\\
203.8	1.44\\
203.9	1.295\\
204	1.078\\
204.1	1.02\\
204.2	1.169\\
204.3	1.231\\
204.4	1.202\\
204.5	1.182\\
204.6	1.155\\
204.7	1.183\\
204.8	1.172\\
204.9	1.158\\
205	1.18\\
205.1	1.162\\
205.2	1.179\\
205.3	1.153\\
205.4	1.131\\
205.5	1.231\\
205.6	1.289\\
205.7	1.227\\
205.8	1.062\\
205.9	1.017\\
206	1.213\\
206.1	1.326\\
206.2	1.268\\
206.3	1.15\\
206.4	1.087\\
206.5	1.157\\
206.6	1.2\\
206.7	1.211\\
206.8	1.195\\
206.9	1.14\\
207	1.162\\
207.1	1.172\\
207.2	1.17\\
207.3	1.189\\
207.4	1.171\\
207.5	1.188\\
207.6	1.156\\
207.7	1.112\\
207.8	1.171\\
207.9	1.227\\
208	1.254\\
208.1	1.19\\
208.2	1.095\\
208.3	1.114\\
208.4	1.169\\
208.5	1.251\\
208.6	1.24\\
208.7	1.091\\
208.8	1.051\\
208.9	1.17\\
209	1.336\\
209.1	1.328\\
209.2	1.148\\
209.3	1.096\\
209.4	1.136\\
209.5	1.178\\
209.6	1.202\\
209.7	1.166\\
209.8	1.179\\
209.9	1.179\\
210	1.161\\
210.1	1.183\\
210.2	1.169\\
210.3	1.194\\
210.4	1.192\\
210.5	1.11\\
210.6	1.093\\
210.7	1.178\\
210.8	1.366\\
210.9	1.381\\
211	1.109\\
211.1	0.951\\
211.2	1.058\\
211.3	1.288\\
211.4	1.365\\
211.5	1.211\\
211.6	1.116\\
211.7	1.114\\
211.8	1.153\\
211.9	1.204\\
212	1.174\\
212.1	1.172\\
212.2	1.175\\
212.3	1.161\\
212.4	1.185\\
212.5	1.174\\
212.6	1.195\\
212.7	1.186\\
212.8	1.1\\
212.9	1.103\\
213	1.192\\
213.1	1.322\\
213.2	1.309\\
213.3	1.123\\
213.4	1.062\\
213.5	1.125\\
213.6	1.214\\
213.7	1.234\\
213.8	1.13\\
213.9	1.125\\
214	1.207\\
214.1	1.256\\
214.2	1.228\\
214.3	1.115\\
214.4	1.108\\
214.5	1.165\\
214.6	1.181\\
214.7	1.202\\
214.8	1.174\\
214.9	1.168\\
215	1.171\\
215.1	1.149\\
215.2	1.183\\
215.3	1.182\\
215.4	1.171\\
215.5	1.155\\
215.6	1.121\\
215.7	1.199\\
215.8	1.281\\
215.9	1.25\\
216	1.105\\
216.1	0.982\\
216.2	1.134\\
216.3	1.36\\
216.4	1.372\\
216.5	1.222\\
216.6	1.079\\
216.7	1.105\\
216.8	1.173\\
216.9	1.188\\
217	1.206\\
217.1	1.171\\
217.2	1.16\\
217.3	1.171\\
217.4	1.169\\
217.5	1.2\\
217.6	1.184\\
217.7	1.164\\
217.8	1.138\\
217.9	1.1\\
218	1.195\\
218.1	1.32\\
218.2	1.314\\
218.3	1.148\\
218.4	1.001\\
218.5	1.119\\
218.6	1.289\\
218.7	1.279\\
218.8	1.165\\
218.9	1.085\\
219	1.163\\
219.1	1.244\\
219.2	1.231\\
219.3	1.19\\
219.4	1.12\\
219.5	1.134\\
219.6	1.185\\
219.7	1.187\\
219.8	1.194\\
219.9	1.17\\
220	1.177\\
};
%\addlegendentry{data1}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	0.9818\\
0.2	1.038\\
0.3	0.9579\\
0.4	0.9716\\
0.5	0.9772\\
0.6	1.011\\
0.7	1.128\\
0.8	1.028\\
0.9	0.9768\\
1	0.9811\\
1.1	0.9621\\
1.2	1.044\\
1.3	0.9938\\
1.4	0.9834\\
1.5	1.014\\
1.6	1.016\\
1.7	1.16\\
1.8	1.079\\
1.9	0.8709\\
2	0.83\\
2.1	0.9292\\
2.2	1.174\\
2.3	1.152\\
2.4	0.9905\\
2.5	0.9871\\
2.6	0.9523\\
2.7	1.015\\
2.8	1.026\\
2.9	0.9795\\
3	1.04\\
3.1	0.9885\\
3.2	1.007\\
3.3	1.03\\
3.4	0.9835\\
3.5	1.054\\
3.6	1.003\\
3.7	0.9751\\
3.8	1.002\\
3.9	0.9727\\
4	1.062\\
4.1	1.029\\
4.2	0.9786\\
4.3	1.014\\
4.4	0.9685\\
4.5	1.034\\
4.6	1.025\\
4.7	0.9815\\
4.8	1.034\\
4.9	0.9781\\
5	1.014\\
5.1	1.023\\
5.2	0.9768\\
5.3	1.037\\
5.4	0.9875\\
5.5	1.006\\
5.6	1.03\\
5.7	0.9715\\
5.8	1.027\\
5.9	0.9924\\
6	1.008\\
6.1	1.052\\
6.2	0.9702\\
6.3	0.9989\\
6.4	0.9833\\
6.5	1.008\\
6.6	1.08\\
6.7	0.9855\\
6.8	0.9862\\
6.9	0.9798\\
7	0.9804\\
7.1	1.057\\
7.2	0.9917\\
7.3	1.013\\
7.4	1.021\\
7.5	0.9767\\
7.6	1.039\\
7.7	0.9889\\
7.8	1.005\\
7.9	1.029\\
8	0.946\\
8.1	0.9693\\
8.2	0.9749\\
8.3	1.121\\
8.4	1.226\\
8.5	0.9873\\
8.6	0.8297\\
8.7	0.8379\\
8.8	1.003\\
8.9	1.143\\
9	1.023\\
9.1	0.9992\\
9.2	0.9916\\
9.3	0.9649\\
9.4	1.029\\
9.5	0.9656\\
9.6	0.9668\\
9.7	0.9815\\
9.8	0.9842\\
9.9	1.096\\
10	1.02\\
10.1	0.9592\\
10.2	0.9739\\
10.3	0.942\\
10.4	1.028\\
10.5	0.9944\\
10.6	0.9532\\
10.7	0.9933\\
10.8	0.948\\
10.9	1.015\\
11	1.007\\
11.1	0.963\\
11.2	1.015\\
11.3	0.9588\\
11.4	0.991\\
11.5	0.9972\\
11.6	0.9382\\
11.7	0.9817\\
11.8	0.9619\\
11.9	1.057\\
12	1.099\\
12.1	0.9362\\
12.2	0.896\\
12.3	0.886\\
12.4	0.9633\\
12.5	1.033\\
12.6	0.9692\\
12.7	1.036\\
12.8	1.008\\
12.9	0.9345\\
13	0.9616\\
13.1	0.926\\
13.2	0.9935\\
13.3	0.9939\\
13.4	0.9341\\
13.5	0.9755\\
13.6	0.9571\\
13.7	1.065\\
13.8	1.091\\
13.9	0.9032\\
14	0.8404\\
14.1	0.8578\\
14.2	1.012\\
14.3	1.087\\
14.4	0.9574\\
14.5	0.9531\\
14.6	0.9287\\
14.7	0.938\\
14.8	0.9898\\
14.9	0.928\\
15	0.9699\\
15.1	0.9583\\
15.2	0.9376\\
15.3	0.9945\\
15.4	0.9351\\
15.5	0.967\\
15.6	0.9691\\
15.7	0.9204\\
15.8	0.9713\\
15.9	0.9292\\
16	0.9666\\
16.1	0.9906\\
16.2	0.9216\\
16.3	0.9657\\
16.4	0.9307\\
16.5	0.9436\\
16.6	0.9829\\
16.7	0.9214\\
16.8	0.971\\
16.9	0.9461\\
17	0.9299\\
17.1	0.976\\
17.2	0.9193\\
17.3	0.9639\\
17.4	0.9552\\
17.5	0.9253\\
17.6	0.9794\\
17.7	0.9235\\
17.8	0.9518\\
17.9	0.959\\
18	0.923\\
18.1	0.9858\\
18.2	0.9315\\
18.3	0.9327\\
18.4	0.9523\\
18.5	0.9207\\
18.6	0.9976\\
18.7	0.9486\\
18.8	0.9136\\
18.9	0.9381\\
19	0.9094\\
19.1	0.9919\\
19.2	0.9627\\
19.3	0.9149\\
19.4	0.9488\\
19.5	0.9133\\
19.6	0.989\\
19.7	0.9772\\
19.8	0.8923\\
19.9	0.9125\\
20	0.8939\\
20.1	0.9824\\
20.2	1.001\\
20.3	0.9309\\
20.4	0.9831\\
20.5	0.9167\\
20.6	0.8732\\
20.7	0.8874\\
20.8	0.9002\\
20.9	1.023\\
21	0.9737\\
21.1	0.9069\\
21.2	0.9281\\
21.3	0.8846\\
21.4	0.941\\
21.5	0.9267\\
21.6	0.9033\\
21.7	0.9527\\
21.8	0.9016\\
21.9	0.9464\\
22	0.9461\\
22.1	0.9058\\
22.2	0.9644\\
22.3	0.8926\\
22.4	0.8698\\
22.5	0.8804\\
22.6	0.8802\\
22.7	0.9799\\
22.8	0.9318\\
22.9	0.9164\\
23	0.9497\\
23.1	0.8794\\
23.2	0.9127\\
23.3	0.8927\\
23.4	0.8867\\
23.5	0.9351\\
23.6	0.8774\\
23.7	0.9115\\
23.8	0.9112\\
23.9	0.9348\\
24	1.032\\
24.1	0.885\\
24.2	0.7292\\
24.3	0.7296\\
24.4	0.9213\\
24.5	1.156\\
24.6	1.02\\
24.7	0.8507\\
24.8	0.8314\\
24.9	0.8275\\
25	0.9107\\
25.1	0.8814\\
25.2	0.8712\\
25.3	0.9089\\
25.4	0.8553\\
25.5	0.8995\\
25.6	0.8858\\
25.7	0.8812\\
25.8	0.9395\\
25.9	0.849\\
26	0.8206\\
26.1	0.8238\\
26.2	0.8815\\
26.3	0.9989\\
26.4	0.898\\
26.5	0.8277\\
26.6	0.8266\\
26.7	0.825\\
26.8	0.9078\\
26.9	0.8644\\
27	0.8571\\
27.1	0.884\\
27.2	0.8311\\
27.3	0.8765\\
27.4	0.8524\\
27.5	0.8459\\
27.6	0.8871\\
27.7	0.8337\\
27.8	0.874\\
27.9	0.8623\\
28	0.8395\\
28.1	0.8871\\
28.2	0.8364\\
28.3	0.8675\\
28.4	0.8698\\
28.5	0.8348\\
28.6	0.8862\\
28.7	0.8413\\
28.8	0.8613\\
28.9	0.8776\\
29	0.8303\\
29.1	0.8793\\
29.2	0.8447\\
29.3	0.8557\\
29.4	0.8868\\
29.5	0.83\\
29.6	0.8713\\
29.7	0.8495\\
29.8	0.8531\\
29.9	0.8994\\
30	0.8358\\
30.1	0.8661\\
30.2	0.8506\\
30.3	0.8116\\
30.4	0.847\\
30.5	0.8363\\
30.6	0.9472\\
30.7	0.9506\\
30.8	0.7897\\
30.9	0.7506\\
31	0.7593\\
31.1	0.8756\\
31.2	0.9176\\
31.3	0.8263\\
31.4	0.8471\\
31.5	0.816\\
31.6	0.8199\\
31.7	0.8525\\
31.8	0.8\\
31.9	0.8405\\
32	0.8199\\
32.1	0.8053\\
32.2	0.8455\\
32.3	0.8262\\
32.4	0.9309\\
32.5	0.9104\\
32.6	0.7383\\
32.7	0.6934\\
32.8	0.7128\\
32.9	0.841\\
33	0.8699\\
33.1	0.7862\\
33.2	0.8122\\
33.3	0.7769\\
33.4	0.7851\\
33.5	0.8101\\
33.6	0.765\\
33.7	0.8112\\
33.8	0.7807\\
33.9	0.7546\\
34	0.7803\\
34.1	0.7904\\
34.2	0.9263\\
34.3	0.8841\\
34.4	0.6811\\
34.5	0.6198\\
34.6	0.6674\\
34.7	0.8261\\
34.8	0.8415\\
34.9	0.7526\\
35	0.7737\\
35.1	0.7339\\
35.2	0.7445\\
35.3	0.7606\\
35.4	0.7228\\
35.5	0.7689\\
35.6	0.7351\\
35.7	0.7216\\
35.8	0.7445\\
35.9	0.7493\\
36	0.8607\\
36.1	0.8102\\
36.2	0.6646\\
36.3	0.6374\\
36.4	0.6694\\
36.5	0.7972\\
36.6	0.7914\\
36.7	0.7113\\
36.8	0.7274\\
36.9	0.692\\
37	0.7195\\
37.1	0.7283\\
37.2	0.6976\\
37.3	0.7437\\
37.4	0.7077\\
37.5	0.7155\\
37.6	0.734\\
37.7	0.6978\\
37.8	0.7445\\
37.9	0.7155\\
38	0.7063\\
38.1	0.7326\\
38.2	0.6926\\
38.3	0.7334\\
38.4	0.7174\\
38.5	0.7025\\
38.6	0.7386\\
38.7	0.6953\\
38.8	0.726\\
38.9	0.7218\\
39	0.6978\\
39.1	0.7394\\
39.2	0.6987\\
39.3	0.7196\\
39.4	0.7271\\
39.5	0.6948\\
39.6	0.7388\\
39.7	0.7037\\
39.8	0.7129\\
39.9	0.7314\\
40	0.693\\
40.1	0.7362\\
40.2	0.7109\\
40.3	0.7149\\
40.4	0.7458\\
40.5	0.681\\
40.6	0.6885\\
40.7	0.6857\\
40.8	0.7376\\
40.9	0.8108\\
41	0.7028\\
41.1	0.6418\\
41.2	0.6371\\
41.3	0.6773\\
41.4	0.7546\\
41.5	0.6995\\
41.6	0.6978\\
41.7	0.7038\\
41.8	0.6716\\
41.9	0.714\\
42	0.6816\\
42.1	0.6909\\
42.2	0.7095\\
42.3	0.6453\\
42.4	0.6505\\
42.5	0.6634\\
42.6	0.7931\\
42.7	0.8846\\
42.8	0.6803\\
42.9	0.5129\\
43	0.5167\\
43.1	0.6559\\
43.2	0.7646\\
43.3	0.678\\
43.4	0.6511\\
43.5	0.6458\\
43.6	0.6256\\
43.7	0.6664\\
43.8	0.6283\\
43.9	0.6329\\
44	0.6432\\
44.1	0.6264\\
44.2	0.6799\\
44.3	0.6497\\
44.4	0.6584\\
44.5	0.684\\
44.6	0.6023\\
44.7	0.5912\\
44.8	0.5795\\
44.9	0.5973\\
45	0.6397\\
45.1	0.5984\\
45.2	0.6262\\
45.3	0.6213\\
45.4	0.5946\\
45.5	0.6271\\
45.6	0.5929\\
45.7	0.6124\\
45.8	0.6162\\
45.9	0.5699\\
46	0.5866\\
46.1	0.5885\\
46.2	0.6811\\
46.3	0.7165\\
46.4	0.5708\\
46.5	0.5004\\
46.6	0.5021\\
46.7	0.5754\\
46.8	0.6257\\
46.9	0.5756\\
47	0.6017\\
47.1	0.5862\\
47.2	0.5502\\
47.3	0.5695\\
47.4	0.5451\\
47.5	0.5799\\
47.6	0.5793\\
47.7	0.5423\\
47.8	0.5637\\
47.9	0.5577\\
48	0.6298\\
48.1	0.6455\\
48.2	0.5283\\
48.3	0.4867\\
48.4	0.493\\
48.5	0.5724\\
48.6	0.6111\\
48.7	0.5426\\
48.8	0.5445\\
48.9	0.5295\\
49	0.5324\\
49.1	0.5601\\
49.2	0.5259\\
49.3	0.5509\\
49.4	0.5434\\
49.5	0.5305\\
49.6	0.5612\\
49.7	0.5288\\
49.8	0.5493\\
49.9	0.5499\\
50	0.5232\\
50.1	0.5522\\
50.2	0.5256\\
50.3	0.5417\\
50.4	0.5527\\
50.5	0.521\\
50.6	0.5512\\
50.7	0.5281\\
50.8	0.5301\\
50.9	0.5485\\
51	0.5183\\
51.1	0.5505\\
51.2	0.5339\\
51.3	0.5228\\
51.4	0.546\\
51.5	0.5162\\
51.6	0.5452\\
51.7	0.5382\\
51.8	0.5209\\
51.9	0.5499\\
52	0.5153\\
52.1	0.5268\\
52.2	0.53\\
52.3	0.5264\\
52.4	0.5751\\
52.5	0.5256\\
52.6	0.4886\\
52.7	0.4912\\
52.8	0.5129\\
52.9	0.5893\\
53	0.5455\\
53.1	0.4878\\
53.2	0.4876\\
53.3	0.4841\\
53.4	0.5367\\
53.5	0.5205\\
53.6	0.4988\\
53.7	0.5184\\
53.8	0.4977\\
53.9	0.5387\\
54	0.5291\\
54.1	0.4775\\
54.2	0.4839\\
54.3	0.4739\\
54.4	0.5183\\
54.5	0.5278\\
54.6	0.5142\\
54.7	0.5648\\
54.8	0.5087\\
54.9	0.445\\
55	0.4402\\
55.1	0.4552\\
55.2	0.5195\\
55.3	0.4958\\
55.4	0.4715\\
55.5	0.4854\\
55.6	0.4585\\
55.7	0.4838\\
55.8	0.4745\\
55.9	0.462\\
56	0.4853\\
56.1	0.4633\\
56.2	0.4959\\
56.3	0.4919\\
56.4	0.448\\
56.5	0.4584\\
56.6	0.4485\\
56.7	0.4972\\
56.8	0.509\\
56.9	0.4286\\
57	0.4079\\
57.1	0.4122\\
57.2	0.4771\\
57.3	0.5129\\
57.4	0.4504\\
57.5	0.4454\\
57.6	0.4348\\
57.7	0.4394\\
57.8	0.4645\\
57.9	0.4335\\
58	0.448\\
58.1	0.4464\\
58.2	0.457\\
58.3	0.4996\\
58.4	0.4387\\
58.5	0.3928\\
58.6	0.3922\\
58.7	0.4366\\
58.8	0.5089\\
58.9	0.4595\\
59	0.4202\\
59.1	0.4191\\
59.2	0.3956\\
59.3	0.4148\\
59.4	0.4074\\
59.5	0.4334\\
59.6	0.4606\\
59.7	0.4123\\
59.8	0.4107\\
59.9	0.4047\\
60	0.4162\\
60.1	0.4468\\
60.2	0.4129\\
60.3	0.4209\\
60.4	0.4183\\
60.5	0.4092\\
60.6	0.4366\\
60.7	0.4117\\
60.8	0.4221\\
60.9	0.4266\\
61	0.4074\\
61.1	0.4332\\
61.2	0.413\\
61.3	0.4186\\
61.4	0.4299\\
61.5	0.4067\\
61.6	0.4316\\
61.7	0.4162\\
61.8	0.4144\\
61.9	0.4313\\
62	0.4076\\
62.1	0.4332\\
62.2	0.4203\\
62.3	0.3949\\
62.4	0.4065\\
62.5	0.4045\\
62.6	0.461\\
62.7	0.4537\\
62.8	0.3774\\
62.9	0.3611\\
63	0.3696\\
63.1	0.4344\\
63.2	0.4466\\
63.3	0.3904\\
63.4	0.3903\\
63.5	0.3767\\
63.6	0.3907\\
63.7	0.4048\\
63.8	0.3813\\
63.9	0.4036\\
64	0.3905\\
64.1	0.3874\\
64.2	0.4042\\
64.3	0.388\\
64.4	0.4238\\
64.5	0.4037\\
64.6	0.3278\\
64.7	0.3089\\
64.8	0.3724\\
64.9	0.5247\\
65	0.5213\\
65.1	0.3567\\
65.2	0.283\\
65.3	0.3019\\
65.4	0.3756\\
65.5	0.3932\\
65.6	0.355\\
65.7	0.3661\\
65.8	0.3514\\
65.9	0.3575\\
66	0.3702\\
66.1	0.3376\\
66.2	0.3428\\
66.3	0.3389\\
66.4	0.3612\\
66.5	0.3891\\
66.6	0.3504\\
66.7	0.3521\\
66.8	0.3442\\
66.9	0.3283\\
67	0.3445\\
67.1	0.3227\\
67.2	0.3301\\
67.3	0.3325\\
67.4	0.3212\\
67.5	0.3448\\
67.6	0.3265\\
67.7	0.3283\\
67.8	0.3359\\
67.9	0.3182\\
68	0.3378\\
68.1	0.3248\\
68.2	0.3231\\
68.3	0.3351\\
68.4	0.3163\\
68.5	0.3348\\
68.6	0.3274\\
68.7	0.3267\\
68.8	0.3471\\
68.9	0.3067\\
69	0.2869\\
69.1	0.291\\
69.2	0.3409\\
69.3	0.4037\\
69.4	0.3395\\
69.5	0.2654\\
69.6	0.258\\
69.7	0.3036\\
69.8	0.368\\
69.9	0.3367\\
70	0.3031\\
70.1	0.3036\\
70.2	0.2992\\
70.3	0.3291\\
70.4	0.3157\\
70.5	0.3006\\
70.6	0.3093\\
70.7	0.3005\\
70.8	0.3292\\
70.9	0.3208\\
71	0.2935\\
71.1	0.2994\\
71.2	0.2914\\
71.3	0.3179\\
71.4	0.3184\\
71.5	0.2969\\
71.6	0.3104\\
71.7	0.2911\\
71.8	0.2901\\
71.9	0.2949\\
72	0.2978\\
72.1	0.3345\\
72.2	0.3081\\
72.3	0.275\\
72.4	0.2748\\
72.5	0.2859\\
72.6	0.3325\\
72.7	0.316\\
72.8	0.2809\\
72.9	0.282\\
73	0.2778\\
73.1	0.3079\\
73.2	0.3038\\
73.3	0.2838\\
73.4	0.2948\\
73.5	0.2803\\
73.6	0.2936\\
73.7	0.2958\\
73.8	0.2817\\
73.9	0.2984\\
74	0.2838\\
74.1	0.2893\\
74.2	0.2958\\
74.3	0.2802\\
74.4	0.2972\\
74.5	0.2869\\
74.6	0.2934\\
74.7	0.3056\\
74.8	0.2681\\
74.9	0.2564\\
75	0.2634\\
75.1	0.3215\\
75.2	0.3667\\
75.3	0.2881\\
75.4	0.2187\\
75.5	0.2171\\
75.6	0.2691\\
75.7	0.3162\\
75.8	0.2798\\
75.9	0.2609\\
76	0.259\\
76.1	0.2522\\
76.2	0.2702\\
76.3	0.2573\\
76.4	0.2614\\
76.5	0.2677\\
76.6	0.2517\\
76.7	0.2641\\
76.8	0.2607\\
76.9	0.286\\
77	0.3062\\
77.1	0.2339\\
77.2	0.1732\\
77.3	0.1944\\
77.4	0.3075\\
77.5	0.3749\\
77.6	0.2855\\
77.7	0.2072\\
77.8	0.1984\\
77.9	0.2233\\
78	0.2524\\
78.1	0.235\\
78.2	0.2372\\
78.3	0.2395\\
78.4	0.2302\\
78.5	0.2468\\
78.6	0.2321\\
78.7	0.2269\\
78.8	0.2307\\
78.9	0.2186\\
79	0.2307\\
79.1	0.2267\\
79.2	0.2424\\
79.3	0.2597\\
79.4	0.2226\\
79.5	0.209\\
79.6	0.204\\
79.7	0.2047\\
79.8	0.2181\\
79.9	0.2065\\
80	0.2173\\
80.1	0.2177\\
80.2	0.2071\\
80.3	0.2189\\
80.4	0.2076\\
80.5	0.213\\
80.6	0.2163\\
80.7	0.2015\\
80.8	0.2098\\
80.9	0.2036\\
81	0.2135\\
81.1	0.2227\\
81.2	0.2047\\
81.3	0.2134\\
81.4	0.2027\\
81.5	0.1844\\
81.6	0.1861\\
81.7	0.1996\\
81.8	0.2474\\
81.9	0.2385\\
82	0.1799\\
82.1	0.1607\\
82.2	0.1779\\
82.3	0.2289\\
82.4	0.2336\\
82.5	0.1947\\
82.6	0.1878\\
82.7	0.1854\\
82.8	0.204\\
82.9	0.2117\\
83	0.1943\\
83.1	0.2013\\
83.2	0.1944\\
83.3	0.1972\\
83.4	0.2055\\
83.5	0.1919\\
83.6	0.2008\\
83.7	0.1961\\
83.8	0.1947\\
83.9	0.2051\\
84	0.1924\\
84.1	0.2012\\
84.2	0.1986\\
84.3	0.1882\\
84.4	0.1963\\
84.5	0.1911\\
84.6	0.2096\\
84.7	0.2112\\
84.8	0.1844\\
84.9	0.1824\\
85	0.1809\\
85.1	0.2017\\
85.2	0.2102\\
85.3	0.1871\\
85.4	0.189\\
85.5	0.1827\\
85.6	0.1862\\
85.7	0.1951\\
85.8	0.1805\\
85.9	0.1871\\
86	0.1832\\
86.1	0.1809\\
86.2	0.1912\\
86.3	0.1793\\
86.4	0.1861\\
86.5	0.1852\\
86.6	0.1788\\
86.7	0.1896\\
86.8	0.1784\\
86.9	0.1807\\
87	0.1835\\
87.1	0.1872\\
87.2	0.212\\
87.3	0.1847\\
87.4	0.1381\\
87.5	0.1324\\
87.6	0.1828\\
87.7	0.2518\\
87.8	0.223\\
87.9	0.154\\
88	0.1355\\
88.1	0.1471\\
88.2	0.1756\\
88.3	0.1723\\
88.4	0.162\\
88.5	0.1685\\
88.6	0.1588\\
88.7	0.1653\\
88.8	0.1651\\
88.9	0.1596\\
89	0.1701\\
89.1	0.1559\\
89.2	0.1469\\
89.3	0.1498\\
89.4	0.1766\\
89.5	0.2214\\
89.6	0.1847\\
89.7	0.11\\
89.8	0.09314\\
89.9	0.1419\\
90	0.2013\\
90.1	0.1825\\
90.2	0.1402\\
90.3	0.132\\
90.4	0.1318\\
90.5	0.146\\
90.6	0.1439\\
90.7	0.1395\\
90.8	0.1469\\
90.9	0.1386\\
91	0.1447\\
91.1	0.1446\\
91.2	0.1388\\
91.3	0.1476\\
91.4	0.1356\\
91.5	0.1289\\
91.6	0.1304\\
91.7	0.1425\\
91.8	0.169\\
91.9	0.1496\\
92	0.1188\\
92.1	0.1132\\
92.2	0.1194\\
92.3	0.1379\\
92.4	0.1326\\
92.5	0.1266\\
92.6	0.1311\\
92.7	0.1228\\
92.8	0.1281\\
92.9	0.1263\\
93	0.1232\\
93.1	0.1302\\
93.2	0.1227\\
93.3	0.1274\\
93.4	0.1276\\
93.5	0.1223\\
93.6	0.1296\\
93.7	0.1239\\
93.8	0.1295\\
93.9	0.1319\\
94	0.1182\\
94.1	0.1183\\
94.2	0.12\\
94.3	0.141\\
94.4	0.1516\\
94.5	0.1188\\
94.6	0.09711\\
94.7	0.1043\\
94.8	0.1456\\
94.9	0.1707\\
95	0.1323\\
95.1	0.1001\\
95.2	0.09945\\
95.3	0.1223\\
95.4	0.1427\\
95.5	0.1276\\
95.6	0.1224\\
95.7	0.1214\\
95.8	0.113\\
95.9	0.1169\\
96	0.1141\\
96.1	0.1229\\
96.2	0.127\\
96.3	0.1152\\
96.4	0.1179\\
96.5	0.1141\\
96.6	0.1168\\
96.7	0.1219\\
96.8	0.112\\
96.9	0.1141\\
97	0.1145\\
97.1	0.1277\\
97.2	0.1423\\
97.3	0.1135\\
97.4	0.08525\\
97.5	0.09029\\
97.6	0.1381\\
97.7	0.1778\\
97.8	0.1388\\
97.9	0.08911\\
98	0.08264\\
98.1	0.1099\\
98.2	0.1395\\
98.3	0.1245\\
98.4	0.107\\
98.5	0.1055\\
98.6	0.1046\\
98.7	0.115\\
98.8	0.111\\
98.9	0.1092\\
99	0.1136\\
99.1	0.107\\
99.2	0.1126\\
99.3	0.1104\\
99.4	0.1076\\
99.5	0.1131\\
99.6	0.1067\\
99.7	0.1117\\
99.8	0.1107\\
99.9	0.1028\\
100	0.1063\\
100.1	0.1011\\
100.2	0.1047\\
100.3	0.1066\\
100.4	0.1052\\
100.5	0.1169\\
100.6	0.106\\
100.7	0.09053\\
100.8	0.08894\\
100.9	0.09334\\
101	0.1081\\
101.1	0.1041\\
101.2	0.0987\\
101.3	0.102\\
101.4	0.0973\\
101.5	0.1048\\
101.6	0.1007\\
101.7	0.08231\\
101.8	0.07742\\
101.9	0.09865\\
102	0.1493\\
102.1	0.1496\\
102.2	0.08372\\
102.3	0.04462\\
102.4	0.06422\\
102.5	0.11\\
102.6	0.1176\\
102.7	0.09091\\
102.8	0.08212\\
102.9	0.07965\\
103	0.08363\\
103.1	0.0872\\
103.2	0.0821\\
103.3	0.08685\\
103.4	0.08429\\
103.5	0.0833\\
103.6	0.08709\\
103.7	0.08294\\
103.8	0.08897\\
103.9	0.08653\\
104	0.07763\\
104.1	0.07796\\
104.2	0.08075\\
104.3	0.09709\\
104.4	0.09656\\
104.5	0.07427\\
104.6	0.06556\\
104.7	0.0712\\
104.8	0.0916\\
104.9	0.09565\\
105	0.07737\\
105.1	0.07132\\
105.2	0.07099\\
105.3	0.07936\\
105.4	0.08392\\
105.5	0.07494\\
105.6	0.07512\\
105.7	0.07351\\
105.8	0.07585\\
105.9	0.08046\\
106	0.07403\\
106.1	0.07567\\
106.2	0.07457\\
106.3	0.07381\\
106.4	0.07846\\
106.5	0.07349\\
106.6	0.07562\\
106.7	0.07569\\
106.8	0.07343\\
106.9	0.07848\\
107	0.07359\\
107.1	0.0734\\
107.2	0.07457\\
107.3	0.07423\\
107.4	0.08217\\
107.5	0.07653\\
107.6	0.07113\\
107.7	0.07163\\
107.8	0.06787\\
107.9	0.07038\\
108	0.07316\\
108.1	0.09197\\
108.2	0.1057\\
108.3	0.07453\\
108.4	0.04141\\
108.5	0.04415\\
108.6	0.07694\\
108.7	0.09713\\
108.8	0.07806\\
108.9	0.06252\\
109	0.06029\\
109.1	0.06223\\
109.2	0.06809\\
109.3	0.06393\\
109.4	0.0637\\
109.5	0.06514\\
109.6	0.0691\\
109.7	0.08139\\
109.8	0.07107\\
109.9	0.05034\\
110	0.04649\\
110.1	0.06516\\
110.2	0.09213\\
110.3	0.08303\\
110.4	0.05552\\
110.5	0.04719\\
110.6	0.05574\\
110.7	0.07319\\
110.8	0.07163\\
110.9	0.05954\\
111	0.05797\\
111.1	0.05653\\
111.2	0.06113\\
111.3	0.06186\\
111.4	0.059\\
111.5	0.06261\\
111.6	0.0597\\
111.7	0.06151\\
111.8	0.06283\\
111.9	0.05737\\
112	0.05869\\
112.1	0.0569\\
112.2	0.05857\\
112.3	0.06119\\
112.4	0.06082\\
112.5	0.07036\\
112.6	0.06418\\
112.7	0.04236\\
112.8	0.03486\\
112.9	0.05228\\
113	0.08209\\
113.1	0.07977\\
113.2	0.05394\\
113.3	0.04398\\
113.4	0.04732\\
113.5	0.0587\\
113.6	0.0603\\
113.7	0.05245\\
113.8	0.05183\\
113.9	0.05286\\
114	0.06288\\
114.1	0.06613\\
114.2	0.05045\\
114.3	0.04099\\
114.4	0.0448\\
114.5	0.06199\\
114.6	0.06964\\
114.7	0.05433\\
114.8	0.04484\\
114.9	0.04451\\
115	0.05051\\
115.1	0.05561\\
115.2	0.05147\\
115.3	0.05359\\
115.4	0.05251\\
115.5	0.04737\\
115.6	0.04786\\
115.7	0.04808\\
115.8	0.05515\\
115.9	0.05596\\
116	0.04797\\
116.1	0.0468\\
116.2	0.04674\\
116.3	0.05268\\
116.4	0.05505\\
116.5	0.04862\\
116.6	0.04847\\
116.7	0.0474\\
116.8	0.0498\\
116.9	0.05256\\
117	0.04827\\
117.1	0.04963\\
117.2	0.04861\\
117.3	0.04856\\
117.4	0.05143\\
117.5	0.0479\\
117.6	0.04932\\
117.7	0.04898\\
117.8	0.04774\\
117.9	0.05077\\
118	0.04768\\
118.1	0.04833\\
118.2	0.04908\\
118.3	0.05074\\
118.4	0.05783\\
118.5	0.04966\\
118.6	0.03549\\
118.7	0.03443\\
118.8	0.05435\\
118.9	0.07909\\
119	0.06729\\
119.1	0.03796\\
119.2	0.02892\\
119.3	0.03819\\
119.4	0.05113\\
119.5	0.04944\\
119.6	0.0453\\
119.7	0.04653\\
119.8	0.04417\\
119.9	0.04686\\
120	0.04644\\
120.1	0.04481\\
120.2	0.04777\\
120.3	0.03987\\
120.4	0.02876\\
120.5	0.03309\\
120.6	0.06907\\
120.7	0.1049\\
120.8	0.07943\\
120.9	0.02611\\
121	0.01152\\
121.1	0.03549\\
121.2	0.05693\\
121.3	0.0502\\
121.4	0.04023\\
121.5	0.03905\\
121.6	0.03785\\
121.7	0.04122\\
121.8	0.03891\\
121.9	0.03221\\
122	0.03102\\
122.1	0.03946\\
122.2	0.05719\\
122.3	0.05501\\
122.4	0.03306\\
122.5	0.02262\\
122.6	0.03187\\
122.7	0.05202\\
122.8	0.05379\\
122.9	0.03532\\
123	0.0254\\
123.1	0.0285\\
123.2	0.03911\\
123.3	0.04225\\
123.4	0.03681\\
123.5	0.03691\\
123.6	0.03572\\
123.7	0.03666\\
123.8	0.03843\\
123.9	0.0303\\
124	0.02286\\
124.1	0.03002\\
124.2	0.06035\\
124.3	0.0798\\
124.4	0.05146\\
124.5	0.01484\\
124.6	0.01179\\
124.7	0.03201\\
124.8	0.04337\\
124.9	0.03682\\
125	0.0341\\
125.1	0.0335\\
125.2	0.02965\\
125.3	0.02956\\
125.4	0.02882\\
125.5	0.03092\\
125.6	0.03177\\
125.7	0.0271\\
125.8	0.02511\\
125.9	0.02976\\
126	0.04732\\
126.1	0.05557\\
126.2	0.0338\\
126.3	0.01199\\
126.4	0.01551\\
126.5	0.03629\\
126.6	0.0454\\
126.7	0.03385\\
126.8	0.02548\\
126.9	0.02456\\
127	0.02676\\
127.1	0.02949\\
127.2	0.02731\\
127.3	0.02746\\
127.4	0.02763\\
127.5	0.02794\\
127.6	0.0308\\
127.7	0.02824\\
127.8	0.02662\\
127.9	0.02676\\
128	0.02685\\
128.1	0.02975\\
128.2	0.02805\\
128.3	0.02676\\
128.4	0.02729\\
128.5	0.02659\\
128.6	0.02913\\
128.7	0.02792\\
128.8	0.02585\\
128.9	0.02635\\
129	0.02606\\
129.1	0.02913\\
129.2	0.02858\\
129.3	0.02589\\
129.4	0.02636\\
129.5	0.02557\\
129.6	0.0276\\
129.7	0.02783\\
129.8	0.0263\\
129.9	0.02775\\
130	0.02615\\
130.1	0.02613\\
130.2	0.02662\\
130.3	0.02651\\
130.4	0.02943\\
130.5	0.02725\\
130.6	0.02425\\
130.7	0.02423\\
130.8	0.02632\\
130.9	0.0319\\
131	0.02959\\
131.1	0.023\\
131.2	0.02147\\
131.3	0.02481\\
131.4	0.0323\\
131.5	0.03106\\
131.6	0.02323\\
131.7	0.02071\\
131.8	0.02519\\
131.9	0.03662\\
132	0.03699\\
132.1	0.02197\\
132.2	0.01301\\
132.3	0.02079\\
132.4	0.03912\\
132.5	0.04277\\
132.6	0.02858\\
132.7	0.02038\\
132.8	0.02024\\
132.9	0.02304\\
133	0.02463\\
133.1	0.02589\\
133.2	0.03103\\
133.3	0.02918\\
133.4	0.02392\\
133.5	0.02303\\
133.6	0.02292\\
133.7	0.02537\\
133.8	0.02524\\
133.9	0.02439\\
134	0.02578\\
134.1	0.02463\\
134.2	0.02612\\
134.3	0.02635\\
134.4	0.02489\\
134.5	0.02651\\
134.6	0.02358\\
134.7	0.01955\\
134.8	0.01947\\
134.9	0.02512\\
135	0.03258\\
135.1	0.02974\\
135.2	0.02602\\
135.3	0.026\\
135.4	0.02254\\
135.5	0.02095\\
135.6	0.02107\\
135.7	0.02382\\
135.8	0.02633\\
135.9	0.02415\\
136	0.02456\\
136.1	0.02469\\
136.2	0.02649\\
136.3	0.03052\\
136.4	0.02259\\
136.5	0.009138\\
136.6	0.01344\\
136.7	0.04752\\
136.8	0.07732\\
136.9	0.0576\\
137	0.01675\\
137.1	0.004256\\
137.2	0.01907\\
137.3	0.03241\\
137.4	0.02856\\
137.5	0.02265\\
137.6	0.02193\\
137.7	0.02099\\
137.8	0.02231\\
137.9	0.02178\\
138	0.02148\\
138.1	0.02258\\
138.2	0.01956\\
138.3	0.017\\
138.4	0.01944\\
138.5	0.03374\\
138.6	0.04693\\
138.7	0.03256\\
138.8	0.00754\\
138.9	0.005629\\
139	0.02776\\
139.1	0.04297\\
139.2	0.03252\\
139.3	0.0189\\
139.4	0.01608\\
139.5	0.01806\\
139.6	0.02101\\
139.7	0.02017\\
139.8	0.0201\\
139.9	0.02082\\
140	0.01978\\
140.1	0.02112\\
140.2	0.02053\\
140.3	0.02018\\
140.4	0.02115\\
140.5	0.01967\\
140.6	0.02041\\
140.7	0.01987\\
140.8	0.0177\\
140.9	0.01761\\
141	0.01983\\
141.1	0.02691\\
141.2	0.02725\\
141.3	0.01753\\
141.4	0.01192\\
141.5	0.01565\\
141.6	0.02555\\
141.7	0.02785\\
141.8	0.02047\\
141.9	0.0167\\
142	0.01695\\
142.1	0.0201\\
142.2	0.02181\\
142.3	0.0195\\
142.4	0.01959\\
142.5	0.01915\\
142.6	0.01921\\
142.7	0.02032\\
142.8	0.01906\\
142.9	0.01986\\
143	0.01969\\
143.1	0.01905\\
143.2	0.02014\\
143.3	0.01925\\
143.4	0.02045\\
143.5	0.02053\\
143.6	0.01799\\
143.7	0.01765\\
143.8	0.01876\\
143.9	0.02412\\
144	0.0257\\
144.1	0.0177\\
144.2	0.01186\\
144.3	0.01572\\
144.4	0.0293\\
144.5	0.03519\\
144.6	0.02225\\
144.7	0.009707\\
144.8	0.01172\\
144.9	0.02528\\
145	0.03262\\
145.1	0.02395\\
145.2	0.01566\\
145.3	0.01489\\
145.4	0.01845\\
145.5	0.02173\\
145.6	0.02003\\
145.7	0.02\\
145.8	0.02014\\
145.9	0.01868\\
146	0.01943\\
146.1	0.01865\\
146.2	0.01904\\
146.3	0.01964\\
146.4	0.01856\\
146.5	0.01968\\
146.6	0.01893\\
146.7	0.01836\\
146.8	0.01901\\
146.9	0.02019\\
147	0.02517\\
147.1	0.02324\\
147.2	0.0131\\
147.3	0.008846\\
147.4	0.01857\\
147.5	0.03485\\
147.6	0.03456\\
147.7	0.02011\\
147.8	0.01291\\
147.9	0.0141\\
148	0.01818\\
148.1	0.0192\\
148.2	0.01837\\
148.3	0.01989\\
148.4	0.01887\\
148.5	0.01855\\
148.6	0.01911\\
148.7	0.01879\\
148.8	0.02139\\
148.9	0.01888\\
149	0.01006\\
149.1	0.008488\\
149.2	0.02889\\
149.3	0.06016\\
149.4	0.05858\\
149.5	0.02281\\
149.6	0.0007559\\
149.7	0.01097\\
149.8	0.02915\\
149.9	0.02923\\
150	0.01928\\
150.1	0.01582\\
150.2	0.0157\\
150.3	0.01782\\
150.4	0.0184\\
150.5	0.01412\\
150.6	0.01139\\
150.7	0.0142\\
150.8	0.02365\\
150.9	0.02747\\
151	0.01907\\
151.1	0.01262\\
151.2	0.01224\\
151.3	0.01463\\
151.4	0.0163\\
151.5	0.01549\\
151.6	0.0167\\
151.7	0.01659\\
151.8	0.01556\\
151.9	0.01632\\
152	0.0154\\
152.1	0.01577\\
152.2	0.01596\\
152.3	0.01522\\
152.4	0.01618\\
152.5	0.01544\\
152.6	0.01567\\
152.7	0.01608\\
152.8	0.01467\\
152.9	0.01482\\
153	0.01535\\
153.1	0.01931\\
153.2	0.02197\\
153.3	0.01446\\
153.4	0.006129\\
153.5	0.01023\\
153.6	0.02923\\
153.7	0.04144\\
153.8	0.02712\\
153.9	0.00672\\
154	0.004604\\
154.1	0.01841\\
154.2	0.02796\\
154.3	0.02168\\
154.4	0.01362\\
154.5	0.0123\\
154.6	0.01566\\
154.7	0.02056\\
154.8	0.01734\\
154.9	0.00907\\
155	0.00734\\
155.1	0.01709\\
155.2	0.02929\\
155.3	0.02577\\
155.4	0.01279\\
155.5	0.007687\\
155.6	0.0117\\
155.7	0.01807\\
155.8	0.01789\\
155.9	0.0147\\
156	0.01436\\
156.1	0.01359\\
156.2	0.01388\\
156.3	0.01406\\
156.4	0.01432\\
156.5	0.01595\\
156.6	0.01457\\
156.7	0.01328\\
156.8	0.01334\\
156.9	0.01426\\
157	0.01677\\
157.1	0.0154\\
157.2	0.01289\\
157.3	0.01259\\
157.4	0.0139\\
157.5	0.01714\\
157.6	0.01622\\
157.7	0.0131\\
157.8	0.01248\\
157.9	0.01339\\
158	0.01639\\
158.1	0.01619\\
158.2	0.01359\\
158.3	0.01318\\
158.4	0.01337\\
158.5	0.01552\\
158.6	0.01584\\
158.7	0.01367\\
158.8	0.01343\\
158.9	0.01332\\
159	0.01476\\
159.1	0.01543\\
159.2	0.01388\\
159.3	0.01407\\
159.4	0.01384\\
159.5	0.01484\\
159.6	0.01581\\
159.7	0.01328\\
159.8	0.01173\\
159.9	0.01244\\
160	0.01694\\
160.1	0.02031\\
160.2	0.01574\\
160.3	0.01122\\
160.4	0.01078\\
160.5	0.01283\\
160.6	0.01492\\
160.7	0.01384\\
160.8	0.01385\\
160.9	0.014\\
161	0.01338\\
161.1	0.01425\\
161.2	0.01385\\
161.3	0.01499\\
161.4	0.01561\\
161.5	0.01102\\
161.6	0.007103\\
161.7	0.01172\\
161.8	0.02747\\
161.9	0.03597\\
162	0.022\\
162.1	0.005169\\
162.2	0.00396\\
162.3	0.01327\\
162.4	0.01836\\
162.5	0.01461\\
162.6	0.01158\\
162.7	0.01154\\
162.8	0.01436\\
162.9	0.01837\\
163	0.01446\\
163.1	0.006371\\
163.2	0.005511\\
163.3	0.01585\\
163.4	0.02661\\
163.5	0.02199\\
163.6	0.01035\\
163.7	0.006392\\
163.8	0.009904\\
163.9	0.0151\\
164	0.01452\\
164.1	0.01104\\
164.2	0.01019\\
164.3	0.01054\\
164.4	0.01239\\
164.5	0.01259\\
164.6	0.01164\\
164.7	0.01216\\
164.8	0.01161\\
164.9	0.01216\\
165	0.01231\\
165.1	0.009432\\
165.2	0.007548\\
165.3	0.01097\\
165.4	0.02207\\
165.5	0.02741\\
165.6	0.0159\\
165.7	0.003193\\
165.8	0.003715\\
165.9	0.01292\\
166	0.0172\\
166.1	0.01383\\
166.2	0.01259\\
166.3	0.01221\\
166.4	0.00991\\
166.5	0.009135\\
166.6	0.00931\\
166.7	0.01078\\
166.8	0.01116\\
166.9	0.009623\\
167	0.009149\\
167.1	0.01144\\
167.2	0.02051\\
167.3	0.02611\\
167.4	0.0145\\
167.5	0.0007947\\
167.6	0.009535\\
167.7	0.03644\\
167.8	0.04696\\
167.9	0.02803\\
168	0.008017\\
168.1	0.004167\\
168.2	0.008993\\
168.3	0.01262\\
168.4	0.0106\\
168.5	0.007604\\
168.6	0.00781\\
168.7	0.01403\\
168.8	0.02202\\
168.9	0.018\\
169	0.005644\\
169.1	0.001935\\
169.2	0.01232\\
169.3	0.02428\\
169.4	0.02129\\
169.5	0.01001\\
169.6	0.005306\\
169.7	0.007707\\
169.8	0.01215\\
169.9	0.0124\\
170	0.01017\\
170.1	0.009901\\
170.2	0.009536\\
170.3	0.01\\
170.4	0.01025\\
170.5	0.009725\\
170.6	0.01033\\
170.7	0.009889\\
170.8	0.009852\\
170.9	0.01019\\
171	0.01031\\
171.1	0.01205\\
171.2	0.01087\\
171.3	0.006735\\
171.4	0.005594\\
171.5	0.01256\\
171.6	0.0248\\
171.7	0.02469\\
171.8	0.009367\\
171.9	0.0001601\\
172	0.01097\\
172.1	0.02992\\
172.2	0.03129\\
172.3	0.0148\\
172.4	0.00351\\
172.5	0.005288\\
172.6	0.01244\\
172.7	0.01431\\
172.8	0.009087\\
172.9	0.005027\\
173	0.009202\\
173.1	0.02417\\
173.2	0.03374\\
173.3	0.02142\\
173.4	0.003551\\
173.5	0.001711\\
173.6	0.01311\\
173.7	0.01975\\
173.8	0.01453\\
173.9	0.009137\\
174	0.008204\\
174.1	0.008578\\
174.2	0.009553\\
174.3	0.009156\\
174.4	0.009196\\
174.5	0.009472\\
174.6	0.00868\\
174.7	0.008728\\
174.8	0.009321\\
174.9	0.0127\\
175	0.01517\\
175.1	0.01027\\
175.2	0.004489\\
175.3	0.004982\\
175.4	0.01133\\
175.5	0.01549\\
175.6	0.01197\\
175.7	0.008133\\
175.8	0.007581\\
175.9	0.00867\\
176	0.01016\\
176.1	0.009543\\
176.2	0.009356\\
176.3	0.009562\\
176.4	0.009116\\
176.5	0.00976\\
176.6	0.00934\\
176.7	0.009003\\
176.8	0.009273\\
176.9	0.009119\\
177	0.01017\\
177.1	0.009775\\
177.2	0.008476\\
177.3	0.008369\\
177.4	0.009087\\
177.5	0.01153\\
177.6	0.01137\\
177.7	0.00815\\
177.8	0.006737\\
177.9	0.008399\\
178	0.01274\\
178.1	0.0134\\
178.2	0.008803\\
178.3	0.00598\\
178.4	0.007488\\
178.5	0.01227\\
178.6	0.01379\\
178.7	0.009642\\
178.8	0.006734\\
178.9	0.007311\\
179	0.01056\\
179.1	0.01223\\
179.2	0.01008\\
179.3	0.009116\\
179.4	0.008689\\
179.5	0.007645\\
179.6	0.007506\\
179.7	0.009803\\
179.8	0.01554\\
179.9	0.01599\\
180	0.008435\\
180.1	0.003379\\
180.2	0.006847\\
180.3	0.01541\\
180.4	0.01756\\
180.5	0.0116\\
180.6	0.007813\\
180.7	0.007974\\
180.8	0.01054\\
180.9	0.0121\\
181	0.008683\\
181.1	0.004912\\
181.2	0.007328\\
181.3	0.01888\\
181.4	0.02734\\
181.5	0.01819\\
181.6	0.003524\\
181.7	0.002369\\
181.8	0.01531\\
181.9	0.02501\\
182	0.0187\\
182.1	0.008316\\
182.2	0.005629\\
182.3	0.00885\\
182.4	0.01273\\
182.5	0.01199\\
182.6	0.01031\\
182.7	0.0103\\
182.8	0.009873\\
182.9	0.01052\\
183	0.01039\\
183.1	0.01006\\
183.2	0.0106\\
183.3	0.01042\\
183.4	0.01186\\
183.5	0.0118\\
183.6	0.008743\\
183.7	0.00724\\
183.8	0.009345\\
183.9	0.0153\\
184	0.01723\\
184.1	0.01369\\
184.2	0.01305\\
184.3	0.01199\\
184.4	0.008377\\
184.5	0.00707\\
184.6	0.01036\\
184.7	0.01607\\
184.8	0.01594\\
184.9	0.01218\\
185	0.01123\\
185.1	0.01127\\
185.2	0.01317\\
185.3	0.01326\\
185.4	0.008107\\
185.5	0.004607\\
185.6	0.01404\\
185.7	0.03843\\
185.8	0.04959\\
185.9	0.02849\\
186	0.003617\\
186.1	0.003516\\
186.2	0.0208\\
186.3	0.02872\\
186.4	0.02041\\
186.5	0.01375\\
186.6	0.01283\\
186.7	0.01346\\
186.8	0.01486\\
186.9	0.01382\\
187	0.01339\\
187.1	0.01357\\
187.2	0.01411\\
187.3	0.01603\\
187.4	0.01559\\
187.5	0.01693\\
187.6	0.01819\\
187.7	0.01332\\
187.8	0.008898\\
187.9	0.01085\\
188	0.02027\\
188.1	0.02604\\
188.2	0.01996\\
188.3	0.0144\\
188.4	0.01381\\
188.5	0.01572\\
188.6	0.01815\\
188.7	0.01706\\
188.8	0.01721\\
188.9	0.01752\\
189	0.01662\\
189.1	0.01765\\
189.2	0.01695\\
189.3	0.01712\\
189.4	0.01774\\
189.5	0.01666\\
189.6	0.01763\\
189.7	0.01693\\
189.8	0.01574\\
189.9	0.01609\\
190	0.0179\\
190.1	0.02347\\
190.2	0.02242\\
190.3	0.01327\\
190.4	0.008915\\
190.5	0.01691\\
190.6	0.03296\\
190.7	0.03445\\
190.8	0.01751\\
190.9	0.006164\\
191	0.01252\\
191.1	0.02849\\
191.2	0.03215\\
191.3	0.02007\\
191.4	0.01177\\
191.5	0.01296\\
191.6	0.01955\\
191.7	0.02244\\
191.8	0.01863\\
191.9	0.0171\\
192	0.01677\\
192.1	0.01734\\
192.2	0.01861\\
192.3	0.01743\\
192.4	0.0181\\
192.5	0.01801\\
192.6	0.01738\\
192.7	0.01842\\
192.8	0.01749\\
192.9	0.01821\\
193	0.01839\\
193.1	0.01668\\
193.2	0.01688\\
193.3	0.01736\\
193.4	0.02114\\
193.5	0.02254\\
193.6	0.01612\\
193.7	0.0113\\
193.8	0.01415\\
193.9	0.02506\\
194	0.03026\\
194.1	0.02095\\
194.2	0.01244\\
194.3	0.01278\\
194.4	0.01987\\
194.5	0.02483\\
194.6	0.02114\\
194.7	0.01871\\
194.8	0.01859\\
194.9	0.01924\\
195	0.02154\\
195.1	0.02025\\
195.2	0.01999\\
195.3	0.0204\\
195.4	0.01953\\
195.5	0.02088\\
195.6	0.0201\\
195.7	0.01991\\
195.8	0.02072\\
195.9	0.02176\\
196	0.02696\\
196.1	0.02466\\
196.2	0.01312\\
196.3	0.008748\\
196.4	0.02551\\
196.5	0.0541\\
196.6	0.0554\\
196.7	0.02842\\
196.8	0.0117\\
196.9	0.01593\\
197	0.02869\\
197.1	0.03213\\
197.2	0.0276\\
197.3	0.02771\\
197.4	0.02666\\
197.5	0.02652\\
197.6	0.02758\\
197.7	0.02611\\
197.8	0.02796\\
197.9	0.02656\\
198	0.02164\\
198.1	0.02076\\
198.2	0.03259\\
198.3	0.05828\\
198.4	0.06022\\
198.5	0.02705\\
198.6	0.004191\\
198.7	0.02158\\
198.8	0.05816\\
198.9	0.06418\\
199	0.04129\\
199.1	0.02917\\
199.2	0.02898\\
199.3	0.03357\\
199.4	0.03618\\
199.5	0.03358\\
199.6	0.03484\\
199.7	0.03463\\
199.8	0.0369\\
199.9	0.04031\\
200	0.03579\\
200.1	0.03479\\
200.2	0.03409\\
200.3	0.03121\\
200.4	0.0316\\
200.5	0.03586\\
200.6	0.04943\\
200.7	0.05256\\
200.8	0.0418\\
200.9	0.03845\\
201	0.03792\\
201.1	0.04096\\
201.2	0.0434\\
201.3	0.04117\\
201.4	0.04399\\
201.5	0.04287\\
201.6	0.04215\\
201.7	0.0442\\
201.8	0.04176\\
201.9	0.04413\\
202	0.04358\\
202.1	0.04162\\
202.2	0.04373\\
202.3	0.04108\\
202.4	0.04163\\
202.5	0.04278\\
202.6	0.04823\\
202.7	0.05857\\
202.8	0.04903\\
202.9	0.03103\\
203	0.02889\\
203.1	0.05134\\
203.2	0.07906\\
203.3	0.06822\\
203.4	0.03722\\
203.5	0.02715\\
203.6	0.04084\\
203.7	0.06109\\
203.8	0.05843\\
203.9	0.04484\\
204	0.04167\\
204.1	0.04253\\
204.2	0.04896\\
204.3	0.0493\\
204.4	0.04555\\
204.5	0.04732\\
204.6	0.04545\\
204.7	0.04786\\
204.8	0.04886\\
204.9	0.04556\\
205	0.04769\\
205.1	0.04592\\
205.2	0.04693\\
205.3	0.04873\\
205.4	0.04751\\
205.5	0.05268\\
205.6	0.04937\\
205.7	0.04167\\
205.8	0.04075\\
205.9	0.04814\\
206	0.06497\\
206.1	0.06212\\
206.2	0.04218\\
206.3	0.03428\\
206.4	0.04304\\
206.5	0.06294\\
206.6	0.06478\\
206.7	0.04999\\
206.8	0.04512\\
206.9	0.04624\\
207	0.05457\\
207.1	0.05775\\
207.2	0.05201\\
207.3	0.05325\\
207.4	0.05166\\
207.5	0.05257\\
207.6	0.05505\\
207.7	0.05173\\
207.8	0.05449\\
207.9	0.05332\\
208	0.05248\\
208.1	0.05531\\
208.2	0.05113\\
208.3	0.05139\\
208.4	0.05259\\
208.5	0.06132\\
208.6	0.07377\\
208.7	0.05925\\
208.8	0.03684\\
208.9	0.03621\\
209	0.0656\\
209.1	0.09564\\
209.2	0.08271\\
209.3	0.06057\\
209.4	0.05645\\
209.5	0.05912\\
209.6	0.06776\\
209.7	0.06638\\
209.8	0.06562\\
209.9	0.06904\\
210	0.06484\\
210.1	0.06783\\
210.2	0.06741\\
210.3	0.06793\\
210.4	0.07399\\
210.5	0.06318\\
210.6	0.05078\\
210.7	0.05467\\
210.8	0.0916\\
210.9	0.1315\\
211	0.1048\\
211.1	0.05025\\
211.2	0.03737\\
211.3	0.0708\\
211.4	0.1077\\
211.5	0.09867\\
211.6	0.07982\\
211.7	0.07763\\
211.8	0.076\\
211.9	0.08262\\
212	0.0814\\
212.1	0.07942\\
212.2	0.08367\\
212.3	0.07915\\
212.4	0.08288\\
212.5	0.08337\\
212.6	0.08434\\
212.7	0.0936\\
212.8	0.08182\\
212.9	0.0673\\
213	0.06824\\
213.1	0.09427\\
213.2	0.1276\\
213.3	0.1123\\
213.4	0.08295\\
213.5	0.07716\\
213.6	0.08488\\
213.7	0.1021\\
213.8	0.09956\\
213.9	0.0947\\
214	0.09856\\
214.1	0.09307\\
214.2	0.09768\\
214.3	0.09689\\
214.4	0.09388\\
214.5	0.09938\\
214.6	0.09399\\
214.7	0.09754\\
214.8	0.09816\\
214.9	0.09203\\
215	0.0961\\
215.1	0.09449\\
215.2	0.1044\\
215.3	0.1085\\
215.4	0.0903\\
215.5	0.08276\\
215.6	0.08838\\
215.7	0.1171\\
215.8	0.1324\\
215.9	0.1001\\
216	0.07459\\
216.1	0.07859\\
216.2	0.111\\
216.3	0.1333\\
216.4	0.1094\\
216.5	0.09101\\
216.6	0.08946\\
216.7	0.09763\\
216.8	0.1102\\
216.9	0.1036\\
217	0.1058\\
217.1	0.1075\\
217.2	0.09913\\
217.3	0.1025\\
217.4	0.1002\\
217.5	0.1067\\
217.6	0.1119\\
217.7	0.1025\\
217.8	0.1056\\
217.9	0.1035\\
218	0.1072\\
218.1	0.114\\
218.2	0.1015\\
218.3	0.09753\\
218.4	0.0998\\
218.5	0.1199\\
218.6	0.1407\\
218.7	0.1106\\
218.8	0.07404\\
218.9	0.0754\\
219	0.1223\\
219.1	0.1657\\
219.2	0.135\\
219.3	0.08938\\
219.4	0.08153\\
219.5	0.103\\
219.6	0.1316\\
219.7	0.1227\\
219.8	0.1101\\
219.9	0.111\\
220	0.1074\\
};
%\addlegendentry{data2}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	0.004496\\
0.2	0.01428\\
0.3	0.01712\\
0.4	0.009233\\
0.5	0.001499\\
0.6	0.0001796\\
0.7	0.001492\\
0.8	0.001796\\
0.9	0.00111\\
1	0.00065\\
1.1	0.0009733\\
1.2	0.002241\\
1.3	0.003039\\
1.4	0.001968\\
1.5	0.0006554\\
1.6	0.0002922\\
1.7	2.022e-05\\
1.8	0.001628\\
1.9	0.007441\\
2	0.01251\\
2.1	0.01042\\
2.2	0.005021\\
2.3	0.003588\\
2.4	0.004446\\
2.5	0.003311\\
2.6	0.001304\\
2.7	0.0005164\\
2.8	0.0008198\\
2.9	0.00172\\
3	0.00209\\
3.1	0.001235\\
3.2	0.00191\\
3.3	0.007696\\
3.4	0.01537\\
3.5	0.01606\\
3.6	0.008627\\
3.7	0.001806\\
3.8	0.0004472\\
3.9	0.001367\\
4	0.001544\\
4.1	0.001845\\
4.2	0.002495\\
4.3	0.002051\\
4.4	0.001116\\
4.5	0.0009017\\
4.6	0.001516\\
4.7	0.002288\\
4.8	0.001781\\
4.9	0.00025\\
5	0.001129\\
5.1	0.008024\\
5.2	0.01647\\
5.3	0.01601\\
5.4	0.007259\\
5.5	0.001251\\
5.6	0.002027\\
5.7	0.004189\\
5.8	0.003537\\
5.9	0.001811\\
6	0.001226\\
6.1	0.001872\\
6.2	0.003225\\
6.3	0.003334\\
6.4	0.001963\\
6.5	0.001156\\
6.6	0.001196\\
6.7	0.00111\\
6.8	0.002788\\
6.9	0.01059\\
7	0.01924\\
7.1	0.01652\\
7.2	0.005761\\
7.3	0.001763\\
7.4	0.007019\\
7.5	0.01075\\
7.6	0.007531\\
7.7	0.003461\\
7.8	0.002494\\
7.9	0.003722\\
8	0.00609\\
8.1	0.005645\\
8.2	0.001293\\
8.3	0.001723\\
8.4	0.01674\\
8.5	0.03491\\
8.6	0.03166\\
8.7	0.01211\\
8.8	0.001234\\
8.9	0.004368\\
9	0.009796\\
9.1	0.01047\\
9.2	0.01164\\
9.3	0.01355\\
9.4	0.0113\\
9.5	0.009155\\
9.6	0.008961\\
9.7	0.01032\\
9.8	0.0125\\
9.9	0.01004\\
10	0.004752\\
10.1	0.006212\\
10.2	0.02317\\
10.3	0.04142\\
10.4	0.03428\\
10.5	0.01299\\
10.6	0.00491\\
10.7	0.01241\\
10.8	0.02122\\
10.9	0.02024\\
11	0.0172\\
11.1	0.01712\\
11.2	0.01737\\
11.3	0.02015\\
11.4	0.01972\\
11.5	0.01697\\
11.6	0.01684\\
11.7	0.01518\\
11.8	0.01307\\
11.9	0.01593\\
12	0.03379\\
12.1	0.0528\\
12.2	0.04124\\
12.3	0.0142\\
12.4	0.007164\\
12.5	0.02424\\
12.6	0.04006\\
12.7	0.03588\\
12.8	0.0297\\
12.9	0.02929\\
13	0.02898\\
13.1	0.03263\\
13.2	0.03017\\
13.3	0.02178\\
13.4	0.01935\\
13.5	0.02943\\
13.6	0.04671\\
13.7	0.04651\\
13.8	0.03674\\
13.9	0.03587\\
14	0.03116\\
14.1	0.02381\\
14.2	0.02456\\
14.3	0.03917\\
14.4	0.05353\\
14.5	0.04753\\
14.6	0.04059\\
14.7	0.04006\\
14.8	0.03966\\
14.9	0.04385\\
15	0.04031\\
15.1	0.03209\\
15.2	0.03113\\
15.3	0.04597\\
15.4	0.0705\\
15.5	0.06549\\
15.6	0.03878\\
15.7	0.0278\\
15.8	0.03312\\
15.9	0.04378\\
16	0.04562\\
16.1	0.04776\\
16.2	0.05442\\
16.3	0.04828\\
16.4	0.04249\\
16.5	0.04231\\
16.6	0.04571\\
16.7	0.05301\\
16.8	0.04847\\
16.9	0.04169\\
17	0.04216\\
17.1	0.05716\\
17.2	0.08278\\
17.3	0.07256\\
17.4	0.03347\\
17.5	0.0183\\
17.6	0.04051\\
17.7	0.07022\\
17.8	0.06723\\
17.9	0.05066\\
18	0.04717\\
18.1	0.04685\\
18.2	0.05237\\
18.3	0.05269\\
18.4	0.04712\\
18.5	0.04749\\
18.6	0.04642\\
18.7	0.04871\\
18.8	0.05185\\
18.9	0.06742\\
19	0.09413\\
19.1	0.07779\\
19.2	0.02916\\
19.3	0.01495\\
19.4	0.05466\\
19.5	0.09795\\
19.6	0.08678\\
19.7	0.05612\\
19.8	0.04761\\
19.9	0.04961\\
20	0.05817\\
20.1	0.05701\\
20.2	0.04664\\
20.3	0.04384\\
20.4	0.05686\\
20.5	0.08767\\
20.6	0.09128\\
20.7	0.06322\\
20.8	0.04942\\
20.9	0.05105\\
21	0.0594\\
21.1	0.06384\\
21.2	0.0744\\
21.3	0.09475\\
21.4	0.08461\\
21.5	0.06182\\
21.6	0.05641\\
21.7	0.06299\\
21.8	0.0773\\
21.9	0.07422\\
22	0.06277\\
22.1	0.06169\\
22.2	0.07848\\
22.3	0.1188\\
22.4	0.1188\\
22.5	0.06523\\
22.6	0.03382\\
22.7	0.05892\\
22.8	0.1097\\
22.9	0.1173\\
23	0.09359\\
23.1	0.08881\\
23.2	0.08569\\
23.3	0.08892\\
23.4	0.09181\\
23.5	0.0865\\
23.6	0.0916\\
23.7	0.0873\\
23.8	0.08127\\
23.9	0.08369\\
24	0.1067\\
24.1	0.1568\\
24.2	0.1475\\
24.3	0.07186\\
24.4	0.03515\\
24.5	0.08779\\
24.6	0.1716\\
24.7	0.1731\\
24.8	0.1256\\
24.9	0.1114\\
25	0.1116\\
25.1	0.1267\\
25.2	0.1297\\
25.3	0.1074\\
25.4	0.09838\\
25.5	0.1098\\
25.6	0.1534\\
25.7	0.1701\\
25.8	0.1314\\
25.9	0.1115\\
26	0.1074\\
26.1	0.1068\\
26.2	0.1116\\
26.3	0.1292\\
26.4	0.1715\\
26.5	0.1679\\
26.6	0.1317\\
26.7	0.1226\\
26.8	0.1262\\
26.9	0.1478\\
27	0.1495\\
27.1	0.1268\\
27.2	0.1209\\
27.3	0.1418\\
27.4	0.2116\\
27.5	0.2317\\
27.6	0.1449\\
27.7	0.07815\\
27.8	0.09095\\
27.9	0.1495\\
28	0.1727\\
28.1	0.146\\
28.2	0.1403\\
28.3	0.1365\\
28.4	0.135\\
28.5	0.1423\\
28.6	0.134\\
28.7	0.1406\\
28.8	0.1381\\
28.9	0.1218\\
29	0.1201\\
29.1	0.1433\\
29.2	0.2136\\
29.3	0.2244\\
29.4	0.1276\\
29.5	0.05882\\
29.6	0.08653\\
29.7	0.1649\\
29.8	0.1858\\
29.9	0.1458\\
30	0.1317\\
30.1	0.1299\\
30.2	0.1424\\
30.3	0.1543\\
30.4	0.1276\\
30.5	0.107\\
30.6	0.1159\\
30.7	0.168\\
30.8	0.2064\\
30.9	0.173\\
31	0.151\\
31.1	0.1464\\
31.2	0.1323\\
31.3	0.131\\
31.4	0.1428\\
31.5	0.1855\\
31.6	0.1958\\
31.7	0.1597\\
31.8	0.1492\\
31.9	0.1474\\
32	0.1626\\
32.1	0.1725\\
32.2	0.1417\\
32.3	0.1206\\
32.4	0.1443\\
32.5	0.2444\\
32.6	0.307\\
32.7	0.2209\\
32.8	0.13\\
32.9	0.1245\\
33	0.176\\
33.1	0.2152\\
33.2	0.1961\\
33.3	0.1932\\
33.4	0.1938\\
33.5	0.1859\\
33.6	0.1979\\
33.7	0.1887\\
33.8	0.1941\\
33.9	0.1987\\
34	0.1701\\
34.1	0.1578\\
34.2	0.1843\\
34.3	0.2875\\
34.4	0.342\\
34.5	0.2386\\
34.6	0.1424\\
34.7	0.1457\\
34.8	0.2171\\
34.9	0.2616\\
35	0.233\\
35.1	0.2281\\
35.2	0.2271\\
35.3	0.2275\\
35.4	0.2487\\
35.5	0.2202\\
35.6	0.1918\\
35.7	0.1923\\
35.8	0.2272\\
35.9	0.2782\\
36	0.2588\\
36.1	0.2485\\
36.2	0.2558\\
36.3	0.219\\
36.4	0.2025\\
36.5	0.2086\\
36.6	0.2513\\
36.7	0.2824\\
36.8	0.2527\\
36.9	0.2511\\
37	0.2484\\
37.1	0.2504\\
37.2	0.2713\\
37.3	0.2321\\
37.4	0.1889\\
37.5	0.1992\\
37.6	0.3068\\
37.7	0.4186\\
37.8	0.3382\\
37.9	0.2042\\
38	0.1739\\
38.1	0.215\\
38.2	0.2696\\
38.3	0.2572\\
38.4	0.2451\\
38.5	0.2528\\
38.6	0.238\\
38.7	0.2508\\
38.8	0.2461\\
38.9	0.2448\\
39	0.2602\\
39.1	0.2254\\
39.2	0.1972\\
39.3	0.2098\\
39.4	0.3034\\
39.5	0.394\\
39.6	0.309\\
39.7	0.1877\\
39.8	0.1655\\
39.9	0.2116\\
40	0.2637\\
40.1	0.2464\\
40.2	0.2339\\
40.3	0.239\\
40.4	0.2355\\
40.5	0.2626\\
40.6	0.2485\\
40.7	0.2192\\
40.8	0.2184\\
40.9	0.2228\\
41	0.2528\\
41.1	0.2574\\
41.2	0.2836\\
41.3	0.3258\\
41.4	0.2681\\
41.5	0.2052\\
41.6	0.1999\\
41.7	0.2396\\
41.8	0.2862\\
41.9	0.2633\\
42	0.2517\\
42.1	0.2551\\
42.2	0.251\\
42.3	0.2791\\
42.4	0.254\\
42.5	0.1998\\
42.6	0.1938\\
42.7	0.2813\\
42.8	0.4189\\
42.9	0.3897\\
43	0.2627\\
43.1	0.221\\
43.2	0.2414\\
43.3	0.2948\\
43.4	0.2987\\
43.5	0.2867\\
43.6	0.3054\\
43.7	0.2863\\
43.8	0.29\\
43.9	0.2933\\
44	0.2851\\
44.1	0.3097\\
44.2	0.2822\\
44.3	0.244\\
44.4	0.2469\\
44.5	0.3257\\
44.6	0.4467\\
44.7	0.4029\\
44.8	0.2843\\
44.9	0.253\\
45	0.2791\\
45.1	0.3387\\
45.2	0.3346\\
45.3	0.3156\\
45.4	0.3288\\
45.5	0.3151\\
45.6	0.3381\\
45.7	0.3371\\
45.8	0.3093\\
45.9	0.3192\\
46	0.3007\\
46.1	0.2986\\
46.2	0.3088\\
46.3	0.3584\\
46.4	0.4488\\
46.5	0.3969\\
46.6	0.2952\\
46.7	0.2746\\
46.8	0.3116\\
46.9	0.3813\\
47	0.37\\
47.1	0.3503\\
47.2	0.3632\\
47.3	0.346\\
47.4	0.3717\\
47.5	0.3614\\
47.6	0.3123\\
47.7	0.3057\\
47.8	0.3317\\
47.9	0.4236\\
48	0.4334\\
48.1	0.3572\\
48.2	0.3447\\
48.3	0.3288\\
48.4	0.3307\\
48.5	0.3406\\
48.6	0.3466\\
48.7	0.3928\\
48.8	0.3758\\
48.9	0.3608\\
49	0.3722\\
49.1	0.3543\\
49.2	0.3802\\
49.3	0.3653\\
49.4	0.3209\\
49.5	0.3179\\
49.6	0.3539\\
49.7	0.4605\\
49.8	0.457\\
49.9	0.3474\\
50	0.3108\\
50.1	0.3153\\
50.2	0.3617\\
50.3	0.3749\\
50.4	0.3533\\
50.5	0.3763\\
50.6	0.3578\\
50.7	0.3544\\
50.8	0.3644\\
50.9	0.3494\\
51	0.377\\
51.1	0.3591\\
51.2	0.3285\\
51.3	0.3328\\
51.4	0.3661\\
51.5	0.4669\\
51.6	0.4455\\
51.7	0.3137\\
51.8	0.2641\\
51.9	0.298\\
52	0.3871\\
52.1	0.3953\\
52.2	0.3423\\
52.3	0.3415\\
52.4	0.3392\\
52.5	0.3813\\
52.6	0.3962\\
52.7	0.3402\\
52.8	0.3282\\
52.9	0.3272\\
53	0.3608\\
53.1	0.3852\\
53.2	0.3802\\
53.3	0.436\\
53.4	0.4066\\
53.5	0.3071\\
53.6	0.2783\\
53.7	0.324\\
53.8	0.4263\\
53.9	0.4226\\
54	0.3533\\
54.1	0.3453\\
54.2	0.3422\\
54.3	0.3859\\
54.4	0.3917\\
54.5	0.318\\
54.6	0.288\\
54.7	0.3259\\
54.8	0.4556\\
54.9	0.4988\\
55	0.3928\\
55.1	0.3448\\
55.2	0.3426\\
55.3	0.3797\\
55.4	0.409\\
55.5	0.3809\\
55.6	0.3989\\
55.7	0.3907\\
55.8	0.3792\\
55.9	0.3982\\
56	0.3785\\
56.1	0.4021\\
56.2	0.3984\\
56.3	0.3567\\
56.4	0.3576\\
56.5	0.3794\\
56.6	0.4784\\
56.7	0.4981\\
56.8	0.3863\\
56.9	0.3372\\
57	0.3503\\
57.1	0.429\\
57.2	0.4627\\
57.3	0.3939\\
57.4	0.3733\\
57.5	0.3749\\
57.6	0.4258\\
57.7	0.4679\\
57.8	0.4032\\
57.9	0.3768\\
58	0.3713\\
58.1	0.3811\\
58.2	0.4113\\
58.3	0.4029\\
58.4	0.4536\\
58.5	0.4549\\
58.6	0.3706\\
58.7	0.3433\\
58.8	0.3673\\
58.9	0.4643\\
59	0.4919\\
59.1	0.4153\\
59.2	0.398\\
59.3	0.401\\
59.4	0.4661\\
59.5	0.505\\
59.6	0.3893\\
59.7	0.3002\\
59.8	0.3267\\
59.9	0.4794\\
60	0.5733\\
60.1	0.4604\\
60.2	0.3794\\
60.3	0.3693\\
60.4	0.3876\\
60.5	0.426\\
60.6	0.4005\\
60.7	0.4094\\
60.8	0.414\\
60.9	0.3948\\
61	0.4193\\
61.1	0.4032\\
61.2	0.421\\
61.3	0.4337\\
61.4	0.3675\\
61.5	0.3401\\
61.6	0.3595\\
61.7	0.4652\\
61.8	0.5243\\
61.9	0.4202\\
62	0.3574\\
62.1	0.3531\\
62.2	0.3916\\
62.3	0.4359\\
62.4	0.3872\\
62.5	0.3623\\
62.6	0.3671\\
62.7	0.4182\\
62.8	0.4911\\
62.9	0.4324\\
63	0.3753\\
63.1	0.3701\\
63.2	0.3812\\
63.3	0.4247\\
63.4	0.4147\\
63.5	0.4445\\
63.6	0.4683\\
63.7	0.3962\\
63.8	0.3678\\
63.9	0.3678\\
64	0.4126\\
64.1	0.4518\\
64.2	0.4027\\
64.3	0.3935\\
64.4	0.3953\\
64.5	0.4351\\
64.6	0.4965\\
64.7	0.4091\\
64.8	0.3032\\
64.9	0.3081\\
65	0.4552\\
65.1	0.5992\\
65.2	0.5153\\
65.3	0.4114\\
65.4	0.397\\
65.5	0.4086\\
65.6	0.4577\\
65.7	0.441\\
65.8	0.4398\\
65.9	0.4571\\
66	0.4285\\
66.1	0.4497\\
66.2	0.4417\\
66.3	0.4488\\
66.4	0.4801\\
66.5	0.4197\\
66.6	0.3826\\
66.7	0.3942\\
66.8	0.4926\\
66.9	0.5934\\
67	0.503\\
67.1	0.4141\\
67.2	0.4059\\
67.3	0.4474\\
67.4	0.5211\\
67.5	0.4753\\
67.6	0.4264\\
67.7	0.4264\\
67.8	0.4463\\
67.9	0.5178\\
68	0.4865\\
68.1	0.4356\\
68.2	0.4376\\
68.3	0.425\\
68.4	0.4598\\
68.5	0.456\\
68.6	0.4632\\
68.7	0.5008\\
68.8	0.447\\
68.9	0.4226\\
69	0.4239\\
69.1	0.456\\
69.2	0.5153\\
69.3	0.4708\\
69.4	0.4487\\
69.5	0.4528\\
69.6	0.468\\
69.7	0.5358\\
69.8	0.4773\\
69.9	0.3768\\
70	0.3623\\
70.1	0.4448\\
70.2	0.5824\\
70.3	0.5392\\
70.4	0.4281\\
70.5	0.4081\\
70.6	0.4045\\
70.7	0.4452\\
70.8	0.4448\\
70.9	0.4447\\
71	0.4805\\
71.1	0.4411\\
71.2	0.4346\\
71.3	0.4368\\
71.4	0.4419\\
71.5	0.4886\\
71.6	0.4427\\
71.7	0.3956\\
71.8	0.399\\
71.9	0.4726\\
72	0.6019\\
72.1	0.53\\
72.2	0.3686\\
72.3	0.3275\\
72.4	0.3874\\
72.5	0.4963\\
72.6	0.478\\
72.7	0.4166\\
72.8	0.4175\\
72.9	0.4069\\
73	0.444\\
73.1	0.4428\\
73.2	0.416\\
73.3	0.4346\\
73.4	0.4135\\
73.5	0.4279\\
73.6	0.4355\\
73.7	0.434\\
73.8	0.4824\\
73.9	0.4339\\
74	0.368\\
74.1	0.3621\\
74.2	0.4072\\
74.3	0.4968\\
74.4	0.4637\\
74.5	0.4026\\
74.6	0.4007\\
74.7	0.4013\\
74.8	0.4562\\
74.9	0.4397\\
75	0.3673\\
75.1	0.3536\\
75.2	0.4004\\
75.3	0.529\\
75.4	0.5328\\
75.5	0.4194\\
75.6	0.3864\\
75.7	0.3865\\
75.8	0.4324\\
75.9	0.4486\\
76	0.4327\\
76.1	0.4712\\
76.2	0.4408\\
76.3	0.4126\\
76.4	0.4181\\
76.5	0.4126\\
76.6	0.4572\\
76.7	0.4371\\
76.8	0.3979\\
76.9	0.4035\\
77	0.4357\\
77.1	0.5497\\
77.2	0.5301\\
77.3	0.3684\\
77.4	0.3012\\
77.5	0.3733\\
77.6	0.5359\\
77.7	0.5535\\
77.8	0.4561\\
77.9	0.4404\\
78	0.4269\\
78.1	0.4503\\
78.2	0.4644\\
78.3	0.4391\\
78.4	0.4659\\
78.5	0.448\\
78.6	0.4465\\
78.7	0.4637\\
78.8	0.4552\\
78.9	0.5107\\
79	0.4821\\
79.1	0.3913\\
79.2	0.3721\\
79.3	0.4358\\
79.4	0.5807\\
79.5	0.5747\\
79.6	0.4653\\
79.7	0.444\\
79.8	0.4425\\
79.9	0.4978\\
80	0.5058\\
80.1	0.4397\\
80.2	0.431\\
80.3	0.4417\\
80.4	0.5286\\
80.5	0.561\\
80.6	0.4593\\
80.7	0.4204\\
80.8	0.4141\\
80.9	0.4456\\
81	0.4761\\
81.1	0.4564\\
81.2	0.4995\\
81.3	0.4841\\
81.4	0.4328\\
81.5	0.4359\\
81.6	0.4335\\
81.7	0.4863\\
81.8	0.487\\
81.9	0.4422\\
82	0.4513\\
82.1	0.4548\\
82.2	0.5346\\
82.3	0.5491\\
82.4	0.4027\\
82.5	0.3172\\
82.6	0.3612\\
82.7	0.5211\\
82.8	0.5792\\
82.9	0.4603\\
83	0.408\\
83.1	0.3981\\
83.2	0.4162\\
83.3	0.4442\\
83.4	0.4176\\
83.5	0.439\\
83.6	0.4337\\
83.7	0.4185\\
83.8	0.4408\\
83.9	0.4233\\
84	0.4571\\
84.1	0.4548\\
84.2	0.3751\\
84.3	0.3484\\
84.4	0.3865\\
84.5	0.5235\\
84.6	0.5583\\
84.7	0.4161\\
84.8	0.3407\\
84.9	0.3491\\
85	0.4264\\
85.1	0.4682\\
85.2	0.3994\\
85.3	0.374\\
85.4	0.3741\\
85.5	0.4145\\
85.6	0.4586\\
85.7	0.4113\\
85.8	0.402\\
85.9	0.3982\\
86	0.3931\\
86.1	0.4199\\
86.2	0.4042\\
86.3	0.4349\\
86.4	0.4394\\
86.5	0.379\\
86.6	0.3686\\
86.7	0.372\\
86.8	0.43\\
86.9	0.4541\\
87	0.3865\\
87.1	0.3675\\
87.2	0.374\\
87.3	0.4455\\
87.4	0.4957\\
87.5	0.3898\\
87.6	0.3035\\
87.7	0.3177\\
87.8	0.4368\\
87.9	0.5237\\
88	0.4447\\
88.1	0.3948\\
88.2	0.3887\\
88.3	0.3946\\
88.4	0.4299\\
88.5	0.4069\\
88.6	0.4158\\
88.7	0.4228\\
88.8	0.4008\\
88.9	0.4246\\
89	0.4101\\
89.1	0.4267\\
89.2	0.4437\\
89.3	0.3815\\
89.4	0.3561\\
89.5	0.3786\\
89.6	0.5021\\
89.7	0.5818\\
89.8	0.4491\\
89.9	0.3369\\
90	0.3374\\
90.1	0.4267\\
90.2	0.502\\
90.3	0.4432\\
90.4	0.4143\\
90.5	0.4117\\
90.6	0.4114\\
90.7	0.448\\
90.8	0.4206\\
90.9	0.4181\\
91	0.425\\
91.1	0.4045\\
91.2	0.4293\\
91.3	0.4193\\
91.4	0.4448\\
91.5	0.4697\\
91.6	0.3975\\
91.7	0.3613\\
91.8	0.3756\\
91.9	0.4729\\
92	0.5434\\
92.1	0.4516\\
92.2	0.3907\\
92.3	0.3893\\
92.4	0.4424\\
92.5	0.5093\\
92.6	0.4342\\
92.7	0.3568\\
92.8	0.3535\\
92.9	0.4241\\
93	0.5167\\
93.1	0.4606\\
93.2	0.3975\\
93.3	0.3918\\
93.4	0.3867\\
93.5	0.4225\\
93.6	0.4079\\
93.7	0.4046\\
93.8	0.4215\\
93.9	0.3958\\
94	0.4153\\
94.1	0.409\\
94.2	0.4127\\
94.3	0.442\\
94.4	0.3852\\
94.5	0.3456\\
94.6	0.3548\\
94.7	0.4506\\
94.8	0.5552\\
94.9	0.4498\\
95	0.3093\\
95.1	0.2886\\
95.2	0.3608\\
95.3	0.4505\\
95.4	0.4095\\
95.5	0.3585\\
95.6	0.3567\\
95.7	0.3578\\
95.8	0.4005\\
95.9	0.3849\\
96	0.3627\\
96.1	0.3728\\
96.2	0.3577\\
96.3	0.3827\\
96.4	0.3801\\
96.5	0.3835\\
96.6	0.4157\\
96.7	0.3589\\
96.8	0.3097\\
96.9	0.3129\\
97	0.3865\\
97.1	0.4741\\
97.2	0.4025\\
97.3	0.3104\\
97.4	0.2966\\
97.5	0.3303\\
97.6	0.3933\\
97.7	0.3628\\
97.8	0.3166\\
97.9	0.3148\\
98	0.3301\\
98.1	0.3875\\
98.2	0.3723\\
98.3	0.3342\\
98.4	0.338\\
98.5	0.3277\\
98.6	0.3541\\
98.7	0.3525\\
98.8	0.3418\\
98.9	0.3632\\
99	0.3361\\
99.1	0.3331\\
99.2	0.3356\\
99.3	0.3426\\
99.4	0.3831\\
99.5	0.345\\
99.6	0.3017\\
99.7	0.3009\\
99.8	0.3436\\
99.9	0.4283\\
100	0.3825\\
100.1	0.2735\\
100.2	0.2473\\
100.3	0.3096\\
100.4	0.4165\\
100.5	0.3983\\
100.6	0.3253\\
100.7	0.3146\\
100.8	0.311\\
100.9	0.3442\\
101	0.3439\\
101.1	0.3209\\
101.2	0.3341\\
101.3	0.3187\\
101.4	0.3314\\
101.5	0.3378\\
101.6	0.3333\\
101.7	0.3692\\
101.8	0.331\\
101.9	0.2697\\
102	0.2658\\
102.1	0.3479\\
102.2	0.4743\\
102.3	0.4293\\
102.4	0.3055\\
102.5	0.2728\\
102.6	0.3047\\
102.7	0.3789\\
102.8	0.3688\\
102.9	0.3129\\
103	0.3061\\
103.1	0.318\\
103.2	0.3819\\
103.3	0.3826\\
103.4	0.3132\\
103.5	0.2963\\
103.6	0.2948\\
103.7	0.3288\\
103.8	0.3407\\
103.9	0.3189\\
104	0.3393\\
104.1	0.3181\\
104.2	0.2955\\
104.3	0.2996\\
104.4	0.3141\\
104.5	0.3705\\
104.6	0.3502\\
104.7	0.2949\\
104.8	0.2878\\
104.9	0.3079\\
105	0.3784\\
105.1	0.3669\\
105.2	0.2808\\
105.3	0.2521\\
105.4	0.2811\\
105.5	0.3664\\
105.6	0.3747\\
105.7	0.3074\\
105.8	0.2933\\
105.9	0.2857\\
106	0.3047\\
106.1	0.3155\\
106.2	0.2954\\
106.3	0.3112\\
106.4	0.3002\\
106.5	0.3004\\
106.6	0.3127\\
106.7	0.3015\\
106.8	0.3313\\
106.9	0.3124\\
107	0.253\\
107.1	0.2393\\
107.2	0.286\\
107.3	0.3942\\
107.4	0.3849\\
107.5	0.2672\\
107.6	0.2191\\
107.7	0.2376\\
107.8	0.3036\\
107.9	0.3132\\
108	0.2461\\
108.1	0.2171\\
108.2	0.2442\\
108.3	0.3433\\
108.4	0.3782\\
108.5	0.2837\\
108.6	0.2269\\
108.7	0.2302\\
108.8	0.2764\\
108.9	0.3055\\
109	0.2787\\
109.1	0.287\\
109.2	0.2794\\
109.3	0.2605\\
109.4	0.2679\\
109.5	0.2623\\
109.6	0.2906\\
109.7	0.2889\\
109.8	0.2481\\
109.9	0.2417\\
110	0.255\\
110.1	0.3213\\
110.2	0.3355\\
110.3	0.2458\\
110.4	0.1946\\
110.5	0.2137\\
110.6	0.2928\\
110.7	0.3242\\
110.8	0.2648\\
110.9	0.2404\\
111	0.2372\\
111.1	0.2564\\
111.2	0.2774\\
111.3	0.2506\\
111.4	0.2495\\
111.5	0.2464\\
111.6	0.245\\
111.7	0.2618\\
111.8	0.2489\\
111.9	0.2643\\
112	0.264\\
112.1	0.2276\\
112.2	0.2206\\
112.3	0.2347\\
112.4	0.2976\\
112.5	0.3154\\
112.6	0.2519\\
112.7	0.2258\\
112.8	0.2268\\
112.9	0.26\\
113	0.2794\\
113.1	0.236\\
113.2	0.2146\\
113.3	0.2233\\
113.4	0.2862\\
113.5	0.3327\\
113.6	0.2564\\
113.7	0.1852\\
113.8	0.1798\\
113.9	0.2165\\
114	0.251\\
114.1	0.2343\\
114.2	0.2446\\
114.3	0.246\\
114.4	0.2074\\
114.5	0.1971\\
114.6	0.2017\\
114.7	0.2381\\
114.8	0.2526\\
114.9	0.2157\\
115	0.2053\\
115.1	0.2105\\
115.2	0.2575\\
115.3	0.288\\
115.4	0.2094\\
115.5	0.1359\\
115.6	0.1457\\
115.7	0.2288\\
115.8	0.2805\\
115.9	0.226\\
116	0.1841\\
116.1	0.1786\\
116.2	0.1861\\
116.3	0.2054\\
116.4	0.1917\\
116.5	0.1904\\
116.6	0.1929\\
116.7	0.1879\\
116.8	0.2031\\
116.9	0.1953\\
117	0.2021\\
117.1	0.2092\\
117.2	0.1714\\
117.3	0.1491\\
117.4	0.1599\\
117.5	0.2167\\
117.6	0.2489\\
117.7	0.1964\\
117.8	0.1611\\
117.9	0.1565\\
118	0.1662\\
118.1	0.1815\\
118.2	0.1674\\
118.3	0.1664\\
118.4	0.1687\\
118.5	0.1815\\
118.6	0.2089\\
118.7	0.1836\\
118.8	0.1556\\
118.9	0.1512\\
119	0.1483\\
119.1	0.1571\\
119.2	0.1614\\
119.3	0.1963\\
119.4	0.214\\
119.5	0.1645\\
119.6	0.1328\\
119.7	0.1314\\
119.8	0.1495\\
119.9	0.1644\\
120	0.1499\\
120.1	0.1507\\
120.2	0.1521\\
120.3	0.168\\
120.4	0.1947\\
120.5	0.1525\\
120.6	0.08998\\
120.7	0.09296\\
120.8	0.184\\
120.9	0.2641\\
121	0.2151\\
121.1	0.142\\
121.2	0.1267\\
121.3	0.1388\\
121.4	0.1613\\
121.5	0.1556\\
121.6	0.1539\\
121.7	0.1601\\
121.8	0.1502\\
121.9	0.1577\\
122	0.1556\\
122.1	0.1597\\
122.2	0.1727\\
122.3	0.1447\\
122.4	0.1188\\
122.5	0.1243\\
122.6	0.1746\\
122.7	0.2188\\
122.8	0.1832\\
122.9	0.1479\\
123	0.1431\\
123.1	0.1475\\
123.2	0.1634\\
123.3	0.1557\\
123.4	0.1567\\
123.5	0.1611\\
123.6	0.1525\\
123.7	0.1615\\
123.8	0.1587\\
123.9	0.1703\\
124	0.1831\\
124.1	0.1408\\
124.2	0.1015\\
124.3	0.1198\\
124.4	0.213\\
124.5	0.2728\\
124.6	0.2028\\
124.7	0.1293\\
124.8	0.1203\\
124.9	0.1467\\
125	0.1727\\
125.1	0.1601\\
125.2	0.1577\\
125.3	0.1601\\
125.4	0.1617\\
125.5	0.1826\\
125.6	0.1623\\
125.7	0.128\\
125.8	0.1217\\
125.9	0.1377\\
126	0.1673\\
126.1	0.1611\\
126.2	0.1592\\
126.3	0.1694\\
126.4	0.1386\\
126.5	0.1143\\
126.6	0.1142\\
126.7	0.135\\
126.8	0.1553\\
126.9	0.1411\\
127	0.1384\\
127.1	0.1387\\
127.2	0.1376\\
127.3	0.1512\\
127.4	0.1332\\
127.5	0.109\\
127.6	0.1071\\
127.7	0.1313\\
127.8	0.1665\\
127.9	0.1495\\
128	0.1216\\
128.1	0.1172\\
128.2	0.1118\\
128.3	0.1171\\
128.4	0.1168\\
128.5	0.1255\\
128.6	0.1372\\
128.7	0.1217\\
128.8	0.1168\\
128.9	0.1163\\
129	0.1218\\
129.1	0.1348\\
129.2	0.1163\\
129.3	0.09649\\
129.4	0.09862\\
129.5	0.1365\\
129.6	0.1808\\
129.7	0.1453\\
129.8	0.08115\\
129.9	0.06581\\
130	0.09081\\
130.1	0.1201\\
130.2	0.1114\\
130.3	0.09805\\
130.4	0.0983\\
130.5	0.09651\\
130.6	0.1069\\
130.7	0.1033\\
130.8	0.0939\\
130.9	0.09521\\
131	0.08756\\
131.1	0.0847\\
131.2	0.0896\\
131.3	0.1228\\
131.4	0.1584\\
131.5	0.116\\
131.6	0.04692\\
131.7	0.03602\\
131.8	0.07848\\
131.9	0.1131\\
132	0.09541\\
132.1	0.07278\\
132.2	0.06911\\
132.3	0.06978\\
132.4	0.07825\\
132.5	0.073\\
132.6	0.06212\\
132.7	0.061\\
132.8	0.07026\\
132.9	0.09006\\
133	0.0865\\
133.1	0.07308\\
133.2	0.07231\\
133.3	0.06147\\
133.4	0.05036\\
133.5	0.05253\\
133.6	0.07504\\
133.7	0.09501\\
133.8	0.07591\\
133.9	0.05251\\
134	0.04852\\
134.1	0.05516\\
134.2	0.06478\\
134.3	0.05876\\
134.4	0.05064\\
134.5	0.05116\\
134.6	0.06727\\
134.7	0.0948\\
134.8	0.08261\\
134.9	0.04042\\
135	0.02512\\
135.1	0.04953\\
135.2	0.08177\\
135.3	0.07783\\
135.4	0.05996\\
135.5	0.0566\\
135.6	0.05453\\
135.7	0.05786\\
135.8	0.05792\\
135.9	0.05605\\
136	0.05964\\
136.1	0.05528\\
136.2	0.05315\\
136.3	0.0551\\
136.4	0.06971\\
136.5	0.0934\\
136.6	0.075\\
136.7	0.02807\\
136.8	0.01897\\
136.9	0.07026\\
137	0.123\\
137.1	0.1046\\
137.2	0.05867\\
137.3	0.04429\\
137.4	0.05079\\
137.5	0.06316\\
137.6	0.06226\\
137.7	0.05759\\
137.8	0.05929\\
137.9	0.05744\\
138	0.06237\\
138.1	0.06251\\
138.2	0.05977\\
138.3	0.06438\\
138.4	0.05364\\
138.5	0.03628\\
138.6	0.03844\\
138.7	0.07737\\
138.8	0.1187\\
138.9	0.09562\\
139	0.04377\\
139.1	0.02807\\
139.2	0.04694\\
139.3	0.06897\\
139.4	0.06495\\
139.5	0.05543\\
139.6	0.05508\\
139.7	0.05685\\
139.8	0.06809\\
139.9	0.06405\\
140	0.04169\\
140.1	0.03199\\
140.2	0.04368\\
140.3	0.06575\\
140.4	0.06598\\
140.5	0.05236\\
140.6	0.05023\\
140.7	0.04394\\
140.8	0.03568\\
140.9	0.03528\\
141	0.04542\\
141.1	0.05809\\
141.2	0.05222\\
141.3	0.04371\\
141.4	0.0429\\
141.5	0.04542\\
141.6	0.05459\\
141.7	0.04784\\
141.8	0.02518\\
141.9	0.01939\\
142	0.05199\\
142.1	0.09697\\
142.2	0.08772\\
142.3	0.03602\\
142.4	0.0103\\
142.5	0.02046\\
142.6	0.03723\\
142.7	0.0374\\
142.8	0.0304\\
142.9	0.02967\\
143	0.02812\\
143.1	0.02895\\
143.2	0.02937\\
143.3	0.0282\\
143.4	0.03042\\
143.5	0.02665\\
143.6	0.01941\\
143.7	0.02\\
143.8	0.03961\\
143.9	0.06577\\
144	0.05463\\
144.1	0.01508\\
144.2	0.0009815\\
144.3	0.02203\\
144.4	0.04126\\
144.5	0.03321\\
144.6	0.01728\\
144.7	0.01254\\
144.8	0.01416\\
144.9	0.01742\\
145	0.01676\\
145.1	0.01396\\
145.2	0.01345\\
145.3	0.01442\\
145.4	0.01732\\
145.5	0.01776\\
145.6	0.01909\\
145.7	0.02258\\
145.8	0.01598\\
145.9	0.004278\\
146	0.005401\\
146.1	0.02146\\
146.2	0.03176\\
146.3	0.02213\\
146.4	0.009266\\
146.5	0.006524\\
146.6	0.009476\\
146.7	0.01206\\
146.8	0.01043\\
146.9	0.007729\\
147	0.008086\\
147.1	0.0155\\
147.2	0.02543\\
147.3	0.02131\\
147.4	0.006556\\
147.5	0.001337\\
147.6	0.01073\\
147.7	0.02021\\
147.8	0.01775\\
147.9	0.01275\\
148	0.01184\\
148.1	0.009387\\
148.2	0.006829\\
148.3	0.007145\\
148.4	0.01013\\
148.5	0.0119\\
148.6	0.009959\\
148.7	0.008642\\
148.8	0.009069\\
148.9	0.01313\\
149	0.01798\\
149.1	0.01237\\
149.2	0.001221\\
149.3	0.005694\\
149.4	0.03241\\
149.5	0.05185\\
149.6	0.03713\\
149.7	0.01068\\
149.8	0.001846\\
149.9	0.007539\\
150	0.01285\\
150.1	0.01198\\
150.2	0.01114\\
150.3	0.01143\\
150.4	0.01024\\
150.5	0.01014\\
150.6	0.01009\\
150.7	0.01115\\
150.8	0.01239\\
150.9	0.008708\\
151	0.003981\\
151.1	0.007132\\
151.2	0.02161\\
151.3	0.03162\\
151.4	0.02139\\
151.5	0.005837\\
151.6	0.003087\\
151.7	0.01096\\
151.8	0.01672\\
151.9	0.01314\\
152	0.007904\\
152.1	0.00727\\
152.2	0.01119\\
152.3	0.01539\\
152.4	0.01262\\
152.5	0.007144\\
152.6	0.005909\\
152.7	0.00865\\
152.8	0.01142\\
152.9	0.01095\\
153	0.01149\\
153.1	0.01215\\
153.2	0.008215\\
153.3	0.004471\\
153.4	0.006239\\
153.5	0.01299\\
153.6	0.01601\\
153.7	0.01173\\
153.8	0.008463\\
153.9	0.008309\\
154	0.01014\\
154.1	0.01187\\
154.2	0.008608\\
154.3	0.003805\\
154.4	0.006137\\
154.5	0.01839\\
154.6	0.02643\\
154.7	0.01748\\
154.8	0.004996\\
154.9	0.002899\\
155	0.006266\\
155.1	0.007897\\
155.2	0.01105\\
155.3	0.01764\\
155.4	0.01716\\
155.5	0.009362\\
155.6	0.005239\\
155.7	0.006952\\
155.8	0.01086\\
155.9	0.01131\\
156	0.008202\\
156.1	0.006624\\
156.2	0.01168\\
156.3	0.02515\\
156.4	0.02986\\
156.5	0.01394\\
156.6	0.0002526\\
156.7	0.0119\\
156.8	0.03283\\
156.9	0.03241\\
157	0.01649\\
157.1	0.00824\\
157.2	0.009236\\
157.3	0.01264\\
157.4	0.01332\\
157.5	0.01244\\
157.6	0.01309\\
157.7	0.0126\\
157.8	0.01287\\
157.9	0.01346\\
158	0.01472\\
158.1	0.01859\\
158.2	0.01605\\
158.3	0.006945\\
158.4	0.004971\\
158.5	0.01845\\
158.6	0.03335\\
158.7	0.02905\\
158.8	0.01681\\
158.9	0.01289\\
159	0.01445\\
159.1	0.01742\\
159.2	0.01723\\
159.3	0.01672\\
159.4	0.01755\\
159.5	0.01683\\
159.6	0.01778\\
159.7	0.0186\\
159.8	0.02296\\
159.9	0.02928\\
160	0.02128\\
160.1	0.005307\\
160.2	0.009218\\
160.3	0.04309\\
160.4	0.06759\\
160.5	0.04939\\
160.6	0.02225\\
160.7	0.01633\\
160.8	0.02452\\
160.9	0.03195\\
161	0.03015\\
161.1	0.02966\\
161.2	0.03047\\
161.3	0.03038\\
161.4	0.03458\\
161.5	0.03171\\
161.6	0.02464\\
161.7	0.02317\\
161.8	0.02827\\
161.9	0.03698\\
162	0.03795\\
162.1	0.04155\\
162.2	0.0475\\
162.3	0.03909\\
162.4	0.0302\\
162.5	0.03034\\
162.6	0.03907\\
162.7	0.04689\\
162.8	0.04292\\
162.9	0.04214\\
163	0.04239\\
163.1	0.04126\\
163.2	0.04492\\
163.3	0.0403\\
163.4	0.03332\\
163.5	0.03315\\
163.6	0.0438\\
163.7	0.05912\\
163.8	0.0543\\
163.9	0.04408\\
164	0.04278\\
164.1	0.04008\\
164.2	0.04033\\
164.3	0.04149\\
164.4	0.04849\\
164.5	0.05495\\
164.6	0.04929\\
164.7	0.04817\\
164.8	0.04786\\
164.9	0.04791\\
165	0.05207\\
165.1	0.04558\\
165.2	0.03778\\
165.3	0.03983\\
165.4	0.06363\\
165.5	0.09248\\
165.6	0.07425\\
165.7	0.03096\\
165.8	0.01884\\
165.9	0.04456\\
166	0.07243\\
166.1	0.06589\\
166.2	0.05073\\
166.3	0.04828\\
166.4	0.04689\\
166.5	0.05042\\
166.6	0.04983\\
166.7	0.04861\\
166.8	0.05136\\
166.9	0.04721\\
167	0.04584\\
167.1	0.04808\\
167.2	0.06417\\
167.3	0.08541\\
167.4	0.06446\\
167.5	0.02093\\
167.6	0.0164\\
167.7	0.06648\\
167.8	0.1117\\
167.9	0.09088\\
168	0.05044\\
168.1	0.03919\\
168.2	0.04489\\
168.3	0.05478\\
168.4	0.05387\\
168.5	0.05236\\
168.6	0.05498\\
168.7	0.05168\\
168.8	0.0538\\
168.9	0.05391\\
169	0.0557\\
169.1	0.06196\\
169.2	0.05228\\
169.3	0.0406\\
169.4	0.04088\\
169.5	0.05705\\
169.6	0.07454\\
169.7	0.06402\\
169.8	0.04894\\
169.9	0.04649\\
170	0.05026\\
170.1	0.05876\\
170.2	0.05593\\
170.3	0.05232\\
170.4	0.0535\\
170.5	0.0539\\
170.6	0.0614\\
170.7	0.05931\\
170.8	0.05253\\
170.9	0.05256\\
171	0.05331\\
171.1	0.06069\\
171.2	0.06122\\
171.3	0.06072\\
171.4	0.06621\\
171.5	0.05859\\
171.6	0.05177\\
171.7	0.05174\\
171.8	0.05831\\
171.9	0.06859\\
172	0.06341\\
172.1	0.06019\\
172.2	0.061\\
172.3	0.0585\\
172.4	0.06301\\
172.5	0.05968\\
172.6	0.05469\\
172.7	0.0554\\
172.8	0.06054\\
172.9	0.0739\\
173	0.0731\\
173.1	0.07221\\
173.2	0.07823\\
173.3	0.06445\\
173.4	0.04938\\
173.5	0.05139\\
173.6	0.07488\\
173.7	0.09461\\
173.8	0.08139\\
173.9	0.07049\\
174	0.0692\\
174.1	0.06824\\
174.2	0.0738\\
174.3	0.06963\\
174.4	0.06682\\
174.5	0.06903\\
174.6	0.08169\\
174.7	0.107\\
174.8	0.09529\\
174.9	0.05862\\
175	0.04745\\
175.1	0.07285\\
175.2	0.1084\\
175.3	0.1057\\
175.4	0.09363\\
175.5	0.09587\\
175.6	0.08787\\
175.7	0.08674\\
175.8	0.08659\\
175.9	0.08831\\
176	0.09629\\
176.1	0.09029\\
176.2	0.09101\\
176.3	0.09311\\
176.4	0.09917\\
176.5	0.1169\\
176.6	0.1008\\
176.7	0.0686\\
176.8	0.06416\\
176.9	0.1004\\
177	0.1438\\
177.1	0.1311\\
177.2	0.105\\
177.3	0.1012\\
177.4	0.09995\\
177.5	0.1092\\
177.6	0.1074\\
177.7	0.1059\\
177.8	0.1117\\
177.9	0.1044\\
178	0.1069\\
178.1	0.1091\\
178.2	0.1238\\
178.3	0.1471\\
178.4	0.1163\\
178.5	0.0657\\
178.6	0.06907\\
178.7	0.1539\\
178.8	0.2306\\
178.9	0.1889\\
179	0.12\\
179.1	0.1052\\
179.2	0.1233\\
179.3	0.1508\\
179.4	0.1429\\
179.5	0.1309\\
179.6	0.1328\\
179.7	0.1391\\
179.8	0.1664\\
179.9	0.1589\\
180	0.1299\\
180.1	0.1245\\
180.2	0.124\\
180.3	0.1353\\
180.4	0.1418\\
180.5	0.1701\\
180.6	0.2082\\
180.7	0.1733\\
180.8	0.1243\\
180.9	0.1185\\
181	0.1514\\
181.1	0.1904\\
181.2	0.1759\\
181.3	0.1612\\
181.4	0.1629\\
181.5	0.1636\\
181.6	0.1853\\
181.7	0.1732\\
181.8	0.1454\\
181.9	0.1414\\
182	0.1545\\
182.1	0.1901\\
182.2	0.186\\
182.3	0.1647\\
182.4	0.167\\
182.5	0.1572\\
182.6	0.1603\\
182.7	0.1625\\
182.8	0.1704\\
182.9	0.192\\
183	0.1747\\
183.1	0.1617\\
183.2	0.1628\\
183.3	0.1725\\
183.4	0.2002\\
183.5	0.1814\\
183.6	0.1485\\
183.7	0.1457\\
183.8	0.1863\\
183.9	0.2565\\
184	0.2341\\
184.1	0.1555\\
184.2	0.1297\\
184.3	0.1518\\
184.4	0.1972\\
184.5	0.1967\\
184.6	0.176\\
184.7	0.1798\\
184.8	0.1736\\
184.9	0.1862\\
185	0.1885\\
185.1	0.175\\
185.2	0.1826\\
185.3	0.1712\\
185.4	0.1641\\
185.5	0.1695\\
185.6	0.2066\\
185.7	0.2741\\
185.8	0.2376\\
185.9	0.1356\\
186	0.1035\\
186.1	0.1591\\
186.2	0.2378\\
186.3	0.2273\\
186.4	0.1824\\
186.5	0.1759\\
186.6	0.1723\\
186.7	0.1888\\
186.8	0.1885\\
186.9	0.1721\\
187	0.1758\\
187.1	0.176\\
187.2	0.1993\\
187.3	0.2059\\
187.4	0.192\\
187.5	0.2047\\
187.6	0.1865\\
187.7	0.1593\\
187.8	0.1582\\
187.9	0.1935\\
188	0.2535\\
188.1	0.2331\\
188.2	0.1798\\
188.3	0.1684\\
188.4	0.1745\\
188.5	0.2023\\
188.6	0.1993\\
188.7	0.1826\\
188.8	0.187\\
188.9	0.1944\\
189	0.2376\\
189.1	0.239\\
189.2	0.1771\\
189.3	0.1482\\
189.4	0.1723\\
189.5	0.2411\\
189.6	0.2579\\
189.7	0.2185\\
189.8	0.2141\\
189.9	0.206\\
190	0.2084\\
190.1	0.2161\\
190.2	0.2081\\
190.3	0.2254\\
190.4	0.218\\
190.5	0.2088\\
190.6	0.2166\\
190.7	0.219\\
190.8	0.2573\\
190.9	0.2476\\
191	0.1773\\
191.1	0.1491\\
191.2	0.2141\\
191.3	0.3484\\
191.4	0.3595\\
191.5	0.2504\\
191.6	0.2013\\
191.7	0.2114\\
191.8	0.2582\\
191.9	0.2732\\
192	0.2521\\
192.1	0.264\\
192.2	0.2538\\
192.3	0.2543\\
192.4	0.2639\\
192.5	0.2507\\
192.6	0.269\\
192.7	0.2572\\
192.8	0.228\\
192.9	0.2281\\
193	0.2713\\
193.1	0.3758\\
193.2	0.3669\\
193.3	0.2435\\
193.4	0.1882\\
193.5	0.2298\\
193.6	0.3264\\
193.7	0.3398\\
193.8	0.2891\\
193.9	0.2851\\
194	0.2805\\
194.1	0.3081\\
194.2	0.3203\\
194.3	0.2768\\
194.4	0.2673\\
194.5	0.2675\\
194.6	0.2998\\
194.7	0.3235\\
194.8	0.2979\\
194.9	0.3133\\
195	0.301\\
195.1	0.2652\\
195.2	0.2636\\
195.3	0.2837\\
195.4	0.3509\\
195.5	0.3511\\
195.6	0.3017\\
195.7	0.2989\\
195.8	0.2943\\
195.9	0.3254\\
196	0.3308\\
196.1	0.2808\\
196.2	0.2662\\
196.3	0.2914\\
196.4	0.3963\\
196.5	0.4354\\
196.6	0.3162\\
196.7	0.2357\\
196.8	0.2432\\
196.9	0.3125\\
197	0.3532\\
197.1	0.3144\\
197.2	0.3136\\
197.3	0.3079\\
197.4	0.2987\\
197.5	0.3147\\
197.6	0.299\\
197.7	0.3139\\
197.8	0.3143\\
197.9	0.2925\\
198	0.3024\\
198.1	0.3073\\
198.2	0.3679\\
198.3	0.383\\
198.4	0.2741\\
198.5	0.2031\\
198.6	0.2408\\
198.7	0.3752\\
198.8	0.4281\\
198.9	0.3318\\
199	0.2798\\
199.1	0.2743\\
199.2	0.2951\\
199.3	0.3199\\
199.4	0.2984\\
199.5	0.3094\\
199.6	0.3072\\
199.7	0.2981\\
199.8	0.3161\\
199.9	0.3018\\
200	0.3208\\
200.1	0.3216\\
200.2	0.2715\\
200.3	0.2564\\
200.4	0.2803\\
200.5	0.3749\\
200.6	0.4051\\
200.7	0.3078\\
200.8	0.2553\\
200.9	0.2577\\
201	0.3034\\
201.1	0.3326\\
201.2	0.2928\\
201.3	0.2828\\
201.4	0.287\\
201.5	0.3312\\
201.6	0.3782\\
201.7	0.3185\\
201.8	0.2687\\
201.9	0.2679\\
202	0.3103\\
202.1	0.3611\\
202.2	0.3337\\
202.3	0.3312\\
202.4	0.3339\\
202.5	0.3043\\
202.6	0.3101\\
202.7	0.3059\\
202.8	0.3339\\
202.9	0.3516\\
203	0.3148\\
203.1	0.3164\\
203.2	0.3141\\
203.3	0.3431\\
203.4	0.374\\
203.5	0.307\\
203.6	0.2521\\
203.7	0.2724\\
203.8	0.4017\\
203.9	0.5011\\
204	0.4034\\
204.1	0.3064\\
204.2	0.2963\\
204.3	0.3372\\
204.4	0.3902\\
204.5	0.3658\\
204.6	0.3658\\
204.7	0.3721\\
204.8	0.3507\\
204.9	0.3701\\
205	0.3567\\
205.1	0.3635\\
205.2	0.3779\\
205.3	0.3402\\
205.4	0.3366\\
205.5	0.3483\\
205.6	0.4302\\
205.7	0.4952\\
205.8	0.3867\\
205.9	0.2847\\
206	0.2908\\
206.1	0.4006\\
206.2	0.4902\\
206.3	0.4203\\
206.4	0.3651\\
206.5	0.3613\\
206.6	0.3846\\
206.7	0.4372\\
206.8	0.4035\\
206.9	0.3813\\
207	0.385\\
207.1	0.3764\\
207.2	0.4096\\
207.3	0.3954\\
207.4	0.3977\\
207.5	0.4155\\
207.6	0.3742\\
207.7	0.3696\\
207.8	0.3744\\
207.9	0.4276\\
208	0.4808\\
208.1	0.4128\\
208.2	0.3707\\
208.3	0.3711\\
208.4	0.4171\\
208.5	0.481\\
208.6	0.4143\\
208.7	0.3417\\
208.8	0.3418\\
208.9	0.4318\\
209	0.5489\\
209.1	0.4794\\
209.2	0.3717\\
209.3	0.3532\\
209.4	0.3729\\
209.5	0.4304\\
209.6	0.4154\\
209.7	0.4006\\
209.8	0.4161\\
209.9	0.3916\\
210	0.4114\\
210.1	0.4054\\
210.2	0.3974\\
210.3	0.4211\\
210.4	0.3857\\
210.5	0.3772\\
210.6	0.3838\\
210.7	0.4372\\
210.8	0.5214\\
210.9	0.4347\\
211	0.3074\\
211.1	0.2906\\
211.2	0.3843\\
211.3	0.5011\\
211.4	0.453\\
211.5	0.3776\\
211.6	0.3698\\
211.7	0.3699\\
211.8	0.4119\\
211.9	0.4008\\
212	0.3853\\
212.1	0.4012\\
212.2	0.3818\\
212.3	0.4049\\
212.4	0.4026\\
212.5	0.3959\\
212.6	0.4247\\
212.7	0.3805\\
212.8	0.3496\\
212.9	0.3548\\
213	0.4187\\
213.1	0.5117\\
213.2	0.4411\\
213.3	0.3382\\
213.4	0.3217\\
213.5	0.3631\\
213.6	0.4401\\
213.7	0.4099\\
213.8	0.3532\\
213.9	0.3507\\
214	0.385\\
214.1	0.4787\\
214.2	0.4591\\
214.3	0.3718\\
214.4	0.3545\\
214.5	0.3654\\
214.6	0.4246\\
214.7	0.4279\\
214.8	0.4008\\
214.9	0.4204\\
215	0.3966\\
215.1	0.4035\\
215.2	0.4092\\
215.3	0.397\\
215.4	0.4293\\
215.5	0.4019\\
215.6	0.3812\\
215.7	0.3889\\
215.8	0.4184\\
215.9	0.5078\\
216	0.4635\\
216.1	0.3377\\
216.2	0.3054\\
216.3	0.3936\\
216.4	0.5501\\
216.5	0.5332\\
216.6	0.4232\\
216.7	0.401\\
216.8	0.4022\\
216.9	0.4533\\
217	0.4579\\
217.1	0.4248\\
217.2	0.4422\\
217.3	0.4246\\
217.4	0.4448\\
217.5	0.4558\\
217.6	0.4306\\
217.7	0.4594\\
217.8	0.43\\
217.9	0.3954\\
218	0.4015\\
218.1	0.4573\\
218.2	0.5833\\
218.3	0.5417\\
218.4	0.4009\\
218.5	0.3624\\
218.6	0.4113\\
218.7	0.523\\
218.8	0.5191\\
218.9	0.4578\\
219	0.4621\\
219.1	0.4515\\
219.2	0.4951\\
219.3	0.5\\
219.4	0.448\\
219.5	0.4537\\
219.6	0.4427\\
219.7	0.4751\\
219.8	0.4926\\
219.9	0.462\\
220	0.4914\\
};
%\addlegendentry{data3}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	8.109e-17\\
0.2	3.998e-13\\
0.3	5.39e-11\\
0.4	1.885e-09\\
0.5	3.146e-08\\
0.6	3.117e-07\\
0.7	2.002e-06\\
0.8	8.845e-06\\
0.9	2.861e-05\\
1	7.279e-05\\
1.1	0.0001568\\
1.2	0.0003023\\
1.3	0.0005302\\
1.4	0.0008307\\
1.5	0.001139\\
1.6	0.001367\\
1.7	0.001453\\
1.8	0.001352\\
1.9	0.001033\\
2	0.0005888\\
2.1	0.0002243\\
2.2	5.006e-05\\
2.3	1.394e-05\\
2.4	3.197e-05\\
2.5	6.683e-05\\
2.6	0.000113\\
2.7	0.0001704\\
2.8	0.0002051\\
2.9	0.0001745\\
3	0.0001961\\
3.1	0.0006315\\
3.2	0.001824\\
3.3	0.003739\\
3.4	0.005863\\
3.5	0.007263\\
3.6	0.006996\\
3.7	0.005049\\
3.8	0.002641\\
3.9	0.001019\\
4	0.0003494\\
4.1	0.000137\\
4.2	5.099e-05\\
4.3	2.171e-05\\
4.4	2.232e-05\\
4.5	6.165e-05\\
4.6	0.0001624\\
4.7	0.000245\\
4.8	0.0002324\\
4.9	0.0001969\\
5	0.0002147\\
5.1	0.0002139\\
5.2	0.0001268\\
5.3	2.208e-05\\
5.4	2.21e-05\\
5.5	0.0002684\\
5.6	0.0007077\\
5.7	0.0008968\\
5.8	0.0006005\\
5.9	0.0002055\\
6	7.199e-05\\
6.1	9.816e-05\\
6.2	9.08e-05\\
6.3	5.31e-05\\
6.4	3.854e-05\\
6.5	0.0001569\\
6.6	0.0007002\\
6.7	0.001712\\
6.8	0.002864\\
6.9	0.004384\\
7	0.006976\\
7.1	0.009758\\
7.2	0.009994\\
7.3	0.006795\\
7.4	0.00285\\
7.5	0.0007326\\
7.6	0.0002305\\
7.7	0.0001558\\
7.8	0.000165\\
7.9	0.0002911\\
8	0.0003144\\
8.1	0.0001683\\
8.2	6.012e-05\\
8.3	7.323e-05\\
8.4	0.0001826\\
8.5	0.0002719\\
8.6	0.0001819\\
8.7	5.35e-05\\
8.8	0.000241\\
8.9	0.0007219\\
9	0.0009283\\
9.1	0.0005672\\
9.2	0.000114\\
9.3	5.874e-05\\
9.4	0.0002987\\
9.5	0.0004099\\
9.6	0.0002503\\
9.7	7.578e-05\\
9.8	4.853e-05\\
9.9	0.0001091\\
10	0.000151\\
10.1	0.00013\\
10.2	0.0001115\\
10.3	0.00011\\
10.4	0.0001133\\
10.5	0.0001272\\
10.6	0.0001169\\
10.7	0.0001024\\
10.8	0.000104\\
10.9	0.0001383\\
11	0.0001974\\
11.1	0.0001685\\
11.2	5.988e-05\\
11.3	3.566e-05\\
11.4	0.0002144\\
11.5	0.0004579\\
11.6	0.0004257\\
11.7	0.0001366\\
11.8	8.192e-06\\
11.9	0.0002541\\
12	0.0005626\\
12.1	0.0005054\\
12.2	0.0002229\\
12.3	8.517e-05\\
12.4	9.805e-05\\
12.5	0.0001365\\
12.6	0.0001422\\
12.7	0.0001394\\
12.8	0.0001503\\
12.9	0.0001271\\
13	8.016e-05\\
13.1	0.0001641\\
13.2	0.0007371\\
13.3	0.001695\\
13.4	0.002164\\
13.5	0.002242\\
13.6	0.003867\\
13.7	0.007708\\
13.8	0.01026\\
13.9	0.008059\\
14	0.00335\\
14.1	0.0005896\\
14.2	0.0004214\\
14.3	0.0008333\\
14.4	0.0006445\\
14.5	0.000123\\
14.6	0.0001353\\
14.7	0.001458\\
14.8	0.003413\\
14.9	0.003783\\
15	0.00214\\
15.1	0.000787\\
15.2	0.001081\\
15.3	0.001691\\
15.4	0.001402\\
15.5	0.001131\\
15.6	0.001343\\
15.7	0.001041\\
15.8	0.0003338\\
15.9	0.0001428\\
16	0.0005307\\
16.1	0.0008481\\
16.2	0.0007526\\
16.3	0.0006576\\
16.4	0.0006569\\
16.5	0.0006235\\
16.6	0.0006676\\
16.7	0.0006359\\
16.8	0.0005959\\
16.9	0.0006086\\
17	0.0005017\\
17.1	0.0003835\\
17.2	0.0005916\\
17.3	0.001337\\
17.4	0.001775\\
17.5	0.001582\\
17.6	0.001852\\
17.7	0.001979\\
17.8	0.0008838\\
17.9	1.16e-06\\
18	0.0008797\\
18.1	0.002402\\
18.2	0.002425\\
18.3	0.001389\\
18.4	0.0008939\\
18.5	0.0009659\\
18.6	0.001509\\
18.7	0.0019\\
18.8	0.0009869\\
18.9	0.0007602\\
19	0.006653\\
19.1	0.01883\\
19.2	0.02568\\
19.3	0.01872\\
19.4	0.007183\\
19.5	0.003353\\
19.6	0.005766\\
19.7	0.006233\\
19.8	0.003504\\
19.9	0.001648\\
20	0.001381\\
20.1	0.001501\\
20.2	0.001643\\
20.3	0.00155\\
20.4	0.001599\\
20.5	0.001586\\
20.6	0.001211\\
20.7	0.0009961\\
20.8	0.001876\\
20.9	0.004187\\
21	0.005046\\
21.1	0.0026\\
21.2	0.0001819\\
21.3	0.001133\\
21.4	0.004294\\
21.5	0.005285\\
21.6	0.003197\\
21.7	0.001503\\
21.8	0.001433\\
21.9	0.002088\\
22	0.00245\\
22.1	0.002303\\
22.2	0.002461\\
22.3	0.002432\\
22.4	0.002246\\
22.5	0.002318\\
22.6	0.002216\\
22.7	0.002325\\
22.8	0.002352\\
22.9	0.002245\\
23	0.002386\\
23.1	0.002268\\
23.2	0.002291\\
23.3	0.002349\\
23.4	0.002273\\
23.5	0.002471\\
23.6	0.002331\\
23.7	0.002153\\
23.8	0.002186\\
23.9	0.002369\\
24	0.002916\\
24.1	0.002726\\
24.2	0.002001\\
24.3	0.001786\\
24.4	0.002299\\
24.5	0.00336\\
24.6	0.003243\\
24.7	0.001856\\
24.8	0.001171\\
24.9	0.002155\\
25	0.004017\\
25.1	0.004218\\
25.2	0.003186\\
25.3	0.003058\\
25.4	0.002398\\
25.5	0.0006372\\
25.6	0.00115\\
25.7	0.006845\\
25.8	0.0126\\
25.9	0.01027\\
26	0.003397\\
26.1	0.000564\\
26.2	0.002554\\
26.3	0.004872\\
26.4	0.004647\\
26.5	0.004012\\
26.6	0.00407\\
26.7	0.003946\\
26.8	0.004392\\
26.9	0.004304\\
27	0.00364\\
27.1	0.003586\\
27.2	0.002887\\
27.3	0.001576\\
27.4	0.002989\\
27.5	0.01066\\
27.6	0.01767\\
27.7	0.01371\\
27.8	0.005205\\
27.9	0.002317\\
28	0.004143\\
28.1	0.006111\\
28.2	0.00605\\
28.3	0.00619\\
28.4	0.00658\\
28.5	0.006123\\
28.6	0.006384\\
28.7	0.006457\\
28.8	0.007455\\
28.9	0.008941\\
29	0.005781\\
29.1	0.0006185\\
29.2	0.005516\\
29.3	0.02655\\
29.4	0.04304\\
29.5	0.03166\\
29.6	0.008534\\
29.7	0.0003987\\
29.8	0.006699\\
29.9	0.01226\\
30	0.01093\\
30.1	0.009564\\
30.2	0.009645\\
30.3	0.008968\\
30.4	0.00935\\
30.5	0.009162\\
30.6	0.00949\\
30.7	0.01025\\
30.8	0.007768\\
30.9	0.004792\\
31	0.006734\\
31.1	0.01635\\
31.2	0.02328\\
31.3	0.01619\\
31.4	0.005663\\
31.5	0.004319\\
31.6	0.01117\\
31.7	0.01638\\
31.8	0.01394\\
31.9	0.01143\\
32	0.01111\\
32.1	0.01055\\
32.2	0.01098\\
32.3	0.01088\\
32.4	0.01183\\
32.5	0.01255\\
32.6	0.01131\\
32.7	0.01141\\
32.8	0.01118\\
32.9	0.01141\\
33	0.01213\\
33.1	0.01127\\
33.2	0.01164\\
33.3	0.01151\\
33.4	0.01122\\
33.5	0.01188\\
33.6	0.01132\\
33.7	0.01196\\
33.8	0.01202\\
33.9	0.01104\\
34	0.01132\\
34.1	0.01127\\
34.2	0.01264\\
34.3	0.01317\\
34.4	0.01172\\
34.5	0.01182\\
34.6	0.01146\\
34.7	0.01177\\
34.8	0.01228\\
34.9	0.01144\\
35	0.01192\\
35.1	0.01159\\
35.2	0.01119\\
35.3	0.01166\\
35.4	0.0136\\
35.5	0.01927\\
35.6	0.01862\\
35.7	0.008261\\
35.8	0.002783\\
35.9	0.01481\\
36	0.03536\\
36.1	0.03672\\
36.2	0.01977\\
36.3	0.009709\\
36.4	0.01084\\
36.5	0.01571\\
36.6	0.01714\\
36.7	0.01588\\
36.8	0.01671\\
36.9	0.01624\\
37	0.01664\\
37.1	0.01759\\
37.2	0.01889\\
37.3	0.02475\\
37.4	0.02262\\
37.5	0.008182\\
37.6	0.003072\\
37.7	0.02747\\
37.8	0.06173\\
37.9	0.05948\\
38	0.02937\\
38.1	0.01357\\
38.2	0.01643\\
38.3	0.02464\\
38.4	0.02639\\
38.5	0.02433\\
38.6	0.02559\\
38.7	0.02452\\
38.8	0.02496\\
38.9	0.02592\\
39	0.02584\\
39.1	0.02996\\
39.2	0.02678\\
39.3	0.01576\\
39.4	0.01298\\
39.5	0.03094\\
39.6	0.05648\\
39.7	0.05388\\
39.8	0.03448\\
39.9	0.02753\\
40	0.02772\\
40.1	0.03086\\
40.2	0.03163\\
40.3	0.03171\\
40.4	0.03472\\
40.5	0.03291\\
40.6	0.03314\\
40.7	0.03424\\
40.8	0.037\\
40.9	0.04575\\
41	0.03913\\
41.1	0.0194\\
41.2	0.01493\\
41.3	0.04154\\
41.4	0.07472\\
41.5	0.06768\\
41.6	0.0394\\
41.7	0.02912\\
41.8	0.03289\\
41.9	0.04116\\
42	0.04202\\
42.1	0.04168\\
42.2	0.04529\\
42.3	0.04181\\
42.4	0.04123\\
42.5	0.04156\\
42.6	0.04112\\
42.7	0.04517\\
42.8	0.04149\\
42.9	0.03737\\
43	0.03754\\
43.1	0.04135\\
43.2	0.04976\\
43.3	0.04672\\
43.4	0.04139\\
43.5	0.04146\\
43.6	0.04125\\
43.7	0.04591\\
43.8	0.04503\\
43.9	0.04318\\
44	0.04514\\
44.1	0.04267\\
44.2	0.04467\\
44.3	0.04454\\
44.4	0.04299\\
44.5	0.04561\\
44.6	0.04311\\
44.7	0.04423\\
44.8	0.04479\\
44.9	0.04285\\
45	0.04567\\
45.1	0.04364\\
45.2	0.04441\\
45.3	0.04572\\
45.4	0.04214\\
45.5	0.04329\\
45.6	0.04343\\
45.7	0.04899\\
45.8	0.05348\\
45.9	0.04414\\
46	0.03787\\
46.1	0.03961\\
46.2	0.05196\\
46.3	0.06152\\
46.4	0.0522\\
46.5	0.04615\\
46.6	0.04542\\
46.7	0.0465\\
46.8	0.05071\\
46.9	0.04802\\
47	0.04926\\
47.1	0.04998\\
47.2	0.04722\\
47.3	0.04958\\
47.4	0.05029\\
47.5	0.06034\\
47.6	0.06524\\
47.7	0.04353\\
47.8	0.02377\\
47.9	0.03961\\
48	0.09344\\
48.1	0.119\\
48.2	0.08073\\
48.3	0.04501\\
48.4	0.04213\\
48.5	0.05644\\
48.6	0.06692\\
48.7	0.06043\\
48.8	0.05797\\
48.9	0.05901\\
49	0.06728\\
49.1	0.08073\\
49.2	0.06858\\
49.3	0.05068\\
49.4	0.04787\\
49.5	0.05683\\
49.6	0.06947\\
49.7	0.06889\\
49.8	0.07546\\
49.9	0.08202\\
50	0.07104\\
50.1	0.06791\\
50.2	0.06731\\
50.3	0.07049\\
50.4	0.07638\\
50.5	0.07162\\
50.6	0.07437\\
50.7	0.07414\\
50.8	0.07151\\
50.9	0.07583\\
51	0.07242\\
51.1	0.07647\\
51.2	0.07754\\
51.3	0.06832\\
51.4	0.06732\\
51.5	0.07105\\
51.6	0.08916\\
51.7	0.09764\\
51.8	0.08792\\
51.9	0.09239\\
52	0.08728\\
52.1	0.07398\\
52.2	0.07204\\
52.3	0.07823\\
52.4	0.09573\\
52.5	0.09485\\
52.6	0.08577\\
52.7	0.08796\\
52.8	0.08507\\
52.9	0.09291\\
53	0.0928\\
53.1	0.07354\\
53.2	0.06483\\
53.3	0.08326\\
53.4	0.1355\\
53.5	0.15\\
53.6	0.09813\\
53.7	0.06099\\
53.8	0.06961\\
53.9	0.1079\\
54	0.1244\\
54.1	0.1054\\
54.2	0.1005\\
54.3	0.0982\\
54.4	0.09867\\
54.5	0.1046\\
54.6	0.09863\\
54.7	0.1032\\
54.8	0.1027\\
54.9	0.0991\\
55	0.1049\\
55.1	0.09946\\
55.2	0.103\\
55.3	0.1042\\
55.4	0.09879\\
55.5	0.1044\\
55.6	0.1002\\
55.7	0.103\\
55.8	0.1062\\
55.9	0.09935\\
56	0.1043\\
56.1	0.1012\\
56.2	0.1029\\
56.3	0.1079\\
56.4	0.1005\\
56.5	0.1046\\
56.6	0.103\\
56.7	0.104\\
56.8	0.1112\\
56.9	0.1015\\
57	0.1003\\
57.1	0.1016\\
57.2	0.1121\\
57.3	0.1291\\
57.4	0.1117\\
57.5	0.09254\\
57.6	0.09238\\
57.7	0.1136\\
57.8	0.1419\\
57.9	0.1269\\
58	0.1059\\
58.1	0.1038\\
58.2	0.1095\\
58.3	0.1266\\
58.4	0.1218\\
58.5	0.117\\
58.6	0.121\\
58.7	0.1145\\
58.8	0.1212\\
58.9	0.1187\\
59	0.1139\\
59.1	0.1189\\
59.2	0.1119\\
59.3	0.1146\\
59.4	0.1186\\
59.5	0.1422\\
59.6	0.1766\\
59.7	0.142\\
59.8	0.08189\\
59.9	0.07444\\
60	0.1317\\
60.1	0.1904\\
60.2	0.1692\\
60.3	0.1349\\
60.4	0.1302\\
60.5	0.1295\\
60.6	0.1424\\
60.7	0.1389\\
60.8	0.1363\\
60.9	0.1426\\
61	0.1378\\
61.1	0.1508\\
61.2	0.1481\\
61.3	0.1351\\
61.4	0.1384\\
61.5	0.1351\\
61.6	0.1479\\
61.7	0.1508\\
61.8	0.1411\\
61.9	0.1481\\
62	0.1482\\
62.1	0.1684\\
62.2	0.1781\\
62.3	0.155\\
62.4	0.1522\\
62.5	0.1488\\
62.6	0.1543\\
62.7	0.1629\\
62.8	0.1525\\
62.9	0.1596\\
63	0.1582\\
63.1	0.1627\\
63.2	0.1764\\
63.3	0.156\\
63.4	0.1447\\
63.5	0.146\\
63.6	0.1645\\
63.7	0.1904\\
63.8	0.1749\\
63.9	0.1719\\
64	0.1731\\
64.1	0.1538\\
64.2	0.1516\\
64.3	0.158\\
64.4	0.1951\\
64.5	0.2123\\
64.6	0.1722\\
64.7	0.1526\\
64.8	0.1535\\
64.9	0.177\\
65	0.1957\\
65.1	0.1731\\
65.2	0.168\\
65.3	0.1663\\
65.4	0.1695\\
65.5	0.1834\\
65.6	0.1709\\
65.7	0.1736\\
65.8	0.1743\\
65.9	0.1691\\
66	0.181\\
66.1	0.1714\\
66.2	0.1734\\
66.3	0.1769\\
66.4	0.1693\\
66.5	0.1812\\
66.6	0.1738\\
66.7	0.1738\\
66.8	0.18\\
66.9	0.1699\\
67	0.1799\\
67.1	0.1754\\
67.2	0.1732\\
67.3	0.1821\\
67.4	0.1752\\
67.5	0.1907\\
67.6	0.1884\\
67.7	0.173\\
67.8	0.1778\\
67.9	0.1757\\
68	0.1958\\
68.1	0.2\\
68.2	0.1851\\
68.3	0.1935\\
68.4	0.1854\\
68.5	0.1899\\
68.6	0.1957\\
68.7	0.1863\\
68.8	0.1991\\
68.9	0.1919\\
69	0.1906\\
69.1	0.1982\\
69.2	0.1874\\
69.3	0.1993\\
69.4	0.1929\\
69.5	0.178\\
69.6	0.1815\\
69.7	0.1987\\
69.8	0.2576\\
69.9	0.2538\\
70	0.1726\\
70.1	0.134\\
70.2	0.1733\\
70.3	0.2664\\
70.4	0.2825\\
70.5	0.2222\\
70.6	0.2034\\
70.7	0.2005\\
70.8	0.2177\\
70.9	0.2283\\
71	0.2138\\
71.1	0.225\\
71.2	0.2193\\
71.3	0.2236\\
71.4	0.2362\\
71.5	0.2177\\
71.6	0.2253\\
71.7	0.2192\\
71.8	0.201\\
71.9	0.2044\\
72	0.2261\\
72.1	0.2969\\
72.2	0.302\\
72.3	0.2326\\
72.4	0.2081\\
72.5	0.2146\\
72.6	0.2542\\
72.7	0.2681\\
72.8	0.2456\\
72.9	0.2555\\
73	0.2459\\
73.1	0.2467\\
73.2	0.2561\\
73.3	0.2402\\
73.4	0.2521\\
73.5	0.2474\\
73.6	0.2506\\
73.7	0.2671\\
73.8	0.246\\
73.9	0.2504\\
74	0.2511\\
74.1	0.2606\\
74.2	0.2904\\
74.3	0.2598\\
74.4	0.2368\\
74.5	0.2387\\
74.6	0.2645\\
74.7	0.3124\\
74.8	0.2866\\
74.9	0.2602\\
75	0.261\\
75.1	0.2552\\
75.2	0.2777\\
75.3	0.2683\\
75.4	0.2628\\
75.5	0.2735\\
75.6	0.2641\\
75.7	0.2884\\
75.8	0.2814\\
75.9	0.2593\\
76	0.2656\\
76.1	0.2608\\
76.2	0.2879\\
76.3	0.2902\\
76.4	0.2769\\
76.5	0.2956\\
76.6	0.2719\\
76.7	0.2574\\
76.8	0.2613\\
76.9	0.2865\\
77	0.342\\
77.1	0.308\\
77.2	0.2502\\
77.3	0.2422\\
77.4	0.2711\\
77.5	0.334\\
77.6	0.3158\\
77.7	0.2675\\
77.8	0.2629\\
77.9	0.2657\\
78	0.3024\\
78.1	0.2993\\
78.2	0.2768\\
78.3	0.2863\\
78.4	0.2732\\
78.5	0.287\\
78.6	0.2896\\
78.7	0.2762\\
78.8	0.293\\
78.9	0.2786\\
79	0.2837\\
79.1	0.2902\\
79.2	0.2751\\
79.3	0.2922\\
79.4	0.2806\\
79.5	0.2801\\
79.6	0.2903\\
79.7	0.2749\\
79.8	0.2921\\
79.9	0.2865\\
80	0.2904\\
80.1	0.3102\\
80.2	0.2782\\
80.3	0.269\\
80.4	0.2722\\
80.5	0.3043\\
80.6	0.3492\\
80.7	0.313\\
80.8	0.2932\\
80.9	0.2934\\
81	0.2935\\
81.1	0.3217\\
81.2	0.3068\\
81.3	0.3104\\
81.4	0.3194\\
81.5	0.3013\\
81.6	0.3191\\
81.7	0.3087\\
81.8	0.3103\\
81.9	0.3244\\
82	0.2909\\
82.1	0.2827\\
82.2	0.2955\\
82.3	0.3785\\
82.4	0.4523\\
82.5	0.3512\\
82.6	0.2374\\
82.7	0.2354\\
82.8	0.3372\\
82.9	0.427\\
83	0.3774\\
83.1	0.3399\\
83.2	0.338\\
83.3	0.3302\\
83.4	0.3562\\
83.5	0.3407\\
83.6	0.3408\\
83.7	0.3516\\
83.8	0.3377\\
83.9	0.3648\\
84	0.3545\\
84.1	0.3551\\
84.2	0.3757\\
84.3	0.3328\\
84.4	0.3165\\
84.5	0.3231\\
84.6	0.3794\\
84.7	0.4413\\
84.8	0.3911\\
84.9	0.3651\\
85	0.3642\\
85.1	0.3629\\
85.2	0.3954\\
85.3	0.3758\\
85.4	0.3802\\
85.5	0.3895\\
85.6	0.3689\\
85.7	0.3915\\
85.8	0.3769\\
85.9	0.3763\\
86	0.3911\\
86.1	0.3712\\
86.2	0.3969\\
86.3	0.3859\\
86.4	0.3689\\
86.5	0.3841\\
86.6	0.3796\\
86.7	0.4303\\
86.8	0.426\\
86.9	0.3622\\
87	0.3527\\
87.1	0.367\\
87.2	0.4442\\
87.3	0.4605\\
87.4	0.3915\\
87.5	0.3808\\
87.6	0.3739\\
87.7	0.4028\\
87.8	0.4225\\
87.9	0.3913\\
88	0.4086\\
88.1	0.3963\\
88.2	0.3941\\
88.3	0.4124\\
88.4	0.3879\\
88.5	0.4074\\
88.6	0.401\\
88.7	0.3913\\
88.8	0.4129\\
88.9	0.3922\\
89	0.4148\\
89.1	0.4132\\
89.2	0.3774\\
89.3	0.3853\\
89.4	0.3879\\
89.5	0.4507\\
89.6	0.4657\\
89.7	0.3752\\
89.8	0.3375\\
89.9	0.3577\\
90	0.4593\\
90.1	0.5047\\
90.2	0.4086\\
90.3	0.3615\\
90.4	0.3621\\
90.5	0.4119\\
90.6	0.4555\\
90.7	0.411\\
90.8	0.4103\\
90.9	0.406\\
91	0.3996\\
91.1	0.4262\\
91.2	0.4028\\
91.3	0.4169\\
91.4	0.4206\\
91.5	0.4018\\
91.6	0.4268\\
91.7	0.4064\\
91.8	0.4144\\
91.9	0.4242\\
92	0.3965\\
92.1	0.4152\\
92.2	0.4043\\
92.3	0.4206\\
92.4	0.4433\\
92.5	0.4119\\
92.6	0.4333\\
92.7	0.4225\\
92.8	0.4074\\
92.9	0.4272\\
93	0.411\\
93.1	0.4429\\
93.2	0.4454\\
93.3	0.4325\\
93.4	0.4639\\
93.5	0.4358\\
93.6	0.4405\\
93.7	0.4465\\
93.8	0.4268\\
93.9	0.4547\\
94	0.4343\\
94.1	0.4358\\
94.2	0.4496\\
94.3	0.4439\\
94.4	0.4979\\
94.5	0.4649\\
94.6	0.3888\\
94.7	0.3789\\
94.8	0.443\\
94.9	0.5849\\
95	0.5686\\
95.1	0.4547\\
95.2	0.4317\\
95.3	0.4342\\
95.4	0.4908\\
95.5	0.4995\\
95.6	0.4724\\
95.7	0.5002\\
95.8	0.4748\\
95.9	0.4828\\
96	0.493\\
96.1	0.4681\\
96.2	0.4982\\
96.3	0.4756\\
96.4	0.4659\\
96.5	0.4807\\
96.6	0.4867\\
96.7	0.5619\\
96.8	0.5299\\
96.9	0.4332\\
97	0.4152\\
97.1	0.4685\\
97.2	0.6034\\
97.3	0.5973\\
97.4	0.4963\\
97.5	0.4818\\
97.6	0.4776\\
97.7	0.5294\\
97.8	0.5405\\
97.9	0.5074\\
98	0.5348\\
98.1	0.51\\
98.2	0.5184\\
98.3	0.532\\
98.4	0.5025\\
98.5	0.532\\
98.6	0.5141\\
98.7	0.5178\\
98.8	0.5406\\
98.9	0.5047\\
99	0.5281\\
99.1	0.5179\\
99.2	0.5149\\
99.3	0.5462\\
99.4	0.5123\\
99.5	0.5341\\
99.6	0.5332\\
99.7	0.519\\
99.8	0.5555\\
99.9	0.5238\\
100	0.5359\\
100.1	0.5444\\
100.2	0.5196\\
100.3	0.5542\\
100.4	0.5328\\
100.5	0.5464\\
100.6	0.5666\\
100.7	0.5254\\
100.8	0.5467\\
100.9	0.5338\\
101	0.5441\\
101.1	0.5749\\
101.2	0.5341\\
101.3	0.5533\\
101.4	0.5455\\
101.5	0.5394\\
101.6	0.5734\\
101.7	0.5353\\
101.8	0.5474\\
101.9	0.5491\\
102	0.5475\\
102.1	0.5973\\
102.2	0.5451\\
102.3	0.5101\\
102.4	0.5147\\
102.5	0.5535\\
102.6	0.6492\\
102.7	0.5925\\
102.8	0.5133\\
102.9	0.5082\\
103	0.518\\
103.1	0.5876\\
103.2	0.5746\\
103.3	0.5705\\
103.4	0.6057\\
103.5	0.5543\\
103.6	0.558\\
103.7	0.5556\\
103.8	0.5597\\
103.9	0.6056\\
104	0.5677\\
104.1	0.5796\\
104.2	0.584\\
104.3	0.5597\\
104.4	0.5963\\
104.5	0.5622\\
104.6	0.5558\\
104.7	0.5681\\
104.8	0.5755\\
104.9	0.6548\\
105	0.6073\\
105.1	0.5267\\
105.2	0.5226\\
105.3	0.5568\\
105.4	0.6723\\
105.5	0.6499\\
105.6	0.5592\\
105.7	0.5556\\
105.8	0.5562\\
105.9	0.6299\\
106	0.6347\\
106.1	0.5864\\
106.2	0.6102\\
106.3	0.5806\\
106.4	0.5977\\
106.5	0.6083\\
106.6	0.5737\\
106.7	0.6037\\
106.8	0.5922\\
106.9	0.6427\\
107	0.6781\\
107.1	0.5732\\
107.2	0.5296\\
107.3	0.5422\\
107.4	0.6497\\
107.5	0.7301\\
107.6	0.6481\\
107.7	0.6413\\
107.8	0.6304\\
107.9	0.6021\\
108	0.6308\\
108.1	0.609\\
108.2	0.6532\\
108.3	0.6615\\
108.4	0.6196\\
108.5	0.6506\\
108.6	0.6215\\
108.7	0.6374\\
108.8	0.6541\\
108.9	0.6144\\
109	0.6471\\
109.1	0.6277\\
109.2	0.6434\\
109.3	0.6744\\
109.4	0.6184\\
109.5	0.632\\
109.6	0.6243\\
109.7	0.6474\\
109.8	0.6976\\
109.9	0.636\\
110	0.6355\\
110.1	0.6331\\
110.2	0.6402\\
110.3	0.6964\\
110.4	0.6465\\
110.5	0.6453\\
110.6	0.6515\\
110.7	0.6413\\
110.8	0.6989\\
110.9	0.6589\\
111	0.6486\\
111.1	0.6635\\
111.2	0.641\\
111.3	0.6943\\
111.4	0.6685\\
111.5	0.6556\\
111.6	0.6811\\
111.7	0.6449\\
111.8	0.6839\\
111.9	0.6712\\
112	0.6554\\
112.1	0.6903\\
112.2	0.6502\\
112.3	0.6774\\
112.4	0.6755\\
112.5	0.6515\\
112.6	0.6911\\
112.7	0.6523\\
112.8	0.6654\\
112.9	0.676\\
113	0.67\\
113.1	0.7401\\
113.2	0.6778\\
113.3	0.6019\\
113.4	0.6034\\
113.5	0.6811\\
113.6	0.8445\\
113.7	0.7851\\
113.8	0.6464\\
113.9	0.6269\\
114	0.6442\\
114.1	0.7407\\
114.2	0.7314\\
114.3	0.6923\\
114.4	0.7234\\
114.5	0.6866\\
114.6	0.7227\\
114.7	0.7219\\
114.8	0.6695\\
114.9	0.693\\
115	0.673\\
115.1	0.7225\\
115.2	0.7452\\
115.3	0.7178\\
115.4	0.7878\\
115.5	0.7321\\
115.6	0.6578\\
115.7	0.6609\\
115.8	0.6809\\
115.9	0.7866\\
116	0.765\\
116.1	0.7192\\
116.2	0.7453\\
116.3	0.7058\\
116.4	0.7418\\
116.5	0.7373\\
116.6	0.7129\\
116.7	0.7547\\
116.8	0.7161\\
116.9	0.7467\\
117	0.754\\
117.1	0.7084\\
117.2	0.7458\\
117.3	0.7205\\
117.4	0.7624\\
117.5	0.793\\
117.6	0.7042\\
117.7	0.7006\\
117.8	0.7027\\
117.9	0.7882\\
118	0.8621\\
118.1	0.7577\\
118.2	0.7339\\
118.3	0.7235\\
118.4	0.7333\\
118.5	0.7876\\
118.6	0.7337\\
118.7	0.7449\\
118.8	0.7527\\
118.9	0.7857\\
119	0.8895\\
119.1	0.7843\\
119.2	0.6641\\
119.3	0.6565\\
119.4	0.744\\
119.5	0.8955\\
119.6	0.8333\\
119.7	0.7623\\
119.8	0.7704\\
119.9	0.7419\\
120	0.7977\\
120.1	0.7789\\
120.2	0.7707\\
120.3	0.8106\\
120.4	0.7596\\
120.5	0.7914\\
120.6	0.7842\\
120.7	0.7687\\
120.8	0.8188\\
120.9	0.7653\\
121	0.778\\
121.1	0.7826\\
121.2	0.7615\\
121.3	0.8184\\
121.4	0.7746\\
121.5	0.7809\\
121.6	0.7975\\
121.7	0.7597\\
121.8	0.8102\\
121.9	0.7783\\
122	0.7767\\
122.1	0.8053\\
122.2	0.7603\\
122.3	0.8051\\
122.4	0.7846\\
122.5	0.7709\\
122.6	0.8085\\
122.7	0.7619\\
122.8	0.7991\\
122.9	0.7914\\
123	0.7661\\
123.1	0.81\\
123.2	0.7654\\
123.3	0.7927\\
123.4	0.7981\\
123.5	0.762\\
123.6	0.8081\\
123.7	0.7704\\
123.8	0.7897\\
123.9	0.8089\\
124	0.7599\\
124.1	0.8007\\
124.2	0.7735\\
124.3	0.7852\\
124.4	0.8188\\
124.5	0.7671\\
124.6	0.8065\\
124.7	0.7867\\
124.8	0.7755\\
124.9	0.8146\\
125	0.7664\\
125.1	0.8028\\
125.2	0.7936\\
125.3	0.7583\\
125.4	0.7945\\
125.5	0.7782\\
125.6	0.8665\\
125.7	0.8738\\
125.8	0.7333\\
125.9	0.697\\
126	0.7266\\
126.1	0.8868\\
126.2	0.9429\\
126.3	0.815\\
126.4	0.8027\\
126.5	0.7821\\
126.6	0.8119\\
126.7	0.8555\\
126.8	0.7775\\
126.9	0.7809\\
127	0.7821\\
127.1	0.859\\
127.2	0.9547\\
127.3	0.8225\\
127.4	0.742\\
127.5	0.7389\\
127.6	0.8039\\
127.7	0.9142\\
127.8	0.8401\\
127.9	0.8187\\
128	0.8283\\
128.1	0.7994\\
128.2	0.8615\\
128.3	0.8248\\
128.4	0.8254\\
128.5	0.854\\
128.6	0.8057\\
128.7	0.8527\\
128.8	0.8286\\
128.9	0.8185\\
129	0.857\\
129.1	0.8126\\
129.2	0.8663\\
129.3	0.8502\\
129.4	0.795\\
129.5	0.8238\\
129.6	0.8031\\
129.7	0.8817\\
129.8	0.8967\\
129.9	0.851\\
130	0.9137\\
130.1	0.8504\\
130.2	0.8141\\
130.3	0.8266\\
130.4	0.8199\\
130.5	0.906\\
130.6	0.8692\\
130.7	0.8473\\
130.8	0.8777\\
130.9	0.84\\
131	0.9101\\
131.1	0.8742\\
131.2	0.764\\
131.3	0.7563\\
131.4	0.8409\\
131.5	1.093\\
131.6	1.089\\
131.7	0.8381\\
131.8	0.7574\\
131.9	0.7769\\
132	0.9091\\
132.1	0.9446\\
132.2	0.869\\
132.3	0.9072\\
132.4	0.8691\\
132.5	0.8784\\
132.6	0.9073\\
132.7	0.8523\\
132.8	0.8984\\
132.9	0.8708\\
133	0.8621\\
133.1	0.9019\\
133.2	0.8679\\
133.3	0.9478\\
133.4	0.9261\\
133.5	0.8409\\
133.6	0.8572\\
133.7	0.8431\\
133.8	0.9346\\
133.9	0.9457\\
134	0.875\\
134.1	0.9134\\
134.2	0.8715\\
134.3	0.8946\\
134.4	0.9168\\
134.5	0.8694\\
134.6	0.9243\\
134.7	0.8884\\
134.8	0.8898\\
134.9	0.9229\\
135	0.87\\
135.1	0.9198\\
135.2	0.8963\\
135.3	0.8835\\
135.4	0.9274\\
135.5	0.8693\\
135.6	0.9045\\
135.7	0.898\\
135.8	0.8899\\
135.9	0.955\\
136	0.8787\\
136.1	0.8648\\
136.2	0.8714\\
136.3	0.8974\\
136.4	1.007\\
136.5	0.9165\\
136.6	0.8329\\
136.7	0.8352\\
136.8	0.878\\
136.9	1.019\\
137	0.951\\
137.1	0.8496\\
137.2	0.8519\\
137.3	0.8548\\
137.4	0.9633\\
137.5	0.9373\\
137.6	0.8785\\
137.7	0.9087\\
137.8	0.8633\\
137.9	0.9104\\
138	0.9089\\
138.1	0.885\\
138.2	0.9457\\
138.3	0.8853\\
138.4	0.8926\\
138.5	0.9023\\
138.6	0.8758\\
138.7	0.9434\\
138.8	0.8968\\
138.9	0.8989\\
139	0.9232\\
139.1	0.8798\\
139.2	0.9425\\
139.3	0.9024\\
139.4	0.8678\\
139.5	0.894\\
139.6	0.8752\\
139.7	0.9691\\
139.8	0.9448\\
139.9	0.8815\\
140	0.9133\\
140.1	0.8676\\
140.2	0.916\\
140.3	0.92\\
140.4	0.8861\\
140.5	0.9475\\
140.6	0.8986\\
140.7	0.9208\\
140.8	0.9407\\
140.9	0.8869\\
141	0.9382\\
141.1	0.9008\\
141.2	0.9062\\
141.3	0.9381\\
141.4	0.88\\
141.5	0.9226\\
141.6	0.9108\\
141.7	0.9628\\
141.8	1.042\\
141.9	0.8805\\
142	0.7706\\
142.1	0.7874\\
142.2	0.9756\\
142.3	1.157\\
142.4	1.004\\
142.5	0.8986\\
142.6	0.8888\\
142.7	0.8902\\
142.8	0.9716\\
142.9	0.9243\\
143	0.9352\\
143.1	0.9593\\
143.2	0.9078\\
143.3	0.9628\\
143.4	0.9326\\
143.5	0.952\\
143.6	0.9977\\
143.7	0.8754\\
143.8	0.8317\\
143.9	0.8589\\
144	1.063\\
144.1	1.236\\
144.2	1.012\\
144.3	0.8291\\
144.4	0.8146\\
144.5	0.9064\\
144.6	1.033\\
144.7	0.9587\\
144.8	0.9532\\
144.9	0.9637\\
145	0.9196\\
145.1	0.9793\\
145.2	0.9326\\
145.3	0.9299\\
145.4	0.9561\\
145.5	0.9149\\
145.6	0.984\\
145.7	0.9538\\
145.8	0.9524\\
145.9	1.004\\
146	0.9199\\
146.1	0.9389\\
146.2	0.9282\\
146.3	0.9197\\
146.4	0.9849\\
146.5	0.9308\\
146.6	0.9719\\
146.7	0.9795\\
146.8	0.9252\\
146.9	0.976\\
147	0.9297\\
147.1	0.9491\\
147.2	0.9713\\
147.3	0.9175\\
147.4	0.9701\\
147.5	0.9393\\
147.6	0.9633\\
147.7	1.008\\
147.8	0.9248\\
147.9	0.951\\
148	0.9295\\
148.1	0.9274\\
148.2	0.9804\\
148.3	0.938\\
148.4	1.016\\
148.5	1.001\\
148.6	0.893\\
148.7	0.8991\\
148.8	0.9033\\
148.9	1.037\\
149	1.06\\
149.1	0.9189\\
149.2	0.9076\\
149.3	0.8964\\
149.4	0.9858\\
149.5	1.033\\
149.6	0.9304\\
149.7	0.9452\\
149.8	0.9223\\
149.9	0.9502\\
150	1.004\\
150.1	0.9306\\
150.2	0.9646\\
150.3	0.9481\\
150.4	0.936\\
150.5	0.9914\\
150.6	0.9302\\
150.7	0.9633\\
150.8	0.9614\\
150.9	0.9299\\
151	0.9889\\
151.1	0.9349\\
151.2	0.9573\\
151.3	0.9708\\
151.4	0.9249\\
151.5	0.9837\\
151.6	0.9401\\
151.7	0.9512\\
151.8	0.9811\\
151.9	0.9252\\
152	0.9818\\
152.1	0.9494\\
152.2	0.9398\\
152.3	0.9829\\
152.4	0.9238\\
152.5	0.973\\
152.6	0.9593\\
152.7	0.9399\\
152.8	0.9985\\
152.9	0.932\\
153	0.9531\\
153.1	0.9561\\
153.2	0.9327\\
153.3	1.002\\
153.4	0.9449\\
153.5	0.9527\\
153.6	0.9693\\
153.7	0.9252\\
153.8	0.9873\\
153.9	0.9432\\
154	0.9354\\
154.1	0.9655\\
154.2	0.9458\\
154.3	1.051\\
154.4	0.995\\
154.5	0.8633\\
154.6	0.8538\\
154.7	0.9118\\
154.8	1.112\\
154.9	1.091\\
155	0.9287\\
155.1	0.9156\\
155.2	0.8943\\
155.3	0.9708\\
155.4	0.9842\\
155.5	0.9299\\
155.6	0.9813\\
155.7	0.9403\\
155.8	0.9757\\
155.9	1.003\\
156	0.9321\\
156.1	0.9792\\
156.2	0.9294\\
156.3	0.8846\\
156.4	0.9068\\
156.5	0.9556\\
156.6	1.151\\
156.7	1.098\\
156.8	0.9027\\
156.9	0.8715\\
157	0.8773\\
157.1	0.9933\\
157.2	0.9987\\
157.3	0.9395\\
157.4	0.9874\\
157.5	0.9358\\
157.6	0.9632\\
157.7	0.9761\\
157.8	0.912\\
157.9	0.9521\\
158	0.9285\\
158.1	0.9954\\
158.2	1.042\\
158.3	0.9169\\
158.4	0.9042\\
158.5	0.9001\\
158.6	0.9935\\
158.7	1.09\\
158.8	0.9467\\
158.9	0.8904\\
159	0.8846\\
159.1	0.9298\\
159.2	1.024\\
159.3	0.9496\\
159.4	0.9576\\
159.5	0.9625\\
159.6	0.9321\\
159.7	1.003\\
159.8	0.9226\\
159.9	0.8526\\
160	0.8642\\
160.1	0.9847\\
160.2	1.223\\
160.3	1.104\\
160.4	0.8562\\
160.5	0.8067\\
160.6	0.8518\\
160.7	0.9978\\
160.8	0.9782\\
160.9	0.9277\\
161	0.9684\\
161.1	0.9111\\
161.2	0.9478\\
161.3	0.9448\\
161.4	0.9134\\
161.5	0.971\\
161.6	0.9037\\
161.7	0.8913\\
161.8	0.906\\
161.9	0.9626\\
162	1.119\\
162.1	1.003\\
162.2	0.8396\\
162.3	0.8202\\
162.4	0.8664\\
162.5	1.006\\
162.6	0.9643\\
162.7	0.912\\
162.8	0.9398\\
162.9	0.8918\\
163	0.9468\\
163.1	0.9296\\
163.2	0.8904\\
163.3	0.9309\\
163.4	0.8944\\
163.5	0.9614\\
163.6	0.9621\\
163.7	0.891\\
163.8	0.9257\\
163.9	0.889\\
164	0.9369\\
164.1	0.9598\\
164.2	0.8848\\
164.3	0.9201\\
164.4	0.8922\\
164.5	0.9257\\
164.6	0.9699\\
164.7	0.8915\\
164.8	0.9199\\
164.9	0.8993\\
165	0.9022\\
165.1	0.9538\\
165.2	0.893\\
165.3	0.9304\\
165.4	0.921\\
165.5	0.8955\\
165.6	0.9489\\
165.7	0.8929\\
165.8	0.9184\\
165.9	0.9239\\
166	0.8887\\
166.1	0.9471\\
166.2	0.9004\\
166.3	0.9186\\
166.4	0.9392\\
166.5	0.8802\\
166.6	0.9241\\
166.7	0.8976\\
166.8	0.9305\\
166.9	0.9759\\
167	0.8798\\
167.1	0.8809\\
167.2	0.8756\\
167.3	0.9422\\
167.4	1.029\\
167.5	0.903\\
167.6	0.8489\\
167.7	0.8488\\
167.8	0.9202\\
167.9	1.036\\
168	0.9299\\
168.1	0.8707\\
168.2	0.8707\\
168.3	0.8872\\
168.4	0.9859\\
168.5	0.9236\\
168.6	0.898\\
168.7	0.9147\\
168.8	0.8798\\
168.9	0.9467\\
169	0.9124\\
169.1	0.9022\\
169.2	0.9382\\
169.3	0.8843\\
169.4	0.9329\\
169.5	0.9141\\
169.6	0.895\\
169.7	0.942\\
169.8	0.8878\\
169.9	0.9276\\
170	0.9232\\
170.1	0.8883\\
170.2	0.9402\\
170.3	0.8899\\
170.4	0.918\\
170.5	0.9297\\
170.6	0.8866\\
170.7	0.9451\\
170.8	0.8965\\
170.9	0.8941\\
171	0.9181\\
171.1	0.8864\\
171.2	0.9647\\
171.3	0.921\\
171.4	0.8701\\
171.5	0.8929\\
171.6	0.8749\\
171.7	0.9684\\
171.8	0.9461\\
171.9	0.8752\\
172	0.9004\\
172.1	0.8691\\
172.2	0.9367\\
172.3	0.938\\
172.4	0.8756\\
172.5	0.9124\\
172.6	0.8839\\
172.7	0.9529\\
172.8	0.9733\\
172.9	0.8446\\
173	0.8225\\
173.1	0.8347\\
173.2	0.9746\\
173.3	1.046\\
173.4	0.9023\\
173.5	0.8739\\
173.6	0.855\\
173.7	0.8805\\
173.8	0.9365\\
173.9	0.8696\\
174	0.8966\\
174.1	0.8885\\
174.2	0.8844\\
174.3	0.948\\
174.4	0.8875\\
174.5	0.9165\\
174.6	0.9138\\
174.7	0.8169\\
174.8	0.8176\\
174.9	0.8419\\
175	1.016\\
175.1	1.072\\
175.2	0.8793\\
175.3	0.8144\\
175.4	0.8033\\
175.5	0.8694\\
175.6	0.9254\\
175.7	0.8599\\
175.8	0.8985\\
175.9	0.8801\\
176	0.8742\\
176.1	0.9259\\
176.2	0.8463\\
176.3	0.8424\\
176.4	0.8421\\
176.5	0.8767\\
176.6	0.9738\\
176.7	0.8803\\
176.8	0.8345\\
176.9	0.8383\\
177	0.8494\\
177.1	0.953\\
177.2	0.8879\\
177.3	0.832\\
177.4	0.8445\\
177.5	0.8217\\
177.6	0.8943\\
177.7	0.8681\\
177.8	0.8519\\
177.9	0.8905\\
178	0.8449\\
178.1	0.9034\\
178.2	0.8775\\
178.3	0.7748\\
178.4	0.7701\\
178.5	0.826\\
178.6	1.044\\
178.7	1.054\\
178.8	0.8161\\
178.9	0.733\\
179	0.7382\\
179.1	0.8423\\
179.2	0.8826\\
179.3	0.8182\\
179.4	0.861\\
179.5	0.827\\
179.6	0.8205\\
179.7	0.8513\\
179.8	0.8036\\
179.9	0.8516\\
180	0.826\\
180.1	0.7841\\
180.2	0.8098\\
180.3	0.814\\
180.4	0.9419\\
180.5	0.923\\
180.6	0.7524\\
180.7	0.7098\\
180.8	0.7374\\
180.9	0.8829\\
181	0.9074\\
181.1	0.7955\\
181.2	0.7989\\
181.3	0.7705\\
181.4	0.8\\
181.5	0.8273\\
181.6	0.7783\\
181.7	0.8226\\
181.8	0.796\\
181.9	0.7983\\
182	0.8343\\
182.1	0.7764\\
182.2	0.8066\\
182.3	0.7933\\
182.4	0.7933\\
182.5	0.8451\\
182.6	0.7818\\
182.7	0.7951\\
182.8	0.7928\\
182.9	0.7806\\
183	0.8413\\
183.1	0.7845\\
183.2	0.7835\\
183.3	0.7933\\
183.4	0.7697\\
183.5	0.833\\
183.6	0.79\\
183.7	0.7783\\
183.8	0.7995\\
183.9	0.7611\\
184	0.813\\
184.1	0.7883\\
184.2	0.7789\\
184.3	0.8147\\
184.4	0.7628\\
184.5	0.7958\\
184.6	0.7853\\
184.7	0.7743\\
184.8	0.823\\
184.9	0.7671\\
185	0.7818\\
185.1	0.7831\\
185.2	0.7683\\
185.3	0.8279\\
185.4	0.7727\\
185.5	0.7635\\
185.6	0.7744\\
185.7	0.7649\\
185.8	0.8419\\
185.9	0.7878\\
186	0.7353\\
186.1	0.7463\\
186.2	0.7669\\
186.3	0.8893\\
186.4	0.8394\\
186.5	0.7145\\
186.6	0.7013\\
186.7	0.7318\\
186.8	0.8682\\
186.9	0.8553\\
187	0.7551\\
187.1	0.7623\\
187.2	0.7321\\
187.3	0.7758\\
187.4	0.7862\\
187.5	0.7558\\
187.6	0.8106\\
187.7	0.7647\\
187.8	0.7612\\
187.9	0.7775\\
188	0.7399\\
188.1	0.7881\\
188.2	0.7596\\
188.3	0.758\\
188.4	0.7881\\
188.5	0.7452\\
188.6	0.7913\\
188.7	0.7716\\
188.8	0.7518\\
188.9	0.7891\\
189	0.7331\\
189.1	0.7522\\
189.2	0.7489\\
189.3	0.7408\\
189.4	0.8003\\
189.5	0.749\\
189.6	0.7633\\
189.7	0.773\\
189.8	0.7153\\
189.9	0.7442\\
190	0.719\\
190.1	0.7438\\
190.2	0.7732\\
190.3	0.7244\\
190.4	0.7633\\
190.5	0.742\\
190.6	0.7472\\
190.7	0.786\\
190.8	0.6951\\
190.9	0.6596\\
191	0.6765\\
191.1	0.8233\\
191.2	0.9663\\
191.3	0.7846\\
191.4	0.6038\\
191.5	0.5862\\
191.6	0.6788\\
191.7	0.7947\\
191.8	0.7309\\
191.9	0.7036\\
192	0.7107\\
192.1	0.6777\\
192.2	0.7214\\
192.3	0.6926\\
192.4	0.6941\\
192.5	0.7185\\
192.6	0.6713\\
192.7	0.6995\\
192.8	0.6931\\
192.9	0.7425\\
193	0.8098\\
193.1	0.6705\\
193.2	0.5627\\
193.3	0.5689\\
193.4	0.6999\\
193.5	0.8266\\
193.6	0.7201\\
193.7	0.6481\\
193.8	0.6406\\
193.9	0.6355\\
194	0.6894\\
194.1	0.656\\
194.2	0.6635\\
194.3	0.6807\\
194.4	0.6458\\
194.5	0.6878\\
194.6	0.6603\\
194.7	0.651\\
194.8	0.6747\\
194.9	0.6397\\
195	0.6832\\
195.1	0.6641\\
195.2	0.6315\\
195.3	0.6568\\
195.4	0.634\\
195.5	0.6936\\
195.6	0.689\\
195.7	0.6118\\
195.8	0.6165\\
195.9	0.6065\\
196	0.6678\\
196.1	0.6867\\
196.2	0.6283\\
196.3	0.6506\\
196.4	0.6258\\
196.5	0.6385\\
196.6	0.6613\\
196.7	0.6207\\
196.8	0.6537\\
196.9	0.6352\\
197	0.6343\\
197.1	0.6653\\
197.2	0.622\\
197.3	0.6492\\
197.4	0.6383\\
197.5	0.6193\\
197.6	0.6517\\
197.7	0.6242\\
197.8	0.67\\
197.9	0.6682\\
198	0.5966\\
198.1	0.5998\\
198.2	0.6063\\
198.3	0.7069\\
198.4	0.7334\\
198.5	0.6041\\
198.6	0.5592\\
198.7	0.5739\\
198.8	0.6892\\
198.9	0.7478\\
199	0.6325\\
199.1	0.5928\\
199.2	0.5877\\
199.3	0.6368\\
199.4	0.6927\\
199.5	0.6303\\
199.6	0.6342\\
199.7	0.6275\\
199.8	0.6179\\
199.9	0.6589\\
200	0.6209\\
200.1	0.6399\\
200.2	0.6445\\
200.3	0.6165\\
200.4	0.6548\\
200.5	0.623\\
200.6	0.6344\\
200.7	0.6491\\
200.8	0.6127\\
200.9	0.648\\
201	0.6242\\
201.1	0.6288\\
201.2	0.6542\\
201.3	0.6168\\
201.4	0.657\\
201.5	0.6341\\
201.6	0.5955\\
201.7	0.6134\\
201.8	0.5928\\
201.9	0.6451\\
202	0.6411\\
202.1	0.6016\\
202.2	0.6307\\
202.3	0.5936\\
202.4	0.605\\
202.5	0.6125\\
202.6	0.5891\\
202.7	0.6306\\
202.8	0.6013\\
202.9	0.6065\\
203	0.624\\
203.1	0.5952\\
203.2	0.6405\\
203.3	0.6037\\
203.4	0.5437\\
203.5	0.5463\\
203.6	0.6036\\
203.7	0.763\\
203.8	0.7203\\
203.9	0.5239\\
204	0.4595\\
204.1	0.504\\
204.2	0.6299\\
204.3	0.6359\\
204.4	0.5644\\
204.5	0.5745\\
204.6	0.5474\\
204.7	0.5652\\
204.8	0.5754\\
204.9	0.5454\\
205	0.5777\\
205.1	0.554\\
205.2	0.5609\\
205.3	0.5804\\
205.4	0.5596\\
205.5	0.6144\\
205.6	0.575\\
205.7	0.4875\\
205.8	0.4759\\
205.9	0.5163\\
206	0.6371\\
206.1	0.6211\\
206.2	0.5229\\
206.3	0.5129\\
206.4	0.4992\\
206.5	0.5398\\
206.6	0.546\\
206.7	0.5171\\
206.8	0.5468\\
206.9	0.5199\\
207	0.5298\\
207.1	0.5415\\
207.2	0.5107\\
207.3	0.5395\\
207.4	0.5202\\
207.5	0.5288\\
207.6	0.5508\\
207.7	0.5066\\
207.8	0.5223\\
207.9	0.512\\
208	0.5232\\
208.1	0.561\\
208.2	0.4995\\
208.3	0.4799\\
208.4	0.4793\\
208.5	0.5075\\
208.6	0.5672\\
208.7	0.5156\\
208.8	0.4943\\
208.9	0.4956\\
209	0.4867\\
209.1	0.5272\\
209.2	0.5017\\
209.3	0.5041\\
209.4	0.518\\
209.5	0.4898\\
209.6	0.5194\\
209.7	0.5019\\
209.8	0.4995\\
209.9	0.5207\\
210	0.4879\\
210.1	0.5101\\
210.2	0.503\\
210.3	0.5085\\
210.4	0.5454\\
210.5	0.4889\\
210.6	0.4667\\
210.7	0.4712\\
210.8	0.5273\\
210.9	0.6127\\
211	0.527\\
211.1	0.4304\\
211.2	0.4238\\
211.3	0.5015\\
211.4	0.6167\\
211.5	0.5551\\
211.6	0.4664\\
211.7	0.4569\\
211.8	0.4703\\
211.9	0.5368\\
212	0.5173\\
212.1	0.4909\\
212.2	0.5075\\
212.3	0.4791\\
212.4	0.5039\\
212.5	0.4979\\
212.6	0.4854\\
212.7	0.5138\\
212.8	0.4841\\
212.9	0.501\\
213	0.503\\
213.1	0.4848\\
213.2	0.5172\\
213.3	0.485\\
213.4	0.4806\\
213.5	0.4885\\
213.6	0.4865\\
213.7	0.54\\
213.8	0.5061\\
213.9	0.4756\\
214	0.4834\\
214.1	0.4625\\
214.2	0.4982\\
214.3	0.4826\\
214.4	0.4626\\
214.5	0.4819\\
214.6	0.4582\\
214.7	0.4882\\
214.8	0.4846\\
214.9	0.4589\\
215	0.4816\\
215.1	0.4565\\
215.2	0.472\\
215.3	0.4771\\
215.4	0.4535\\
215.5	0.4793\\
215.6	0.464\\
215.7	0.494\\
215.8	0.51\\
215.9	0.4267\\
216	0.3915\\
216.1	0.4095\\
216.2	0.519\\
216.3	0.5795\\
216.4	0.4674\\
216.5	0.404\\
216.6	0.396\\
216.7	0.4221\\
216.8	0.4599\\
216.9	0.4289\\
217	0.4432\\
217.1	0.4422\\
217.2	0.4232\\
217.3	0.4477\\
217.4	0.4245\\
217.5	0.4369\\
217.6	0.4424\\
217.7	0.4062\\
217.8	0.4154\\
217.9	0.4188\\
218	0.4885\\
218.1	0.5204\\
218.2	0.3983\\
218.3	0.3178\\
218.4	0.3367\\
218.5	0.4508\\
218.6	0.514\\
218.7	0.4257\\
218.8	0.3814\\
218.9	0.3734\\
219	0.3845\\
219.1	0.4149\\
219.2	0.3887\\
219.3	0.4007\\
219.4	0.4016\\
219.5	0.3884\\
219.6	0.4149\\
219.7	0.3894\\
219.8	0.3893\\
219.9	0.395\\
220	0.3822\\
};
%\addlegendentry{data4}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	0.9863\\
0.2	1.052\\
0.3	0.975\\
0.4	0.9808\\
0.5	0.9787\\
0.6	1.011\\
0.7	1.129\\
0.8	1.03\\
0.9	0.9779\\
1	0.9818\\
1.1	0.9633\\
1.2	1.046\\
1.3	0.9974\\
1.4	0.9862\\
1.5	1.015\\
1.6	1.017\\
1.7	1.162\\
1.8	1.082\\
1.9	0.8794\\
2	0.8431\\
2.1	0.9399\\
2.2	1.179\\
2.3	1.156\\
2.4	0.995\\
2.5	0.9905\\
2.6	0.9537\\
2.7	1.016\\
2.8	1.027\\
2.9	0.9814\\
3	1.042\\
3.1	0.9903\\
3.2	1.011\\
3.3	1.041\\
3.4	1.005\\
3.5	1.078\\
3.6	1.019\\
3.7	0.9819\\
3.8	1.005\\
3.9	0.9751\\
4	1.064\\
4.1	1.031\\
4.2	0.9811\\
4.3	1.016\\
4.4	0.9696\\
4.5	1.035\\
4.6	1.027\\
4.7	0.984\\
4.8	1.036\\
4.9	0.9786\\
5	1.016\\
5.1	1.031\\
5.2	0.9935\\
5.3	1.053\\
5.4	0.9948\\
5.5	1.008\\
5.6	1.033\\
5.7	0.9766\\
5.8	1.031\\
5.9	0.9944\\
6	1.009\\
6.1	1.054\\
6.2	0.9735\\
6.3	1.002\\
6.4	0.9853\\
6.5	1.01\\
6.6	1.082\\
6.7	0.9883\\
6.8	0.9918\\
6.9	0.9948\\
7	1.007\\
7.1	1.083\\
7.2	1.007\\
7.3	1.021\\
7.4	1.031\\
7.5	0.9881\\
7.6	1.047\\
7.7	0.9925\\
7.8	1.007\\
7.9	1.033\\
8	0.9524\\
8.1	0.9751\\
8.2	0.9763\\
8.3	1.122\\
8.4	1.243\\
8.5	1.022\\
8.6	0.8616\\
8.7	0.85\\
8.8	1.004\\
8.9	1.148\\
9	1.034\\
9.1	1.01\\
9.2	1.003\\
9.3	0.9785\\
9.4	1.041\\
9.5	0.9752\\
9.6	0.976\\
9.7	0.9919\\
9.8	0.9968\\
9.9	1.106\\
10	1.025\\
10.1	0.9656\\
10.2	0.9972\\
10.3	0.9835\\
10.4	1.063\\
10.5	1.008\\
10.6	0.9582\\
10.7	1.006\\
10.8	0.9693\\
10.9	1.035\\
11	1.025\\
11.1	0.9802\\
11.2	1.032\\
11.3	0.979\\
11.4	1.011\\
11.5	1.015\\
11.6	0.9555\\
11.7	0.997\\
11.8	0.975\\
11.9	1.073\\
12	1.133\\
12.1	0.9895\\
12.2	0.9374\\
12.3	0.9003\\
12.4	0.9705\\
12.5	1.058\\
12.6	1.009\\
12.7	1.072\\
12.8	1.038\\
12.9	0.9639\\
13	0.9906\\
13.1	0.9588\\
13.2	1.024\\
13.3	1.017\\
13.4	0.9556\\
13.5	1.007\\
13.6	1.008\\
13.7	1.119\\
13.8	1.138\\
13.9	0.9471\\
14	0.875\\
14.1	0.8822\\
14.2	1.037\\
14.3	1.127\\
14.4	1.012\\
14.5	1.001\\
14.6	0.9695\\
14.7	0.9795\\
14.8	1.033\\
14.9	0.9757\\
15	1.012\\
15.1	0.9912\\
15.2	0.9698\\
15.3	1.042\\
15.4	1.007\\
15.5	1.034\\
15.6	1.009\\
15.7	0.9492\\
15.8	1.005\\
15.9	0.9731\\
16	1.013\\
16.1	1.039\\
16.2	0.9768\\
16.3	1.015\\
16.4	0.9739\\
16.5	0.9866\\
16.6	1.029\\
16.7	0.9751\\
16.8	1.02\\
16.9	0.9884\\
17	0.9725\\
17.1	1.034\\
17.2	1.003\\
17.3	1.038\\
17.4	0.9905\\
17.5	0.9452\\
17.6	1.022\\
17.7	0.9957\\
17.8	1.02\\
17.9	1.01\\
18	0.971\\
18.1	1.035\\
18.2	0.9863\\
18.3	0.9867\\
18.4	1\\
18.5	0.9692\\
18.6	1.046\\
18.7	0.9992\\
18.8	0.9665\\
18.9	1.006\\
19	1.01\\
19.1	1.088\\
19.2	1.018\\
19.3	0.9486\\
19.4	1.011\\
19.5	1.015\\
19.6	1.082\\
19.7	1.04\\
19.8	0.9434\\
19.9	0.9637\\
20	0.9534\\
20.1	1.041\\
20.2	1.049\\
20.3	0.9763\\
20.4	1.042\\
20.5	1.006\\
20.6	0.9657\\
20.7	0.9516\\
20.8	0.9515\\
20.9	1.078\\
21	1.038\\
21.1	0.9734\\
21.2	1.003\\
21.3	0.9805\\
21.4	1.03\\
21.5	0.9938\\
21.6	0.963\\
21.7	1.017\\
21.8	0.9803\\
21.9	1.023\\
22	1.011\\
22.1	0.9698\\
22.2	1.045\\
22.3	1.014\\
22.4	0.9909\\
22.5	0.9479\\
22.6	0.9162\\
22.7	1.041\\
22.8	1.044\\
22.9	1.036\\
23	1.046\\
23.1	0.9705\\
23.2	1.001\\
23.3	0.984\\
23.4	0.9808\\
23.5	1.024\\
23.6	0.9714\\
23.7	1.001\\
23.8	0.9946\\
23.9	1.021\\
24	1.142\\
24.1	1.045\\
24.2	0.8786\\
24.3	0.8033\\
24.4	0.9587\\
24.5	1.247\\
24.6	1.195\\
24.7	1.026\\
24.8	0.9582\\
24.9	0.9411\\
25	1.026\\
25.1	1.012\\
25.2	1.004\\
25.3	1.019\\
25.4	0.9561\\
25.5	1.01\\
25.6	1.04\\
25.7	1.058\\
25.8	1.084\\
25.9	0.9707\\
26	0.9314\\
26.1	0.9312\\
26.2	0.9957\\
26.3	1.133\\
26.4	1.074\\
26.5	0.9996\\
26.6	0.9623\\
26.7	0.9515\\
26.8	1.038\\
26.9	1.016\\
27	1.01\\
27.1	1.014\\
27.2	0.9549\\
27.3	1.02\\
27.4	1.067\\
27.5	1.088\\
27.6	1.05\\
27.7	0.9256\\
27.8	0.9701\\
27.9	1.014\\
28	1.016\\
28.1	1.039\\
28.2	0.9828\\
28.3	1.01\\
28.4	1.011\\
28.5	0.9833\\
28.6	1.027\\
28.7	0.9884\\
28.8	1.007\\
28.9	1.008\\
29	0.9562\\
29.1	1.023\\
29.2	1.064\\
29.3	1.107\\
29.4	1.057\\
29.5	0.9205\\
29.6	0.9664\\
29.7	1.015\\
29.8	1.046\\
29.9	1.057\\
30	0.9784\\
30.1	1.006\\
30.2	1.003\\
30.3	0.9749\\
30.4	0.984\\
30.5	0.9525\\
30.6	1.073\\
30.7	1.129\\
30.8	1.004\\
30.9	0.9284\\
31	0.9171\\
31.1	1.038\\
31.2	1.073\\
31.3	0.9735\\
31.4	0.9956\\
31.5	1.006\\
31.6	1.027\\
31.7	1.029\\
31.8	0.9632\\
31.9	0.9993\\
32	0.9937\\
32.1	0.9884\\
32.2	0.9981\\
32.3	0.9577\\
32.4	1.087\\
32.5	1.167\\
32.6	1.057\\
32.7	0.9256\\
32.8	0.854\\
32.9	0.9769\\
33	1.058\\
33.1	1.013\\
33.2	1.02\\
33.3	0.9816\\
33.4	0.9902\\
33.5	1.008\\
33.6	0.9742\\
33.7	1.012\\
33.8	0.9868\\
33.9	0.9643\\
34	0.9618\\
34.1	0.9595\\
34.2	1.123\\
34.3	1.185\\
34.4	1.035\\
34.5	0.8702\\
34.6	0.8213\\
34.7	0.9835\\
34.8	1.071\\
34.9	1.026\\
35	1.019\\
35.1	0.9736\\
35.2	0.9828\\
35.3	0.9998\\
35.4	0.9851\\
35.5	1.008\\
35.6	0.9455\\
35.7	0.9221\\
35.8	0.9745\\
35.9	1.042\\
36	1.155\\
36.1	1.095\\
36.2	0.9401\\
36.3	0.8661\\
36.4	0.8828\\
36.5	1.021\\
36.6	1.06\\
36.7	1.01\\
36.8	0.9968\\
36.9	0.9593\\
37	0.9846\\
37.1	0.9963\\
37.2	0.9879\\
37.3	1.001\\
37.4	0.9192\\
37.5	0.9229\\
37.6	1.044\\
37.7	1.144\\
37.8	1.144\\
37.9	0.9792\\
38	0.9096\\
38.1	0.9612\\
38.2	0.9786\\
38.3	1.015\\
38.4	0.9889\\
38.5	0.9796\\
38.6	1.002\\
38.7	0.9706\\
38.8	0.9971\\
38.9	0.9925\\
39	0.9838\\
39.1	0.9947\\
39.2	0.9227\\
39.3	0.9452\\
39.4	1.043\\
39.5	1.12\\
39.6	1.104\\
39.7	0.9453\\
39.8	0.9129\\
39.9	0.9706\\
40	0.9844\\
40.1	1.013\\
40.2	0.9764\\
40.3	0.9856\\
40.4	1.016\\
40.5	0.9764\\
40.6	0.9701\\
40.7	0.9391\\
40.8	0.993\\
40.9	1.079\\
41	0.9947\\
41.1	0.9186\\
41.2	0.9357\\
41.3	1.045\\
41.4	1.097\\
41.5	0.9725\\
41.6	0.9371\\
41.7	0.9725\\
41.8	0.9907\\
41.9	1.018\\
42	0.9753\\
42.1	0.9877\\
42.2	1.006\\
42.3	0.9662\\
42.4	0.9457\\
42.5	0.9047\\
42.6	1.028\\
42.7	1.211\\
42.8	1.141\\
42.9	0.94\\
43	0.8169\\
43.1	0.9182\\
43.2	1.056\\
43.3	1.02\\
43.4	0.9912\\
43.5	0.974\\
43.6	0.9723\\
43.7	0.9986\\
43.8	0.9634\\
43.9	0.9694\\
44	0.9734\\
44.1	0.9787\\
44.2	1.007\\
44.3	0.9383\\
44.4	0.9483\\
44.5	1.055\\
44.6	1.092\\
44.7	1.038\\
44.8	0.9086\\
44.9	0.8931\\
45	0.9644\\
45.1	0.9807\\
45.2	1.005\\
45.3	0.9826\\
45.4	0.9655\\
45.5	0.9855\\
45.6	0.9745\\
45.7	0.9985\\
45.8	0.979\\
45.9	0.9332\\
46	0.9252\\
46.1	0.9268\\
46.2	1.042\\
46.3	1.136\\
46.4	1.072\\
46.5	0.9434\\
46.6	0.8427\\
46.7	0.8965\\
46.8	0.988\\
46.9	1.005\\
47	1.021\\
47.1	0.9865\\
47.2	0.9606\\
47.3	0.965\\
47.4	0.9671\\
47.5	1.002\\
47.6	0.9568\\
47.7	0.8915\\
47.8	0.9191\\
47.9	1.021\\
48	1.157\\
48.1	1.122\\
48.2	0.9537\\
48.3	0.8605\\
48.4	0.8658\\
48.5	0.9694\\
48.6	1.025\\
48.7	0.9958\\
48.8	0.9783\\
48.9	0.9493\\
49	0.972\\
49.1	0.9952\\
49.2	0.9746\\
49.3	0.9669\\
49.4	0.9122\\
49.5	0.9053\\
49.6	0.9845\\
49.7	1.058\\
49.8	1.082\\
49.9	0.9793\\
50	0.905\\
50.1	0.9353\\
50.2	0.9546\\
50.3	0.9871\\
50.4	0.9823\\
50.5	0.9689\\
50.6	0.9834\\
50.7	0.9566\\
50.8	0.9661\\
50.9	0.9737\\
51	0.9677\\
51.1	0.986\\
51.2	0.94\\
51.3	0.9239\\
51.4	0.9794\\
51.5	1.054\\
51.6	1.08\\
51.7	0.9496\\
51.8	0.873\\
51.9	0.9404\\
52	0.9897\\
52.1	0.996\\
52.2	0.9444\\
52.3	0.9461\\
52.4	1.01\\
52.5	1.002\\
52.6	0.9705\\
52.7	0.9193\\
52.8	0.9262\\
52.9	1.009\\
53	0.9991\\
53.1	0.9465\\
53.2	0.9326\\
53.3	1.003\\
53.4	1.079\\
53.5	0.9777\\
53.6	0.8752\\
53.7	0.9034\\
53.8	0.9936\\
53.9	1.069\\
54	1.007\\
54.1	0.9283\\
54.2	0.9266\\
54.3	0.9579\\
54.4	1.009\\
54.5	0.9504\\
54.6	0.9008\\
54.7	0.9939\\
54.8	1.067\\
54.9	1.043\\
55	0.938\\
55.1	0.8995\\
55.2	0.9652\\
55.3	0.9796\\
55.4	0.9793\\
55.5	0.9707\\
55.6	0.9575\\
55.7	0.9776\\
55.8	0.9598\\
55.9	0.9595\\
56	0.9682\\
56.1	0.9667\\
56.2	0.9972\\
56.3	0.9565\\
56.4	0.9061\\
56.5	0.9424\\
56.6	1.03\\
56.7	1.099\\
56.8	1.006\\
56.9	0.8673\\
57	0.8585\\
57.1	0.9428\\
57.2	1.052\\
57.3	1.036\\
57.4	0.9353\\
57.5	0.9128\\
57.6	0.953\\
57.7	1.021\\
57.8	1.01\\
57.9	0.9372\\
58	0.9252\\
58.1	0.9312\\
58.2	0.9777\\
58.3	1.029\\
58.4	1.014\\
58.5	0.9647\\
58.6	0.8838\\
58.7	0.8944\\
58.8	0.9974\\
58.9	1.042\\
59	1.026\\
59.1	0.9533\\
59.2	0.9055\\
59.3	0.9304\\
59.4	0.9921\\
59.5	1.081\\
59.6	1.026\\
59.7	0.8544\\
59.8	0.8193\\
59.9	0.9586\\
60	1.121\\
60.1	1.098\\
60.2	0.9615\\
60.3	0.925\\
60.4	0.9361\\
60.5	0.9647\\
60.6	0.9795\\
60.7	0.96\\
60.8	0.9724\\
60.9	0.9641\\
61	0.9645\\
61.1	0.9872\\
61.2	0.9822\\
61.3	0.9874\\
61.4	0.9358\\
61.5	0.8819\\
61.6	0.9389\\
61.7	1.032\\
61.8	1.08\\
61.9	0.9996\\
62	0.9132\\
62.1	0.9546\\
62.2	0.9899\\
62.3	0.9857\\
62.4	0.9459\\
62.5	0.9156\\
62.6	0.9823\\
62.7	1.035\\
62.8	1.021\\
62.9	0.9532\\
63	0.9031\\
63.1	0.9672\\
63.2	1.004\\
63.3	0.971\\
63.4	0.9497\\
63.5	0.9673\\
63.6	1.024\\
63.7	0.9915\\
63.8	0.924\\
63.9	0.9434\\
64	0.9761\\
64.1	0.993\\
64.2	0.9585\\
64.3	0.9396\\
64.4	1.014\\
64.5	1.051\\
64.6	0.9965\\
64.7	0.8705\\
64.8	0.829\\
64.9	1.01\\
65	1.172\\
65.1	1.129\\
65.2	0.9663\\
65.3	0.8796\\
65.4	0.9421\\
65.5	0.9853\\
65.6	0.9836\\
65.7	0.9807\\
65.8	0.9656\\
65.9	0.9837\\
66	0.9797\\
66.1	0.9587\\
66.2	0.9579\\
66.3	0.9646\\
66.4	1.011\\
66.5	0.99\\
66.6	0.9069\\
66.7	0.92\\
66.8	1.017\\
66.9	1.092\\
67	1.027\\
67.1	0.9122\\
67.2	0.9092\\
67.3	0.962\\
67.4	1.017\\
67.5	1.011\\
67.6	0.9413\\
67.7	0.9277\\
67.8	0.96\\
67.9	1.012\\
68	1.02\\
68.1	0.9604\\
68.2	0.9457\\
68.3	0.9536\\
68.4	0.9615\\
68.5	0.9807\\
68.6	0.9863\\
68.7	1.014\\
68.8	0.9933\\
68.9	0.9212\\
69	0.9014\\
69.1	0.9451\\
69.2	1.044\\
69.3	1.074\\
69.4	0.9812\\
69.5	0.8962\\
69.6	0.9076\\
69.7	1.038\\
69.8	1.103\\
69.9	0.9672\\
70	0.838\\
70.1	0.8824\\
70.2	1.055\\
70.3	1.135\\
70.4	1.026\\
70.5	0.9309\\
70.6	0.9173\\
70.7	0.9462\\
70.8	0.9917\\
70.9	0.9938\\
71	0.9877\\
71.1	0.9654\\
71.2	0.9454\\
71.3	0.9782\\
71.4	0.9965\\
71.5	1.003\\
71.6	0.9784\\
71.7	0.906\\
71.8	0.8901\\
71.9	0.9719\\
72	1.126\\
72.1	1.161\\
72.2	0.9787\\
72.3	0.8351\\
72.4	0.8702\\
72.5	0.9967\\
72.6	1.065\\
72.7	1.001\\
72.8	0.944\\
72.9	0.9445\\
73	0.9677\\
73.1	0.9974\\
73.2	0.9759\\
73.3	0.9586\\
73.4	0.9604\\
73.5	0.9556\\
73.6	0.9797\\
73.7	0.9968\\
73.8	1.01\\
73.9	0.9827\\
74	0.9029\\
74.1	0.912\\
74.2	0.9934\\
74.3	1.037\\
74.4	0.9977\\
74.5	0.9283\\
74.6	0.9586\\
74.7	1.019\\
74.8	1.011\\
74.9	0.9563\\
75	0.8917\\
75.1	0.9303\\
75.2	1.045\\
75.3	1.085\\
75.4	1.014\\
75.5	0.9099\\
75.6	0.9196\\
75.7	0.9911\\
75.8	0.9936\\
75.9	0.9688\\
76	0.9574\\
76.1	0.9842\\
76.2	0.9988\\
76.3	0.9601\\
76.4	0.9564\\
76.5	0.9759\\
76.6	0.9807\\
76.7	0.9585\\
76.8	0.9199\\
76.9	0.9761\\
77	1.084\\
77.1	1.092\\
77.2	0.9535\\
77.3	0.805\\
77.4	0.8798\\
77.5	1.082\\
77.6	1.137\\
77.7	1.028\\
77.8	0.9174\\
77.9	0.9294\\
78	0.9818\\
78.1	0.9846\\
78.2	0.9784\\
78.3	0.965\\
78.4	0.9694\\
78.5	0.9818\\
78.6	0.9681\\
78.7	0.9667\\
78.8	0.9788\\
78.9	1.008\\
79	0.9965\\
79.1	0.9081\\
79.2	0.8895\\
79.3	0.9877\\
79.4	1.084\\
79.5	1.064\\
79.6	0.9597\\
79.7	0.9237\\
79.8	0.9527\\
79.9	0.9909\\
80	1.013\\
80.1	0.9677\\
80.2	0.9163\\
80.3	0.9296\\
80.4	1.008\\
80.5	1.078\\
80.6	1.025\\
80.7	0.9349\\
80.8	0.917\\
80.9	0.9426\\
81	0.9831\\
81.1	1.001\\
81.2	1.011\\
81.3	1.008\\
81.4	0.9549\\
81.5	0.9216\\
81.6	0.9387\\
81.7	0.9946\\
81.8	1.045\\
81.9	1.005\\
82	0.9221\\
82.1	0.8982\\
82.2	1.008\\
82.3	1.157\\
82.4	1.089\\
82.5	0.8632\\
82.6	0.7864\\
82.7	0.942\\
82.8	1.12\\
82.9	1.099\\
83	0.9797\\
83.1	0.9392\\
83.2	0.9486\\
83.3	0.9716\\
83.4	0.9793\\
83.5	0.9716\\
83.6	0.9754\\
83.7	0.9662\\
83.8	0.9732\\
83.9	0.9931\\
84	1.004\\
84.1	1.011\\
84.2	0.9493\\
84.3	0.8694\\
84.4	0.8992\\
84.5	1.038\\
84.6	1.147\\
84.7	1.069\\
84.8	0.9163\\
84.9	0.8966\\
85	0.9714\\
85.1	1.033\\
85.2	1.005\\
85.3	0.9369\\
85.4	0.9432\\
85.5	0.9867\\
85.6	1.014\\
85.7	0.9979\\
85.8	0.9594\\
85.9	0.9616\\
86	0.9674\\
86.1	0.972\\
86.2	0.9923\\
86.3	1\\
86.4	0.9944\\
86.5	0.9483\\
86.6	0.927\\
86.7	0.9919\\
86.8	1.034\\
86.9	0.997\\
87	0.9227\\
87.1	0.9217\\
87.2	1.03\\
87.3	1.091\\
87.4	1.025\\
87.5	0.903\\
87.6	0.8603\\
87.7	0.9723\\
87.8	1.082\\
87.9	1.069\\
88	0.9888\\
88.1	0.9381\\
88.2	0.9584\\
88.3	0.9794\\
88.4	0.9798\\
88.5	0.9828\\
88.6	0.9756\\
88.7	0.9794\\
88.8	0.9788\\
88.9	0.9764\\
89	0.9949\\
89.1	0.9958\\
89.2	0.9679\\
89.3	0.9166\\
89.4	0.9206\\
89.5	1.051\\
89.6	1.152\\
89.7	1.067\\
89.8	0.8797\\
89.9	0.8364\\
90	0.998\\
90.1	1.114\\
90.2	1.051\\
90.3	0.9367\\
90.4	0.9082\\
90.5	0.9697\\
90.6	1.011\\
90.7	0.9985\\
90.8	0.9778\\
90.9	0.9627\\
91	0.9693\\
91.1	0.9753\\
91.2	0.971\\
91.3	0.9838\\
91.4	1.001\\
91.5	1\\
91.6	0.9547\\
91.7	0.9102\\
91.8	0.959\\
91.9	1.047\\
92	1.059\\
92.1	0.98\\
92.2	0.9144\\
92.3	0.9478\\
92.4	1.018\\
92.5	1.048\\
92.6	0.9987\\
92.7	0.9021\\
92.8	0.8891\\
92.9	0.9776\\
93	1.051\\
93.1	1.034\\
93.2	0.9656\\
93.3	0.9516\\
93.4	0.9783\\
93.5	0.9806\\
93.6	0.9779\\
93.7	0.9749\\
93.8	0.9778\\
93.9	0.9824\\
94	0.9678\\
94.1	0.9632\\
94.2	0.9823\\
94.3	1.027\\
94.4	1.035\\
94.5	0.9293\\
94.6	0.8407\\
94.7	0.9338\\
94.8	1.144\\
94.9	1.205\\
95	1.01\\
95.1	0.8434\\
95.2	0.8919\\
95.3	1.007\\
95.4	1.043\\
95.5	0.9856\\
95.6	0.9515\\
95.7	0.9794\\
95.8	0.9883\\
95.9	0.9846\\
96	0.9698\\
96.1	0.9638\\
96.2	0.9829\\
96.3	0.9735\\
96.4	0.964\\
96.5	0.9784\\
96.6	1.019\\
96.7	1.043\\
96.8	0.9515\\
96.9	0.8601\\
97	0.9161\\
97.1	1.07\\
97.2	1.148\\
97.3	1.021\\
97.4	0.8781\\
97.5	0.9024\\
97.6	1.009\\
97.7	1.07\\
97.8	0.9959\\
97.9	0.9113\\
98	0.9475\\
98.1	1.007\\
98.2	1.03\\
98.3	0.9907\\
98.4	0.9475\\
98.5	0.9652\\
98.6	0.9729\\
98.7	0.9853\\
98.8	0.9933\\
98.9	0.9771\\
99	0.9778\\
99.1	0.9579\\
99.2	0.9632\\
99.3	0.9992\\
99.4	1.003\\
99.5	0.9922\\
99.6	0.9415\\
99.7	0.9316\\
99.8	1.01\\
99.9	1.055\\
100	1.025\\
100.1	0.919\\
100.2	0.8716\\
100.3	0.9704\\
100.4	1.054\\
100.5	1.062\\
100.6	0.9979\\
100.7	0.9305\\
100.8	0.9467\\
100.9	0.9714\\
101	0.9961\\
101.1	0.9998\\
101.2	0.9669\\
101.3	0.974\\
101.4	0.9742\\
101.5	0.9821\\
101.6	1.007\\
101.7	0.9868\\
101.8	0.9558\\
101.9	0.9175\\
102	0.9626\\
102.1	1.095\\
102.2	1.103\\
102.3	0.984\\
102.4	0.8844\\
102.5	0.9364\\
102.6	1.072\\
102.7	1.062\\
102.8	0.9642\\
102.9	0.9007\\
103	0.9077\\
103.1	0.9927\\
103.2	1.039\\
103.3	1.04\\
103.4	1.003\\
103.5	0.9339\\
103.6	0.9399\\
103.7	0.9673\\
103.8	0.9894\\
103.9	1.011\\
104	0.9846\\
104.1	0.9757\\
104.2	0.9603\\
104.3	0.9564\\
104.4	1.007\\
104.5	1.007\\
104.6	0.9715\\
104.7	0.9342\\
104.8	0.9549\\
104.9	1.058\\
105	1.063\\
105.1	0.9649\\
105.2	0.8743\\
105.3	0.8883\\
105.4	1.037\\
105.5	1.091\\
105.6	1.009\\
105.7	0.9365\\
105.8	0.9254\\
105.9	0.996\\
106	1.013\\
106.1	0.9776\\
106.2	0.9802\\
106.3	0.9656\\
106.4	0.9763\\
106.5	0.9823\\
106.6	0.9621\\
106.7	0.9809\\
106.8	0.9969\\
106.9	1.034\\
107	1.005\\
107.1	0.8859\\
107.2	0.8901\\
107.3	1.011\\
107.4	1.117\\
107.5	1.074\\
107.6	0.9383\\
107.7	0.9505\\
107.8	1.002\\
107.9	0.9857\\
108	0.9501\\
108.1	0.9181\\
108.2	1.003\\
108.3	1.079\\
108.4	1.039\\
108.5	0.9784\\
108.6	0.9254\\
108.7	0.9647\\
108.8	1.009\\
108.9	0.9825\\
109	0.9861\\
109.1	0.9769\\
109.2	0.9909\\
109.3	0.9989\\
109.4	0.95\\
109.5	0.9595\\
109.6	0.984\\
109.7	1.018\\
109.8	1.017\\
109.9	0.928\\
110	0.937\\
110.1	1.02\\
110.2	1.068\\
110.3	1.025\\
110.4	0.8966\\
110.5	0.9062\\
110.6	1\\
110.7	1.039\\
110.8	1.035\\
110.9	0.9588\\
111	0.9437\\
111.1	0.9765\\
111.2	0.9796\\
111.3	1.007\\
111.4	0.977\\
111.5	0.9646\\
111.6	0.9858\\
111.7	0.9683\\
111.8	0.9957\\
111.9	0.9929\\
112	0.9781\\
112.1	0.9749\\
112.2	0.9294\\
112.3	0.9734\\
112.4	1.034\\
112.5	1.037\\
112.6	1.007\\
112.7	0.9205\\
112.8	0.9271\\
112.9	0.9883\\
113	1.032\\
113.1	1.056\\
113.2	0.9464\\
113.3	0.8692\\
113.4	0.9369\\
113.5	1.073\\
113.6	1.161\\
113.7	1.023\\
113.8	0.878\\
113.9	0.8962\\
114	0.958\\
114.1	1.041\\
114.2	1.026\\
114.3	0.9793\\
114.4	0.9757\\
114.5	0.9457\\
114.6	0.9941\\
114.7	1.014\\
114.8	0.967\\
114.9	0.9532\\
115	0.9288\\
115.1	0.9886\\
115.2	1.054\\
115.3	1.059\\
115.4	1.05\\
115.5	0.9153\\
115.6	0.8513\\
115.7	0.9378\\
115.8	1.017\\
115.9	1.069\\
116	0.9971\\
116.1	0.9446\\
116.2	0.9782\\
116.3	0.9639\\
116.4	0.9885\\
116.5	0.9764\\
116.6	0.9543\\
116.7	0.99\\
116.8	0.969\\
116.9	0.9945\\
117	1.004\\
117.1	0.9673\\
117.2	0.9658\\
117.3	0.9181\\
117.4	0.9737\\
117.5	1.058\\
117.6	1.002\\
117.7	0.946\\
117.8	0.9115\\
117.9	0.9954\\
118	1.076\\
118.1	0.9875\\
118.2	0.9504\\
118.3	0.9406\\
118.4	0.9598\\
118.5	1.019\\
118.6	0.9781\\
118.7	0.9629\\
118.8	0.9627\\
118.9	1.016\\
119	1.105\\
119.1	0.9793\\
119.2	0.8544\\
119.3	0.8909\\
119.4	1.009\\
119.5	1.109\\
119.6	1.011\\
119.7	0.9402\\
119.8	0.9642\\
119.9	0.9532\\
120	0.994\\
120.1	0.9744\\
120.2	0.9706\\
120.3	1.018\\
120.4	0.9831\\
120.5	0.977\\
120.6	0.9432\\
120.7	0.9666\\
120.8	1.082\\
120.9	1.055\\
121	1.005\\
121.1	0.96\\
121.2	0.9452\\
121.3	1.007\\
121.4	0.9761\\
121.5	0.9756\\
121.6	0.9893\\
121.7	0.961\\
121.8	0.9994\\
121.9	0.9682\\
122	0.9633\\
122.1	1.004\\
122.2	0.9902\\
122.3	1.005\\
122.4	0.9365\\
122.5	0.9178\\
122.6	1.015\\
122.7	1.033\\
122.8	1.036\\
122.9	0.9746\\
123	0.9345\\
123.1	0.986\\
123.2	0.9679\\
123.3	0.9906\\
123.4	0.9917\\
123.5	0.96\\
123.6	0.9963\\
123.7	0.9686\\
123.8	0.9869\\
123.9	1.009\\
124	0.9659\\
124.1	0.9716\\
124.2	0.9353\\
124.3	0.9849\\
124.4	1.083\\
124.5	1.055\\
124.6	1.021\\
124.7	0.948\\
124.8	0.9391\\
124.9	0.9981\\
125	0.9733\\
125.1	0.9964\\
125.2	0.981\\
125.3	0.9479\\
125.4	0.985\\
125.5	0.9917\\
125.6	1.061\\
125.7	1.029\\
125.8	0.8801\\
125.9	0.8645\\
126	0.9413\\
126.1	1.103\\
126.2	1.136\\
126.3	0.9964\\
126.4	0.9568\\
126.5	0.9326\\
126.6	0.9714\\
126.7	1.024\\
126.8	0.9583\\
126.9	0.9465\\
127	0.9472\\
127.1	1.027\\
127.2	1.12\\
127.3	1.001\\
127.4	0.9028\\
127.5	0.8759\\
127.6	0.9418\\
127.7	1.074\\
127.8	1.033\\
127.9	0.995\\
128	0.9768\\
128.1	0.9464\\
128.2	1.001\\
128.3	0.9687\\
128.4	0.9695\\
128.5	1.006\\
128.6	0.972\\
128.7	1.002\\
128.8	0.9713\\
128.9	0.9611\\
129	1.005\\
129.1	0.9765\\
129.2	1.011\\
129.3	0.9726\\
129.4	0.92\\
129.5	0.9859\\
129.6	1.012\\
129.7	1.055\\
129.8	1.004\\
129.9	0.9446\\
130	1.031\\
130.1	0.9966\\
130.2	0.9521\\
130.3	0.9512\\
130.4	0.9476\\
130.5	1.03\\
130.6	1\\
130.7	0.9748\\
130.8	0.9979\\
130.9	0.9671\\
131	1.027\\
131.1	0.9819\\
131.2	0.8751\\
131.3	0.904\\
131.4	1.032\\
131.5	1.24\\
131.6	1.159\\
131.7	0.8948\\
131.8	0.8611\\
131.9	0.9267\\
132	1.042\\
132.1	1.039\\
132.2	0.9512\\
132.3	0.9977\\
132.4	0.9864\\
132.5	0.9942\\
132.6	0.998\\
132.7	0.9337\\
132.8	0.9889\\
132.9	0.9839\\
133	0.9733\\
133.1	1.001\\
133.2	0.9712\\
133.3	1.038\\
133.4	1\\
133.5	0.9164\\
133.6	0.9552\\
133.7	0.9634\\
133.8	1.036\\
133.9	1.023\\
134	0.9493\\
134.1	0.9932\\
134.2	0.9624\\
134.3	0.9797\\
134.4	0.9923\\
134.5	0.9471\\
134.6	1.015\\
134.7	1.003\\
134.8	0.9919\\
134.9	0.9885\\
135	0.9277\\
135.1	0.9991\\
135.2	1.004\\
135.3	0.9873\\
135.4	1.01\\
135.5	0.9468\\
135.6	0.9801\\
135.7	0.9797\\
135.8	0.9741\\
135.9	1.035\\
136	0.9629\\
136.1	0.9448\\
136.2	0.9511\\
136.3	0.983\\
136.4	1.099\\
136.5	1.019\\
136.6	0.9214\\
136.7	0.9108\\
136.8	0.9743\\
136.9	1.146\\
137	1.091\\
137.1	0.9584\\
137.2	0.9297\\
137.3	0.9315\\
137.4	1.043\\
137.5	1.023\\
137.6	0.9627\\
137.7	0.9872\\
137.8	0.9449\\
137.9	0.9896\\
138	0.9928\\
138.1	0.9701\\
138.2	1.025\\
138.3	0.9666\\
138.4	0.9656\\
138.5	0.9723\\
138.6	0.9612\\
138.7	1.053\\
138.8	1.023\\
138.9	1\\
139	0.9947\\
139.1	0.9508\\
139.2	1.022\\
139.3	0.9902\\
139.4	0.9488\\
139.5	0.9675\\
139.6	0.9513\\
139.7	1.046\\
139.8	1.033\\
139.9	0.9664\\
140	0.9748\\
140.1	0.9207\\
140.2	0.9803\\
140.3	1.006\\
140.4	0.9733\\
140.5	1.02\\
140.6	0.9692\\
140.7	0.9846\\
140.8	0.994\\
140.9	0.9398\\
141	1.003\\
141.1	0.9858\\
141.2	0.9856\\
141.3	0.9993\\
141.4	0.9349\\
141.5	0.9837\\
141.6	0.9909\\
141.7	1.038\\
141.8	1.087\\
141.9	0.9166\\
142	0.8395\\
142.1	0.9045\\
142.2	1.085\\
142.3	1.213\\
142.4	1.034\\
142.5	0.9383\\
142.6	0.9452\\
142.7	0.9479\\
142.8	1.021\\
142.9	0.9738\\
143	0.983\\
143.1	1.007\\
143.2	0.9573\\
143.3	1.01\\
143.4	0.9834\\
143.5	0.9992\\
143.6	1.035\\
143.7	0.9131\\
143.8	0.8901\\
143.9	0.9488\\
144	1.143\\
144.1	1.268\\
144.2	1.025\\
144.3	0.8668\\
144.4	0.8852\\
144.5	0.9748\\
144.6	1.072\\
144.7	0.9809\\
144.8	0.9791\\
144.9	1.006\\
145	0.969\\
145.1	1.017\\
145.2	0.9617\\
145.3	0.9592\\
145.4	0.9918\\
145.5	0.9544\\
145.6	1.023\\
145.7	0.9964\\
145.8	0.9886\\
145.9	1.027\\
146	0.9447\\
146.1	0.979\\
146.2	0.979\\
146.3	0.9615\\
146.4	1.013\\
146.5	0.957\\
146.6	1\\
146.7	1.01\\
146.8	0.9547\\
146.9	1.004\\
147	0.963\\
147.1	0.9878\\
147.2	1.01\\
147.3	0.9476\\
147.4	0.9953\\
147.5	0.9754\\
147.6	1.009\\
147.7	1.048\\
147.8	0.9554\\
147.9	0.9779\\
148	0.9596\\
148.1	0.956\\
148.2	1.006\\
148.3	0.9651\\
148.4	1.045\\
148.5	1.032\\
148.6	0.9221\\
148.7	0.9266\\
148.8	0.9338\\
148.9	1.069\\
149	1.088\\
149.1	0.9398\\
149.2	0.9377\\
149.3	0.9623\\
149.4	1.077\\
149.5	1.108\\
149.6	0.9682\\
149.7	0.9669\\
149.8	0.9533\\
149.9	0.987\\
150	1.036\\
150.1	0.9584\\
150.2	0.9914\\
150.3	0.9773\\
150.4	0.9646\\
150.5	1.016\\
150.6	0.9516\\
150.7	0.9886\\
150.8	0.9975\\
150.9	0.9661\\
151	1.012\\
151.1	0.9546\\
151.2	0.9912\\
151.3	1.017\\
151.4	0.9626\\
151.5	1.005\\
151.6	0.9599\\
151.7	0.9788\\
151.8	1.013\\
151.9	0.9546\\
152	1.005\\
152.1	0.9724\\
152.2	0.967\\
152.3	1.013\\
152.4	0.9526\\
152.5	0.9956\\
152.6	0.9809\\
152.7	0.9646\\
152.8	1.025\\
152.9	0.9578\\
153	0.9799\\
153.1	0.9876\\
153.2	0.9629\\
153.3	1.021\\
153.4	0.9572\\
153.5	0.9759\\
153.6	1.015\\
153.7	0.9784\\
153.8	1.023\\
153.9	0.9583\\
154	0.9501\\
154.1	0.9958\\
154.2	0.9824\\
154.3	1.077\\
154.4	1.015\\
154.5	0.894\\
154.6	0.8959\\
154.7	0.9498\\
154.8	1.134\\
154.9	1.103\\
155	0.9423\\
155.1	0.9406\\
155.2	0.9346\\
155.3	1.014\\
155.4	1.014\\
155.5	0.9469\\
155.6	0.9982\\
155.7	0.9653\\
155.8	1.004\\
155.9	1.029\\
156	0.9547\\
156.1	0.9994\\
156.2	0.9549\\
156.3	0.9238\\
156.4	0.951\\
156.5	0.9855\\
156.6	1.166\\
156.7	1.123\\
156.8	0.9489\\
156.9	0.9182\\
157	0.9105\\
157.1	1.017\\
157.2	1.021\\
157.3	0.9647\\
157.4	1.015\\
157.5	0.9654\\
157.6	0.9926\\
157.7	1.002\\
157.8	0.9373\\
157.9	0.979\\
158	0.9596\\
158.1	1.03\\
158.2	1.071\\
158.3	0.9371\\
158.4	0.9225\\
158.5	0.934\\
158.6	1.043\\
158.7	1.132\\
158.8	0.977\\
158.9	0.9166\\
159	0.9138\\
159.1	0.9627\\
159.2	1.055\\
159.3	0.9804\\
159.4	0.9889\\
159.5	0.9942\\
159.6	0.9657\\
159.7	1.035\\
159.8	0.9573\\
159.9	0.8943\\
160	0.9024\\
160.1	1.01\\
160.2	1.248\\
160.3	1.159\\
160.4	0.9346\\
160.5	0.869\\
160.6	0.889\\
160.7	1.028\\
160.8	1.017\\
160.9	0.9737\\
161	1.012\\
161.1	0.9551\\
161.2	0.9921\\
161.3	0.9902\\
161.4	0.9636\\
161.5	1.014\\
161.6	0.9354\\
161.7	0.9262\\
161.8	0.9618\\
161.9	1.036\\
162	1.179\\
162.1	1.05\\
162.2	0.8911\\
162.3	0.8725\\
162.4	0.915\\
162.5	1.051\\
162.6	1.015\\
162.7	0.9704\\
162.8	0.9971\\
162.9	0.9524\\
163	1.004\\
163.1	0.9773\\
163.2	0.9409\\
163.3	0.987\\
163.4	0.9543\\
163.5	1.017\\
163.6	1.016\\
163.7	0.9565\\
163.8	0.99\\
163.9	0.9482\\
164	0.9942\\
164.1	1.011\\
164.2	0.9353\\
164.3	0.9722\\
164.4	0.9531\\
164.5	0.9932\\
164.6	1.031\\
164.7	0.9518\\
164.8	0.9794\\
164.9	0.9594\\
165	0.9666\\
165.1	1.009\\
165.2	0.9383\\
165.3	0.9812\\
165.4	1.007\\
165.5	1.015\\
165.6	1.039\\
165.7	0.9271\\
165.8	0.941\\
165.9	0.9814\\
166	0.9783\\
166.1	1.027\\
166.2	0.9637\\
166.3	0.979\\
166.4	0.996\\
166.5	0.9398\\
166.6	0.9833\\
166.7	0.957\\
166.8	0.993\\
166.9	1.033\\
167	0.9348\\
167.1	0.9404\\
167.2	0.9602\\
167.3	1.054\\
167.4	1.108\\
167.5	0.9247\\
167.6	0.8749\\
167.7	0.9517\\
167.8	1.079\\
167.9	1.155\\
168	0.9883\\
168.1	0.914\\
168.2	0.9246\\
168.3	0.9546\\
168.4	1.05\\
168.5	0.9836\\
168.6	0.9608\\
168.7	0.9804\\
168.8	0.9556\\
168.9	1.019\\
169	0.9738\\
169.1	0.9661\\
169.2	1.003\\
169.3	0.9492\\
169.4	0.9951\\
169.5	0.9811\\
169.6	0.9748\\
169.7	1.014\\
169.8	0.9489\\
169.9	0.9865\\
170	0.9836\\
170.1	0.957\\
170.2	1.006\\
170.3	0.9522\\
170.4	0.9817\\
170.5	0.9933\\
170.6	0.9583\\
170.7	1.014\\
170.8	0.9589\\
170.9	0.9568\\
171	0.9817\\
171.1	0.9591\\
171.2	1.037\\
171.3	0.9884\\
171.4	0.9419\\
171.5	0.9641\\
171.6	0.9515\\
171.7	1.045\\
171.8	1.014\\
171.9	0.9439\\
172	0.9748\\
172.1	0.9592\\
172.2	1.029\\
172.3	1.011\\
172.4	0.9422\\
172.5	0.9773\\
172.6	0.951\\
172.7	1.023\\
172.8	1.043\\
172.9	0.9235\\
173	0.9048\\
173.1	0.9311\\
173.2	1.087\\
173.3	1.132\\
173.4	0.9552\\
173.5	0.927\\
173.6	0.943\\
173.7	0.9949\\
173.8	1.032\\
173.9	0.9492\\
174	0.974\\
174.1	0.9654\\
174.2	0.9678\\
174.3	1.027\\
174.4	0.9635\\
174.5	0.995\\
174.6	1.004\\
174.7	0.9326\\
174.8	0.9223\\
174.9	0.9132\\
175	1.079\\
175.1	1.155\\
175.2	0.9922\\
175.3	0.9251\\
175.4	0.9083\\
175.5	0.9807\\
175.6	1.025\\
175.7	0.9547\\
175.8	0.9926\\
175.9	0.977\\
176	0.9806\\
176.1	1.026\\
176.2	0.9466\\
176.3	0.945\\
176.4	0.9504\\
176.5	1.003\\
176.6	1.084\\
176.7	0.9579\\
176.8	0.9079\\
176.9	0.9479\\
177	1.003\\
177.1	1.094\\
177.2	1.001\\
177.3	0.9416\\
177.4	0.9535\\
177.5	0.9424\\
177.6	1.013\\
177.7	0.9822\\
177.8	0.9704\\
177.9	1.003\\
178	0.9645\\
178.1	1.026\\
178.2	1.01\\
178.3	0.9279\\
178.4	0.8939\\
178.5	0.904\\
178.6	1.127\\
178.7	1.218\\
178.8	1.053\\
178.9	0.9292\\
179	0.8688\\
179.1	0.9598\\
179.2	1.016\\
179.3	0.9781\\
179.4	1.013\\
179.5	0.9655\\
179.6	0.9608\\
179.7	1\\
179.8	0.9855\\
179.9	1.026\\
180	0.9644\\
180.1	0.912\\
180.2	0.9407\\
180.3	0.9648\\
180.4	1.101\\
180.5	1.105\\
180.6	0.9684\\
180.7	0.891\\
180.8	0.8723\\
180.9	1.013\\
181	1.067\\
181.1	0.9908\\
181.2	0.982\\
181.3	0.9506\\
181.4	0.9902\\
181.5	1.009\\
181.6	0.9671\\
181.7	0.9982\\
181.8	0.9567\\
181.9	0.9647\\
182	1.008\\
182.1	0.9748\\
182.2	0.9983\\
182.3	0.9669\\
182.4	0.9731\\
182.5	1.014\\
182.6	0.9524\\
182.7	0.9679\\
182.8	0.9731\\
182.9	0.9832\\
183	1.026\\
183.1	0.9563\\
183.2	0.9569\\
183.3	0.9762\\
183.4	0.9817\\
183.5	1.026\\
183.6	0.9472\\
183.7	0.9312\\
183.8	0.9952\\
183.9	1.033\\
184	1.064\\
184.1	0.9575\\
184.2	0.9216\\
184.3	0.9785\\
184.4	0.9684\\
184.5	0.9996\\
184.6	0.9717\\
184.7	0.9701\\
184.8	1.013\\
184.9	0.9655\\
185	0.9815\\
185.1	0.9693\\
185.2	0.964\\
185.3	1.012\\
185.4	0.945\\
185.5	0.9376\\
185.6	0.995\\
185.7	1.077\\
185.8	1.129\\
185.9	0.9519\\
186	0.8424\\
186.1	0.9089\\
186.2	1.025\\
186.3	1.145\\
186.4	1.042\\
186.5	0.9042\\
186.6	0.8865\\
186.7	0.9341\\
186.8	1.072\\
186.9	1.041\\
187	0.9443\\
187.1	0.9518\\
187.2	0.9455\\
187.3	0.9977\\
187.4	0.9938\\
187.5	0.9773\\
187.6	1.015\\
187.7	0.9374\\
187.8	0.9284\\
187.9	0.9819\\
188	1.014\\
188.1	1.047\\
188.2	0.9593\\
188.3	0.9407\\
188.4	0.9765\\
188.5	0.9632\\
188.6	1.009\\
188.7	0.9714\\
188.8	0.956\\
188.9	1.001\\
189	0.9873\\
189.1	1.009\\
189.2	0.943\\
189.3	0.9062\\
189.4	0.9904\\
189.5	1.007\\
189.6	1.039\\
189.7	1.008\\
189.8	0.9451\\
189.9	0.9663\\
190	0.9454\\
190.1	0.9833\\
190.2	1.004\\
190.3	0.9631\\
190.4	0.9902\\
190.5	0.9678\\
190.6	0.9967\\
190.7	1.039\\
190.8	0.9698\\
190.9	0.9133\\
191	0.8664\\
191.1	1.001\\
191.2	1.213\\
191.3	1.153\\
191.4	0.975\\
191.5	0.8496\\
191.6	0.8997\\
191.7	1.029\\
191.8	1.008\\
191.9	0.9939\\
192	0.9796\\
192.1	0.9591\\
192.2	0.9938\\
192.3	0.9643\\
192.4	0.9761\\
192.5	0.9872\\
192.6	0.9577\\
192.7	0.9752\\
192.8	0.9386\\
192.9	0.9888\\
193	1.1\\
193.1	1.063\\
193.2	0.9466\\
193.3	0.8297\\
193.4	0.9093\\
193.5	1.079\\
193.6	1.063\\
193.7	0.9992\\
193.8	0.9438\\
193.9	0.9457\\
194	1\\
194.1	0.985\\
194.2	0.9962\\
194.3	0.9703\\
194.4	0.933\\
194.5	0.9801\\
194.6	0.9813\\
194.7	0.9932\\
194.8	0.9912\\
194.9	0.9722\\
195	1.006\\
195.1	0.9496\\
195.2	0.9151\\
195.3	0.9609\\
195.4	1.004\\
195.5	1.066\\
195.6	1.011\\
195.7	0.9307\\
195.8	0.9315\\
195.9	0.9537\\
196	1.026\\
196.1	0.9921\\
196.2	0.9076\\
196.3	0.9508\\
196.4	1.048\\
196.5	1.128\\
196.6	1.033\\
196.7	0.8848\\
196.8	0.9087\\
196.9	0.9636\\
197	1.016\\
197.1	1.012\\
197.2	0.9632\\
197.3	0.9848\\
197.4	0.9637\\
197.5	0.9605\\
197.6	0.9783\\
197.7	0.9642\\
197.8	1.012\\
197.9	0.9873\\
198	0.9207\\
198.1	0.9279\\
198.2	1.007\\
198.3	1.148\\
198.4	1.068\\
198.5	0.8342\\
198.6	0.8041\\
198.7	0.9707\\
198.8	1.175\\
198.9	1.144\\
199	0.9536\\
199.1	0.8962\\
199.2	0.9118\\
199.3	0.9903\\
199.4	1.027\\
199.5	0.9733\\
199.6	0.9763\\
199.7	0.9602\\
199.8	0.9709\\
199.9	1.001\\
200	0.9775\\
200.1	0.9964\\
200.2	0.9501\\
200.3	0.9041\\
200.4	0.9667\\
200.5	1.034\\
200.6	1.089\\
200.7	1.009\\
200.8	0.9098\\
200.9	0.9441\\
201	0.9656\\
201.1	1.002\\
201.2	0.9904\\
201.3	0.9408\\
201.4	0.988\\
201.5	1.008\\
201.6	1.016\\
201.7	0.9762\\
201.8	0.9033\\
201.9	0.9572\\
202	0.9949\\
202.1	1.004\\
202.2	1.008\\
202.3	0.9659\\
202.4	0.9805\\
202.5	0.9596\\
202.6	0.9474\\
202.7	0.9951\\
202.8	0.9842\\
202.9	0.9891\\
203	0.9677\\
203.1	0.9629\\
203.2	1.034\\
203.3	1.015\\
203.4	0.9549\\
203.5	0.8805\\
203.6	0.8965\\
203.7	1.096\\
203.8	1.18\\
203.9	1.07\\
204	0.9046\\
204.1	0.8529\\
204.2	0.9752\\
204.3	1.022\\
204.4	1\\
204.5	0.9877\\
204.6	0.9587\\
204.7	0.9852\\
204.8	0.975\\
204.9	0.9611\\
205	0.9821\\
205.1	0.9634\\
205.2	0.9857\\
205.3	0.9693\\
205.4	0.9437\\
205.5	1.015\\
205.6	1.055\\
205.7	1.024\\
205.8	0.9034\\
205.9	0.8491\\
206	0.9929\\
206.1	1.084\\
206.2	1.055\\
206.3	0.9675\\
206.4	0.9074\\
206.5	0.9639\\
206.6	0.9953\\
206.7	1.004\\
206.8	0.9954\\
206.9	0.9474\\
207	0.9694\\
207.1	0.9756\\
207.2	0.9723\\
207.3	0.9881\\
207.4	0.9696\\
207.5	0.9969\\
207.6	0.98\\
207.7	0.928\\
207.8	0.9512\\
207.9	0.993\\
208	1.056\\
208.1	1.029\\
208.2	0.9214\\
208.3	0.9024\\
208.4	0.949\\
208.5	1.05\\
208.6	1.055\\
208.7	0.9166\\
208.8	0.8729\\
208.9	0.9635\\
209	1.101\\
209.1	1.102\\
209.2	0.9562\\
209.3	0.9179\\
209.4	0.9473\\
209.5	0.9792\\
209.6	1.002\\
209.7	0.9689\\
209.8	0.9811\\
209.9	0.9814\\
210	0.9641\\
210.1	0.9833\\
210.2	0.9678\\
210.3	0.9976\\
210.4	1.005\\
210.5	0.9293\\
210.6	0.9013\\
210.7	0.963\\
210.8	1.14\\
210.9	1.179\\
211	0.9392\\
211.1	0.7712\\
211.2	0.8455\\
211.3	1.073\\
211.4	1.177\\
211.5	1.031\\
211.6	0.916\\
211.7	0.9044\\
211.8	0.9582\\
211.9	1.02\\
212	0.984\\
212.1	0.9715\\
212.2	0.973\\
212.3	0.9632\\
212.4	0.9893\\
212.5	0.9772\\
212.6	0.9944\\
212.7	0.9879\\
212.8	0.9155\\
212.9	0.9231\\
213	0.9899\\
213.1	1.091\\
213.2	1.086\\
213.3	0.9356\\
213.4	0.8853\\
213.5	0.9287\\
213.6	1.011\\
213.7	1.052\\
213.8	0.9588\\
213.9	0.921\\
214	0.9669\\
214.1	1.034\\
214.2	1.055\\
214.3	0.9513\\
214.4	0.9109\\
214.5	0.9467\\
214.6	0.9769\\
214.7	1.014\\
214.8	0.9835\\
214.9	0.9713\\
215	0.9743\\
215.1	0.9545\\
215.2	0.9857\\
215.3	0.9826\\
215.4	0.9731\\
215.5	0.9639\\
215.6	0.9335\\
215.7	1\\
215.8	1.061\\
215.9	1.035\\
216	0.9296\\
216.1	0.8258\\
216.2	0.9354\\
216.3	1.106\\
216.4	1.127\\
216.5	1.028\\
216.6	0.9087\\
216.7	0.9208\\
216.8	0.9724\\
216.9	0.9857\\
217	1.007\\
217.1	0.9746\\
217.2	0.9645\\
217.3	0.9748\\
217.4	0.9695\\
217.5	0.9994\\
217.6	0.9848\\
217.7	0.9681\\
217.8	0.951\\
217.9	0.9177\\
218	0.9972\\
218.1	1.092\\
218.2	1.083\\
218.3	0.957\\
218.4	0.8374\\
218.5	0.9331\\
218.6	1.066\\
218.7	1.059\\
218.8	0.9746\\
218.9	0.9066\\
219	0.9689\\
219.1	1.032\\
219.2	1.019\\
219.3	0.99\\
219.4	0.9311\\
219.5	0.9451\\
219.6	0.9892\\
219.7	0.9872\\
219.8	0.992\\
219.9	0.968\\
220	0.9809\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.6in,
at={(3.8in,0.8in)},
scale only axis,
xmin=0,
xmax=220,
xtick={100,200},
ymin=0,
ymax=1.5,
ytick={0,1},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	1.201\\
0.1	1.211\\
0.2	1.225\\
0.3	1.199\\
0.4	1.174\\
0.5	1.213\\
0.6	1.294\\
0.7	1.258\\
0.8	1.154\\
0.9	1.143\\
1	1.209\\
1.1	1.238\\
1.2	1.217\\
1.3	1.201\\
1.4	1.215\\
1.5	1.252\\
1.6	1.225\\
1.7	1.1\\
1.8	1.086\\
1.9	1.315\\
2	1.467\\
2.1	1.27\\
2.2	1.052\\
2.3	1.109\\
2.4	1.262\\
2.5	1.274\\
2.6	1.21\\
2.7	1.192\\
2.8	1.2\\
2.9	1.205\\
3	1.207\\
3.1	1.21\\
3.2	1.21\\
3.3	1.211\\
3.4	1.224\\
3.5	1.25\\
3.6	1.252\\
3.7	1.207\\
3.8	1.17\\
3.9	1.193\\
4	1.239\\
4.1	1.233\\
4.2	1.193\\
4.3	1.184\\
4.4	1.209\\
4.5	1.226\\
4.6	1.212\\
4.7	1.197\\
4.8	1.197\\
4.9	1.204\\
5	1.212\\
5.1	1.218\\
5.2	1.217\\
5.3	1.213\\
5.4	1.216\\
5.5	1.218\\
5.6	1.21\\
5.7	1.203\\
5.8	1.209\\
5.9	1.212\\
6	1.196\\
6.1	1.188\\
6.2	1.213\\
6.3	1.242\\
6.4	1.218\\
6.5	1.171\\
6.6	1.179\\
6.7	1.237\\
6.8	1.249\\
6.9	1.202\\
7	1.191\\
7.1	1.23\\
7.2	1.247\\
7.3	1.223\\
7.4	1.207\\
7.5	1.211\\
7.6	1.215\\
7.7	1.212\\
7.8	1.21\\
7.9	1.215\\
8	1.19\\
8.1	1.139\\
8.2	1.18\\
8.3	1.355\\
8.4	1.387\\
8.5	1.142\\
8.6	0.9972\\
8.7	1.179\\
8.8	1.371\\
8.9	1.3\\
9	1.172\\
9.1	1.166\\
9.2	1.203\\
9.3	1.21\\
9.4	1.198\\
9.5	1.194\\
9.6	1.22\\
9.7	1.257\\
9.8	1.22\\
9.9	1.144\\
10	1.155\\
10.1	1.243\\
10.2	1.264\\
10.3	1.203\\
10.4	1.196\\
10.5	1.228\\
10.6	1.247\\
10.7	1.218\\
10.8	1.18\\
10.9	1.183\\
11	1.207\\
11.1	1.218\\
11.2	1.212\\
11.3	1.211\\
11.4	1.215\\
11.5	1.219\\
11.6	1.209\\
11.7	1.171\\
11.8	1.157\\
11.9	1.24\\
12	1.334\\
12.1	1.259\\
12.2	1.121\\
12.3	1.117\\
12.4	1.215\\
12.5	1.259\\
12.6	1.255\\
12.7	1.248\\
12.8	1.195\\
12.9	1.155\\
13	1.185\\
13.1	1.231\\
13.2	1.222\\
13.3	1.193\\
13.4	1.205\\
13.5	1.255\\
13.6	1.273\\
13.7	1.177\\
13.8	1.073\\
13.9	1.159\\
14	1.359\\
14.1	1.367\\
14.2	1.184\\
14.3	1.102\\
14.4	1.177\\
14.5	1.246\\
14.6	1.232\\
14.7	1.204\\
14.8	1.202\\
14.9	1.21\\
15	1.216\\
15.1	1.213\\
15.2	1.196\\
15.3	1.188\\
15.4	1.214\\
15.5	1.246\\
15.6	1.243\\
15.7	1.208\\
15.8	1.182\\
15.9	1.188\\
16	1.212\\
16.1	1.232\\
16.2	1.221\\
16.3	1.2\\
16.4	1.196\\
16.5	1.211\\
16.6	1.219\\
16.7	1.213\\
16.8	1.204\\
16.9	1.197\\
17	1.208\\
17.1	1.229\\
17.2	1.224\\
17.3	1.187\\
17.4	1.187\\
17.5	1.236\\
17.6	1.256\\
17.7	1.219\\
17.8	1.193\\
17.9	1.203\\
18	1.21\\
18.1	1.201\\
18.2	1.201\\
18.3	1.219\\
18.4	1.229\\
18.5	1.205\\
18.6	1.185\\
18.7	1.21\\
18.8	1.24\\
18.9	1.205\\
19	1.171\\
19.1	1.235\\
19.2	1.311\\
19.3	1.268\\
19.4	1.173\\
19.5	1.167\\
19.6	1.236\\
19.7	1.279\\
19.8	1.233\\
19.9	1.155\\
20	1.155\\
20.1	1.227\\
20.2	1.251\\
20.3	1.215\\
20.4	1.227\\
20.5	1.232\\
20.6	1.169\\
20.7	1.149\\
20.8	1.24\\
20.9	1.287\\
21	1.21\\
21.1	1.169\\
21.2	1.212\\
21.3	1.233\\
21.4	1.204\\
21.5	1.195\\
21.6	1.216\\
21.7	1.229\\
21.8	1.218\\
21.9	1.197\\
22	1.196\\
22.1	1.211\\
22.2	1.199\\
22.3	1.172\\
22.4	1.229\\
22.5	1.314\\
22.6	1.277\\
22.7	1.185\\
22.8	1.147\\
22.9	1.178\\
23	1.213\\
23.1	1.232\\
23.2	1.226\\
23.3	1.206\\
23.4	1.202\\
23.5	1.207\\
23.6	1.208\\
23.7	1.198\\
23.8	1.172\\
23.9	1.185\\
24	1.304\\
24.1	1.361\\
24.2	1.161\\
24.3	0.9764\\
24.4	1.153\\
24.5	1.444\\
24.6	1.4\\
24.7	1.177\\
24.8	1.119\\
24.9	1.188\\
25	1.227\\
25.1	1.221\\
25.2	1.206\\
25.3	1.191\\
25.4	1.209\\
25.5	1.254\\
25.6	1.261\\
25.7	1.202\\
25.8	1.141\\
25.9	1.157\\
26	1.252\\
26.1	1.326\\
26.2	1.262\\
26.3	1.136\\
26.4	1.124\\
26.5	1.226\\
26.6	1.282\\
26.7	1.233\\
26.8	1.187\\
26.9	1.189\\
27	1.21\\
27.1	1.228\\
27.2	1.221\\
27.3	1.17\\
27.4	1.161\\
27.5	1.261\\
27.6	1.339\\
27.7	1.264\\
27.8	1.161\\
27.9	1.168\\
28	1.218\\
28.1	1.225\\
28.2	1.212\\
28.3	1.209\\
28.4	1.211\\
28.5	1.212\\
28.6	1.211\\
28.7	1.212\\
28.8	1.21\\
28.9	1.193\\
29	1.187\\
29.1	1.243\\
29.2	1.302\\
29.3	1.241\\
29.4	1.137\\
29.5	1.176\\
29.6	1.295\\
29.7	1.303\\
29.8	1.217\\
29.9	1.17\\
30	1.187\\
30.1	1.21\\
30.2	1.207\\
30.3	1.208\\
30.4	1.256\\
30.5	1.26\\
30.6	1.156\\
30.7	1.11\\
30.8	1.246\\
30.9	1.351\\
31	1.237\\
31.1	1.13\\
31.2	1.195\\
31.3	1.262\\
31.4	1.216\\
31.5	1.179\\
31.6	1.213\\
31.7	1.242\\
31.8	1.225\\
31.9	1.199\\
32	1.198\\
32.1	1.21\\
32.2	1.187\\
32.3	1.155\\
32.4	1.247\\
32.5	1.389\\
32.6	1.304\\
32.7	1.099\\
32.8	1.087\\
32.9	1.237\\
33	1.285\\
33.1	1.225\\
33.2	1.194\\
33.3	1.199\\
33.4	1.206\\
33.5	1.208\\
33.6	1.207\\
33.7	1.204\\
33.8	1.195\\
33.9	1.195\\
34	1.245\\
34.1	1.297\\
34.2	1.201\\
34.3	1.045\\
34.4	1.116\\
34.5	1.377\\
34.6	1.426\\
34.7	1.236\\
34.8	1.124\\
34.9	1.16\\
35	1.21\\
35.1	1.221\\
35.2	1.217\\
35.3	1.206\\
35.4	1.209\\
35.5	1.24\\
35.6	1.253\\
35.7	1.199\\
35.8	1.119\\
35.9	1.134\\
36	1.281\\
36.1	1.4\\
36.2	1.307\\
36.3	1.115\\
36.4	1.081\\
36.5	1.204\\
36.6	1.285\\
36.7	1.248\\
36.8	1.2\\
36.9	1.196\\
37	1.207\\
37.1	1.217\\
37.2	1.215\\
37.3	1.175\\
37.4	1.151\\
37.5	1.253\\
37.6	1.384\\
37.7	1.315\\
37.8	1.129\\
37.9	1.108\\
38	1.233\\
38.1	1.281\\
38.2	1.23\\
38.3	1.194\\
38.4	1.197\\
38.5	1.206\\
38.6	1.209\\
38.7	1.209\\
38.8	1.207\\
38.9	1.202\\
39	1.2\\
39.1	1.226\\
39.2	1.262\\
39.3	1.212\\
39.4	1.112\\
39.5	1.155\\
39.6	1.323\\
39.7	1.355\\
39.8	1.221\\
39.9	1.147\\
40	1.183\\
40.1	1.216\\
40.2	1.211\\
40.3	1.207\\
40.4	1.228\\
40.5	1.236\\
40.6	1.191\\
40.7	1.159\\
40.8	1.224\\
40.9	1.29\\
41	1.207\\
41.1	1.123\\
41.2	1.225\\
41.3	1.33\\
41.4	1.239\\
41.5	1.135\\
41.6	1.186\\
41.7	1.258\\
41.8	1.238\\
41.9	1.2\\
42	1.199\\
42.1	1.207\\
42.2	1.193\\
42.3	1.179\\
42.4	1.237\\
42.5	1.333\\
42.6	1.256\\
42.7	1.052\\
42.8	1.081\\
42.9	1.356\\
43	1.432\\
43.1	1.23\\
43.2	1.118\\
43.3	1.179\\
43.4	1.229\\
43.5	1.217\\
43.6	1.209\\
43.7	1.218\\
43.8	1.226\\
43.9	1.216\\
44	1.191\\
44.1	1.201\\
44.2	1.235\\
44.3	1.204\\
44.4	1.143\\
44.5	1.227\\
44.6	1.354\\
44.7	1.301\\
44.8	1.155\\
44.9	1.125\\
45	1.198\\
45.1	1.238\\
45.2	1.23\\
45.3	1.21\\
45.4	1.204\\
45.5	1.218\\
45.6	1.226\\
45.7	1.205\\
45.8	1.175\\
45.9	1.175\\
46	1.231\\
46.1	1.308\\
46.2	1.288\\
46.3	1.144\\
46.4	1.064\\
46.5	1.179\\
46.6	1.33\\
46.7	1.321\\
46.8	1.223\\
46.9	1.165\\
47	1.165\\
47.1	1.198\\
47.2	1.233\\
47.3	1.226\\
47.4	1.192\\
47.5	1.209\\
47.6	1.275\\
47.7	1.266\\
47.8	1.139\\
47.9	1.072\\
48	1.21\\
48.1	1.392\\
48.2	1.372\\
48.3	1.197\\
48.4	1.101\\
48.5	1.154\\
48.6	1.24\\
48.7	1.254\\
48.8	1.217\\
48.9	1.201\\
49	1.215\\
49.1	1.225\\
49.2	1.218\\
49.3	1.192\\
49.4	1.156\\
49.5	1.186\\
49.6	1.299\\
49.7	1.334\\
49.8	1.212\\
49.9	1.117\\
50	1.169\\
50.1	1.246\\
50.2	1.245\\
50.3	1.215\\
50.4	1.205\\
50.5	1.205\\
50.6	1.208\\
50.7	1.215\\
50.8	1.218\\
50.9	1.212\\
51	1.202\\
51.1	1.206\\
51.2	1.24\\
51.3	1.25\\
51.4	1.173\\
51.5	1.118\\
51.6	1.219\\
51.7	1.345\\
51.8	1.287\\
51.9	1.163\\
52	1.169\\
52.1	1.231\\
52.2	1.216\\
52.3	1.175\\
52.4	1.204\\
52.5	1.268\\
52.6	1.254\\
52.7	1.174\\
52.8	1.162\\
52.9	1.238\\
53	1.256\\
53.1	1.18\\
53.2	1.186\\
53.3	1.295\\
53.4	1.286\\
53.5	1.143\\
53.6	1.117\\
53.7	1.257\\
53.8	1.334\\
53.9	1.246\\
54	1.145\\
54.1	1.16\\
54.2	1.239\\
54.3	1.244\\
54.4	1.174\\
54.5	1.205\\
54.6	1.314\\
54.7	1.274\\
54.8	1.132\\
54.9	1.134\\
55	1.257\\
55.1	1.28\\
55.2	1.212\\
55.3	1.186\\
55.4	1.205\\
55.5	1.215\\
55.6	1.214\\
55.7	1.214\\
55.8	1.217\\
55.9	1.216\\
56	1.202\\
56.1	1.196\\
56.2	1.229\\
56.3	1.255\\
56.4	1.189\\
56.5	1.117\\
56.6	1.202\\
56.7	1.348\\
56.8	1.331\\
56.9	1.164\\
57	1.086\\
57.1	1.186\\
57.2	1.296\\
57.3	1.259\\
57.4	1.158\\
57.5	1.17\\
57.6	1.264\\
57.7	1.274\\
57.8	1.189\\
57.9	1.146\\
58	1.192\\
58.1	1.262\\
58.2	1.285\\
58.3	1.228\\
58.4	1.135\\
58.5	1.132\\
58.6	1.25\\
58.7	1.327\\
58.8	1.256\\
58.9	1.159\\
59	1.153\\
59.1	1.212\\
59.2	1.263\\
59.3	1.248\\
59.4	1.144\\
59.5	1.107\\
59.6	1.286\\
59.7	1.451\\
59.8	1.295\\
59.9	1.057\\
60	1.094\\
60.1	1.275\\
60.2	1.307\\
60.3	1.221\\
60.4	1.182\\
60.5	1.197\\
60.6	1.211\\
60.7	1.213\\
60.8	1.209\\
60.9	1.206\\
61	1.209\\
61.1	1.216\\
61.2	1.232\\
61.3	1.232\\
61.4	1.171\\
61.5	1.124\\
61.6	1.209\\
61.7	1.33\\
61.8	1.29\\
61.9	1.167\\
62	1.158\\
62.1	1.22\\
62.2	1.222\\
62.3	1.185\\
62.4	1.195\\
62.5	1.25\\
62.6	1.257\\
62.7	1.186\\
62.8	1.151\\
62.9	1.221\\
63	1.275\\
63.1	1.213\\
63.2	1.167\\
63.3	1.235\\
63.4	1.267\\
63.5	1.181\\
63.6	1.144\\
63.7	1.229\\
63.8	1.282\\
63.9	1.225\\
64	1.182\\
64.1	1.204\\
64.2	1.216\\
64.3	1.187\\
64.4	1.181\\
64.5	1.257\\
64.6	1.32\\
64.7	1.216\\
64.8	1.062\\
64.9	1.142\\
65	1.378\\
65.1	1.392\\
65.2	1.197\\
65.3	1.121\\
65.4	1.197\\
65.5	1.237\\
65.6	1.211\\
65.7	1.204\\
65.8	1.23\\
65.9	1.238\\
66	1.199\\
66.1	1.161\\
66.2	1.204\\
66.3	1.283\\
66.4	1.243\\
66.5	1.131\\
66.6	1.169\\
66.7	1.312\\
66.8	1.307\\
66.9	1.166\\
67	1.126\\
67.1	1.211\\
67.2	1.26\\
67.3	1.229\\
67.4	1.19\\
67.5	1.196\\
67.6	1.225\\
67.7	1.229\\
67.8	1.202\\
67.9	1.189\\
68	1.212\\
68.1	1.236\\
68.2	1.231\\
68.3	1.213\\
68.4	1.191\\
68.5	1.165\\
68.6	1.185\\
68.7	1.269\\
68.8	1.314\\
68.9	1.231\\
69	1.114\\
69.1	1.125\\
69.2	1.247\\
69.3	1.315\\
69.4	1.245\\
69.5	1.159\\
69.6	1.178\\
69.7	1.247\\
69.8	1.234\\
69.9	1.153\\
70	1.143\\
70.1	1.258\\
70.2	1.366\\
70.3	1.297\\
70.4	1.108\\
70.5	1.045\\
70.6	1.196\\
70.7	1.344\\
70.8	1.309\\
70.9	1.191\\
71	1.16\\
71.1	1.204\\
71.2	1.224\\
71.3	1.205\\
71.4	1.193\\
71.5	1.2\\
71.6	1.228\\
71.7	1.275\\
71.8	1.259\\
71.9	1.141\\
72	1.084\\
72.1	1.21\\
72.2	1.356\\
72.3	1.317\\
72.4	1.182\\
72.5	1.131\\
72.6	1.174\\
72.7	1.232\\
72.8	1.25\\
72.9	1.225\\
73	1.198\\
73.1	1.202\\
73.2	1.218\\
73.3	1.216\\
73.4	1.199\\
73.5	1.178\\
73.6	1.19\\
73.7	1.264\\
73.8	1.312\\
73.9	1.21\\
74	1.101\\
74.1	1.164\\
74.2	1.273\\
74.3	1.255\\
74.4	1.191\\
74.5	1.195\\
74.6	1.218\\
74.7	1.214\\
74.8	1.205\\
74.9	1.206\\
75	1.211\\
75.1	1.199\\
75.2	1.189\\
75.3	1.242\\
75.4	1.317\\
75.5	1.222\\
75.6	1.035\\
75.7	1.108\\
75.8	1.412\\
75.9	1.47\\
76	1.217\\
76.1	1.077\\
76.2	1.162\\
76.3	1.253\\
76.4	1.241\\
76.5	1.203\\
76.6	1.213\\
76.7	1.237\\
76.8	1.205\\
76.9	1.159\\
77	1.215\\
77.1	1.298\\
77.2	1.238\\
77.3	1.143\\
77.4	1.21\\
77.5	1.298\\
77.6	1.217\\
77.7	1.129\\
77.8	1.201\\
77.9	1.291\\
78	1.25\\
78.1	1.173\\
78.2	1.174\\
78.3	1.225\\
78.4	1.24\\
78.5	1.193\\
78.6	1.177\\
78.7	1.257\\
78.8	1.296\\
78.9	1.181\\
79	1.095\\
79.1	1.202\\
79.2	1.319\\
79.3	1.278\\
79.4	1.19\\
79.5	1.174\\
79.6	1.2\\
79.7	1.216\\
79.8	1.218\\
79.9	1.216\\
80	1.215\\
80.1	1.215\\
80.2	1.222\\
80.3	1.232\\
80.4	1.202\\
80.5	1.139\\
80.6	1.169\\
80.7	1.333\\
80.8	1.398\\
80.9	1.226\\
81	1.079\\
81.1	1.151\\
81.2	1.271\\
81.3	1.27\\
81.4	1.208\\
81.5	1.169\\
81.6	1.187\\
81.7	1.267\\
81.8	1.294\\
81.9	1.176\\
82	1.08\\
82.1	1.184\\
82.2	1.351\\
82.3	1.334\\
82.4	1.187\\
82.5	1.112\\
82.6	1.157\\
82.7	1.244\\
82.8	1.286\\
82.9	1.244\\
83	1.176\\
83.1	1.178\\
83.2	1.231\\
83.3	1.239\\
83.4	1.198\\
83.5	1.164\\
83.6	1.177\\
83.7	1.265\\
83.8	1.351\\
83.9	1.254\\
84	1.074\\
84.1	1.101\\
84.2	1.271\\
84.3	1.309\\
84.4	1.215\\
84.5	1.176\\
84.6	1.2\\
84.7	1.213\\
84.8	1.21\\
84.9	1.208\\
85	1.211\\
85.1	1.211\\
85.2	1.204\\
85.3	1.218\\
85.4	1.257\\
85.5	1.218\\
85.6	1.101\\
85.7	1.127\\
85.8	1.343\\
85.9	1.416\\
86	1.218\\
86.1	1.094\\
86.2	1.172\\
86.3	1.242\\
86.4	1.22\\
86.5	1.203\\
86.6	1.224\\
86.7	1.229\\
86.8	1.197\\
86.9	1.168\\
87	1.214\\
87.1	1.282\\
87.2	1.224\\
87.3	1.127\\
87.4	1.214\\
87.5	1.345\\
87.6	1.251\\
87.7	1.1\\
87.8	1.156\\
87.9	1.288\\
88	1.271\\
88.1	1.184\\
88.2	1.17\\
88.3	1.211\\
88.4	1.23\\
88.5	1.2\\
88.6	1.187\\
88.7	1.244\\
88.8	1.272\\
88.9	1.175\\
89	1.112\\
89.1	1.229\\
89.2	1.338\\
89.3	1.268\\
89.4	1.168\\
89.5	1.173\\
89.6	1.213\\
89.7	1.218\\
89.8	1.212\\
89.9	1.213\\
90	1.214\\
90.1	1.213\\
90.2	1.212\\
90.3	1.216\\
90.4	1.215\\
90.5	1.183\\
90.6	1.162\\
90.7	1.236\\
90.8	1.332\\
90.9	1.271\\
91	1.121\\
91.1	1.11\\
91.2	1.232\\
91.3	1.293\\
91.4	1.243\\
91.5	1.173\\
91.6	1.166\\
91.7	1.231\\
91.8	1.274\\
91.9	1.206\\
92	1.121\\
92.1	1.168\\
92.2	1.299\\
92.3	1.324\\
92.4	1.21\\
92.5	1.11\\
92.6	1.131\\
92.7	1.241\\
92.8	1.318\\
92.9	1.277\\
93	1.18\\
93.1	1.158\\
93.2	1.21\\
93.3	1.236\\
93.4	1.215\\
93.5	1.182\\
93.6	1.165\\
93.7	1.228\\
93.8	1.358\\
93.9	1.312\\
94	1.064\\
94.1	1.013\\
94.2	1.27\\
94.3	1.428\\
94.4	1.284\\
94.5	1.142\\
94.6	1.158\\
94.7	1.211\\
94.8	1.221\\
94.9	1.215\\
95	1.214\\
95.1	1.215\\
95.2	1.217\\
95.3	1.215\\
95.4	1.217\\
95.5	1.198\\
95.6	1.149\\
95.7	1.168\\
95.8	1.305\\
95.9	1.367\\
96	1.211\\
96.1	1.097\\
96.2	1.174\\
96.3	1.251\\
96.4	1.221\\
96.5	1.192\\
96.6	1.215\\
96.7	1.228\\
96.8	1.209\\
96.9	1.188\\
97	1.203\\
97.1	1.235\\
97.2	1.206\\
97.3	1.157\\
97.4	1.235\\
97.5	1.346\\
97.6	1.238\\
97.7	1.06\\
97.8	1.127\\
97.9	1.324\\
98	1.325\\
98.1	1.19\\
98.2	1.154\\
98.3	1.198\\
98.4	1.218\\
98.5	1.207\\
98.6	1.212\\
98.7	1.237\\
98.8	1.229\\
98.9	1.166\\
99	1.154\\
99.1	1.272\\
99.2	1.357\\
99.3	1.261\\
99.4	1.15\\
99.5	1.181\\
99.6	1.241\\
99.7	1.225\\
99.8	1.197\\
99.9	1.206\\
100	1.219\\
100.1	1.209\\
100.2	1.198\\
100.3	1.208\\
100.4	1.228\\
100.5	1.209\\
100.6	1.161\\
100.7	1.19\\
100.8	1.292\\
100.9	1.292\\
101	1.163\\
101.1	1.116\\
101.2	1.21\\
101.3	1.275\\
101.4	1.238\\
101.5	1.19\\
101.6	1.188\\
101.7	1.206\\
101.8	1.217\\
101.9	1.211\\
102	1.199\\
102.1	1.201\\
102.2	1.222\\
102.3	1.238\\
102.4	1.22\\
102.5	1.17\\
102.6	1.145\\
102.7	1.215\\
102.8	1.317\\
102.9	1.309\\
103	1.196\\
103.1	1.134\\
103.2	1.179\\
103.3	1.235\\
103.4	1.237\\
103.5	1.21\\
103.6	1.196\\
103.7	1.205\\
103.8	1.232\\
103.9	1.228\\
104	1.163\\
104.1	1.124\\
104.2	1.225\\
104.3	1.371\\
104.4	1.317\\
104.5	1.118\\
104.6	1.058\\
104.7	1.194\\
104.8	1.304\\
104.9	1.273\\
105	1.202\\
105.1	1.182\\
105.2	1.212\\
105.3	1.221\\
105.4	1.183\\
105.5	1.166\\
105.6	1.21\\
105.7	1.26\\
105.8	1.251\\
105.9	1.211\\
106	1.162\\
106.1	1.148\\
106.2	1.199\\
106.3	1.262\\
106.4	1.261\\
106.5	1.21\\
106.6	1.182\\
106.7	1.179\\
106.8	1.197\\
106.9	1.224\\
107	1.232\\
107.1	1.211\\
107.2	1.196\\
107.3	1.203\\
107.4	1.214\\
107.5	1.216\\
107.6	1.196\\
107.7	1.171\\
107.8	1.202\\
107.9	1.289\\
108	1.281\\
108.1	1.143\\
108.2	1.109\\
108.3	1.227\\
108.4	1.289\\
108.5	1.22\\
108.6	1.186\\
108.7	1.215\\
108.8	1.213\\
108.9	1.193\\
109	1.197\\
109.1	1.212\\
109.2	1.209\\
109.3	1.197\\
109.4	1.214\\
109.5	1.272\\
109.6	1.253\\
109.7	1.085\\
109.8	1.03\\
109.9	1.314\\
110	1.572\\
110.1	1.355\\
110.2	1.022\\
110.3	1.054\\
110.4	1.268\\
110.5	1.303\\
110.6	1.208\\
110.7	1.178\\
110.8	1.209\\
110.9	1.226\\
111	1.209\\
111.1	1.188\\
111.2	1.193\\
111.3	1.205\\
111.4	1.209\\
111.5	1.241\\
111.6	1.282\\
111.7	1.194\\
111.8	1.068\\
111.9	1.143\\
112	1.343\\
112.1	1.353\\
112.2	1.189\\
112.3	1.13\\
112.4	1.188\\
112.5	1.228\\
112.6	1.218\\
112.7	1.208\\
112.8	1.211\\
112.9	1.214\\
113	1.206\\
113.1	1.196\\
113.2	1.21\\
113.3	1.223\\
113.4	1.196\\
113.5	1.178\\
113.6	1.238\\
113.7	1.272\\
113.8	1.2\\
113.9	1.156\\
114	1.196\\
114.1	1.225\\
114.2	1.206\\
114.3	1.219\\
114.4	1.238\\
114.5	1.204\\
114.6	1.176\\
114.7	1.193\\
114.8	1.225\\
114.9	1.224\\
115	1.192\\
115.1	1.183\\
115.2	1.253\\
115.3	1.296\\
115.4	1.182\\
115.5	1.083\\
115.6	1.203\\
115.7	1.353\\
115.8	1.282\\
115.9	1.152\\
116	1.153\\
116.1	1.216\\
116.2	1.228\\
116.3	1.207\\
116.4	1.204\\
116.5	1.217\\
116.6	1.217\\
116.7	1.193\\
116.8	1.189\\
116.9	1.229\\
117	1.244\\
117.1	1.196\\
117.2	1.184\\
117.3	1.248\\
117.4	1.261\\
117.5	1.198\\
117.6	1.176\\
117.7	1.216\\
117.8	1.23\\
117.9	1.205\\
118	1.196\\
118.1	1.208\\
118.2	1.216\\
118.3	1.211\\
118.4	1.206\\
118.5	1.214\\
118.6	1.218\\
118.7	1.191\\
118.8	1.167\\
118.9	1.216\\
119	1.292\\
119.1	1.269\\
119.2	1.176\\
119.3	1.154\\
119.4	1.209\\
119.5	1.24\\
119.6	1.22\\
119.7	1.198\\
119.8	1.198\\
119.9	1.21\\
120	1.217\\
120.1	1.21\\
120.2	1.194\\
120.3	1.189\\
120.4	1.215\\
120.5	1.253\\
120.6	1.245\\
120.7	1.193\\
120.8	1.178\\
120.9	1.241\\
121	1.291\\
121.1	1.259\\
121.2	1.203\\
121.3	1.193\\
121.4	1.213\\
121.5	1.213\\
121.6	1.2\\
121.7	1.195\\
121.8	1.191\\
121.9	1.21\\
122	1.272\\
122.1	1.284\\
122.2	1.155\\
122.3	1.064\\
122.4	1.183\\
122.5	1.357\\
122.6	1.328\\
122.7	1.188\\
122.8	1.142\\
122.9	1.184\\
123	1.221\\
123.1	1.227\\
123.2	1.217\\
123.3	1.209\\
123.4	1.211\\
123.5	1.213\\
123.6	1.222\\
123.7	1.218\\
123.8	1.149\\
123.9	1.111\\
124	1.262\\
124.1	1.449\\
124.2	1.33\\
124.3	1.082\\
124.4	1.082\\
124.5	1.232\\
124.6	1.271\\
124.7	1.215\\
124.8	1.198\\
124.9	1.206\\
125	1.208\\
125.1	1.208\\
125.2	1.209\\
125.3	1.205\\
125.4	1.183\\
125.5	1.171\\
125.6	1.249\\
125.7	1.361\\
125.8	1.251\\
125.9	1.003\\
126	1.052\\
126.1	1.381\\
126.2	1.469\\
126.3	1.235\\
126.4	1.107\\
126.5	1.172\\
126.6	1.228\\
126.7	1.213\\
126.8	1.201\\
126.9	1.217\\
127	1.226\\
127.1	1.215\\
127.2	1.211\\
127.3	1.23\\
127.4	1.214\\
127.5	1.153\\
127.6	1.167\\
127.7	1.299\\
127.8	1.338\\
127.9	1.182\\
128	1.081\\
128.1	1.183\\
128.2	1.303\\
128.3	1.266\\
128.4	1.185\\
128.5	1.183\\
128.6	1.21\\
128.7	1.207\\
128.8	1.194\\
128.9	1.213\\
129	1.245\\
129.1	1.242\\
129.2	1.213\\
129.3	1.208\\
129.4	1.228\\
129.5	1.23\\
129.6	1.212\\
129.7	1.202\\
129.8	1.205\\
129.9	1.21\\
130	1.211\\
130.1	1.212\\
130.2	1.211\\
130.3	1.211\\
130.4	1.211\\
130.5	1.213\\
130.6	1.21\\
130.7	1.202\\
130.8	1.203\\
130.9	1.231\\
131	1.262\\
131.1	1.252\\
131.2	1.214\\
131.3	1.203\\
131.4	1.222\\
131.5	1.228\\
131.6	1.221\\
131.7	1.199\\
131.8	1.162\\
131.9	1.173\\
132	1.269\\
132.1	1.322\\
132.2	1.21\\
132.3	1.102\\
132.4	1.162\\
132.5	1.281\\
132.6	1.278\\
132.7	1.197\\
132.8	1.175\\
132.9	1.203\\
133	1.223\\
133.1	1.222\\
133.2	1.214\\
133.3	1.211\\
133.4	1.217\\
133.5	1.22\\
133.6	1.216\\
133.7	1.213\\
133.8	1.169\\
133.9	1.129\\
134	1.222\\
134.1	1.397\\
134.2	1.348\\
134.3	1.13\\
134.4	1.089\\
134.5	1.21\\
134.6	1.264\\
134.7	1.22\\
134.8	1.199\\
134.9	1.207\\
135	1.21\\
135.1	1.209\\
135.2	1.21\\
135.3	1.208\\
135.4	1.195\\
135.5	1.177\\
135.6	1.218\\
135.7	1.317\\
135.8	1.279\\
135.9	1.08\\
136	1.049\\
136.1	1.287\\
136.2	1.424\\
136.3	1.272\\
136.4	1.143\\
136.5	1.168\\
136.6	1.21\\
136.7	1.209\\
136.8	1.209\\
136.9	1.214\\
137	1.211\\
137.1	1.215\\
137.2	1.236\\
137.3	1.251\\
137.4	1.218\\
137.5	1.157\\
137.6	1.168\\
137.7	1.272\\
137.8	1.316\\
137.9	1.213\\
138	1.124\\
138.1	1.169\\
138.2	1.257\\
138.3	1.255\\
138.4	1.203\\
138.5	1.191\\
138.6	1.206\\
138.7	1.21\\
138.8	1.208\\
138.9	1.215\\
139	1.217\\
139.1	1.218\\
139.2	1.24\\
139.3	1.26\\
139.4	1.244\\
139.5	1.211\\
139.6	1.198\\
139.7	1.205\\
139.8	1.213\\
139.9	1.213\\
140	1.213\\
140.1	1.213\\
140.2	1.207\\
140.3	1.204\\
140.4	1.215\\
140.5	1.227\\
140.6	1.208\\
140.7	1.181\\
140.8	1.203\\
140.9	1.255\\
141	1.261\\
141.1	1.222\\
141.2	1.205\\
141.3	1.212\\
141.4	1.215\\
141.5	1.214\\
141.6	1.212\\
141.7	1.206\\
141.8	1.203\\
141.9	1.205\\
142	1.226\\
142.1	1.248\\
142.2	1.2\\
142.3	1.114\\
142.4	1.165\\
142.5	1.35\\
142.6	1.368\\
142.7	1.16\\
142.8	1.076\\
142.9	1.202\\
143	1.285\\
143.1	1.236\\
143.2	1.196\\
143.3	1.205\\
143.4	1.215\\
143.5	1.212\\
143.6	1.206\\
143.7	1.206\\
143.8	1.195\\
143.9	1.168\\
144	1.201\\
144.1	1.341\\
144.2	1.354\\
144.3	1.115\\
144.4	0.9983\\
144.5	1.214\\
144.6	1.406\\
144.7	1.303\\
144.8	1.16\\
144.9	1.161\\
145	1.205\\
145.1	1.215\\
145.2	1.211\\
145.3	1.212\\
145.4	1.214\\
145.5	1.213\\
145.6	1.209\\
145.7	1.23\\
145.8	1.232\\
145.9	1.147\\
146	1.103\\
146.1	1.259\\
146.2	1.425\\
146.3	1.311\\
146.4	1.134\\
146.5	1.138\\
146.6	1.211\\
146.7	1.222\\
146.8	1.209\\
146.9	1.215\\
147	1.214\\
147.1	1.214\\
147.2	1.22\\
147.3	1.223\\
147.4	1.201\\
147.5	1.145\\
147.6	1.146\\
147.7	1.296\\
147.8	1.425\\
147.9	1.263\\
148	1.027\\
148.1	1.077\\
148.2	1.292\\
148.3	1.331\\
148.4	1.222\\
148.5	1.176\\
148.6	1.194\\
148.7	1.207\\
148.8	1.208\\
148.9	1.207\\
149	1.195\\
149.1	1.193\\
149.2	1.237\\
149.3	1.29\\
149.4	1.261\\
149.5	1.155\\
149.6	1.122\\
149.7	1.222\\
149.8	1.312\\
149.9	1.272\\
150	1.178\\
150.1	1.156\\
150.2	1.199\\
150.3	1.23\\
150.4	1.219\\
150.5	1.205\\
150.6	1.208\\
150.7	1.209\\
150.8	1.209\\
150.9	1.213\\
151	1.203\\
151.1	1.185\\
151.2	1.213\\
151.3	1.271\\
151.4	1.268\\
151.5	1.212\\
151.6	1.185\\
151.7	1.198\\
151.8	1.21\\
151.9	1.21\\
152	1.211\\
152.1	1.212\\
152.2	1.212\\
152.3	1.209\\
152.4	1.21\\
152.5	1.216\\
152.6	1.204\\
152.7	1.178\\
152.8	1.199\\
152.9	1.276\\
153	1.291\\
153.1	1.207\\
153.2	1.163\\
153.3	1.213\\
153.4	1.247\\
153.5	1.224\\
153.6	1.204\\
153.7	1.203\\
153.8	1.203\\
153.9	1.202\\
154	1.207\\
154.1	1.23\\
154.2	1.234\\
154.3	1.171\\
154.4	1.131\\
154.5	1.239\\
154.6	1.358\\
154.7	1.251\\
154.8	1.091\\
154.9	1.153\\
155	1.291\\
155.1	1.272\\
155.2	1.188\\
155.3	1.184\\
155.4	1.215\\
155.5	1.223\\
155.6	1.209\\
155.7	1.196\\
155.8	1.2\\
155.9	1.2\\
156	1.187\\
156.1	1.225\\
156.2	1.314\\
156.3	1.257\\
156.4	1.093\\
156.5	1.105\\
156.6	1.281\\
156.7	1.322\\
156.8	1.208\\
156.9	1.164\\
157	1.201\\
157.1	1.218\\
157.2	1.208\\
157.3	1.204\\
157.4	1.207\\
157.5	1.206\\
157.6	1.203\\
157.7	1.222\\
157.8	1.264\\
157.9	1.217\\
158	1.083\\
158.1	1.107\\
158.2	1.361\\
158.3	1.464\\
158.4	1.253\\
158.5	1.097\\
158.6	1.149\\
158.7	1.227\\
158.8	1.225\\
158.9	1.212\\
159	1.213\\
159.1	1.211\\
159.2	1.215\\
159.3	1.221\\
159.4	1.217\\
159.5	1.18\\
159.6	1.131\\
159.7	1.186\\
159.8	1.37\\
159.9	1.409\\
160	1.158\\
160.1	0.9927\\
160.2	1.156\\
160.3	1.353\\
160.4	1.307\\
160.5	1.188\\
160.6	1.172\\
160.7	1.201\\
160.8	1.209\\
160.9	1.206\\
161	1.201\\
161.1	1.188\\
161.2	1.202\\
161.3	1.26\\
161.4	1.288\\
161.5	1.207\\
161.6	1.102\\
161.7	1.13\\
161.8	1.265\\
161.9	1.328\\
162	1.247\\
162.1	1.155\\
162.2	1.157\\
162.3	1.208\\
162.4	1.229\\
162.5	1.217\\
162.6	1.209\\
162.7	1.201\\
162.8	1.203\\
162.9	1.234\\
163	1.235\\
163.1	1.155\\
163.2	1.127\\
163.3	1.269\\
163.4	1.394\\
163.5	1.302\\
163.6	1.155\\
163.7	1.149\\
163.8	1.21\\
163.9	1.227\\
164	1.214\\
164.1	1.21\\
164.2	1.211\\
164.3	1.211\\
164.4	1.21\\
164.5	1.212\\
164.6	1.21\\
164.7	1.181\\
164.8	1.167\\
164.9	1.249\\
165	1.346\\
165.1	1.271\\
165.2	1.118\\
165.3	1.14\\
165.4	1.273\\
165.5	1.291\\
165.6	1.214\\
165.7	1.18\\
165.8	1.194\\
165.9	1.208\\
166	1.208\\
166.1	1.21\\
166.2	1.227\\
166.3	1.217\\
166.4	1.162\\
166.5	1.164\\
166.6	1.279\\
166.7	1.314\\
166.8	1.162\\
166.9	1.095\\
167	1.232\\
167.1	1.313\\
167.2	1.229\\
167.3	1.165\\
167.4	1.192\\
167.5	1.218\\
167.6	1.215\\
167.7	1.211\\
167.8	1.212\\
167.9	1.202\\
168	1.171\\
168.1	1.172\\
168.2	1.284\\
168.3	1.362\\
168.4	1.195\\
168.5	1.014\\
168.6	1.152\\
168.7	1.388\\
168.8	1.345\\
168.9	1.173\\
169	1.149\\
169.1	1.205\\
169.2	1.218\\
169.3	1.206\\
169.4	1.207\\
169.5	1.213\\
169.6	1.214\\
169.7	1.206\\
169.8	1.22\\
169.9	1.246\\
170	1.186\\
170.1	1.092\\
170.2	1.182\\
170.3	1.41\\
170.4	1.403\\
170.5	1.182\\
170.6	1.098\\
170.7	1.185\\
170.8	1.242\\
170.9	1.223\\
171	1.209\\
171.1	1.21\\
171.2	1.212\\
171.3	1.216\\
171.4	1.217\\
171.5	1.206\\
171.6	1.175\\
171.7	1.158\\
171.8	1.233\\
171.9	1.354\\
172	1.305\\
172.1	1.109\\
172.2	1.065\\
172.3	1.22\\
172.4	1.312\\
172.5	1.254\\
172.6	1.201\\
172.7	1.194\\
172.8	1.196\\
172.9	1.2\\
173	1.208\\
173.1	1.205\\
173.2	1.195\\
173.3	1.211\\
173.4	1.266\\
173.5	1.279\\
173.6	1.16\\
173.7	1.036\\
173.8	1.147\\
173.9	1.387\\
174	1.409\\
174.1	1.215\\
174.2	1.108\\
174.3	1.162\\
174.4	1.226\\
174.5	1.229\\
174.6	1.215\\
174.7	1.215\\
174.8	1.217\\
174.9	1.218\\
175	1.222\\
175.1	1.201\\
175.2	1.146\\
175.3	1.153\\
175.4	1.29\\
175.5	1.39\\
175.6	1.275\\
175.7	1.103\\
175.8	1.102\\
175.9	1.214\\
176	1.267\\
176.1	1.239\\
176.2	1.205\\
176.3	1.198\\
176.4	1.205\\
176.5	1.209\\
176.6	1.211\\
176.7	1.202\\
176.8	1.179\\
176.9	1.2\\
177	1.299\\
177.1	1.322\\
177.2	1.157\\
177.3	1.05\\
177.4	1.202\\
177.5	1.369\\
177.6	1.307\\
177.7	1.182\\
177.8	1.167\\
177.9	1.201\\
178	1.213\\
178.1	1.212\\
178.2	1.213\\
178.3	1.212\\
178.4	1.21\\
178.5	1.214\\
178.6	1.239\\
178.7	1.237\\
178.8	1.144\\
178.9	1.092\\
179	1.27\\
179.1	1.478\\
179.2	1.365\\
179.3	1.112\\
179.4	1.09\\
179.5	1.225\\
179.6	1.272\\
179.7	1.226\\
179.8	1.197\\
179.9	1.201\\
180	1.212\\
180.1	1.21\\
180.2	1.205\\
180.3	1.224\\
180.4	1.216\\
180.5	1.161\\
180.6	1.186\\
180.7	1.31\\
180.8	1.301\\
180.9	1.133\\
181	1.102\\
181.1	1.244\\
181.2	1.297\\
181.3	1.221\\
181.4	1.181\\
181.5	1.197\\
181.6	1.21\\
181.7	1.21\\
181.8	1.213\\
181.9	1.224\\
182	1.217\\
182.1	1.165\\
182.2	1.153\\
182.3	1.279\\
182.4	1.371\\
182.5	1.218\\
182.6	1.061\\
182.7	1.169\\
182.8	1.319\\
182.9	1.267\\
183	1.169\\
183.1	1.181\\
183.2	1.221\\
183.3	1.218\\
183.4	1.207\\
183.5	1.206\\
183.6	1.206\\
183.7	1.194\\
183.8	1.189\\
183.9	1.243\\
184	1.308\\
184.1	1.218\\
184.2	1.063\\
184.3	1.142\\
184.4	1.387\\
184.5	1.408\\
184.6	1.215\\
184.7	1.127\\
184.8	1.181\\
184.9	1.225\\
185	1.22\\
185.1	1.213\\
185.2	1.216\\
185.3	1.217\\
185.4	1.209\\
185.5	1.206\\
185.6	1.22\\
185.7	1.211\\
185.8	1.157\\
185.9	1.171\\
186	1.306\\
186.1	1.353\\
186.2	1.222\\
186.3	1.125\\
186.4	1.167\\
186.5	1.226\\
186.6	1.228\\
186.7	1.219\\
186.8	1.213\\
186.9	1.208\\
187	1.208\\
187.1	1.209\\
187.2	1.207\\
187.3	1.193\\
187.4	1.177\\
187.5	1.222\\
187.6	1.322\\
187.7	1.295\\
187.8	1.107\\
187.9	1.058\\
188	1.259\\
188.1	1.392\\
188.2	1.288\\
188.3	1.168\\
188.4	1.167\\
188.5	1.204\\
188.6	1.214\\
188.7	1.213\\
188.8	1.213\\
188.9	1.211\\
189	1.217\\
189.1	1.235\\
189.2	1.236\\
189.3	1.173\\
189.4	1.098\\
189.5	1.175\\
189.6	1.38\\
189.7	1.416\\
189.8	1.212\\
189.9	1.075\\
190	1.149\\
190.1	1.249\\
190.2	1.25\\
190.3	1.214\\
190.4	1.206\\
190.5	1.213\\
190.6	1.211\\
190.7	1.204\\
190.8	1.197\\
190.9	1.189\\
191	1.195\\
191.1	1.247\\
191.2	1.299\\
191.3	1.236\\
191.4	1.113\\
191.5	1.109\\
191.6	1.227\\
191.7	1.291\\
191.8	1.252\\
191.9	1.205\\
192	1.19\\
192.1	1.194\\
192.2	1.202\\
192.3	1.211\\
192.4	1.214\\
192.5	1.206\\
192.6	1.21\\
192.7	1.251\\
192.8	1.265\\
192.9	1.153\\
193	1.047\\
193.1	1.189\\
193.2	1.444\\
193.3	1.417\\
193.4	1.171\\
193.5	1.076\\
193.6	1.168\\
193.7	1.242\\
193.8	1.236\\
193.9	1.217\\
194	1.211\\
194.1	1.211\\
194.2	1.212\\
194.3	1.216\\
194.4	1.211\\
194.5	1.17\\
194.6	1.143\\
194.7	1.259\\
194.8	1.43\\
194.9	1.321\\
195	1.029\\
195.1	1.022\\
195.2	1.294\\
195.3	1.395\\
195.4	1.251\\
195.5	1.157\\
195.6	1.178\\
195.7	1.21\\
195.8	1.214\\
195.9	1.207\\
196	1.203\\
196.1	1.21\\
196.2	1.223\\
196.3	1.231\\
196.4	1.231\\
196.5	1.181\\
196.6	1.113\\
196.7	1.169\\
196.8	1.325\\
196.9	1.346\\
197	1.208\\
197.1	1.146\\
197.2	1.188\\
197.3	1.215\\
197.4	1.21\\
197.5	1.213\\
197.6	1.219\\
197.7	1.216\\
197.8	1.213\\
197.9	1.217\\
198	1.227\\
198.1	1.195\\
198.2	1.126\\
198.3	1.173\\
198.4	1.381\\
198.5	1.429\\
198.6	1.165\\
198.7	1.001\\
198.8	1.167\\
198.9	1.34\\
199	1.285\\
199.1	1.19\\
199.2	1.184\\
199.3	1.203\\
199.4	1.207\\
199.5	1.207\\
199.6	1.211\\
199.7	1.212\\
199.8	1.197\\
199.9	1.192\\
200	1.259\\
200.1	1.298\\
200.2	1.152\\
200.3	1.023\\
200.4	1.204\\
200.5	1.456\\
200.6	1.366\\
200.7	1.132\\
200.8	1.107\\
200.9	1.214\\
201	1.251\\
201.1	1.216\\
201.2	1.195\\
201.3	1.208\\
201.4	1.233\\
201.5	1.224\\
201.6	1.188\\
201.7	1.19\\
201.8	1.215\\
201.9	1.208\\
202	1.216\\
202.1	1.269\\
202.2	1.241\\
202.3	1.155\\
202.4	1.164\\
202.5	1.238\\
202.6	1.244\\
202.7	1.203\\
202.8	1.201\\
202.9	1.213\\
203	1.21\\
203.1	1.207\\
203.2	1.212\\
203.3	1.221\\
203.4	1.216\\
203.5	1.183\\
203.6	1.178\\
203.7	1.26\\
203.8	1.312\\
203.9	1.21\\
204	1.117\\
204.1	1.2\\
204.2	1.296\\
204.3	1.247\\
204.4	1.178\\
204.5	1.19\\
204.6	1.218\\
204.7	1.214\\
204.8	1.212\\
204.9	1.217\\
205	1.209\\
205.1	1.196\\
205.2	1.202\\
205.3	1.238\\
205.4	1.259\\
205.5	1.195\\
205.6	1.118\\
205.7	1.2\\
205.8	1.373\\
205.9	1.362\\
206	1.188\\
206.1	1.129\\
206.2	1.21\\
206.3	1.249\\
206.4	1.212\\
206.5	1.195\\
206.6	1.221\\
206.7	1.232\\
206.8	1.197\\
206.9	1.17\\
207	1.211\\
207.1	1.269\\
207.2	1.232\\
207.3	1.147\\
207.4	1.166\\
207.5	1.261\\
207.6	1.28\\
207.7	1.203\\
207.8	1.162\\
207.9	1.192\\
208	1.226\\
208.1	1.226\\
208.2	1.211\\
208.3	1.206\\
208.4	1.208\\
208.5	1.211\\
208.6	1.212\\
208.7	1.211\\
208.8	1.21\\
208.9	1.212\\
209	1.221\\
209.1	1.225\\
209.2	1.197\\
209.3	1.164\\
209.4	1.198\\
209.5	1.275\\
209.6	1.283\\
209.7	1.198\\
209.8	1.136\\
209.9	1.168\\
210	1.24\\
210.1	1.268\\
210.2	1.227\\
210.3	1.179\\
210.4	1.184\\
210.5	1.223\\
210.6	1.23\\
210.7	1.198\\
210.8	1.174\\
210.9	1.205\\
211	1.282\\
211.1	1.293\\
211.2	1.168\\
211.3	1.081\\
211.4	1.211\\
211.5	1.381\\
211.6	1.334\\
211.7	1.181\\
211.8	1.152\\
211.9	1.217\\
212	1.234\\
212.1	1.199\\
212.2	1.194\\
212.3	1.228\\
212.4	1.241\\
212.5	1.211\\
212.6	1.191\\
212.7	1.208\\
212.8	1.214\\
212.9	1.187\\
213	1.208\\
213.1	1.28\\
213.2	1.275\\
213.3	1.184\\
213.4	1.153\\
213.5	1.213\\
213.6	1.25\\
213.7	1.227\\
213.8	1.203\\
213.9	1.204\\
214	1.211\\
214.1	1.213\\
214.2	1.212\\
214.3	1.213\\
214.4	1.213\\
214.5	1.211\\
214.6	1.214\\
214.7	1.22\\
214.8	1.212\\
214.9	1.182\\
215	1.181\\
215.1	1.235\\
215.2	1.274\\
215.3	1.252\\
215.4	1.196\\
215.5	1.162\\
215.6	1.175\\
215.7	1.228\\
215.8	1.259\\
215.9	1.225\\
216	1.185\\
216.1	1.193\\
216.2	1.223\\
216.3	1.227\\
216.4	1.198\\
216.5	1.169\\
216.6	1.212\\
216.7	1.31\\
216.8	1.295\\
216.9	1.141\\
217	1.102\\
217.1	1.252\\
217.2	1.328\\
217.3	1.245\\
217.4	1.175\\
217.5	1.189\\
217.6	1.214\\
217.7	1.213\\
217.8	1.208\\
217.9	1.211\\
218	1.219\\
218.1	1.214\\
218.2	1.204\\
218.3	1.221\\
218.4	1.231\\
218.5	1.179\\
218.6	1.151\\
218.7	1.254\\
218.8	1.336\\
218.9	1.256\\
219	1.156\\
219.1	1.178\\
219.2	1.229\\
219.3	1.224\\
219.4	1.208\\
219.5	1.209\\
219.6	1.214\\
219.7	1.214\\
219.8	1.213\\
219.9	1.215\\
220	1.219\\
};
%\addlegendentry{data1}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	1.001\\
0.2	1.001\\
0.3	0.9823\\
0.4	0.9713\\
0.5	1.008\\
0.6	1.068\\
0.7	1.043\\
0.8	0.9653\\
0.9	0.9558\\
1	1.003\\
1.1	1.026\\
1.2	1.01\\
1.3	0.999\\
1.4	1.011\\
1.5	1.039\\
1.6	1.014\\
1.7	0.9182\\
1.8	0.909\\
1.9	1.081\\
2	1.191\\
2.1	1.043\\
2.2	0.8777\\
2.3	0.9238\\
2.4	1.044\\
2.5	1.056\\
2.6	1.007\\
2.7	0.9909\\
2.8	0.9977\\
2.9	1.002\\
3	1.002\\
3.1	1.002\\
3.2	1.001\\
3.3	0.999\\
3.4	1\\
3.5	1.014\\
3.6	1.021\\
3.7	0.9973\\
3.8	0.9749\\
3.9	0.9925\\
4	1.026\\
4.1	1.021\\
4.2	0.9902\\
4.3	0.9828\\
4.4	1.003\\
4.5	1.015\\
4.6	1.005\\
4.7	0.9954\\
4.8	0.9973\\
4.9	1.003\\
5	1.003\\
5.1	1.001\\
5.2	1.001\\
5.3	1.001\\
5.4	1.002\\
5.5	1.001\\
5.6	0.9989\\
5.7	1.001\\
5.8	1.007\\
5.9	1.006\\
6	0.9926\\
6.1	0.9865\\
6.2	1.006\\
6.3	1.026\\
6.4	1.006\\
6.5	0.9716\\
6.6	0.9792\\
6.7	1.022\\
6.8	1.032\\
6.9	0.9959\\
7	0.9756\\
7.1	0.99\\
7.2	1.005\\
7.3	1.004\\
7.4	1\\
7.5	0.9999\\
7.6	1.002\\
7.7	1.002\\
7.8	1.004\\
7.9	1.006\\
8	0.9829\\
8.1	0.9457\\
8.2	0.9861\\
8.3	1.115\\
8.4	1.115\\
8.5	0.9185\\
8.6	0.8228\\
8.7	0.9762\\
8.8	1.12\\
8.9	1.063\\
9	0.9646\\
9.1	0.9584\\
9.2	0.9859\\
9.3	0.9932\\
9.4	0.9857\\
9.5	0.9817\\
9.6	1.001\\
9.7	1.03\\
9.8	1.004\\
9.9	0.9464\\
10	0.9457\\
10.1	1.005\\
10.2	1.029\\
10.3	0.9945\\
10.4	0.9737\\
10.5	0.9826\\
10.6	1.003\\
10.7	0.9971\\
10.8	0.9716\\
10.9	0.9679\\
11	0.9822\\
11.1	0.9911\\
11.2	0.9875\\
11.3	0.985\\
11.4	0.9857\\
11.5	0.9897\\
11.6	0.983\\
11.7	0.9554\\
11.8	0.9504\\
11.9	1.017\\
12	1.069\\
12.1	0.9914\\
12.2	0.8938\\
12.3	0.9154\\
12.4	0.9913\\
12.5	1.008\\
12.6	0.9986\\
12.7	0.999\\
12.8	0.9644\\
12.9	0.9327\\
13	0.9532\\
13.1	0.9888\\
13.2	0.9874\\
13.3	0.9658\\
13.4	0.9629\\
13.5	0.9924\\
13.6	1.011\\
13.7	0.9465\\
13.8	0.867\\
13.9	0.9292\\
14	1.074\\
14.1	1.07\\
14.2	0.9326\\
14.3	0.8827\\
14.4	0.947\\
14.5	0.9928\\
14.6	0.9754\\
14.7	0.954\\
14.8	0.9538\\
14.9	0.959\\
15	0.9595\\
15.1	0.9554\\
15.2	0.9536\\
15.3	0.9576\\
15.4	0.9617\\
15.5	0.9613\\
15.6	0.963\\
15.7	0.9591\\
15.8	0.9473\\
15.9	0.945\\
16	0.9597\\
16.1	0.97\\
16.2	0.9564\\
16.3	0.9428\\
16.4	0.9461\\
16.5	0.9564\\
16.6	0.9572\\
16.7	0.9515\\
16.8	0.9499\\
16.9	0.9492\\
17	0.9491\\
17.1	0.9498\\
17.2	0.9514\\
17.3	0.951\\
17.4	0.9497\\
17.5	0.9494\\
17.6	0.9488\\
17.7	0.9487\\
17.8	0.9506\\
17.9	0.953\\
18	0.949\\
18.1	0.9419\\
18.2	0.9444\\
18.3	0.9578\\
18.4	0.9597\\
18.5	0.9393\\
18.6	0.9269\\
18.7	0.9468\\
18.8	0.9716\\
18.9	0.9569\\
19	0.9235\\
19.1	0.9234\\
19.2	0.9527\\
19.3	0.963\\
19.4	0.9388\\
19.5	0.9212\\
19.6	0.9436\\
19.7	0.9794\\
19.8	0.9619\\
19.9	0.9069\\
20	0.9008\\
20.1	0.9517\\
20.2	0.9772\\
20.3	0.96\\
20.4	0.9525\\
20.5	0.9281\\
20.6	0.8849\\
20.7	0.8983\\
20.8	0.9712\\
20.9	0.9915\\
21	0.9307\\
21.1	0.8945\\
21.2	0.9126\\
21.3	0.9329\\
21.4	0.9326\\
21.5	0.9286\\
21.6	0.9285\\
21.7	0.9311\\
21.8	0.9316\\
21.9	0.9236\\
22	0.9175\\
22.1	0.915\\
22.2	0.9123\\
22.3	0.9212\\
22.4	0.9584\\
22.5	0.9606\\
22.6	0.905\\
22.7	0.8769\\
22.8	0.8892\\
22.9	0.902\\
23	0.9073\\
23.1	0.9188\\
23.2	0.9181\\
23.3	0.9033\\
23.4	0.8987\\
23.5	0.9014\\
23.6	0.9029\\
23.7	0.8944\\
23.8	0.8794\\
23.9	0.9056\\
24	0.9874\\
24.1	0.9737\\
24.2	0.7979\\
24.3	0.7207\\
24.4	0.9056\\
24.5	1.073\\
24.6	0.9753\\
24.7	0.8205\\
24.8	0.8164\\
24.9	0.875\\
25	0.8912\\
25.1	0.88\\
25.2	0.8761\\
25.3	0.876\\
25.4	0.8759\\
25.5	0.8769\\
25.6	0.8816\\
25.7	0.8755\\
25.8	0.8473\\
25.9	0.8396\\
26	0.8945\\
26.1	0.9398\\
26.2	0.88\\
26.3	0.7981\\
26.4	0.8179\\
26.5	0.8937\\
26.6	0.9043\\
26.7	0.8559\\
26.8	0.8346\\
26.9	0.846\\
27	0.8556\\
27.1	0.8555\\
27.2	0.856\\
27.3	0.8552\\
27.4	0.8513\\
27.5	0.8505\\
27.6	0.8524\\
27.7	0.8536\\
27.8	0.8529\\
27.9	0.8523\\
28	0.8524\\
28.1	0.8525\\
28.2	0.8526\\
28.3	0.8526\\
28.4	0.8526\\
28.5	0.8522\\
28.6	0.8519\\
28.7	0.8525\\
28.8	0.8537\\
28.9	0.8525\\
29	0.8492\\
29.1	0.8492\\
29.2	0.8538\\
29.3	0.856\\
29.4	0.8508\\
29.5	0.8464\\
29.6	0.8501\\
29.7	0.8577\\
29.8	0.8549\\
29.9	0.8433\\
30	0.8403\\
30.1	0.847\\
30.2	0.851\\
30.3	0.8626\\
30.4	0.8827\\
30.5	0.8485\\
30.6	0.7733\\
30.7	0.785\\
30.8	0.8988\\
30.9	0.9381\\
31	0.8351\\
31.1	0.7605\\
31.2	0.7964\\
31.3	0.8453\\
31.4	0.8438\\
31.5	0.828\\
31.6	0.8251\\
31.7	0.8265\\
31.8	0.8268\\
31.9	0.822\\
32	0.8178\\
32.1	0.8125\\
32.2	0.8016\\
32.3	0.8169\\
32.4	0.8868\\
32.5	0.8965\\
32.6	0.7697\\
32.7	0.6874\\
32.8	0.7652\\
32.9	0.8578\\
33	0.8384\\
33.1	0.7863\\
33.2	0.778\\
33.3	0.7852\\
33.4	0.7879\\
33.5	0.7877\\
33.6	0.7878\\
33.7	0.7861\\
33.8	0.7821\\
33.9	0.7908\\
34	0.8259\\
34.1	0.8197\\
34.2	0.7193\\
34.3	0.6656\\
34.4	0.7875\\
34.5	0.9178\\
34.6	0.847\\
34.7	0.7132\\
34.8	0.7011\\
34.9	0.7478\\
35	0.7635\\
35.1	0.7585\\
35.2	0.7583\\
35.3	0.7557\\
35.4	0.753\\
35.5	0.7535\\
35.6	0.7577\\
35.7	0.752\\
35.8	0.7186\\
35.9	0.7055\\
36	0.7775\\
36.1	0.8477\\
36.2	0.773\\
36.3	0.6518\\
36.4	0.6651\\
36.5	0.7595\\
36.6	0.7809\\
36.7	0.7324\\
36.8	0.7078\\
36.9	0.7148\\
37	0.7209\\
37.1	0.722\\
37.2	0.7237\\
37.3	0.7238\\
37.4	0.7217\\
37.5	0.7212\\
37.6	0.7239\\
37.7	0.7261\\
37.8	0.7204\\
37.9	0.7128\\
38	0.715\\
38.1	0.7227\\
38.2	0.7235\\
38.3	0.7179\\
38.4	0.7157\\
38.5	0.7171\\
38.6	0.7182\\
38.7	0.7179\\
38.8	0.7175\\
38.9	0.7174\\
39	0.7173\\
39.1	0.7173\\
39.2	0.7176\\
39.3	0.7177\\
39.4	0.7172\\
39.5	0.7167\\
39.6	0.7171\\
39.7	0.7182\\
39.8	0.7179\\
39.9	0.7162\\
40	0.7156\\
40.1	0.7155\\
40.2	0.7154\\
40.3	0.7203\\
40.4	0.7295\\
40.5	0.7164\\
40.6	0.6826\\
40.7	0.6855\\
40.8	0.7434\\
40.9	0.7672\\
41	0.6977\\
41.1	0.6382\\
41.2	0.6734\\
41.3	0.7303\\
41.4	0.7261\\
41.5	0.6945\\
41.6	0.6867\\
41.7	0.6909\\
41.8	0.6924\\
41.9	0.6922\\
42	0.6921\\
42.1	0.6891\\
42.2	0.6812\\
42.3	0.6903\\
42.4	0.7397\\
42.5	0.7476\\
42.6	0.6274\\
42.7	0.5387\\
42.8	0.6655\\
42.9	0.8351\\
43	0.7782\\
43.1	0.614\\
43.2	0.5853\\
43.3	0.649\\
43.4	0.6756\\
43.5	0.6628\\
43.6	0.655\\
43.7	0.6566\\
43.8	0.6611\\
43.9	0.6561\\
44	0.6397\\
44.1	0.6355\\
44.2	0.6491\\
44.3	0.6571\\
44.4	0.6612\\
44.5	0.6738\\
44.6	0.6499\\
44.7	0.6049\\
44.8	0.5999\\
44.9	0.6211\\
45	0.6299\\
45.1	0.6262\\
45.2	0.6266\\
45.3	0.622\\
45.4	0.6162\\
45.5	0.616\\
45.6	0.617\\
45.7	0.6161\\
45.8	0.6088\\
45.9	0.6056\\
46	0.6338\\
46.1	0.6671\\
46.2	0.6186\\
46.3	0.5296\\
46.4	0.5436\\
46.5	0.6428\\
46.6	0.669\\
46.7	0.6072\\
46.8	0.5722\\
46.9	0.5709\\
47	0.5669\\
47.1	0.5761\\
47.2	0.5986\\
47.3	0.6003\\
47.4	0.5819\\
47.5	0.5751\\
47.6	0.5849\\
47.7	0.5936\\
47.8	0.5744\\
47.9	0.5418\\
48	0.5609\\
48.1	0.6308\\
48.2	0.6375\\
48.3	0.5521\\
48.4	0.5061\\
48.5	0.5516\\
48.6	0.5959\\
48.7	0.5807\\
48.8	0.5518\\
48.9	0.5493\\
49	0.5572\\
49.1	0.5595\\
49.2	0.5578\\
49.3	0.557\\
49.4	0.5577\\
49.5	0.5586\\
49.6	0.5583\\
49.7	0.5579\\
49.8	0.5571\\
49.9	0.5546\\
50	0.5536\\
50.1	0.556\\
50.2	0.5583\\
50.3	0.5555\\
50.4	0.552\\
50.5	0.5519\\
50.6	0.5534\\
50.7	0.5535\\
50.8	0.5524\\
50.9	0.5519\\
51	0.5506\\
51.1	0.5495\\
51.2	0.5501\\
51.3	0.5521\\
51.4	0.5515\\
51.5	0.5488\\
51.6	0.5479\\
51.7	0.5484\\
51.8	0.5488\\
51.9	0.5504\\
52	0.5539\\
52.1	0.5471\\
52.2	0.5307\\
52.3	0.533\\
52.4	0.5631\\
52.5	0.5736\\
52.6	0.5299\\
52.7	0.4936\\
52.8	0.5253\\
52.9	0.5749\\
53	0.561\\
53.1	0.5096\\
53.2	0.4993\\
53.3	0.5265\\
53.4	0.5396\\
53.5	0.5285\\
53.6	0.5188\\
53.7	0.5239\\
53.8	0.5362\\
53.9	0.5307\\
54	0.5039\\
54.1	0.4973\\
54.2	0.5273\\
54.3	0.5473\\
54.4	0.5371\\
54.5	0.5325\\
54.6	0.511\\
54.7	0.463\\
54.8	0.4638\\
54.9	0.5256\\
55	0.5516\\
55.1	0.5055\\
55.2	0.4699\\
55.3	0.4793\\
55.4	0.4943\\
55.5	0.495\\
55.6	0.4916\\
55.7	0.4911\\
55.8	0.4924\\
55.9	0.4929\\
56	0.4857\\
56.1	0.4773\\
56.2	0.4857\\
56.3	0.5068\\
56.4	0.5\\
56.5	0.4632\\
56.6	0.4524\\
56.7	0.4922\\
56.8	0.5239\\
56.9	0.4782\\
57	0.4172\\
57.1	0.4345\\
57.2	0.4939\\
57.3	0.5023\\
57.4	0.4652\\
57.5	0.4491\\
57.6	0.4588\\
57.7	0.4665\\
57.8	0.4636\\
57.9	0.4573\\
58	0.4622\\
58.1	0.4841\\
58.2	0.4849\\
58.3	0.4361\\
58.4	0.4055\\
58.5	0.4535\\
58.6	0.5097\\
58.7	0.4808\\
58.8	0.4186\\
58.9	0.4111\\
59	0.4346\\
59.1	0.4432\\
59.2	0.4471\\
59.3	0.4534\\
59.4	0.4375\\
59.5	0.4145\\
59.6	0.4213\\
59.7	0.4461\\
59.8	0.4496\\
59.9	0.4306\\
60	0.4218\\
60.1	0.4323\\
60.2	0.442\\
60.3	0.4378\\
60.4	0.4305\\
60.5	0.4307\\
60.6	0.4348\\
60.7	0.436\\
60.8	0.4341\\
60.9	0.4332\\
61	0.4336\\
61.1	0.434\\
61.2	0.434\\
61.3	0.4338\\
61.4	0.4338\\
61.5	0.4339\\
61.6	0.4339\\
61.7	0.4335\\
61.8	0.4332\\
61.9	0.434\\
62	0.4358\\
62.1	0.4326\\
62.2	0.4236\\
62.3	0.4242\\
62.4	0.4435\\
62.5	0.4521\\
62.6	0.4187\\
62.7	0.3866\\
62.8	0.4127\\
62.9	0.4611\\
63	0.4503\\
63.1	0.3955\\
63.2	0.3812\\
63.3	0.412\\
63.4	0.4297\\
63.5	0.4174\\
63.6	0.4056\\
63.7	0.4058\\
63.8	0.4074\\
63.9	0.4076\\
64	0.4076\\
64.1	0.4073\\
64.2	0.4036\\
64.3	0.4001\\
64.4	0.4166\\
64.5	0.4463\\
64.6	0.4159\\
64.7	0.3258\\
64.8	0.3269\\
64.9	0.4597\\
65	0.5214\\
65.1	0.4067\\
65.2	0.3033\\
65.3	0.3357\\
65.4	0.3961\\
65.5	0.3966\\
65.6	0.3732\\
65.7	0.3676\\
65.8	0.3764\\
65.9	0.3817\\
66	0.363\\
66.1	0.3389\\
66.2	0.361\\
66.3	0.4149\\
66.4	0.4102\\
66.5	0.3445\\
66.6	0.3195\\
66.7	0.3606\\
66.8	0.3925\\
66.9	0.3702\\
67	0.3405\\
67.1	0.3421\\
67.2	0.3572\\
67.3	0.36\\
67.4	0.3507\\
67.5	0.3466\\
67.6	0.3481\\
67.7	0.3493\\
67.8	0.3494\\
67.9	0.3493\\
68	0.3495\\
68.1	0.3512\\
68.2	0.351\\
68.3	0.3463\\
68.4	0.3431\\
68.5	0.3411\\
68.6	0.3385\\
68.7	0.3443\\
68.8	0.3645\\
68.9	0.3578\\
69	0.3037\\
69.1	0.2823\\
69.2	0.3434\\
69.3	0.3973\\
69.4	0.357\\
69.5	0.294\\
69.6	0.2994\\
69.7	0.3401\\
69.8	0.3488\\
69.9	0.326\\
70	0.3147\\
70.1	0.3405\\
70.2	0.3733\\
70.3	0.3349\\
70.4	0.2526\\
70.5	0.263\\
70.6	0.3618\\
70.7	0.3911\\
70.8	0.317\\
70.9	0.2673\\
71	0.2875\\
71.1	0.3124\\
71.2	0.3107\\
71.3	0.3024\\
71.4	0.3009\\
71.5	0.3016\\
71.6	0.3017\\
71.7	0.3013\\
71.8	0.301\\
71.9	0.2985\\
72	0.2935\\
72.1	0.2972\\
72.2	0.3123\\
72.3	0.3131\\
72.4	0.2879\\
72.5	0.2733\\
72.6	0.2915\\
72.7	0.3109\\
72.8	0.3008\\
72.9	0.2805\\
73	0.2795\\
73.1	0.2905\\
73.2	0.2937\\
73.3	0.2879\\
73.4	0.2843\\
73.5	0.2853\\
73.6	0.2866\\
73.7	0.2864\\
73.8	0.2859\\
73.9	0.2858\\
74	0.2859\\
74.1	0.2859\\
74.2	0.2858\\
74.3	0.2857\\
74.4	0.2858\\
74.5	0.2861\\
74.6	0.2857\\
74.7	0.2846\\
74.8	0.2845\\
74.9	0.2864\\
75	0.2874\\
75.1	0.284\\
75.2	0.2802\\
75.3	0.2832\\
75.4	0.2899\\
75.5	0.2882\\
75.6	0.2784\\
75.7	0.2757\\
75.8	0.2847\\
75.9	0.2909\\
76	0.2828\\
76.1	0.2725\\
76.2	0.2779\\
76.3	0.2927\\
76.4	0.2932\\
76.5	0.281\\
76.6	0.2753\\
76.7	0.2698\\
76.8	0.2634\\
76.9	0.283\\
77	0.3183\\
77.1	0.3\\
77.2	0.2344\\
77.3	0.2225\\
77.4	0.2767\\
77.5	0.3047\\
77.6	0.2761\\
77.7	0.2502\\
77.8	0.2527\\
77.9	0.2596\\
78	0.26\\
78.1	0.2572\\
78.2	0.2573\\
78.3	0.267\\
78.4	0.2744\\
78.5	0.2611\\
78.6	0.2451\\
78.7	0.2457\\
78.8	0.251\\
78.9	0.2525\\
79	0.2588\\
79.1	0.2616\\
79.2	0.2499\\
79.3	0.2413\\
79.4	0.2388\\
79.5	0.2354\\
79.6	0.2363\\
79.7	0.2407\\
79.8	0.2421\\
79.9	0.2405\\
80	0.24\\
80.1	0.241\\
80.2	0.2431\\
80.3	0.2343\\
80.4	0.2136\\
80.5	0.2231\\
80.6	0.2784\\
80.7	0.2935\\
80.8	0.2137\\
80.9	0.1543\\
81	0.1992\\
81.1	0.2566\\
81.2	0.2465\\
81.3	0.2153\\
81.4	0.208\\
81.5	0.208\\
81.6	0.2072\\
81.7	0.2104\\
81.8	0.2133\\
81.9	0.2126\\
82	0.211\\
82.1	0.2125\\
82.2	0.219\\
82.3	0.2183\\
82.4	0.1983\\
82.5	0.1861\\
82.6	0.2105\\
82.7	0.2384\\
82.8	0.2194\\
82.9	0.1794\\
83	0.1792\\
83.1	0.2098\\
83.2	0.2191\\
83.3	0.2001\\
83.4	0.1875\\
83.5	0.1919\\
83.6	0.1974\\
83.7	0.1971\\
83.8	0.1957\\
83.9	0.1952\\
84	0.1942\\
84.1	0.1938\\
84.2	0.1944\\
84.3	0.195\\
84.4	0.1947\\
84.5	0.1943\\
84.6	0.194\\
84.7	0.1933\\
84.8	0.1932\\
84.9	0.1944\\
85	0.1951\\
85.1	0.1929\\
85.2	0.1905\\
85.3	0.1919\\
85.4	0.1951\\
85.5	0.1945\\
85.6	0.1903\\
85.7	0.1889\\
85.8	0.1909\\
85.9	0.1922\\
86	0.1918\\
86.1	0.1913\\
86.2	0.1913\\
86.3	0.1913\\
86.4	0.1915\\
86.5	0.193\\
86.6	0.1931\\
86.7	0.1836\\
86.8	0.1744\\
86.9	0.1926\\
87	0.2248\\
87.1	0.2079\\
87.2	0.1465\\
87.3	0.138\\
87.4	0.1996\\
87.5	0.2308\\
87.6	0.1929\\
87.7	0.158\\
87.8	0.1632\\
87.9	0.1755\\
88	0.1762\\
88.1	0.1718\\
88.2	0.1714\\
88.3	0.18\\
88.4	0.1864\\
88.5	0.1764\\
88.6	0.165\\
88.7	0.1626\\
88.8	0.1576\\
88.9	0.1626\\
89	0.1934\\
89.1	0.2058\\
89.2	0.1655\\
89.3	0.1316\\
89.4	0.1462\\
89.5	0.169\\
89.6	0.1678\\
89.7	0.1579\\
89.8	0.1555\\
89.9	0.1564\\
90	0.1567\\
90.1	0.1565\\
90.2	0.1563\\
90.3	0.156\\
90.4	0.1553\\
90.5	0.1563\\
90.6	0.1621\\
90.7	0.1624\\
90.8	0.1458\\
90.9	0.1339\\
91	0.141\\
91.1	0.149\\
91.2	0.1509\\
91.3	0.1567\\
91.4	0.1546\\
91.5	0.1371\\
91.6	0.1293\\
91.7	0.1391\\
91.8	0.1467\\
91.9	0.1448\\
92	0.1416\\
92.1	0.1431\\
92.2	0.15\\
92.3	0.1487\\
92.4	0.1248\\
92.5	0.1115\\
92.6	0.1462\\
92.7	0.1837\\
92.8	0.1576\\
92.9	0.1056\\
93	0.1053\\
93.1	0.1396\\
93.2	0.1493\\
93.3	0.1337\\
93.4	0.1245\\
93.5	0.1252\\
93.6	0.1256\\
93.7	0.1268\\
93.8	0.1297\\
93.9	0.1298\\
94	0.1271\\
94.1	0.126\\
94.2	0.1277\\
94.3	0.1291\\
94.4	0.1282\\
94.5	0.1269\\
94.6	0.127\\
94.7	0.1279\\
94.8	0.128\\
94.9	0.1276\\
95	0.1273\\
95.1	0.1275\\
95.2	0.1276\\
95.3	0.1276\\
95.4	0.1275\\
95.5	0.1275\\
95.6	0.1275\\
95.7	0.1276\\
95.8	0.1276\\
95.9	0.1276\\
96	0.1276\\
96.1	0.1276\\
96.2	0.1275\\
96.3	0.1273\\
96.4	0.1275\\
96.5	0.129\\
96.6	0.1293\\
96.7	0.1235\\
96.8	0.1184\\
96.9	0.1276\\
97	0.1425\\
97.1	0.134\\
97.2	0.1059\\
97.3	0.1034\\
97.4	0.134\\
97.5	0.1485\\
97.6	0.1264\\
97.7	0.1065\\
97.8	0.1116\\
97.9	0.1209\\
98	0.1216\\
98.1	0.1197\\
98.2	0.1194\\
98.3	0.1196\\
98.4	0.1198\\
98.5	0.121\\
98.6	0.1235\\
98.7	0.1153\\
98.8	0.09456\\
98.9	0.1041\\
99	0.16\\
99.1	0.1789\\
99.2	0.1089\\
99.3	0.054\\
99.4	0.09335\\
99.5	0.1449\\
99.6	0.135\\
99.7	0.1041\\
99.8	0.09785\\
99.9	0.1039\\
100	0.1059\\
100.1	0.1033\\
100.2	0.1007\\
100.3	0.1075\\
100.4	0.1204\\
100.5	0.115\\
100.6	0.09198\\
100.7	0.08731\\
100.8	0.1081\\
100.9	0.1198\\
101	0.1055\\
101.1	0.09056\\
101.2	0.09591\\
101.3	0.1093\\
101.4	0.1086\\
101.5	0.09605\\
101.6	0.09158\\
101.7	0.09693\\
101.8	0.1005\\
101.9	0.09981\\
102	0.09904\\
102.1	0.09973\\
102.2	0.1026\\
102.3	0.1007\\
102.4	0.08586\\
102.5	0.07983\\
102.6	0.1083\\
102.7	0.1358\\
102.8	0.1103\\
102.9	0.06712\\
103	0.06897\\
103.1	0.09461\\
103.2	0.1009\\
103.3	0.09658\\
103.4	0.09542\\
103.5	0.08863\\
103.6	0.08086\\
103.7	0.08413\\
103.8	0.09133\\
103.9	0.09151\\
104	0.08644\\
104.1	0.08567\\
104.2	0.09686\\
104.3	0.1063\\
104.4	0.08477\\
104.5	0.05375\\
104.6	0.07161\\
104.7	0.1191\\
104.8	0.1209\\
104.9	0.08007\\
105	0.06219\\
105.1	0.07771\\
105.2	0.08928\\
105.3	0.08553\\
105.4	0.08016\\
105.5	0.0804\\
105.6	0.08318\\
105.7	0.08331\\
105.8	0.07914\\
105.9	0.07687\\
106	0.08116\\
106.1	0.08558\\
106.2	0.0836\\
106.3	0.08001\\
106.4	0.07919\\
106.5	0.07857\\
106.6	0.07836\\
106.7	0.08029\\
106.8	0.08163\\
106.9	0.07962\\
107	0.07733\\
107.1	0.07733\\
107.2	0.07783\\
107.3	0.07793\\
107.4	0.0782\\
107.5	0.0783\\
107.6	0.07757\\
107.7	0.077\\
107.8	0.07724\\
107.9	0.07758\\
108	0.07759\\
108.1	0.07752\\
108.2	0.07751\\
108.3	0.07751\\
108.4	0.07751\\
108.5	0.07756\\
108.6	0.07765\\
108.7	0.07736\\
108.8	0.07674\\
108.9	0.07715\\
109	0.0792\\
109.1	0.07948\\
109.2	0.07536\\
109.3	0.0726\\
109.4	0.07849\\
109.5	0.08624\\
109.6	0.08084\\
109.7	0.06705\\
109.8	0.06831\\
109.9	0.08731\\
110	0.09434\\
110.1	0.07511\\
110.2	0.05957\\
110.3	0.07359\\
110.4	0.09501\\
110.5	0.08945\\
110.6	0.06738\\
110.7	0.06396\\
110.8	0.08088\\
110.9	0.08938\\
111	0.07962\\
111.1	0.07062\\
111.2	0.07318\\
111.3	0.0782\\
111.4	0.07878\\
111.5	0.07836\\
111.6	0.07803\\
111.7	0.07522\\
111.8	0.07321\\
111.9	0.07536\\
112	0.07783\\
112.1	0.07738\\
112.2	0.07615\\
112.3	0.07593\\
112.4	0.07608\\
112.5	0.07607\\
112.6	0.07561\\
112.7	0.07518\\
112.8	0.07571\\
112.9	0.07645\\
113	0.07667\\
113.1	0.07755\\
113.2	0.07688\\
113.3	0.07142\\
113.4	0.06863\\
113.5	0.07594\\
113.6	0.08314\\
113.7	0.07885\\
113.8	0.07175\\
113.9	0.07042\\
114	0.06972\\
114.1	0.06987\\
114.2	0.07478\\
114.3	0.07807\\
114.4	0.07464\\
114.5	0.07092\\
114.6	0.07175\\
114.7	0.07436\\
114.8	0.07339\\
114.9	0.06592\\
115	0.06459\\
115.1	0.08612\\
115.2	0.1054\\
115.3	0.0775\\
115.4	0.03481\\
115.5	0.05043\\
115.6	0.09935\\
115.7	0.1042\\
115.8	0.07254\\
115.9	0.05835\\
116	0.06563\\
116.1	0.07121\\
116.2	0.06911\\
116.3	0.06503\\
116.4	0.0671\\
116.5	0.0755\\
116.6	0.07719\\
116.7	0.06946\\
116.8	0.06492\\
116.9	0.06124\\
117	0.05533\\
117.1	0.06814\\
117.2	0.09562\\
117.3	0.09272\\
117.4	0.05895\\
117.5	0.04635\\
117.6	0.06368\\
117.7	0.07512\\
117.8	0.07053\\
117.9	0.06542\\
118	0.06512\\
118.1	0.06557\\
118.2	0.06547\\
118.3	0.06474\\
118.4	0.06441\\
118.5	0.06573\\
118.6	0.06687\\
118.7	0.06743\\
118.8	0.06917\\
118.9	0.06691\\
119	0.05951\\
119.1	0.05745\\
119.2	0.06068\\
119.3	0.0623\\
119.4	0.06684\\
119.5	0.07283\\
119.6	0.06801\\
119.7	0.05797\\
119.8	0.05738\\
119.9	0.06266\\
120	0.06443\\
120.1	0.06289\\
120.2	0.06193\\
120.3	0.06772\\
120.4	0.07806\\
120.5	0.06695\\
120.6	0.03361\\
120.7	0.04023\\
120.8	0.1027\\
120.9	0.1285\\
121	0.07579\\
121.1	0.03052\\
121.2	0.04522\\
121.3	0.07026\\
121.4	0.0695\\
121.5	0.06062\\
121.6	0.05853\\
121.7	0.05924\\
121.8	0.05939\\
121.9	0.05944\\
122	0.05959\\
122.1	0.05793\\
122.2	0.05382\\
122.3	0.05727\\
122.4	0.07284\\
122.5	0.07656\\
122.6	0.05319\\
122.7	0.03692\\
122.8	0.05486\\
122.9	0.07607\\
123	0.06963\\
123.1	0.05322\\
123.2	0.05095\\
123.3	0.05699\\
123.4	0.05917\\
123.5	0.05825\\
123.6	0.05781\\
123.7	0.05761\\
123.8	0.05733\\
123.9	0.05734\\
124	0.05748\\
124.1	0.05743\\
124.2	0.05695\\
124.3	0.0567\\
124.4	0.05735\\
124.5	0.05799\\
124.6	0.05767\\
124.7	0.05712\\
124.8	0.05705\\
124.9	0.05708\\
125	0.05714\\
125.1	0.05769\\
125.2	0.05808\\
125.3	0.05703\\
125.4	0.05571\\
125.5	0.05682\\
125.6	0.05961\\
125.7	0.05921\\
125.8	0.05491\\
125.9	0.05353\\
126	0.05884\\
126.1	0.06312\\
126.2	0.0582\\
126.3	0.05096\\
126.4	0.05349\\
126.5	0.06211\\
126.6	0.06333\\
126.7	0.05774\\
126.8	0.05504\\
126.9	0.05336\\
127	0.05089\\
127.1	0.05771\\
127.2	0.07069\\
127.3	0.06704\\
127.4	0.04765\\
127.5	0.04298\\
127.6	0.05884\\
127.7	0.06813\\
127.8	0.06088\\
127.9	0.05358\\
128	0.05402\\
128.1	0.05586\\
128.2	0.05603\\
128.3	0.05539\\
128.4	0.05533\\
128.5	0.05731\\
128.6	0.05891\\
128.7	0.05916\\
128.8	0.06086\\
128.9	0.05592\\
129	0.04111\\
129.1	0.04288\\
129.2	0.07111\\
129.3	0.08448\\
129.4	0.06307\\
129.5	0.04411\\
129.6	0.04863\\
129.7	0.05734\\
129.8	0.05803\\
129.9	0.05644\\
130	0.05613\\
130.1	0.05607\\
130.2	0.05604\\
130.3	0.05645\\
130.4	0.05732\\
130.5	0.05424\\
130.6	0.04623\\
130.7	0.05089\\
130.8	0.077\\
130.9	0.08642\\
131	0.05193\\
131.1	0.02414\\
131.2	0.04649\\
131.3	0.07622\\
131.4	0.07122\\
131.5	0.05455\\
131.6	0.05088\\
131.7	0.05277\\
131.8	0.05328\\
131.9	0.05407\\
132	0.0548\\
132.1	0.05472\\
132.2	0.05442\\
132.3	0.05505\\
132.4	0.05765\\
132.5	0.05758\\
132.6	0.04979\\
132.7	0.04501\\
132.8	0.05661\\
132.9	0.07031\\
133	0.06199\\
133.1	0.04299\\
133.2	0.04313\\
133.3	0.05895\\
133.4	0.06424\\
133.5	0.05628\\
133.6	0.05116\\
133.7	0.05182\\
133.8	0.05236\\
133.9	0.05334\\
134	0.05582\\
134.1	0.05598\\
134.2	0.05323\\
134.3	0.05199\\
134.4	0.0536\\
134.5	0.055\\
134.6	0.05444\\
134.7	0.05356\\
134.8	0.05349\\
134.9	0.0536\\
135	0.05369\\
135.1	0.05422\\
135.2	0.05456\\
135.3	0.05371\\
135.4	0.05273\\
135.5	0.05342\\
135.6	0.05497\\
135.7	0.05484\\
135.8	0.05323\\
135.9	0.05269\\
136	0.05353\\
136.1	0.05408\\
136.2	0.05386\\
136.3	0.05356\\
136.4	0.05379\\
136.5	0.05443\\
136.6	0.05464\\
136.7	0.05537\\
136.8	0.05548\\
136.9	0.04913\\
137	0.04277\\
137.1	0.05637\\
137.2	0.08052\\
137.3	0.07282\\
137.4	0.03654\\
137.5	0.02939\\
137.6	0.06111\\
137.7	0.07813\\
137.8	0.06215\\
137.9	0.04718\\
138	0.04852\\
138.1	0.05278\\
138.2	0.05336\\
138.3	0.05286\\
138.4	0.0529\\
138.5	0.05427\\
138.6	0.05536\\
138.7	0.05601\\
138.8	0.05833\\
138.9	0.05252\\
139	0.03578\\
139.1	0.03957\\
139.2	0.07569\\
139.3	0.09219\\
139.4	0.06246\\
139.5	0.0361\\
139.6	0.04325\\
139.7	0.05686\\
139.8	0.05752\\
139.9	0.05399\\
140	0.05318\\
140.1	0.05329\\
140.2	0.0533\\
140.3	0.05356\\
140.4	0.05415\\
140.5	0.05164\\
140.6	0.04521\\
140.7	0.04913\\
140.8	0.07093\\
140.9	0.07876\\
141	0.05054\\
141.1	0.02772\\
141.2	0.04317\\
141.3	0.06423\\
141.4	0.06264\\
141.5	0.05501\\
141.6	0.05298\\
141.7	0.05049\\
141.8	0.04899\\
141.9	0.05095\\
142	0.05265\\
142.1	0.05215\\
142.2	0.05071\\
142.3	0.05297\\
142.4	0.06281\\
142.5	0.06418\\
142.6	0.04159\\
142.7	0.02697\\
142.8	0.05413\\
142.9	0.08531\\
143	0.07259\\
143.1	0.04261\\
143.2	0.03879\\
143.3	0.05185\\
143.4	0.05661\\
143.5	0.05332\\
143.6	0.0514\\
143.7	0.05145\\
143.8	0.05152\\
143.9	0.05152\\
144	0.05165\\
144.1	0.05144\\
144.2	0.04989\\
144.3	0.04917\\
144.4	0.053\\
144.5	0.05703\\
144.6	0.05368\\
144.7	0.04759\\
144.8	0.04802\\
144.9	0.05272\\
145	0.05397\\
145.1	0.05163\\
145.2	0.05032\\
145.3	0.05093\\
145.4	0.05157\\
145.5	0.05155\\
145.6	0.05144\\
145.7	0.05141\\
145.8	0.05133\\
145.9	0.05131\\
146	0.0514\\
146.1	0.05148\\
146.2	0.05139\\
146.3	0.05126\\
146.4	0.05131\\
146.5	0.05148\\
146.6	0.0515\\
146.7	0.05149\\
146.8	0.05146\\
146.9	0.05061\\
147	0.04964\\
147.1	0.05179\\
147.2	0.05614\\
147.3	0.05405\\
147.4	0.04465\\
147.5	0.04333\\
147.6	0.0569\\
147.7	0.06542\\
147.8	0.05419\\
147.9	0.04157\\
148	0.04474\\
148.1	0.05294\\
148.2	0.05394\\
148.3	0.05165\\
148.4	0.05099\\
148.5	0.05113\\
148.6	0.05121\\
148.7	0.05126\\
148.8	0.05173\\
148.9	0.04957\\
149	0.04266\\
149.1	0.04533\\
149.2	0.07002\\
149.3	0.08363\\
149.4	0.05102\\
149.5	0.01742\\
149.6	0.03994\\
149.7	0.08031\\
149.8	0.07702\\
149.9	0.04967\\
150	0.04119\\
150.1	0.04715\\
150.2	0.05026\\
150.3	0.04971\\
150.4	0.04899\\
150.5	0.05031\\
150.6	0.05368\\
150.7	0.05352\\
150.8	0.05006\\
150.9	0.04824\\
151	0.04373\\
151.1	0.03924\\
151.2	0.05061\\
151.3	0.06906\\
151.4	0.06493\\
151.5	0.04618\\
151.6	0.0411\\
151.7	0.0473\\
151.8	0.05054\\
151.9	0.0502\\
152	0.05016\\
152.1	0.05006\\
152.2	0.04985\\
152.3	0.04994\\
152.4	0.05095\\
152.5	0.05079\\
152.6	0.04374\\
152.7	0.03811\\
152.8	0.05532\\
152.9	0.08205\\
153	0.07075\\
153.1	0.03095\\
153.2	0.02405\\
153.3	0.05213\\
153.4	0.06526\\
153.5	0.05538\\
153.6	0.04835\\
153.7	0.04731\\
153.8	0.04583\\
153.9	0.04604\\
154	0.0478\\
154.1	0.0483\\
154.2	0.04709\\
154.3	0.04635\\
154.4	0.05306\\
154.5	0.06388\\
154.6	0.05362\\
154.7	0.02537\\
154.8	0.02875\\
154.9	0.07032\\
155	0.0866\\
155.1	0.05631\\
155.2	0.03195\\
155.3	0.03898\\
155.4	0.05112\\
155.5	0.05134\\
155.6	0.04786\\
155.7	0.04709\\
155.8	0.04726\\
155.9	0.04729\\
156	0.04729\\
156.1	0.0474\\
156.2	0.04633\\
156.3	0.04379\\
156.4	0.04525\\
156.5	0.05298\\
156.6	0.05523\\
156.7	0.04577\\
156.8	0.03895\\
156.9	0.04427\\
157	0.05122\\
157.1	0.05017\\
157.2	0.04646\\
157.3	0.04565\\
157.4	0.04565\\
157.5	0.04562\\
157.6	0.04707\\
157.7	0.04852\\
157.8	0.04735\\
157.9	0.04535\\
158	0.04562\\
158.1	0.04735\\
158.2	0.04772\\
158.3	0.04651\\
158.4	0.04584\\
158.5	0.04649\\
158.6	0.04718\\
158.7	0.04696\\
158.8	0.04652\\
158.9	0.04636\\
159	0.04598\\
159.1	0.04598\\
159.2	0.04798\\
159.3	0.04966\\
159.4	0.046\\
159.5	0.0407\\
159.6	0.04407\\
159.7	0.05407\\
159.8	0.05454\\
159.9	0.04361\\
160	0.03851\\
160.1	0.04426\\
160.2	0.04906\\
160.3	0.04783\\
160.4	0.04579\\
160.5	0.04602\\
160.6	0.0477\\
160.7	0.04785\\
160.8	0.0451\\
160.9	0.04338\\
161	0.04369\\
161.1	0.04343\\
161.2	0.0483\\
161.3	0.06077\\
161.4	0.05832\\
161.5	0.03392\\
161.6	0.02495\\
161.7	0.04834\\
161.8	0.06647\\
161.9	0.05568\\
162	0.04116\\
162.1	0.04066\\
162.2	0.04446\\
162.3	0.04539\\
162.4	0.04516\\
162.5	0.04515\\
162.6	0.04492\\
162.7	0.04449\\
162.8	0.04743\\
162.9	0.05528\\
163	0.0511\\
163.1	0.02762\\
163.2	0.02396\\
163.3	0.06575\\
163.4	0.09674\\
163.5	0.06789\\
163.6	0.02859\\
163.7	0.02942\\
163.8	0.04713\\
163.9	0.05094\\
164	0.0464\\
164.1	0.04475\\
164.2	0.04484\\
164.3	0.04487\\
164.4	0.04502\\
164.5	0.04583\\
164.6	0.04409\\
164.7	0.03645\\
164.8	0.0368\\
164.9	0.06266\\
165	0.08389\\
165.1	0.05554\\
165.2	0.01472\\
165.3	0.02612\\
165.4	0.06482\\
165.5	0.06919\\
165.6	0.04726\\
165.7	0.03769\\
165.8	0.04107\\
165.9	0.04368\\
166	0.04373\\
166.1	0.04364\\
166.2	0.04357\\
166.3	0.04302\\
166.4	0.04347\\
166.5	0.04937\\
166.6	0.054\\
166.7	0.04114\\
166.8	0.02424\\
166.9	0.03647\\
167	0.06591\\
167.1	0.06718\\
167.2	0.04348\\
167.3	0.03312\\
167.4	0.03961\\
167.5	0.04455\\
167.6	0.04491\\
167.7	0.04573\\
167.8	0.04525\\
167.9	0.0432\\
168	0.04269\\
168.1	0.04376\\
168.2	0.04431\\
168.3	0.04211\\
168.4	0.03928\\
168.5	0.04318\\
168.6	0.05205\\
168.7	0.05109\\
168.8	0.03999\\
168.9	0.03605\\
169	0.04316\\
169.1	0.0483\\
169.2	0.04565\\
169.3	0.0423\\
169.4	0.04244\\
169.5	0.04361\\
169.6	0.04388\\
169.7	0.04374\\
169.8	0.04371\\
169.9	0.04362\\
170	0.04354\\
170.1	0.04365\\
170.2	0.0439\\
170.3	0.0438\\
170.4	0.04337\\
170.5	0.04328\\
170.6	0.0437\\
170.7	0.04396\\
170.8	0.04355\\
170.9	0.04308\\
171	0.0433\\
171.1	0.04382\\
171.2	0.04397\\
171.3	0.04443\\
171.4	0.04444\\
171.5	0.04197\\
171.6	0.03997\\
171.7	0.0442\\
171.8	0.05081\\
171.9	0.04787\\
172	0.03838\\
172.1	0.03706\\
172.2	0.04412\\
172.3	0.04757\\
172.4	0.04521\\
172.5	0.04349\\
172.6	0.04347\\
172.7	0.04353\\
172.8	0.04354\\
172.9	0.04366\\
173	0.04351\\
173.1	0.04198\\
173.2	0.04098\\
173.3	0.04716\\
173.4	0.05633\\
173.5	0.04813\\
173.6	0.02676\\
173.7	0.02921\\
173.8	0.05989\\
173.9	0.07228\\
174	0.0511\\
174.1	0.03429\\
174.2	0.03815\\
174.3	0.04505\\
174.4	0.04545\\
174.5	0.04372\\
174.6	0.04365\\
174.7	0.04589\\
174.8	0.0473\\
174.9	0.0453\\
175	0.04369\\
175.1	0.04111\\
175.2	0.03495\\
175.3	0.03969\\
175.4	0.06423\\
175.5	0.07422\\
175.6	0.04742\\
175.7	0.02462\\
175.8	0.03525\\
175.9	0.05263\\
176	0.05239\\
176.1	0.0458\\
176.2	0.04429\\
176.3	0.04479\\
176.4	0.04493\\
176.5	0.04498\\
176.6	0.04519\\
176.7	0.04354\\
176.8	0.03934\\
176.9	0.04328\\
177	0.06392\\
177.1	0.07187\\
177.2	0.04101\\
177.3	0.01508\\
177.4	0.03971\\
177.5	0.07584\\
177.6	0.07053\\
177.7	0.04644\\
177.8	0.04024\\
177.9	0.04518\\
178	0.04759\\
178.1	0.04754\\
178.2	0.04762\\
178.3	0.04759\\
178.4	0.04724\\
178.5	0.04847\\
178.6	0.05537\\
178.7	0.05712\\
178.8	0.03701\\
178.9	0.02158\\
179	0.05761\\
179.1	0.1108\\
179.2	0.0974\\
179.3	0.03887\\
179.4	0.02235\\
179.5	0.04931\\
179.6	0.06427\\
179.7	0.05679\\
179.8	0.05052\\
179.9	0.05043\\
180	0.05094\\
180.1	0.05094\\
180.2	0.05097\\
180.3	0.05072\\
180.4	0.04809\\
180.5	0.04579\\
180.6	0.05593\\
180.7	0.07319\\
180.8	0.06547\\
180.9	0.03677\\
181	0.03198\\
181.1	0.0565\\
181.2	0.06969\\
181.3	0.06039\\
181.4	0.05276\\
181.5	0.05238\\
181.6	0.05222\\
181.7	0.05264\\
181.8	0.0544\\
181.9	0.05509\\
182	0.05447\\
182.1	0.05408\\
182.2	0.05648\\
182.3	0.06098\\
182.4	0.05641\\
182.5	0.04266\\
182.6	0.04328\\
182.7	0.06508\\
182.8	0.0758\\
182.9	0.06027\\
183	0.04639\\
183.1	0.05082\\
183.2	0.05941\\
183.3	0.06006\\
183.4	0.05775\\
183.5	0.05714\\
183.6	0.05653\\
183.7	0.05606\\
183.8	0.05695\\
183.9	0.05808\\
184	0.05744\\
184.1	0.05578\\
184.2	0.05603\\
184.3	0.05883\\
184.4	0.05993\\
184.5	0.0573\\
184.6	0.0553\\
184.7	0.05666\\
184.8	0.0587\\
184.9	0.05833\\
185	0.05663\\
185.1	0.05644\\
185.2	0.05798\\
185.3	0.05876\\
185.4	0.05766\\
185.5	0.05667\\
185.6	0.05687\\
185.7	0.05722\\
185.8	0.05769\\
185.9	0.05939\\
186	0.0598\\
186.1	0.0573\\
186.2	0.05574\\
186.3	0.05716\\
186.4	0.05879\\
186.5	0.05882\\
186.6	0.05862\\
186.7	0.05856\\
186.8	0.05823\\
186.9	0.05811\\
187	0.05832\\
187.1	0.0585\\
187.2	0.05808\\
187.3	0.05731\\
187.4	0.05833\\
187.5	0.06193\\
187.6	0.06195\\
187.7	0.05542\\
187.8	0.05209\\
187.9	0.05886\\
188	0.06567\\
188.1	0.06329\\
188.2	0.05879\\
188.3	0.05844\\
188.4	0.0596\\
188.5	0.05996\\
188.6	0.05991\\
188.7	0.0599\\
188.8	0.05975\\
188.9	0.05943\\
189	0.06079\\
189.1	0.06496\\
189.2	0.06364\\
189.3	0.05207\\
189.4	0.04824\\
189.5	0.06875\\
189.6	0.08753\\
189.7	0.07323\\
189.8	0.05002\\
189.9	0.0511\\
190	0.06479\\
190.1	0.0685\\
190.2	0.06465\\
190.3	0.06303\\
190.4	0.06452\\
190.5	0.06644\\
190.6	0.06441\\
190.7	0.06004\\
190.8	0.06013\\
190.9	0.06392\\
191	0.06586\\
191.1	0.07103\\
191.2	0.07681\\
191.3	0.06634\\
191.4	0.05021\\
191.5	0.05541\\
191.6	0.07466\\
191.7	0.07922\\
191.8	0.07135\\
191.9	0.06812\\
192	0.06827\\
192.1	0.06822\\
192.2	0.0685\\
192.3	0.06897\\
192.4	0.06884\\
192.5	0.06762\\
192.6	0.06814\\
192.7	0.07859\\
192.8	0.08793\\
192.9	0.06764\\
193	0.03769\\
193.1	0.06039\\
193.2	0.1226\\
193.3	0.1303\\
193.4	0.07773\\
193.5	0.0505\\
193.6	0.06845\\
193.7	0.08535\\
193.8	0.08363\\
193.9	0.07971\\
194	0.07929\\
194.1	0.07938\\
194.2	0.07942\\
194.3	0.08061\\
194.4	0.08166\\
194.5	0.07388\\
194.6	0.06198\\
194.7	0.08084\\
194.8	0.1322\\
194.9	0.1353\\
195	0.06708\\
195.1	0.03278\\
195.2	0.08426\\
195.3	0.1315\\
195.4	0.114\\
195.5	0.08484\\
195.6	0.08221\\
195.7	0.08894\\
195.8	0.0908\\
195.9	0.08926\\
196	0.08831\\
196.1	0.09299\\
196.2	0.09967\\
196.3	0.09583\\
196.4	0.08693\\
196.5	0.08553\\
196.6	0.08886\\
196.7	0.09094\\
196.8	0.09787\\
196.9	0.1056\\
197	0.1039\\
197.1	0.102\\
197.2	0.1011\\
197.3	0.09736\\
197.4	0.09678\\
197.5	0.1007\\
197.6	0.1033\\
197.7	0.1027\\
197.8	0.1021\\
197.9	0.1034\\
198	0.1082\\
198.1	0.1051\\
198.2	0.08464\\
198.3	0.07993\\
198.4	0.13\\
198.5	0.1763\\
198.6	0.136\\
198.7	0.06844\\
198.8	0.07495\\
198.9	0.1259\\
199	0.1392\\
199.1	0.1213\\
199.2	0.1134\\
199.3	0.1141\\
199.4	0.1144\\
199.5	0.1148\\
199.6	0.1156\\
199.7	0.1153\\
199.8	0.1126\\
199.9	0.113\\
200	0.1322\\
200.1	0.1506\\
200.2	0.1188\\
200.3	0.06858\\
200.4	0.09571\\
200.5	0.1804\\
200.6	0.194\\
200.7	0.1315\\
200.8	0.09949\\
200.9	0.1198\\
201	0.1389\\
201.1	0.1372\\
201.2	0.1328\\
201.3	0.1328\\
201.4	0.135\\
201.5	0.1353\\
201.6	0.1303\\
201.7	0.1267\\
201.8	0.1303\\
201.9	0.1346\\
202	0.1372\\
202.1	0.1443\\
202.2	0.1446\\
202.3	0.1345\\
202.4	0.1304\\
202.5	0.1356\\
202.6	0.1402\\
202.7	0.143\\
202.8	0.1483\\
202.9	0.1473\\
203	0.1406\\
203.1	0.1389\\
203.2	0.1422\\
203.3	0.1441\\
203.4	0.1432\\
203.5	0.1422\\
203.6	0.1449\\
203.7	0.1524\\
203.8	0.1502\\
203.9	0.133\\
204	0.1276\\
204.1	0.1507\\
204.2	0.1693\\
204.3	0.1573\\
204.4	0.141\\
204.5	0.1421\\
204.6	0.1494\\
204.7	0.152\\
204.8	0.1552\\
204.9	0.1573\\
205	0.1503\\
205.1	0.143\\
205.2	0.1489\\
205.3	0.1606\\
205.4	0.1584\\
205.5	0.144\\
205.6	0.141\\
205.7	0.1579\\
205.8	0.1693\\
205.9	0.1549\\
206	0.1372\\
206.1	0.1448\\
206.2	0.1649\\
206.3	0.1659\\
206.4	0.1499\\
206.5	0.1439\\
206.6	0.1547\\
206.7	0.1635\\
206.8	0.1578\\
206.9	0.1493\\
207	0.1508\\
207.1	0.1577\\
207.2	0.159\\
207.3	0.1542\\
207.4	0.1519\\
207.5	0.1543\\
207.6	0.1567\\
207.7	0.1558\\
207.8	0.1542\\
207.9	0.1542\\
208	0.155\\
208.1	0.1553\\
208.2	0.155\\
208.3	0.1548\\
208.4	0.1549\\
208.5	0.1549\\
208.6	0.1549\\
208.7	0.1549\\
208.8	0.1549\\
208.9	0.1551\\
209	0.1552\\
209.1	0.155\\
209.2	0.1549\\
209.3	0.1551\\
209.4	0.1552\\
209.5	0.1554\\
209.6	0.1559\\
209.7	0.1558\\
209.8	0.1545\\
209.9	0.1539\\
210	0.1559\\
210.1	0.1581\\
210.2	0.1559\\
210.3	0.1517\\
210.4	0.1531\\
210.5	0.1604\\
210.6	0.1618\\
210.7	0.1515\\
210.8	0.145\\
210.9	0.1585\\
211	0.1759\\
211.1	0.1656\\
211.2	0.1392\\
211.3	0.1408\\
211.4	0.1727\\
211.5	0.1852\\
211.6	0.1609\\
211.7	0.142\\
211.8	0.1565\\
211.9	0.1791\\
212	0.1735\\
212.1	0.1502\\
212.2	0.1469\\
212.3	0.1673\\
212.4	0.1779\\
212.5	0.1649\\
212.6	0.1527\\
212.7	0.1565\\
212.8	0.164\\
212.9	0.166\\
213	0.1694\\
213.1	0.1705\\
213.2	0.1626\\
213.3	0.1573\\
213.4	0.1638\\
213.5	0.1719\\
213.6	0.1711\\
213.7	0.1674\\
213.8	0.167\\
213.9	0.1678\\
214	0.1681\\
214.1	0.168\\
214.2	0.1679\\
214.3	0.1684\\
214.4	0.1692\\
214.5	0.1691\\
214.6	0.1689\\
214.7	0.1687\\
214.8	0.1682\\
214.9	0.1682\\
215	0.1714\\
215.1	0.1753\\
215.2	0.176\\
215.3	0.1783\\
215.4	0.1765\\
215.5	0.1662\\
215.6	0.1641\\
215.7	0.1814\\
215.8	0.1945\\
215.9	0.1815\\
216	0.1644\\
216.1	0.1688\\
216.2	0.1836\\
216.3	0.1849\\
216.4	0.1728\\
216.5	0.1682\\
216.6	0.1853\\
216.7	0.2028\\
216.8	0.1841\\
216.9	0.1505\\
217	0.1599\\
217.1	0.2039\\
217.2	0.2154\\
217.3	0.1899\\
217.4	0.1762\\
217.5	0.1841\\
217.6	0.1923\\
217.7	0.1914\\
217.8	0.1881\\
217.9	0.1883\\
218	0.1913\\
218.1	0.1924\\
218.2	0.1914\\
218.3	0.1911\\
218.4	0.1869\\
218.5	0.1797\\
218.6	0.1882\\
218.7	0.2136\\
218.8	0.2165\\
218.9	0.1895\\
219	0.1767\\
219.1	0.1934\\
219.2	0.2087\\
219.3	0.2054\\
219.4	0.1992\\
219.5	0.1989\\
219.6	0.2003\\
219.7	0.2007\\
219.8	0.2007\\
219.9	0.2007\\
220	0.2005\\
};
%\addlegendentry{data2}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	0.003887\\
0.2	0.01062\\
0.3	0.009812\\
0.4	0.003104\\
0.5	0.0003296\\
0.6	0.001603\\
0.7	0.001934\\
0.8	0.0009984\\
0.9	0.0004559\\
1	0.0007553\\
1.1	0.001302\\
1.2	0.001122\\
1.3	0.0002509\\
1.4	0.0001461\\
1.5	0.0007677\\
1.6	0.001099\\
1.7	0.002053\\
1.8	0.003387\\
1.9	0.0028\\
2	0.003196\\
2.1	0.007562\\
2.2	0.008955\\
2.3	0.004147\\
2.4	0.000267\\
2.5	0.0009243\\
2.6	0.002006\\
2.7	0.001531\\
2.8	0.0009176\\
2.9	0.00143\\
3	0.00344\\
3.1	0.004323\\
3.2	0.002011\\
3.3	0.001683\\
3.4	0.007986\\
3.5	0.01324\\
3.6	0.009183\\
3.7	0.001894\\
3.8	0.0001163\\
3.9	0.001677\\
4	0.002217\\
4.1	0.002581\\
4.2	0.002973\\
4.3	0.002252\\
4.4	0.001414\\
4.5	0.001823\\
4.6	0.00271\\
4.7	0.002559\\
4.8	0.001309\\
4.9	0.001688\\
5	0.006531\\
5.1	0.01079\\
5.2	0.006947\\
5.3	0.0009947\\
5.4	0.003767\\
5.5	0.01004\\
5.6	0.008921\\
5.7	0.003367\\
5.8	0.001257\\
5.9	0.002552\\
6	0.003519\\
6.1	0.002902\\
6.2	0.001933\\
6.3	0.002697\\
6.4	0.004627\\
6.5	0.005001\\
6.6	0.004564\\
6.7	0.004464\\
6.8	0.002215\\
6.9	0.0006081\\
7	0.008906\\
7.1	0.02092\\
7.2	0.01823\\
7.3	0.004616\\
7.4	0.0003576\\
7.5	0.006417\\
7.6	0.009117\\
7.7	0.006232\\
7.8	0.004049\\
7.9	0.005073\\
8	0.007722\\
8.1	0.007177\\
8.2	0.001654\\
8.3	0.002982\\
8.4	0.02011\\
8.5	0.03175\\
8.6	0.01889\\
8.7	0.002291\\
8.8	0.00499\\
8.9	0.01473\\
9	0.01575\\
9.1	0.01426\\
9.2	0.01394\\
9.3	0.01184\\
9.4	0.01021\\
9.5	0.01167\\
9.6	0.01348\\
9.7	0.01287\\
9.8	0.01072\\
9.9	0.012\\
10	0.02034\\
10.1	0.02478\\
10.2	0.01363\\
10.3	0.003002\\
10.4	0.0158\\
10.5	0.0347\\
10.6	0.03149\\
10.7	0.01785\\
10.8	0.01476\\
10.9	0.01963\\
11	0.02191\\
11.1	0.02056\\
11.2	0.01929\\
11.3	0.02049\\
11.4	0.02283\\
11.5	0.02275\\
11.6	0.02149\\
11.7	0.02083\\
11.8	0.01738\\
11.9	0.0153\\
12	0.02979\\
12.1	0.04941\\
12.2	0.04127\\
12.3	0.01536\\
12.4	0.01374\\
12.5	0.03582\\
12.6	0.04448\\
12.7	0.03595\\
12.8	0.03051\\
12.9	0.03164\\
13	0.0335\\
13.1	0.0323\\
13.2	0.02787\\
13.3	0.02875\\
13.4	0.04083\\
13.5	0.04755\\
13.6	0.03635\\
13.7	0.02506\\
13.8	0.02812\\
13.9	0.03352\\
14	0.03839\\
14.1	0.05136\\
14.2	0.05598\\
14.3	0.04287\\
14.4	0.03386\\
14.5	0.04062\\
14.6	0.04853\\
14.7	0.04831\\
14.8	0.04621\\
14.9	0.04663\\
15	0.05105\\
15.1	0.0526\\
15.2	0.04081\\
15.3	0.03012\\
15.4	0.04537\\
15.5	0.06895\\
15.6	0.06425\\
15.7	0.04293\\
15.8	0.03756\\
15.9	0.04493\\
16	0.04869\\
16.1	0.0522\\
16.2	0.05679\\
16.3	0.05388\\
16.4	0.04743\\
16.5	0.04803\\
16.6	0.05428\\
16.7	0.05623\\
16.8	0.05153\\
16.9	0.04834\\
17	0.05802\\
17.1	0.07275\\
17.2	0.0626\\
17.3	0.03261\\
17.4	0.03388\\
17.5	0.07238\\
17.6	0.0882\\
17.7	0.06317\\
17.8	0.04324\\
17.9	0.04826\\
18	0.05704\\
18.1	0.05723\\
18.2	0.05412\\
18.3	0.05406\\
18.4	0.05851\\
18.5	0.0613\\
18.6	0.05982\\
18.7	0.05921\\
18.8	0.05433\\
18.9	0.04216\\
19	0.05175\\
19.1	0.09541\\
19.2	0.1106\\
19.3	0.06229\\
19.4	0.02462\\
19.5	0.0494\\
19.6	0.08265\\
19.7	0.07736\\
19.8	0.05939\\
19.9	0.05621\\
20	0.06225\\
20.1	0.06478\\
20.2	0.05715\\
20.3	0.04919\\
20.4	0.06388\\
20.5	0.08975\\
20.6	0.0861\\
20.7	0.05989\\
20.8	0.05292\\
20.9	0.06661\\
21	0.07448\\
21.1	0.08118\\
21.2	0.09132\\
21.3	0.08292\\
21.4	0.06278\\
21.5	0.06269\\
21.6	0.0803\\
21.7	0.08653\\
21.8	0.0771\\
21.9	0.07052\\
22	0.07834\\
22.1	0.09156\\
22.2	0.08357\\
22.3	0.05418\\
22.4	0.05784\\
22.5	0.1154\\
22.6	0.1451\\
22.7	0.1044\\
22.8	0.06622\\
22.9	0.07808\\
23	0.1012\\
23.1	0.1032\\
23.2	0.09835\\
23.3	0.0973\\
23.4	0.09776\\
23.5	0.09796\\
23.6	0.09829\\
23.7	0.09933\\
23.8	0.09527\\
23.9	0.08364\\
24	0.09291\\
24.1	0.1426\\
24.2	0.1638\\
24.3	0.102\\
24.4	0.04908\\
24.5	0.1001\\
24.6	0.1732\\
24.7	0.1637\\
24.8	0.1202\\
24.9	0.1115\\
25	0.1263\\
25.1	0.1329\\
25.2	0.1232\\
25.3	0.1128\\
25.4	0.1282\\
25.5	0.1589\\
25.6	0.1525\\
25.7	0.1123\\
25.8	0.1004\\
25.9	0.1247\\
26	0.1397\\
26.1	0.1458\\
26.2	0.1577\\
26.3	0.1474\\
26.4	0.118\\
26.5	0.1183\\
26.6	0.1506\\
26.7	0.1645\\
26.8	0.1503\\
26.9	0.1397\\
27	0.1479\\
27.1	0.1632\\
27.2	0.1529\\
27.3	0.1138\\
27.4	0.1149\\
27.5	0.1903\\
27.6	0.2331\\
27.7	0.1694\\
27.8	0.1031\\
27.9	0.1191\\
28	0.158\\
28.1	0.1613\\
28.2	0.1491\\
28.3	0.1457\\
28.4	0.1464\\
28.5	0.1467\\
28.6	0.1468\\
28.7	0.1472\\
28.8	0.1441\\
28.9	0.1341\\
29	0.1397\\
29.1	0.1823\\
29.2	0.2023\\
29.3	0.136\\
29.4	0.07337\\
29.5	0.1261\\
29.6	0.2114\\
29.7	0.2009\\
29.8	0.1406\\
29.9	0.1243\\
30	0.1419\\
30.1	0.1509\\
30.2	0.1433\\
30.3	0.1338\\
30.4	0.1488\\
30.5	0.183\\
30.6	0.1802\\
30.7	0.1355\\
30.8	0.1203\\
30.9	0.1561\\
31	0.1817\\
31.1	0.1819\\
31.2	0.1871\\
31.3	0.1771\\
31.4	0.1468\\
31.5	0.144\\
31.6	0.1757\\
31.7	0.1909\\
31.8	0.1751\\
31.9	0.1619\\
32	0.1685\\
32.1	0.1831\\
32.2	0.1759\\
32.3	0.1385\\
32.4	0.1383\\
32.5	0.2267\\
32.6	0.2876\\
32.7	0.2176\\
32.8	0.1323\\
32.9	0.1539\\
33	0.2153\\
33.1	0.2238\\
33.2	0.2052\\
33.3	0.1993\\
33.4	0.2013\\
33.5	0.2023\\
33.6	0.2019\\
33.7	0.2017\\
33.8	0.2\\
33.9	0.1933\\
34	0.1985\\
34.1	0.2406\\
34.2	0.2651\\
34.3	0.2004\\
34.4	0.1311\\
34.5	0.1932\\
34.6	0.3063\\
34.7	0.3029\\
34.8	0.2293\\
34.9	0.2075\\
35	0.2307\\
35.1	0.2438\\
35.2	0.2397\\
35.3	0.2343\\
35.4	0.242\\
35.5	0.2632\\
35.6	0.2596\\
35.7	0.221\\
35.8	0.2057\\
35.9	0.2378\\
36	0.2632\\
36.1	0.2664\\
36.2	0.2772\\
36.3	0.2674\\
36.4	0.2296\\
36.5	0.2243\\
36.6	0.2643\\
36.7	0.2871\\
36.8	0.2737\\
36.9	0.2619\\
37	0.2644\\
37.1	0.2721\\
37.2	0.2661\\
37.3	0.2355\\
37.4	0.2321\\
37.5	0.3124\\
37.6	0.3758\\
37.7	0.2909\\
37.8	0.1746\\
37.9	0.2019\\
38	0.2976\\
38.1	0.3115\\
38.2	0.2684\\
38.3	0.2512\\
38.4	0.2569\\
38.5	0.2605\\
38.6	0.261\\
38.7	0.2616\\
38.8	0.2611\\
38.9	0.2581\\
39	0.2599\\
39.1	0.2834\\
39.2	0.2991\\
39.3	0.2449\\
39.4	0.1792\\
39.5	0.2335\\
39.6	0.3508\\
39.7	0.3481\\
39.8	0.249\\
39.9	0.2117\\
40	0.2447\\
40.1	0.2667\\
40.2	0.2606\\
40.3	0.2522\\
40.4	0.2577\\
40.5	0.2752\\
40.6	0.2759\\
40.7	0.2504\\
40.8	0.2381\\
40.9	0.2575\\
41	0.2741\\
41.1	0.2859\\
41.2	0.3126\\
41.3	0.2995\\
41.4	0.2354\\
41.5	0.2194\\
41.6	0.2786\\
41.7	0.3159\\
41.8	0.2902\\
41.9	0.2632\\
42	0.2649\\
42.1	0.274\\
42.2	0.2726\\
42.3	0.2551\\
42.4	0.2522\\
42.5	0.3129\\
42.6	0.3701\\
42.7	0.3053\\
42.8	0.1991\\
42.9	0.2298\\
43	0.3483\\
43.1	0.373\\
43.2	0.3172\\
43.3	0.2916\\
43.4	0.2999\\
43.5	0.3059\\
43.6	0.3087\\
43.7	0.3135\\
43.8	0.3136\\
43.9	0.3103\\
44	0.3106\\
44.1	0.3243\\
44.2	0.3355\\
44.3	0.3014\\
44.4	0.2525\\
44.5	0.2996\\
44.6	0.4153\\
44.7	0.4222\\
44.8	0.3207\\
44.9	0.2781\\
45	0.325\\
45.1	0.361\\
45.2	0.3533\\
45.3	0.3417\\
45.4	0.3433\\
45.5	0.3527\\
45.6	0.3528\\
45.7	0.3368\\
45.8	0.3278\\
45.9	0.3375\\
46	0.3459\\
46.1	0.3597\\
46.2	0.3925\\
46.3	0.3813\\
46.4	0.3073\\
46.5	0.2877\\
46.6	0.3739\\
46.7	0.4354\\
46.8	0.3978\\
46.9	0.3532\\
47	0.3564\\
47.1	0.3728\\
47.2	0.3753\\
47.3	0.3689\\
47.4	0.3673\\
47.5	0.3907\\
47.6	0.4156\\
47.7	0.378\\
47.8	0.3139\\
47.9	0.331\\
48	0.4099\\
48.1	0.4299\\
48.2	0.3947\\
48.3	0.3788\\
48.4	0.3708\\
48.5	0.3593\\
48.6	0.3722\\
48.7	0.3992\\
48.8	0.4025\\
48.9	0.3905\\
49	0.3869\\
49.1	0.3922\\
49.2	0.3966\\
49.3	0.3787\\
49.4	0.3495\\
49.5	0.3749\\
49.6	0.4529\\
49.7	0.4574\\
49.8	0.363\\
49.9	0.3161\\
50	0.367\\
50.1	0.4123\\
50.2	0.4011\\
50.3	0.3823\\
50.4	0.3797\\
50.5	0.3787\\
50.6	0.3788\\
50.7	0.3838\\
50.8	0.3872\\
50.9	0.3833\\
51	0.3781\\
51.1	0.387\\
51.2	0.4121\\
51.3	0.4032\\
51.4	0.3392\\
51.5	0.3184\\
51.6	0.4076\\
51.7	0.4803\\
51.8	0.4186\\
51.9	0.3312\\
52	0.3393\\
52.1	0.3913\\
52.2	0.4007\\
52.3	0.3715\\
52.4	0.3584\\
52.5	0.3891\\
52.6	0.4216\\
52.7	0.4009\\
52.8	0.3602\\
52.9	0.3622\\
53	0.3899\\
53.1	0.4018\\
53.2	0.4233\\
53.3	0.4431\\
53.4	0.3892\\
53.5	0.3179\\
53.6	0.3528\\
53.7	0.4466\\
53.8	0.4525\\
53.9	0.3826\\
54	0.3542\\
54.1	0.3834\\
54.2	0.4075\\
54.3	0.385\\
54.4	0.3443\\
54.5	0.372\\
54.6	0.47\\
54.7	0.4871\\
54.8	0.3813\\
54.9	0.3217\\
55	0.3888\\
55.1	0.4564\\
55.2	0.4421\\
55.3	0.4105\\
55.4	0.4074\\
55.5	0.4147\\
55.6	0.4169\\
55.7	0.4175\\
55.8	0.4181\\
55.9	0.4167\\
56	0.4144\\
56.1	0.4202\\
56.2	0.4381\\
56.3	0.4341\\
56.4	0.3885\\
56.5	0.3715\\
56.6	0.4455\\
56.7	0.5128\\
56.8	0.466\\
56.9	0.3903\\
57	0.3989\\
57.1	0.4558\\
57.2	0.467\\
57.3	0.4258\\
57.4	0.4036\\
57.5	0.4401\\
57.6	0.4817\\
57.7	0.456\\
57.8	0.4024\\
57.9	0.4008\\
58	0.4336\\
58.1	0.4466\\
58.2	0.4545\\
58.3	0.4657\\
58.4	0.4316\\
58.5	0.3807\\
58.6	0.4104\\
58.7	0.4966\\
58.8	0.5074\\
58.9	0.4412\\
59	0.4121\\
59.1	0.4493\\
59.2	0.483\\
59.3	0.4554\\
59.4	0.4029\\
59.5	0.4294\\
59.6	0.545\\
59.7	0.5662\\
59.8	0.4178\\
59.9	0.3241\\
60	0.4115\\
60.1	0.509\\
60.2	0.4851\\
60.3	0.4273\\
60.4	0.419\\
60.5	0.4316\\
60.6	0.4358\\
60.7	0.435\\
60.8	0.4349\\
60.9	0.4345\\
61	0.4332\\
61.1	0.4376\\
61.2	0.4543\\
61.3	0.4496\\
61.4	0.396\\
61.5	0.3699\\
61.6	0.4436\\
61.7	0.5173\\
61.8	0.4695\\
61.9	0.3846\\
62	0.3837\\
62.1	0.4292\\
62.2	0.4415\\
62.3	0.4173\\
62.4	0.4032\\
62.5	0.4304\\
62.6	0.4665\\
62.7	0.4464\\
62.8	0.394\\
62.9	0.3944\\
63	0.4453\\
63.1	0.4667\\
63.2	0.4555\\
63.3	0.4522\\
63.4	0.4293\\
63.5	0.3916\\
63.6	0.4092\\
63.7	0.4729\\
63.8	0.4828\\
63.9	0.4298\\
64	0.4027\\
64.1	0.4218\\
64.2	0.4401\\
64.3	0.4306\\
64.4	0.4081\\
64.5	0.4229\\
64.6	0.495\\
64.7	0.5136\\
64.8	0.4025\\
64.9	0.3237\\
65	0.4295\\
65.1	0.562\\
65.2	0.5311\\
65.3	0.4386\\
65.4	0.4238\\
65.5	0.4523\\
65.6	0.4637\\
65.7	0.4675\\
65.8	0.4727\\
65.9	0.4664\\
66	0.4566\\
66.1	0.4587\\
66.2	0.4708\\
66.3	0.4704\\
66.4	0.4413\\
66.5	0.4256\\
66.6	0.4796\\
66.7	0.5415\\
66.8	0.5038\\
66.9	0.4236\\
67	0.4257\\
67.1	0.4885\\
67.2	0.5092\\
67.3	0.4808\\
67.4	0.4634\\
67.5	0.4745\\
67.6	0.4898\\
67.7	0.4828\\
67.8	0.4632\\
67.9	0.462\\
68	0.4802\\
68.1	0.4884\\
68.2	0.4806\\
68.3	0.4764\\
68.4	0.4662\\
68.5	0.4468\\
68.6	0.4623\\
68.7	0.5185\\
68.8	0.5294\\
68.9	0.4718\\
69	0.4394\\
69.1	0.4711\\
69.2	0.5029\\
69.3	0.499\\
69.4	0.4884\\
69.5	0.4884\\
69.6	0.4962\\
69.7	0.4968\\
69.8	0.4734\\
69.9	0.4553\\
70	0.4802\\
70.1	0.5146\\
70.2	0.5104\\
70.3	0.5013\\
70.4	0.492\\
70.5	0.4476\\
70.6	0.4276\\
70.7	0.4923\\
70.8	0.5543\\
70.9	0.5253\\
71	0.4755\\
71.1	0.4748\\
71.2	0.4947\\
71.3	0.5001\\
71.4	0.4938\\
71.5	0.4906\\
71.6	0.5095\\
71.7	0.5369\\
71.8	0.5041\\
71.9	0.4293\\
72	0.4351\\
72.1	0.5264\\
72.2	0.5597\\
72.3	0.501\\
72.4	0.4609\\
72.5	0.4656\\
72.6	0.4707\\
72.7	0.4791\\
72.8	0.5008\\
72.9	0.5046\\
73	0.485\\
73.1	0.4757\\
73.2	0.4857\\
73.3	0.4954\\
73.4	0.4859\\
73.5	0.4654\\
73.6	0.4775\\
73.7	0.5367\\
73.8	0.5474\\
73.9	0.4535\\
74	0.3906\\
74.1	0.4527\\
74.2	0.5258\\
74.3	0.509\\
74.4	0.4647\\
74.5	0.4575\\
74.6	0.4659\\
74.7	0.4686\\
74.8	0.4674\\
74.9	0.4666\\
75	0.4663\\
75.1	0.4647\\
75.2	0.4728\\
75.3	0.5039\\
75.4	0.4983\\
75.5	0.4055\\
75.6	0.3575\\
75.7	0.483\\
75.8	0.6141\\
75.9	0.5341\\
76	0.3812\\
76.1	0.3723\\
76.2	0.4453\\
76.3	0.4675\\
76.4	0.4438\\
76.5	0.4308\\
76.6	0.4452\\
76.7	0.4676\\
76.8	0.4489\\
76.9	0.3958\\
77	0.3996\\
77.1	0.4781\\
77.2	0.5131\\
77.3	0.4659\\
77.4	0.4306\\
77.5	0.4264\\
77.6	0.4173\\
77.7	0.4312\\
77.8	0.4798\\
77.9	0.4887\\
78	0.4384\\
78.1	0.41\\
78.2	0.4296\\
78.3	0.45\\
78.4	0.4415\\
78.5	0.4201\\
78.6	0.4299\\
78.7	0.4884\\
78.8	0.5064\\
78.9	0.4152\\
79	0.3449\\
79.1	0.4223\\
79.2	0.5254\\
79.3	0.5087\\
79.4	0.4454\\
79.5	0.4341\\
79.6	0.4521\\
79.7	0.4595\\
79.8	0.4584\\
79.9	0.4581\\
80	0.458\\
80.1	0.4572\\
80.2	0.4612\\
80.3	0.4784\\
80.4	0.4773\\
80.5	0.4209\\
80.6	0.3878\\
80.7	0.4929\\
80.8	0.618\\
80.9	0.5505\\
81	0.3942\\
81.1	0.3877\\
81.2	0.4921\\
81.3	0.5291\\
81.4	0.4884\\
81.5	0.4624\\
81.6	0.4847\\
81.7	0.5212\\
81.8	0.4955\\
81.9	0.4183\\
82	0.4133\\
82.1	0.5021\\
82.2	0.5447\\
82.3	0.4861\\
82.4	0.4372\\
82.5	0.4372\\
82.6	0.437\\
82.7	0.4501\\
82.8	0.4965\\
82.9	0.5088\\
83	0.4579\\
83.1	0.4259\\
83.2	0.4558\\
83.3	0.4911\\
83.4	0.4782\\
83.5	0.4421\\
83.6	0.4488\\
83.7	0.5176\\
83.8	0.5421\\
83.9	0.4381\\
84	0.3509\\
84.1	0.4171\\
84.2	0.5166\\
84.3	0.5024\\
84.4	0.4372\\
84.5	0.4222\\
84.6	0.4379\\
84.7	0.4449\\
84.8	0.442\\
84.9	0.4396\\
85	0.4414\\
85.1	0.4446\\
85.2	0.4466\\
85.3	0.4559\\
85.4	0.4543\\
85.5	0.4065\\
85.6	0.3724\\
85.7	0.4476\\
85.8	0.549\\
85.9	0.4972\\
86	0.3619\\
86.1	0.3438\\
86.2	0.4178\\
86.3	0.4478\\
86.4	0.4233\\
86.5	0.4068\\
86.6	0.413\\
86.7	0.4259\\
86.8	0.4162\\
86.9	0.3794\\
87	0.3777\\
87.1	0.4412\\
87.2	0.4782\\
87.3	0.4341\\
87.4	0.3928\\
87.5	0.3884\\
87.6	0.3816\\
87.7	0.3915\\
87.8	0.4379\\
87.9	0.4533\\
88	0.4075\\
88.1	0.3756\\
88.2	0.3882\\
88.3	0.4047\\
88.4	0.4018\\
88.5	0.389\\
88.6	0.394\\
88.7	0.4391\\
88.8	0.4608\\
88.9	0.3804\\
89	0.3017\\
89.1	0.3751\\
89.2	0.4996\\
89.3	0.4883\\
89.4	0.3993\\
89.5	0.3757\\
89.6	0.4057\\
89.7	0.4213\\
89.8	0.4184\\
89.9	0.4164\\
90	0.4159\\
90.1	0.415\\
90.2	0.4156\\
90.3	0.4206\\
90.4	0.4207\\
90.5	0.3959\\
90.6	0.3753\\
90.7	0.4307\\
90.8	0.515\\
90.9	0.4779\\
91	0.3571\\
91.1	0.3419\\
91.2	0.434\\
91.3	0.4766\\
91.4	0.4396\\
91.5	0.4102\\
91.6	0.422\\
91.7	0.4466\\
91.8	0.4359\\
91.9	0.3902\\
92	0.3807\\
92.1	0.4303\\
92.2	0.4609\\
92.3	0.4326\\
92.4	0.4068\\
92.5	0.3935\\
92.6	0.365\\
92.7	0.3766\\
92.8	0.4537\\
92.9	0.4841\\
93	0.4149\\
93.1	0.3616\\
93.2	0.3899\\
93.3	0.4307\\
93.4	0.4263\\
93.5	0.4003\\
93.6	0.401\\
93.7	0.4502\\
93.8	0.476\\
93.9	0.383\\
94	0.2853\\
94.1	0.356\\
94.2	0.492\\
94.3	0.4803\\
94.4	0.3707\\
94.5	0.3354\\
94.6	0.3679\\
94.7	0.3867\\
94.8	0.3818\\
94.9	0.3773\\
95	0.377\\
95.1	0.377\\
95.2	0.3773\\
95.3	0.3807\\
95.4	0.3806\\
95.5	0.3565\\
95.6	0.3335\\
95.7	0.3768\\
95.8	0.452\\
95.9	0.4212\\
96	0.3068\\
96.1	0.2813\\
96.2	0.3518\\
96.3	0.3882\\
96.4	0.3616\\
96.5	0.3385\\
96.6	0.3426\\
96.7	0.354\\
96.8	0.3507\\
96.9	0.3288\\
97	0.3234\\
97.1	0.3539\\
97.2	0.3758\\
97.3	0.3618\\
97.4	0.3497\\
97.5	0.3337\\
97.6	0.2955\\
97.7	0.2993\\
97.8	0.3697\\
97.9	0.4012\\
98	0.3394\\
98.1	0.2869\\
98.2	0.3019\\
98.3	0.3284\\
98.4	0.3284\\
98.5	0.3169\\
98.6	0.317\\
98.7	0.342\\
98.8	0.3589\\
98.9	0.3042\\
99	0.2363\\
99.1	0.2978\\
99.2	0.4318\\
99.3	0.4286\\
99.4	0.3086\\
99.5	0.2636\\
99.6	0.3111\\
99.7	0.343\\
99.8	0.3367\\
99.9	0.3303\\
100	0.3279\\
100.1	0.3235\\
100.2	0.3225\\
100.3	0.325\\
100.4	0.3257\\
100.5	0.3154\\
100.6	0.3037\\
100.7	0.3307\\
100.8	0.3832\\
100.9	0.367\\
101	0.2844\\
101.1	0.2646\\
101.2	0.3316\\
101.3	0.3712\\
101.4	0.3464\\
101.5	0.3222\\
101.6	0.3239\\
101.7	0.3304\\
101.8	0.3304\\
101.9	0.3259\\
102	0.3243\\
102.1	0.3283\\
102.2	0.3312\\
102.3	0.3354\\
102.4	0.3459\\
102.5	0.3289\\
102.6	0.2771\\
102.7	0.2807\\
102.8	0.3757\\
102.9	0.4235\\
103	0.3436\\
103.1	0.2694\\
103.2	0.2951\\
103.3	0.3433\\
103.4	0.3462\\
103.5	0.3321\\
103.6	0.3288\\
103.7	0.3325\\
103.8	0.3346\\
103.9	0.3206\\
104	0.3024\\
104.1	0.3155\\
104.2	0.3489\\
104.3	0.3477\\
104.4	0.3195\\
104.5	0.3067\\
104.6	0.2919\\
104.7	0.2773\\
104.8	0.3026\\
104.9	0.3427\\
105	0.3343\\
105.1	0.2976\\
105.2	0.2896\\
105.3	0.3028\\
105.4	0.309\\
105.5	0.3064\\
105.6	0.3037\\
105.7	0.3095\\
105.8	0.3238\\
105.9	0.3155\\
106	0.2782\\
106.1	0.2674\\
106.2	0.3012\\
106.3	0.3236\\
106.4	0.3077\\
106.5	0.2923\\
106.6	0.2861\\
106.7	0.2739\\
106.8	0.2754\\
106.9	0.2976\\
107	0.3074\\
107.1	0.2917\\
107.2	0.2794\\
107.3	0.2848\\
107.4	0.2936\\
107.5	0.2903\\
107.6	0.2764\\
107.7	0.2767\\
107.8	0.3094\\
107.9	0.3282\\
108	0.2731\\
108.1	0.2129\\
108.2	0.2469\\
108.3	0.3185\\
108.4	0.3152\\
108.5	0.2611\\
108.6	0.2426\\
108.7	0.2559\\
108.8	0.2636\\
108.9	0.2624\\
109	0.2613\\
109.1	0.2613\\
109.2	0.261\\
109.3	0.2621\\
109.4	0.27\\
109.5	0.2719\\
109.6	0.2359\\
109.7	0.2011\\
109.8	0.2559\\
109.9	0.3525\\
110	0.3217\\
110.1	0.1882\\
110.2	0.1533\\
110.3	0.2309\\
110.4	0.2731\\
110.5	0.2419\\
110.6	0.213\\
110.7	0.2137\\
110.8	0.2187\\
110.9	0.2192\\
111	0.2178\\
111.1	0.2174\\
111.2	0.2184\\
111.3	0.2188\\
111.4	0.2251\\
111.5	0.238\\
111.6	0.2206\\
111.7	0.1709\\
111.8	0.1707\\
111.9	0.2413\\
112	0.274\\
112.1	0.214\\
112.2	0.1602\\
112.3	0.1744\\
112.4	0.2023\\
112.5	0.2029\\
112.6	0.1928\\
112.7	0.1902\\
112.8	0.1923\\
112.9	0.1936\\
113	0.1877\\
113.1	0.1797\\
113.2	0.1872\\
113.3	0.2051\\
113.4	0.2044\\
113.5	0.1875\\
113.6	0.1798\\
113.7	0.175\\
113.8	0.1696\\
113.9	0.1816\\
114	0.201\\
114.1	0.1937\\
114.2	0.17\\
114.3	0.1645\\
114.4	0.1721\\
114.5	0.1754\\
114.6	0.1743\\
114.7	0.1734\\
114.8	0.177\\
114.9	0.1855\\
115	0.1796\\
115.1	0.1533\\
115.2	0.1479\\
115.3	0.1841\\
115.4	0.2076\\
115.5	0.1833\\
115.6	0.1574\\
115.7	0.1541\\
115.8	0.1523\\
115.9	0.1533\\
116	0.1631\\
116.1	0.1672\\
116.2	0.1597\\
116.3	0.1543\\
116.4	0.1547\\
116.5	0.1558\\
116.6	0.1536\\
116.7	0.1448\\
116.8	0.1474\\
116.9	0.1808\\
117	0.2004\\
117.1	0.1537\\
117.2	0.103\\
117.3	0.1312\\
117.4	0.1869\\
117.5	0.1863\\
117.6	0.1546\\
117.7	0.1441\\
117.8	0.1466\\
117.9	0.147\\
118	0.1494\\
118.1	0.1525\\
118.2	0.1516\\
118.3	0.149\\
118.4	0.1494\\
118.5	0.1554\\
118.6	0.1572\\
118.7	0.1358\\
118.8	0.1158\\
118.9	0.153\\
119	0.2136\\
119.1	0.1972\\
119.2	0.1259\\
119.3	0.1094\\
119.4	0.1487\\
119.5	0.1685\\
119.6	0.1584\\
119.7	0.1504\\
119.8	0.1506\\
119.9	0.1519\\
120	0.1512\\
120.1	0.1488\\
120.2	0.1472\\
120.3	0.1419\\
120.4	0.1377\\
120.5	0.1627\\
120.6	0.2012\\
120.7	0.1727\\
120.8	0.0918\\
120.9	0.09178\\
121	0.1809\\
121.1	0.2166\\
121.2	0.165\\
121.3	0.126\\
121.4	0.1347\\
121.5	0.1489\\
121.6	0.1489\\
121.7	0.1435\\
121.8	0.1439\\
121.9	0.1576\\
122	0.1655\\
122.1	0.1391\\
122.2	0.1104\\
122.3	0.1235\\
122.4	0.1506\\
122.5	0.1517\\
122.6	0.1443\\
122.7	0.1406\\
122.8	0.12\\
122.9	0.1036\\
123	0.1203\\
123.1	0.1422\\
123.2	0.1385\\
123.3	0.1253\\
123.4	0.1231\\
123.5	0.1282\\
123.6	0.1295\\
123.7	0.1147\\
123.8	0.09975\\
123.9	0.1282\\
124	0.1806\\
124.1	0.1626\\
124.2	0.08149\\
124.3	0.05974\\
124.4	0.11\\
124.5	0.1371\\
124.6	0.1157\\
124.7	0.09587\\
124.8	0.09589\\
124.9	0.09869\\
125	0.09911\\
125.1	0.09914\\
125.2	0.0991\\
125.3	0.09736\\
125.4	0.09569\\
125.5	0.1046\\
125.6	0.1214\\
125.7	0.1048\\
125.8	0.05409\\
125.9	0.05564\\
126	0.1292\\
126.1	0.1623\\
126.2	0.1031\\
126.3	0.04915\\
126.4	0.05897\\
126.5	0.08244\\
126.6	0.08227\\
126.7	0.0704\\
126.8	0.06815\\
126.9	0.08057\\
127	0.08939\\
127.1	0.07446\\
127.2	0.05531\\
127.3	0.06263\\
127.4	0.08116\\
127.5	0.08362\\
127.6	0.08085\\
127.7	0.07922\\
127.8	0.05959\\
127.9	0.04201\\
128	0.05998\\
128.1	0.08702\\
128.2	0.08005\\
128.3	0.05455\\
128.4	0.04832\\
128.5	0.05797\\
128.6	0.06248\\
128.7	0.05328\\
128.8	0.04295\\
128.9	0.06002\\
129	0.09579\\
129.1	0.0902\\
129.2	0.03927\\
129.3	0.0231\\
129.4	0.06175\\
129.5	0.08557\\
129.6	0.06911\\
129.7	0.05209\\
129.8	0.05242\\
129.9	0.05631\\
130	0.05696\\
130.1	0.05681\\
130.2	0.0568\\
130.3	0.05635\\
130.4	0.05581\\
130.5	0.06045\\
130.6	0.06965\\
130.7	0.06185\\
130.8	0.0335\\
130.9	0.0363\\
131	0.09106\\
131.1	0.1193\\
131.2	0.07462\\
131.3	0.03032\\
131.4	0.04216\\
131.5	0.06863\\
131.6	0.06747\\
131.7	0.05082\\
131.8	0.04725\\
131.9	0.06334\\
132	0.07421\\
132.1	0.05509\\
132.2	0.03143\\
132.3	0.03893\\
132.4	0.05951\\
132.5	0.06055\\
132.6	0.04963\\
132.7	0.04493\\
132.8	0.03839\\
132.9	0.03182\\
133	0.04336\\
133.1	0.06135\\
133.2	0.05648\\
133.3	0.03636\\
133.4	0.03251\\
133.5	0.04629\\
133.6	0.05301\\
133.7	0.04056\\
133.8	0.02781\\
133.9	0.04297\\
134	0.07377\\
134.1	0.0676\\
134.2	0.02456\\
134.3	0.01018\\
134.4	0.03559\\
134.5	0.05041\\
134.6	0.03844\\
134.7	0.02634\\
134.8	0.02616\\
134.9	0.02843\\
135	0.0287\\
135.1	0.02803\\
135.2	0.02777\\
135.3	0.0279\\
135.4	0.02783\\
135.5	0.03056\\
135.6	0.03663\\
135.7	0.03104\\
135.8	0.01119\\
135.9	0.01207\\
136	0.0444\\
136.1	0.06032\\
136.2	0.03384\\
136.3	0.007319\\
136.4	0.009976\\
136.5	0.0201\\
136.6	0.02022\\
136.7	0.01554\\
136.8	0.01458\\
136.9	0.01994\\
137	0.02458\\
137.1	0.01656\\
137.2	0.004818\\
137.3	0.0124\\
137.4	0.03075\\
137.5	0.03104\\
137.6	0.0169\\
137.7	0.01043\\
137.8	0.009832\\
137.9	0.008704\\
138	0.0127\\
138.1	0.01864\\
138.2	0.01653\\
138.3	0.009585\\
138.4	0.007861\\
138.5	0.0106\\
138.6	0.01182\\
138.7	0.008648\\
138.8	0.005374\\
138.9	0.01355\\
139	0.03013\\
139.1	0.02917\\
139.2	0.007683\\
139.3	0.001692\\
139.4	0.02007\\
139.5	0.02887\\
139.6	0.01741\\
139.7	0.00744\\
139.8	0.007789\\
139.9	0.01015\\
140	0.01034\\
140.1	0.009655\\
140.2	0.009484\\
140.3	0.01015\\
140.4	0.0106\\
140.5	0.0111\\
140.6	0.01255\\
140.7	0.009854\\
140.8	0.002177\\
140.9	0.006302\\
141	0.02639\\
141.1	0.03406\\
141.2	0.01662\\
141.3	0.001499\\
141.4	0.005321\\
141.5	0.0123\\
141.6	0.01169\\
141.7	0.009189\\
141.8	0.008751\\
141.9	0.009446\\
142	0.009697\\
142.1	0.007022\\
142.2	0.004312\\
142.3	0.007517\\
142.4	0.01266\\
142.5	0.01131\\
142.6	0.006361\\
142.7	0.004394\\
142.8	0.002623\\
142.9	0.001864\\
143	0.006072\\
143.1	0.009567\\
143.2	0.006955\\
143.3	0.002975\\
143.4	0.002714\\
143.5	0.003985\\
143.6	0.004253\\
143.7	0.003676\\
143.8	0.003518\\
143.9	0.006179\\
144	0.009978\\
144.1	0.007123\\
144.2	0.00124\\
144.3	0.00697\\
144.4	0.01826\\
144.5	0.01662\\
144.6	0.005361\\
144.7	0.0001746\\
144.8	0.001346\\
144.9	0.001938\\
145	0.001476\\
145.1	0.001273\\
145.2	0.001165\\
145.3	0.001013\\
145.4	0.00102\\
145.5	0.00116\\
145.6	0.001103\\
145.7	0.0002617\\
145.8	0.0007603\\
145.9	0.005852\\
146	0.01093\\
146.1	0.008703\\
146.2	0.005485\\
146.3	0.00952\\
146.4	0.01168\\
146.5	0.006008\\
146.6	0.0007846\\
146.7	0.0005812\\
146.8	0.001677\\
146.9	0.001695\\
147	0.001294\\
147.1	0.001331\\
147.2	0.002278\\
147.3	0.002925\\
147.4	0.002318\\
147.5	0.00169\\
147.6	0.001256\\
147.7	0.0002248\\
147.8	0.003794\\
147.9	0.01404\\
148	0.01719\\
148.1	0.007032\\
148.2	1.384e-06\\
148.3	0.005529\\
148.4	0.0107\\
148.5	0.008475\\
148.6	0.005693\\
148.7	0.005579\\
148.8	0.006531\\
148.9	0.00642\\
149	0.003665\\
149.1	0.002742\\
149.2	0.01143\\
149.3	0.02196\\
149.4	0.01721\\
149.5	0.003209\\
149.6	0.001654\\
149.7	0.01103\\
149.8	0.01411\\
149.9	0.01133\\
150	0.01035\\
150.1	0.009244\\
150.2	0.007429\\
150.3	0.008131\\
150.4	0.0102\\
150.5	0.01056\\
150.6	0.009697\\
150.7	0.009576\\
150.8	0.01334\\
150.9	0.01806\\
151	0.01234\\
151.1	0.001044\\
151.2	0.00855\\
151.3	0.03217\\
151.4	0.03666\\
151.5	0.01692\\
151.6	0.00395\\
151.7	0.007716\\
151.8	0.01287\\
151.9	0.01264\\
152	0.01149\\
152.1	0.01135\\
152.2	0.01149\\
152.3	0.01156\\
152.4	0.01187\\
152.5	0.01234\\
152.6	0.009997\\
152.7	0.005627\\
152.8	0.01211\\
152.9	0.0321\\
153	0.03748\\
153.1	0.01536\\
153.2	0.000177\\
153.3	0.01333\\
153.4	0.02738\\
153.5	0.02203\\
153.6	0.01255\\
153.7	0.01101\\
153.8	0.01259\\
153.9	0.01302\\
154	0.01209\\
154.1	0.01129\\
154.2	0.0144\\
154.3	0.01893\\
154.4	0.01785\\
154.5	0.01373\\
154.6	0.01263\\
154.7	0.01172\\
154.8	0.01218\\
154.9	0.02366\\
155	0.03452\\
155.1	0.02671\\
155.2	0.01344\\
155.3	0.01371\\
155.4	0.02105\\
155.5	0.0229\\
155.6	0.02105\\
155.7	0.02035\\
155.8	0.02187\\
155.9	0.02416\\
156	0.02053\\
156.1	0.01134\\
156.2	0.01718\\
156.3	0.04219\\
156.4	0.0502\\
156.5	0.02872\\
156.6	0.01333\\
156.7	0.02129\\
156.8	0.03052\\
156.9	0.03192\\
157	0.03409\\
157.1	0.03379\\
157.2	0.02939\\
157.3	0.02759\\
157.4	0.02965\\
157.5	0.03115\\
157.6	0.02953\\
157.7	0.02623\\
157.8	0.03255\\
157.9	0.05225\\
158	0.05483\\
158.1	0.02295\\
158.2	0.008392\\
158.3	0.05099\\
158.4	0.08764\\
158.5	0.06677\\
158.6	0.0351\\
158.7	0.03396\\
158.8	0.04527\\
158.9	0.04803\\
159	0.04628\\
159.1	0.04564\\
159.2	0.04759\\
159.3	0.04993\\
159.4	0.049\\
159.5	0.04779\\
159.6	0.04587\\
159.7	0.03693\\
159.8	0.03817\\
159.9	0.07421\\
160	0.1032\\
160.1	0.07302\\
160.2	0.0298\\
160.3	0.04046\\
160.4	0.07628\\
160.5	0.08123\\
160.6	0.06749\\
160.7	0.06252\\
160.8	0.06522\\
160.9	0.06727\\
161	0.06287\\
161.1	0.05466\\
161.2	0.0624\\
161.3	0.08879\\
161.4	0.0931\\
161.5	0.06237\\
161.6	0.0443\\
161.7	0.06015\\
161.8	0.07559\\
161.9	0.07893\\
162	0.08533\\
162.1	0.08413\\
162.2	0.07101\\
162.3	0.06663\\
162.4	0.07594\\
162.5	0.08219\\
162.6	0.08005\\
162.7	0.07699\\
162.8	0.08134\\
162.9	0.096\\
163	0.09333\\
163.1	0.05455\\
163.2	0.0399\\
163.3	0.103\\
163.4	0.1614\\
163.5	0.1235\\
163.6	0.05742\\
163.7	0.05362\\
163.8	0.08273\\
163.9	0.09116\\
164	0.08417\\
164.1	0.08107\\
164.2	0.08122\\
164.3	0.08134\\
164.4	0.08146\\
164.5	0.08246\\
164.6	0.08066\\
164.7	0.07021\\
164.8	0.0686\\
164.9	0.1049\\
165	0.1401\\
165.1	0.1019\\
165.2	0.03673\\
165.3	0.04974\\
165.4	0.1125\\
165.5	0.1243\\
165.6	0.09031\\
165.7	0.07352\\
165.8	0.07884\\
165.9	0.08363\\
166	0.08287\\
166.1	0.08\\
166.2	0.08272\\
166.3	0.09486\\
166.4	0.09887\\
166.5	0.08568\\
166.6	0.07622\\
166.7	0.0813\\
166.8	0.08575\\
166.9	0.09563\\
167	0.1196\\
167.1	0.1209\\
167.2	0.09128\\
167.3	0.07737\\
167.4	0.09331\\
167.5	0.1066\\
167.6	0.1038\\
167.7	0.0993\\
167.8	0.0998\\
167.9	0.1042\\
168	0.1037\\
168.1	0.0862\\
168.2	0.07647\\
168.3	0.1198\\
168.4	0.1717\\
168.5	0.1439\\
168.6	0.07672\\
168.7	0.07523\\
168.8	0.1242\\
168.9	0.1414\\
169	0.1291\\
169.1	0.1233\\
169.2	0.1219\\
169.3	0.1197\\
169.4	0.1204\\
169.5	0.1224\\
169.6	0.1225\\
169.7	0.1192\\
169.8	0.119\\
169.9	0.1407\\
170	0.1646\\
170.1	0.1325\\
170.2	0.07225\\
170.3	0.09991\\
170.4	0.1992\\
170.5	0.219\\
170.6	0.1521\\
170.7	0.1165\\
170.8	0.1368\\
170.9	0.1554\\
171	0.1546\\
171.1	0.1517\\
171.2	0.1519\\
171.3	0.1545\\
171.4	0.1552\\
171.5	0.1525\\
171.6	0.151\\
171.7	0.1451\\
171.8	0.1345\\
171.9	0.1565\\
172	0.2128\\
172.1	0.2151\\
172.2	0.1462\\
172.3	0.1154\\
172.4	0.1638\\
172.5	0.2032\\
172.6	0.1918\\
172.7	0.175\\
172.8	0.174\\
172.9	0.1768\\
173	0.1768\\
173.1	0.1738\\
173.2	0.1722\\
173.3	0.1811\\
173.4	0.1916\\
173.5	0.1875\\
173.6	0.1805\\
173.7	0.1782\\
173.8	0.1706\\
173.9	0.1714\\
174	0.204\\
174.1	0.2301\\
174.2	0.2111\\
174.3	0.1862\\
174.4	0.1902\\
174.5	0.2045\\
174.6	0.2076\\
174.7	0.2059\\
174.8	0.2056\\
174.9	0.2098\\
175	0.2152\\
175.1	0.2008\\
175.2	0.1741\\
175.3	0.1886\\
175.4	0.2465\\
175.5	0.2598\\
175.6	0.2109\\
175.7	0.1823\\
175.8	0.197\\
175.9	0.2117\\
176	0.2171\\
176.1	0.2263\\
176.2	0.2272\\
176.3	0.2191\\
176.4	0.2162\\
176.5	0.2186\\
176.6	0.2202\\
176.7	0.2146\\
176.8	0.2042\\
176.9	0.2205\\
177	0.2742\\
177.1	0.2749\\
177.2	0.1788\\
177.3	0.1293\\
177.4	0.22\\
177.5	0.307\\
177.6	0.2703\\
177.7	0.2045\\
177.8	0.1987\\
177.9	0.2178\\
178	0.2237\\
178.1	0.2219\\
178.2	0.2215\\
178.3	0.2214\\
178.4	0.2209\\
178.5	0.2247\\
178.6	0.2375\\
178.7	0.2309\\
178.8	0.182\\
178.9	0.1665\\
179	0.2624\\
179.1	0.3507\\
179.2	0.2773\\
179.3	0.1564\\
179.4	0.161\\
179.5	0.2335\\
179.6	0.2517\\
179.7	0.2273\\
179.8	0.2161\\
179.9	0.2188\\
180	0.2218\\
180.1	0.2185\\
180.2	0.21\\
180.3	0.213\\
180.4	0.2305\\
180.5	0.2379\\
180.6	0.238\\
180.7	0.2414\\
180.8	0.2193\\
180.9	0.1847\\
181	0.2057\\
181.1	0.2681\\
181.2	0.277\\
181.3	0.2332\\
181.4	0.213\\
181.5	0.2246\\
181.6	0.2339\\
181.7	0.2332\\
181.8	0.2309\\
181.9	0.2349\\
182	0.251\\
182.1	0.2528\\
182.2	0.2152\\
182.3	0.1909\\
182.4	0.2454\\
182.5	0.31\\
182.6	0.2889\\
182.7	0.2365\\
182.8	0.2295\\
182.9	0.2455\\
183	0.2521\\
183.1	0.2608\\
183.2	0.2692\\
183.3	0.2639\\
183.4	0.2568\\
183.5	0.2567\\
183.6	0.2596\\
183.7	0.2582\\
183.8	0.2425\\
183.9	0.2364\\
184	0.2946\\
184.1	0.3608\\
184.2	0.3004\\
184.3	0.177\\
184.4	0.199\\
184.5	0.3364\\
184.6	0.3736\\
184.7	0.3031\\
184.8	0.2639\\
184.9	0.279\\
185	0.2941\\
185.1	0.2947\\
185.2	0.2937\\
185.3	0.2937\\
185.4	0.2935\\
185.5	0.2943\\
185.6	0.3054\\
185.7	0.3166\\
185.8	0.287\\
185.9	0.238\\
186	0.2762\\
186.1	0.388\\
186.2	0.4031\\
186.3	0.3071\\
186.4	0.2599\\
186.5	0.3007\\
186.6	0.3357\\
186.7	0.3317\\
186.8	0.3238\\
186.9	0.323\\
187	0.3233\\
187.1	0.3233\\
187.2	0.3248\\
187.3	0.3259\\
187.4	0.3132\\
187.5	0.2945\\
187.6	0.3297\\
187.7	0.4144\\
187.8	0.4075\\
187.9	0.2848\\
188	0.2393\\
188.1	0.3444\\
188.2	0.4237\\
188.3	0.3878\\
188.4	0.3412\\
188.5	0.3414\\
188.6	0.354\\
188.7	0.3567\\
188.8	0.3559\\
188.9	0.3558\\
189	0.3593\\
189.1	0.3631\\
189.2	0.3632\\
189.3	0.3667\\
189.4	0.3598\\
189.5	0.3309\\
189.6	0.33\\
189.7	0.3996\\
189.8	0.4489\\
189.9	0.3987\\
190	0.3397\\
190.1	0.3537\\
190.2	0.3934\\
190.3	0.4001\\
190.4	0.3902\\
190.5	0.3872\\
190.6	0.3879\\
190.7	0.3885\\
190.8	0.3834\\
190.9	0.3745\\
191	0.3818\\
191.1	0.4074\\
191.2	0.4113\\
191.3	0.3897\\
191.4	0.3795\\
191.5	0.3809\\
191.6	0.381\\
191.7	0.3936\\
191.8	0.418\\
191.9	0.4185\\
192	0.4004\\
192.1	0.3951\\
192.2	0.4007\\
192.3	0.4038\\
192.4	0.403\\
192.5	0.4013\\
192.6	0.4077\\
192.7	0.4282\\
192.8	0.422\\
192.9	0.3665\\
193	0.3447\\
193.1	0.423\\
193.2	0.4949\\
193.3	0.4485\\
193.4	0.3758\\
193.5	0.3754\\
193.6	0.4056\\
193.7	0.4151\\
193.8	0.4149\\
193.9	0.4168\\
194	0.4146\\
194.1	0.4125\\
194.2	0.4127\\
194.3	0.4148\\
194.4	0.4101\\
194.5	0.3877\\
194.6	0.3844\\
194.7	0.4556\\
194.8	0.5179\\
194.9	0.4254\\
195	0.2892\\
195.1	0.3292\\
195.2	0.4727\\
195.3	0.496\\
195.4	0.4144\\
195.5	0.3773\\
195.6	0.3936\\
195.7	0.4067\\
195.8	0.4066\\
195.9	0.4056\\
196	0.4055\\
196.1	0.4048\\
196.2	0.4058\\
196.3	0.4187\\
196.4	0.4285\\
196.5	0.3897\\
196.6	0.3381\\
196.7	0.3792\\
196.8	0.4819\\
196.9	0.4845\\
197	0.3924\\
197.1	0.3545\\
197.2	0.3874\\
197.3	0.4118\\
197.4	0.4081\\
197.5	0.403\\
197.6	0.4026\\
197.7	0.4025\\
197.8	0.4027\\
197.9	0.4058\\
198	0.4071\\
198.1	0.385\\
198.2	0.3582\\
198.3	0.4033\\
198.4	0.5029\\
198.5	0.4811\\
198.6	0.3265\\
198.7	0.2767\\
198.8	0.3949\\
198.9	0.4757\\
199	0.4277\\
199.1	0.3725\\
199.2	0.3726\\
199.3	0.3852\\
199.4	0.3876\\
199.5	0.3859\\
199.6	0.3857\\
199.7	0.3908\\
199.8	0.3957\\
199.9	0.3961\\
200	0.401\\
200.1	0.3888\\
200.2	0.3457\\
200.3	0.3438\\
200.4	0.4326\\
200.5	0.4897\\
200.6	0.414\\
200.7	0.3305\\
200.8	0.349\\
200.9	0.4001\\
201	0.4064\\
201.1	0.3897\\
201.2	0.3845\\
201.3	0.3861\\
201.4	0.3872\\
201.5	0.3817\\
201.6	0.372\\
201.7	0.3802\\
201.8	0.4056\\
201.9	0.4097\\
202	0.3939\\
202.1	0.3866\\
202.2	0.376\\
202.3	0.3635\\
202.4	0.382\\
202.5	0.4175\\
202.6	0.4146\\
202.7	0.3851\\
202.8	0.3764\\
202.9	0.385\\
203	0.3898\\
203.1	0.3887\\
203.2	0.387\\
203.3	0.393\\
203.4	0.4099\\
203.5	0.4044\\
203.6	0.3583\\
203.7	0.3433\\
203.8	0.4176\\
203.9	0.4806\\
204	0.4317\\
204.1	0.3603\\
204.2	0.3653\\
204.3	0.4024\\
204.4	0.4123\\
204.5	0.4108\\
204.6	0.412\\
204.7	0.406\\
204.8	0.4005\\
204.9	0.4011\\
205	0.4029\\
205.1	0.4013\\
205.2	0.3917\\
205.3	0.3935\\
205.4	0.441\\
205.5	0.4776\\
205.6	0.4011\\
205.7	0.2979\\
205.8	0.3631\\
205.9	0.5244\\
206	0.5344\\
206.1	0.4178\\
206.2	0.371\\
206.3	0.4107\\
206.4	0.4389\\
206.5	0.4357\\
206.6	0.4316\\
206.7	0.4309\\
206.8	0.4299\\
206.9	0.4299\\
207	0.4325\\
207.1	0.4337\\
207.2	0.4209\\
207.3	0.4056\\
207.4	0.4286\\
207.5	0.4735\\
207.6	0.4673\\
207.7	0.4177\\
207.8	0.4039\\
207.9	0.4357\\
208	0.4553\\
208.1	0.4469\\
208.2	0.4384\\
208.3	0.4387\\
208.4	0.4403\\
208.5	0.4406\\
208.6	0.4405\\
208.7	0.4404\\
208.8	0.4393\\
208.9	0.4382\\
209	0.4456\\
209.1	0.459\\
209.2	0.4482\\
209.3	0.4111\\
209.4	0.4125\\
209.5	0.4791\\
209.6	0.514\\
209.7	0.458\\
209.8	0.4047\\
209.9	0.4274\\
210	0.4685\\
210.1	0.4713\\
210.2	0.4591\\
210.3	0.4561\\
210.4	0.4575\\
210.5	0.4581\\
210.6	0.456\\
210.7	0.4543\\
210.8	0.4498\\
210.9	0.4367\\
211	0.4493\\
211.1	0.521\\
211.2	0.5477\\
211.3	0.4338\\
211.4	0.3389\\
211.5	0.4323\\
211.6	0.5669\\
211.7	0.5488\\
211.8	0.4636\\
211.9	0.446\\
212	0.4717\\
212.1	0.483\\
212.2	0.4812\\
212.3	0.4803\\
212.4	0.4808\\
212.5	0.4819\\
212.6	0.4828\\
212.7	0.4888\\
212.8	0.4877\\
212.9	0.4574\\
213	0.437\\
213.1	0.4935\\
213.2	0.5665\\
213.3	0.5321\\
213.4	0.4438\\
213.5	0.4381\\
213.6	0.4981\\
213.7	0.5222\\
213.8	0.5019\\
213.9	0.4888\\
214	0.4911\\
214.1	0.494\\
214.2	0.4943\\
214.3	0.4941\\
214.4	0.494\\
214.5	0.4946\\
214.6	0.4951\\
214.7	0.5007\\
214.8	0.5088\\
214.9	0.4939\\
215	0.4645\\
215.1	0.4749\\
215.2	0.5283\\
215.3	0.544\\
215.4	0.5027\\
215.5	0.4776\\
215.6	0.491\\
215.7	0.5061\\
215.8	0.5063\\
215.9	0.5039\\
216	0.5038\\
216.1	0.5037\\
216.2	0.5039\\
216.3	0.5077\\
216.4	0.5121\\
216.5	0.4955\\
216.6	0.4666\\
216.7	0.4912\\
216.8	0.5758\\
216.9	0.5866\\
217	0.4868\\
217.1	0.433\\
217.2	0.4899\\
217.3	0.5461\\
217.4	0.5355\\
217.5	0.5129\\
217.6	0.5104\\
217.7	0.513\\
217.8	0.5137\\
217.9	0.5137\\
218	0.5137\\
218.1	0.5107\\
218.2	0.5051\\
218.3	0.5179\\
218.4	0.5558\\
218.5	0.5499\\
218.6	0.4724\\
218.7	0.4405\\
218.8	0.5249\\
218.9	0.5987\\
219	0.5618\\
219.1	0.5062\\
219.2	0.5049\\
219.3	0.5224\\
219.4	0.5274\\
219.5	0.5266\\
219.6	0.527\\
219.7	0.5268\\
219.8	0.5265\\
219.9	0.5292\\
220	0.5377\\
};
%\addlegendentry{data3}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	8.185e-17\\
0.2	3.607e-13\\
0.3	4.555e-11\\
0.4	1.61e-09\\
0.5	2.756e-08\\
0.6	2.679e-07\\
0.7	1.608e-06\\
0.8	6.526e-06\\
0.9	1.985e-05\\
1	4.996e-05\\
1.1	0.0001101\\
1.2	0.0002141\\
1.3	0.0003635\\
1.4	0.0005468\\
1.5	0.0007504\\
1.6	0.0009367\\
1.7	0.001008\\
1.8	0.0008819\\
1.9	0.0006222\\
2	0.0003672\\
2.1	0.0001791\\
2.2	6.039e-05\\
2.3	9.699e-06\\
2.4	1.411e-05\\
2.5	5.407e-05\\
2.6	9.996e-05\\
2.7	0.0001211\\
2.8	0.0001133\\
2.9	8.752e-05\\
3	0.0001106\\
3.1	0.0004148\\
3.2	0.00125\\
3.3	0.002508\\
3.4	0.003754\\
3.5	0.004546\\
3.6	0.004463\\
3.7	0.003348\\
3.8	0.001814\\
3.9	0.0007333\\
4	0.0002814\\
4.1	0.0001168\\
4.2	3.73e-05\\
4.3	1.263e-05\\
4.4	1.759e-05\\
4.5	4.599e-05\\
4.6	7.803e-05\\
4.7	8.528e-05\\
4.8	0.0001205\\
4.9	0.0002162\\
5	0.0002524\\
5.1	0.0001503\\
5.2	2.664e-05\\
5.3	1.02e-05\\
5.4	0.0001081\\
5.5	0.0002204\\
5.6	0.0002414\\
5.7	0.0002499\\
5.8	0.000343\\
5.9	0.0003663\\
6	0.000213\\
6.1	5.049e-05\\
6.2	1.321e-06\\
6.3	7.977e-06\\
6.4	1.429e-05\\
6.5	2.241e-05\\
6.6	0.0002032\\
6.7	0.000956\\
6.8	0.002322\\
6.9	0.003635\\
7	0.004527\\
7.1	0.005387\\
7.2	0.005833\\
7.3	0.004672\\
7.4	0.002334\\
7.5	0.0006461\\
7.6	0.0001487\\
7.7	9.104e-05\\
7.8	0.000101\\
7.9	0.0001748\\
8	0.000167\\
8.1	6.297e-05\\
8.2	1.416e-05\\
8.3	5.567e-05\\
8.4	0.000102\\
8.5	6.657e-05\\
8.6	1.036e-05\\
8.7	0.0001595\\
8.8	0.0004761\\
8.9	0.000537\\
9	0.0002429\\
9.1	6.262e-05\\
9.2	0.0002355\\
9.3	0.0003936\\
9.4	0.0002509\\
9.5	3.668e-05\\
9.6	2.205e-05\\
9.7	0.0001207\\
9.8	0.0001387\\
9.9	8.257e-05\\
10	5.355e-05\\
10.1	6.816e-05\\
10.2	8.289e-05\\
10.3	8.006e-05\\
10.4	7.298e-05\\
10.5	7.393e-05\\
10.6	8.286e-05\\
10.7	8.503e-05\\
10.8	6.747e-05\\
10.9	5.486e-05\\
11	9.486e-05\\
11.1	0.0001543\\
11.2	0.0001247\\
11.3	2.473e-05\\
11.4	5.133e-05\\
11.5	0.0002551\\
11.6	0.0003519\\
11.7	0.0001664\\
11.8	1.641e-06\\
11.9	0.0001664\\
12	0.000403\\
12.1	0.0003335\\
12.2	0.0001103\\
12.3	4.425e-05\\
12.4	9.67e-05\\
12.5	0.0001208\\
12.6	0.0001201\\
12.7	0.0001216\\
12.8	0.000119\\
12.9	0.0001087\\
13	0.0001518\\
13.1	0.000344\\
13.2	0.0004802\\
13.3	0.0003028\\
13.4	0.0006259\\
13.5	0.002719\\
13.6	0.005332\\
13.7	0.005428\\
13.8	0.003382\\
13.9	0.00261\\
14	0.003287\\
14.1	0.002724\\
14.2	0.000986\\
14.3	6.761e-05\\
14.4	0.0003405\\
14.5	0.0008656\\
14.6	0.0007286\\
14.7	0.0001343\\
14.8	0.000647\\
14.9	0.002527\\
15	0.003329\\
15.1	0.00183\\
15.2	0.0002676\\
15.3	0.0002925\\
15.4	0.0007084\\
15.5	0.0007705\\
15.6	0.001053\\
15.7	0.001125\\
15.8	0.0005435\\
15.9	0.0001734\\
16	0.0004744\\
16.1	0.0007704\\
16.2	0.0007135\\
16.3	0.0006151\\
16.4	0.0006012\\
16.5	0.000606\\
16.6	0.000602\\
16.7	0.0005745\\
16.8	0.0005537\\
16.9	0.0005566\\
17	0.000538\\
17.1	0.0007336\\
17.2	0.001205\\
17.3	0.001258\\
17.4	0.0007973\\
17.5	0.0005539\\
17.6	0.0003913\\
17.7	0.0002766\\
17.8	0.001464\\
17.9	0.003133\\
18	0.00267\\
18.1	0.0008429\\
18.2	0.000317\\
18.3	0.0009806\\
18.4	0.001285\\
18.5	0.001022\\
18.6	0.000789\\
18.7	0.001727\\
18.8	0.004072\\
18.9	0.004605\\
19	0.002173\\
19.1	0.004086\\
19.2	0.01406\\
19.3	0.01985\\
19.4	0.01221\\
19.5	0.002151\\
19.6	0.001083\\
19.7	0.004149\\
19.8	0.004074\\
19.9	0.002342\\
20	0.001757\\
20.1	0.001881\\
20.2	0.001943\\
20.3	0.001938\\
20.4	0.001941\\
20.5	0.001866\\
20.6	0.001576\\
20.7	0.001756\\
20.8	0.003224\\
20.9	0.00417\\
21	0.00238\\
21.1	0.0003591\\
21.2	0.002109\\
21.3	0.005422\\
21.4	0.00511\\
21.5	0.002122\\
21.6	0.001119\\
21.7	0.002554\\
21.8	0.003451\\
21.9	0.003059\\
22	0.002682\\
22.1	0.002651\\
22.2	0.00263\\
22.3	0.002647\\
22.4	0.002764\\
22.5	0.002814\\
22.6	0.002766\\
22.7	0.002734\\
22.8	0.002739\\
22.9	0.002747\\
23	0.002751\\
23.1	0.002762\\
23.2	0.002762\\
23.3	0.002734\\
23.4	0.002721\\
23.5	0.002802\\
23.6	0.002896\\
23.7	0.002786\\
23.8	0.002555\\
23.9	0.002659\\
24	0.003158\\
24.1	0.003276\\
24.2	0.002654\\
24.3	0.002246\\
24.4	0.002884\\
24.5	0.003694\\
24.6	0.003223\\
24.7	0.001978\\
24.8	0.00213\\
24.9	0.003864\\
25	0.004524\\
25.1	0.003319\\
25.2	0.002423\\
25.3	0.002183\\
25.4	0.001653\\
25.5	0.003398\\
25.6	0.008232\\
25.7	0.00924\\
25.8	0.003646\\
25.9	0.0003114\\
26	0.004469\\
26.1	0.008467\\
26.2	0.006736\\
26.3	0.003888\\
26.4	0.003537\\
26.5	0.004115\\
26.6	0.004258\\
26.7	0.004123\\
26.8	0.004033\\
26.9	0.004496\\
27	0.005062\\
27.1	0.005253\\
27.2	0.005982\\
27.3	0.005712\\
27.4	0.002383\\
27.5	0.001615\\
27.6	0.008834\\
27.7	0.01473\\
27.8	0.0108\\
27.9	0.005027\\
28	0.004633\\
28.1	0.006311\\
28.2	0.006803\\
28.3	0.00699\\
28.4	0.007163\\
28.5	0.007095\\
28.6	0.007042\\
28.7	0.007329\\
28.8	0.008257\\
28.9	0.007565\\
29	0.003391\\
29.1	0.003989\\
29.2	0.01834\\
29.3	0.03069\\
29.4	0.01998\\
29.5	0.001971\\
29.6	0.004323\\
29.7	0.01752\\
29.8	0.01852\\
29.9	0.01149\\
30	0.008709\\
30.1	0.009345\\
30.2	0.009717\\
30.3	0.009825\\
30.4	0.009966\\
30.5	0.009921\\
30.6	0.009537\\
30.7	0.009856\\
30.8	0.01297\\
30.9	0.01524\\
31	0.01034\\
31.1	0.004229\\
31.2	0.009421\\
31.3	0.02047\\
31.4	0.02026\\
31.5	0.01059\\
31.6	0.006957\\
31.7	0.01172\\
31.8	0.01505\\
31.9	0.01402\\
32	0.01291\\
32.1	0.01268\\
32.2	0.01227\\
32.3	0.01229\\
32.4	0.01308\\
32.5	0.01345\\
32.6	0.01295\\
32.7	0.01253\\
32.8	0.01273\\
32.9	0.01307\\
33	0.01305\\
33.1	0.01283\\
33.2	0.01278\\
33.3	0.01288\\
33.4	0.01293\\
33.5	0.01297\\
33.6	0.01303\\
33.7	0.01293\\
33.8	0.01266\\
33.9	0.01279\\
34	0.01352\\
34.1	0.01377\\
34.2	0.01294\\
34.3	0.01232\\
34.4	0.01295\\
34.5	0.01373\\
34.6	0.01371\\
34.7	0.01346\\
34.8	0.01343\\
34.9	0.01357\\
35	0.01363\\
35.1	0.01363\\
35.2	0.01371\\
35.3	0.01286\\
35.4	0.01104\\
35.5	0.01338\\
35.6	0.02173\\
35.7	0.02354\\
35.8	0.01146\\
35.9	0.004275\\
36	0.01826\\
36.1	0.03328\\
36.2	0.02727\\
36.3	0.01431\\
36.4	0.01254\\
36.5	0.01689\\
36.6	0.01841\\
36.7	0.01801\\
36.8	0.01788\\
36.9	0.01811\\
37	0.01842\\
37.1	0.01893\\
37.2	0.02095\\
37.3	0.02028\\
37.4	0.01149\\
37.5	0.009066\\
37.6	0.03288\\
37.7	0.05722\\
37.8	0.04235\\
37.9	0.01149\\
38	0.009947\\
38.1	0.02814\\
38.2	0.03336\\
38.3	0.02703\\
38.4	0.02387\\
38.5	0.0243\\
38.6	0.02469\\
38.7	0.02462\\
38.8	0.02443\\
38.9	0.02435\\
39	0.02388\\
39.1	0.02421\\
39.2	0.03089\\
39.3	0.03797\\
39.4	0.02922\\
39.5	0.01361\\
39.6	0.01899\\
39.7	0.03926\\
39.8	0.0437\\
39.9	0.03456\\
40	0.03042\\
40.1	0.03075\\
40.2	0.03072\\
40.3	0.03137\\
40.4	0.03251\\
40.5	0.03269\\
40.6	0.03234\\
40.7	0.03265\\
40.8	0.0368\\
40.9	0.04062\\
41	0.03151\\
41.1	0.01785\\
41.2	0.02975\\
41.3	0.06038\\
41.4	0.0631\\
41.5	0.03599\\
41.6	0.023\\
41.7	0.03464\\
41.8	0.04439\\
41.9	0.04333\\
42	0.04193\\
42.1	0.04118\\
42.2	0.03903\\
42.3	0.0385\\
42.4	0.04022\\
42.5	0.04118\\
42.6	0.04003\\
42.7	0.0386\\
42.8	0.04054\\
42.9	0.04495\\
43	0.04458\\
43.1	0.03901\\
43.2	0.03722\\
43.3	0.04204\\
43.4	0.04558\\
43.5	0.04363\\
43.6	0.04108\\
43.7	0.04154\\
43.8	0.04321\\
43.9	0.04354\\
44	0.04304\\
44.1	0.04286\\
44.2	0.04297\\
44.3	0.04306\\
44.4	0.04308\\
44.5	0.04313\\
44.6	0.0431\\
44.7	0.04299\\
44.8	0.04297\\
44.9	0.04316\\
45	0.04327\\
45.1	0.04335\\
45.2	0.04353\\
45.3	0.04309\\
45.4	0.04194\\
45.5	0.04277\\
45.6	0.04695\\
45.7	0.04825\\
45.8	0.04226\\
45.9	0.03778\\
46	0.04528\\
46.1	0.05568\\
46.2	0.05258\\
46.3	0.04216\\
46.4	0.04094\\
46.5	0.04781\\
46.6	0.05095\\
46.7	0.04948\\
46.8	0.04857\\
46.9	0.04855\\
47	0.04856\\
47.1	0.04863\\
47.2	0.04919\\
47.3	0.04887\\
47.4	0.04461\\
47.5	0.04238\\
47.6	0.05735\\
47.7	0.07685\\
47.8	0.06262\\
47.9	0.02687\\
48	0.03222\\
48.1	0.07925\\
48.2	0.09526\\
48.3	0.06668\\
48.4	0.04717\\
48.5	0.05344\\
48.6	0.06218\\
48.7	0.06138\\
48.8	0.05648\\
48.9	0.0573\\
49	0.06857\\
49.1	0.07423\\
49.2	0.06017\\
49.3	0.04651\\
49.4	0.05464\\
49.5	0.0689\\
49.6	0.0709\\
49.7	0.07075\\
49.8	0.07116\\
49.9	0.06575\\
50	0.0622\\
50.1	0.06715\\
50.2	0.07307\\
50.3	0.0729\\
50.4	0.07123\\
50.5	0.07105\\
50.6	0.07131\\
50.7	0.07138\\
50.8	0.0714\\
50.9	0.07143\\
51	0.07124\\
51.1	0.07079\\
51.2	0.07238\\
51.3	0.07768\\
51.4	0.07862\\
51.5	0.07244\\
51.6	0.0693\\
51.7	0.07342\\
51.8	0.07703\\
51.9	0.08315\\
52	0.09594\\
52.1	0.09455\\
52.2	0.07695\\
52.3	0.0709\\
52.4	0.08215\\
52.5	0.08987\\
52.6	0.08681\\
52.7	0.08312\\
52.8	0.08445\\
52.9	0.08978\\
53	0.08867\\
53.1	0.07344\\
53.2	0.06763\\
53.3	0.0993\\
53.4	0.1309\\
53.5	0.1071\\
53.6	0.06309\\
53.7	0.06908\\
53.8	0.11\\
53.9	0.1207\\
54	0.1005\\
54.1	0.08958\\
54.2	0.09462\\
54.3	0.09964\\
54.4	0.09994\\
54.5	0.0999\\
54.6	0.09985\\
54.7	0.09933\\
54.8	0.09915\\
54.9	0.09941\\
55	0.0996\\
55.1	0.09946\\
55.2	0.09927\\
55.3	0.09941\\
55.4	0.09983\\
55.5	0.0999\\
55.6	0.09953\\
55.7	0.09939\\
55.8	0.09995\\
55.9	0.1005\\
56	0.1002\\
56.1	0.09963\\
56.2	0.09986\\
56.3	0.1008\\
56.4	0.1011\\
56.5	0.1002\\
56.6	0.09976\\
56.7	0.1015\\
56.8	0.1036\\
56.9	0.1017\\
57	0.09688\\
57.1	0.09899\\
57.2	0.1115\\
57.3	0.1158\\
57.4	0.09968\\
57.5	0.08739\\
57.6	0.105\\
57.7	0.13\\
57.8	0.1232\\
57.9	0.09849\\
58	0.09588\\
58.1	0.1154\\
58.2	0.1247\\
58.3	0.1168\\
58.4	0.1106\\
58.5	0.112\\
58.6	0.1146\\
58.7	0.1147\\
58.8	0.114\\
58.9	0.114\\
59	0.1157\\
59.1	0.1169\\
59.2	0.1195\\
59.3	0.1246\\
59.4	0.1149\\
59.5	0.09013\\
59.6	0.1015\\
59.7	0.1667\\
59.8	0.1925\\
59.9	0.1326\\
60	0.08436\\
60.1	0.1127\\
60.2	0.1545\\
60.3	0.1528\\
60.4	0.1363\\
60.5	0.1329\\
60.6	0.1356\\
60.7	0.1365\\
60.8	0.1349\\
60.9	0.1328\\
61	0.1375\\
61.1	0.1473\\
61.2	0.1451\\
61.3	0.1319\\
61.4	0.1288\\
61.5	0.1425\\
61.6	0.1523\\
61.7	0.1454\\
61.8	0.1366\\
61.9	0.1442\\
62	0.1637\\
62.1	0.1657\\
62.2	0.1486\\
62.3	0.1414\\
62.4	0.1497\\
62.5	0.1563\\
62.6	0.1552\\
62.7	0.1535\\
62.8	0.1542\\
62.9	0.1579\\
63	0.1576\\
63.1	0.146\\
63.2	0.1393\\
63.3	0.1603\\
63.4	0.1846\\
63.5	0.1727\\
63.6	0.1464\\
63.7	0.1459\\
63.8	0.1619\\
63.9	0.169\\
64	0.1768\\
64.1	0.1853\\
64.2	0.1699\\
64.3	0.1473\\
64.4	0.1561\\
64.5	0.1845\\
64.6	0.1879\\
64.7	0.1658\\
64.8	0.1558\\
64.9	0.1688\\
65	0.1809\\
65.1	0.1742\\
65.2	0.1623\\
65.3	0.1643\\
65.4	0.1764\\
65.5	0.1795\\
65.6	0.1712\\
65.7	0.1666\\
65.8	0.1723\\
65.9	0.1789\\
66	0.177\\
66.1	0.1721\\
66.2	0.1723\\
66.3	0.1767\\
66.4	0.1784\\
66.5	0.1761\\
66.6	0.1746\\
66.7	0.1761\\
66.8	0.1783\\
66.9	0.1779\\
67	0.1762\\
67.1	0.1764\\
67.2	0.1793\\
67.3	0.1809\\
67.4	0.1783\\
67.5	0.176\\
67.6	0.1792\\
67.7	0.1849\\
67.8	0.1844\\
67.9	0.1797\\
68	0.1791\\
68.1	0.1843\\
68.2	0.1878\\
68.3	0.1864\\
68.4	0.1852\\
68.5	0.1853\\
68.6	0.1853\\
68.7	0.1862\\
68.8	0.1898\\
68.9	0.1912\\
69	0.1875\\
69.1	0.1847\\
69.2	0.1868\\
69.3	0.1897\\
69.4	0.1888\\
69.5	0.185\\
69.6	0.186\\
69.7	0.1974\\
69.8	0.2031\\
69.9	0.183\\
70	0.1626\\
70.1	0.1906\\
70.2	0.242\\
70.3	0.2341\\
70.4	0.1791\\
70.5	0.1653\\
70.6	0.2027\\
70.7	0.2253\\
70.8	0.2126\\
70.9	0.1993\\
71	0.2045\\
71.1	0.2188\\
71.2	0.2169\\
71.3	0.1956\\
71.4	0.188\\
71.5	0.2087\\
71.6	0.2249\\
71.7	0.2221\\
71.8	0.2222\\
71.9	0.214\\
72	0.1876\\
72.1	0.1887\\
72.2	0.2388\\
72.3	0.2671\\
72.4	0.2367\\
72.5	0.2082\\
72.6	0.2162\\
72.7	0.2324\\
72.8	0.2347\\
72.9	0.2322\\
73	0.2319\\
73.1	0.2335\\
73.2	0.2349\\
73.3	0.2288\\
73.4	0.2206\\
73.5	0.2274\\
73.6	0.246\\
73.7	0.2474\\
73.8	0.2326\\
73.9	0.228\\
74	0.2469\\
74.1	0.266\\
74.2	0.2514\\
74.3	0.2257\\
74.4	0.2324\\
74.5	0.2626\\
74.6	0.2706\\
74.7	0.2546\\
74.8	0.2463\\
74.9	0.2493\\
75	0.2524\\
75.1	0.249\\
75.2	0.2388\\
75.3	0.2487\\
75.4	0.3007\\
75.5	0.3184\\
75.6	0.2355\\
75.7	0.1695\\
75.8	0.2535\\
75.9	0.3705\\
76	0.349\\
76.1	0.2641\\
76.2	0.2477\\
76.3	0.2794\\
76.4	0.2941\\
76.5	0.2905\\
76.6	0.2887\\
76.7	0.2886\\
76.8	0.2884\\
76.9	0.289\\
77	0.2925\\
77.1	0.2921\\
77.2	0.2775\\
77.3	0.2679\\
77.4	0.2984\\
77.5	0.3375\\
77.6	0.3173\\
77.7	0.2655\\
77.8	0.2664\\
77.9	0.317\\
78	0.3371\\
78.1	0.3111\\
78.2	0.2926\\
78.3	0.3013\\
78.4	0.3134\\
78.5	0.3138\\
78.6	0.3109\\
78.7	0.3104\\
78.8	0.3108\\
78.9	0.3109\\
79	0.3109\\
79.1	0.311\\
79.2	0.311\\
79.3	0.311\\
79.4	0.311\\
79.5	0.311\\
79.6	0.311\\
79.7	0.3111\\
79.8	0.3111\\
79.9	0.3109\\
80	0.3105\\
80.1	0.3109\\
80.2	0.312\\
80.3	0.3118\\
80.4	0.3097\\
80.5	0.3091\\
80.6	0.3122\\
80.7	0.3149\\
80.8	0.3114\\
80.9	0.3063\\
81	0.3087\\
81.1	0.3169\\
81.2	0.3176\\
81.3	0.3102\\
81.4	0.3066\\
81.5	0.3061\\
81.6	0.3043\\
81.7	0.3207\\
81.8	0.3541\\
81.9	0.3433\\
82	0.284\\
82.1	0.2731\\
82.2	0.3464\\
82.3	0.3946\\
82.4	0.3537\\
82.5	0.3078\\
82.6	0.3171\\
82.7	0.3433\\
82.8	0.3478\\
82.9	0.3423\\
83	0.3411\\
83.1	0.346\\
83.2	0.3509\\
83.3	0.3395\\
83.4	0.3219\\
83.5	0.3294\\
83.6	0.3557\\
83.7	0.3628\\
83.8	0.3603\\
83.9	0.362\\
84	0.3508\\
84.1	0.3398\\
84.2	0.3497\\
84.3	0.3687\\
84.4	0.3728\\
84.5	0.371\\
84.6	0.3716\\
84.7	0.3699\\
84.8	0.3691\\
84.9	0.3692\\
85	0.3695\\
85.1	0.3685\\
85.2	0.365\\
85.3	0.3684\\
85.4	0.3928\\
85.5	0.4038\\
85.6	0.3614\\
85.7	0.3218\\
85.8	0.3672\\
85.9	0.4436\\
86	0.4405\\
86.1	0.397\\
86.2	0.3856\\
86.3	0.3874\\
86.4	0.3876\\
86.5	0.4017\\
86.6	0.4189\\
86.7	0.4142\\
86.8	0.4026\\
86.9	0.4019\\
87	0.4096\\
87.1	0.4112\\
87.2	0.3899\\
87.3	0.3717\\
87.4	0.4159\\
87.5	0.4842\\
87.6	0.4605\\
87.7	0.3745\\
87.8	0.3638\\
87.9	0.4346\\
88	0.4702\\
88.1	0.4407\\
88.2	0.4161\\
88.3	0.4221\\
88.4	0.4332\\
88.5	0.4347\\
88.6	0.4332\\
88.7	0.433\\
88.8	0.433\\
88.9	0.433\\
89	0.4334\\
89.1	0.434\\
89.2	0.4333\\
89.3	0.4318\\
89.4	0.4321\\
89.5	0.4346\\
89.6	0.4356\\
89.7	0.4344\\
89.8	0.4335\\
89.9	0.4342\\
90	0.4352\\
90.1	0.4352\\
90.2	0.435\\
90.3	0.435\\
90.4	0.4349\\
90.5	0.435\\
90.6	0.4353\\
90.7	0.4357\\
90.8	0.4353\\
90.9	0.4348\\
91	0.4349\\
91.1	0.4356\\
91.2	0.436\\
91.3	0.4381\\
91.4	0.4396\\
91.5	0.4328\\
91.6	0.4238\\
91.7	0.4375\\
91.8	0.4704\\
91.9	0.466\\
92	0.4161\\
92.1	0.4011\\
92.2	0.4624\\
92.3	0.511\\
92.4	0.4743\\
92.5	0.4238\\
92.6	0.4326\\
92.7	0.4676\\
92.8	0.4753\\
92.9	0.4658\\
93	0.4625\\
93.1	0.4651\\
93.2	0.4679\\
93.3	0.4633\\
93.4	0.4559\\
93.5	0.4551\\
93.6	0.4549\\
93.7	0.4607\\
93.8	0.5093\\
93.9	0.5464\\
94	0.4744\\
94.1	0.3838\\
94.2	0.4318\\
94.3	0.5509\\
94.4	0.5638\\
94.5	0.4977\\
94.6	0.4735\\
94.7	0.4918\\
94.8	0.5045\\
94.9	0.504\\
95	0.5031\\
95.1	0.504\\
95.2	0.5077\\
95.3	0.5074\\
95.4	0.5011\\
95.5	0.498\\
95.6	0.501\\
95.7	0.5047\\
95.8	0.5125\\
95.9	0.5298\\
96	0.5336\\
96.1	0.5343\\
96.2	0.5359\\
96.3	0.5176\\
96.4	0.5048\\
96.5	0.524\\
96.6	0.55\\
96.7	0.5469\\
96.8	0.5334\\
96.9	0.531\\
97	0.5355\\
97.1	0.5366\\
97.2	0.52\\
97.3	0.5021\\
97.4	0.5442\\
97.5	0.623\\
97.6	0.6003\\
97.7	0.4871\\
97.8	0.4637\\
97.9	0.5649\\
98	0.6264\\
98.1	0.5866\\
98.2	0.5483\\
98.3	0.5507\\
98.4	0.5592\\
98.5	0.563\\
98.6	0.5715\\
98.7	0.5752\\
98.8	0.5676\\
98.9	0.5623\\
99	0.5671\\
99.1	0.575\\
99.2	0.5709\\
99.3	0.5577\\
99.4	0.5576\\
99.5	0.5757\\
99.6	0.585\\
99.7	0.5734\\
99.8	0.5634\\
99.9	0.5687\\
100	0.5781\\
100.1	0.5782\\
100.2	0.5737\\
100.3	0.5728\\
100.4	0.5748\\
100.5	0.5761\\
100.6	0.5757\\
100.7	0.5754\\
100.8	0.5754\\
100.9	0.5756\\
101	0.5756\\
101.1	0.5756\\
101.2	0.5756\\
101.3	0.5758\\
101.4	0.5761\\
101.5	0.5756\\
101.6	0.5747\\
101.7	0.5759\\
101.8	0.5798\\
101.9	0.5797\\
102	0.5733\\
102.1	0.5708\\
102.2	0.5817\\
102.3	0.5928\\
102.4	0.5834\\
102.5	0.5671\\
102.6	0.5716\\
102.7	0.5923\\
102.8	0.598\\
102.9	0.5866\\
103	0.5809\\
103.1	0.5836\\
103.2	0.5861\\
103.3	0.5863\\
103.4	0.5864\\
103.5	0.5862\\
103.6	0.5852\\
103.7	0.5857\\
103.8	0.5971\\
103.9	0.6071\\
104	0.5811\\
104.1	0.5417\\
104.2	0.5758\\
104.3	0.6745\\
104.4	0.6809\\
104.5	0.572\\
104.6	0.5223\\
104.7	0.5929\\
104.8	0.6549\\
104.9	0.6353\\
105	0.6012\\
105.1	0.606\\
105.2	0.6389\\
105.3	0.643\\
105.4	0.5895\\
105.5	0.5565\\
105.6	0.6189\\
105.7	0.6944\\
105.8	0.6587\\
105.9	0.5766\\
106	0.5725\\
106.1	0.6274\\
106.2	0.6502\\
106.3	0.6371\\
106.4	0.6325\\
106.5	0.6311\\
106.6	0.6299\\
106.7	0.6319\\
106.8	0.6363\\
106.9	0.6381\\
107	0.6372\\
107.1	0.6372\\
107.2	0.6372\\
107.3	0.6372\\
107.4	0.6377\\
107.5	0.64\\
107.6	0.6381\\
107.7	0.631\\
107.8	0.6311\\
107.9	0.6544\\
108	0.6732\\
108.1	0.6565\\
108.2	0.6405\\
108.3	0.6401\\
108.4	0.6399\\
108.5	0.6483\\
108.6	0.6834\\
108.7	0.7015\\
108.8	0.668\\
108.9	0.6409\\
109	0.6524\\
109.1	0.6708\\
109.2	0.6705\\
109.3	0.6609\\
109.4	0.6628\\
109.5	0.6986\\
109.6	0.7214\\
109.7	0.6421\\
109.8	0.5472\\
109.9	0.6451\\
110	0.8557\\
110.1	0.8488\\
110.2	0.6512\\
110.3	0.5817\\
110.4	0.68\\
110.5	0.7485\\
110.6	0.7282\\
110.7	0.7042\\
110.8	0.7041\\
110.9	0.7099\\
111	0.7091\\
111.1	0.6988\\
111.2	0.6938\\
111.3	0.7065\\
111.4	0.7186\\
111.5	0.7236\\
111.6	0.7402\\
111.7	0.7259\\
111.8	0.6677\\
111.9	0.6588\\
112	0.7426\\
112.1	0.7997\\
112.2	0.7542\\
112.3	0.7058\\
112.4	0.7142\\
112.5	0.7386\\
112.6	0.7434\\
112.7	0.7389\\
112.8	0.738\\
112.9	0.7381\\
113	0.7381\\
113.1	0.7387\\
113.2	0.7409\\
113.3	0.7374\\
113.4	0.7274\\
113.5	0.7287\\
113.6	0.7558\\
113.7	0.7722\\
113.8	0.7557\\
113.9	0.7448\\
114	0.7369\\
114.1	0.7205\\
114.2	0.7339\\
114.3	0.7924\\
114.4	0.8108\\
114.5	0.7507\\
114.6	0.7109\\
114.7	0.7418\\
114.8	0.7809\\
114.9	0.7725\\
115	0.7446\\
115.1	0.7465\\
115.2	0.7906\\
115.3	0.809\\
115.4	0.7371\\
115.5	0.6716\\
115.6	0.74\\
115.7	0.8527\\
115.8	0.8395\\
115.9	0.7548\\
116	0.7357\\
116.1	0.7722\\
116.2	0.7917\\
116.3	0.7846\\
116.4	0.779\\
116.5	0.7794\\
116.6	0.7808\\
116.7	0.7806\\
116.8	0.7799\\
116.9	0.7791\\
117	0.7748\\
117.1	0.7713\\
117.2	0.7849\\
117.3	0.8056\\
117.4	0.7955\\
117.5	0.7667\\
117.6	0.7653\\
117.7	0.7918\\
117.8	0.8041\\
117.9	0.7908\\
118	0.7808\\
118.1	0.785\\
118.2	0.7918\\
118.3	0.7921\\
118.4	0.7901\\
118.5	0.7898\\
118.6	0.79\\
118.7	0.7902\\
118.8	0.7902\\
118.9	0.7902\\
119	0.7902\\
119.1	0.7902\\
119.2	0.7902\\
119.3	0.7902\\
119.4	0.7902\\
119.5	0.7903\\
119.6	0.7904\\
119.7	0.7899\\
119.8	0.7891\\
119.9	0.7905\\
120	0.7951\\
120.1	0.7944\\
120.2	0.785\\
120.3	0.7818\\
120.4	0.7979\\
120.5	0.813\\
120.6	0.7984\\
120.7	0.7755\\
120.8	0.7809\\
120.9	0.8048\\
121	0.81\\
121.1	0.7953\\
121.2	0.7884\\
121.3	0.7999\\
121.4	0.8132\\
121.5	0.803\\
121.6	0.7837\\
121.7	0.7835\\
121.8	0.7949\\
121.9	0.8015\\
122	0.827\\
122.1	0.8503\\
122.2	0.7963\\
122.3	0.7228\\
122.4	0.7647\\
122.5	0.8807\\
122.6	0.894\\
122.7	0.813\\
122.8	0.7796\\
122.9	0.8053\\
123	0.825\\
123.1	0.824\\
123.2	0.8219\\
123.3	0.8226\\
123.4	0.826\\
123.5	0.8265\\
123.6	0.8274\\
123.7	0.8283\\
123.8	0.803\\
123.9	0.7718\\
124	0.8201\\
124.1	0.931\\
124.2	0.9245\\
124.3	0.8052\\
124.4	0.7639\\
124.5	0.8239\\
124.6	0.8682\\
124.7	0.8591\\
124.8	0.8491\\
124.9	0.8481\\
125	0.8467\\
125.1	0.8465\\
125.2	0.8472\\
125.3	0.8469\\
125.4	0.8342\\
125.5	0.8188\\
125.6	0.8619\\
125.7	0.9536\\
125.8	0.918\\
125.9	0.7425\\
126	0.7045\\
126.1	0.8974\\
126.2	1.024\\
126.3	0.9287\\
126.4	0.8264\\
126.5	0.8359\\
126.6	0.8731\\
126.7	0.8806\\
126.8	0.8768\\
126.9	0.8767\\
127	0.8765\\
127.1	0.8764\\
127.2	0.8806\\
127.3	0.8906\\
127.4	0.878\\
127.5	0.8369\\
127.6	0.8382\\
127.7	0.9246\\
127.8	0.9736\\
127.9	0.8875\\
128	0.8013\\
128.1	0.8433\\
128.2	0.9301\\
128.3	0.9334\\
128.4	0.8894\\
128.5	0.8768\\
128.6	0.8852\\
128.7	0.8904\\
128.8	0.8927\\
128.9	0.8964\\
129	0.8954\\
129.1	0.8923\\
129.2	0.892\\
129.3	0.893\\
129.4	0.8935\\
129.5	0.8931\\
129.6	0.8928\\
129.7	0.893\\
129.8	0.8933\\
129.9	0.8933\\
130	0.8933\\
130.1	0.8932\\
130.2	0.8925\\
130.3	0.8922\\
130.4	0.8941\\
130.5	0.8964\\
130.6	0.8933\\
130.7	0.8872\\
130.8	0.8892\\
130.9	0.9014\\
131	0.9041\\
131.1	0.8863\\
131.2	0.8744\\
131.3	0.8922\\
131.4	0.9161\\
131.5	0.9074\\
131.6	0.8873\\
131.7	0.882\\
131.8	0.8772\\
131.9	0.8776\\
132	0.9197\\
132.1	0.9628\\
132.2	0.9143\\
132.3	0.8371\\
132.4	0.8552\\
132.5	0.9379\\
132.6	0.9569\\
132.7	0.9082\\
132.8	0.8841\\
132.9	0.8974\\
133	0.9096\\
133.1	0.9094\\
133.2	0.9073\\
133.3	0.9088\\
133.4	0.9171\\
133.5	0.9188\\
133.6	0.9064\\
133.7	0.8987\\
133.8	0.8923\\
133.9	0.8822\\
134	0.908\\
134.1	0.984\\
134.2	0.9875\\
134.3	0.8958\\
134.4	0.8555\\
134.5	0.8998\\
134.6	0.9397\\
134.7	0.9339\\
134.8	0.9241\\
134.9	0.9233\\
135	0.9221\\
135.1	0.9219\\
135.2	0.9223\\
135.3	0.9223\\
135.4	0.9135\\
135.5	0.9008\\
135.6	0.9272\\
135.7	0.9971\\
135.8	0.9808\\
135.9	0.8486\\
136	0.8029\\
136.1	0.9382\\
136.2	1.047\\
136.3	0.9886\\
136.4	0.9133\\
136.5	0.9105\\
136.6	0.9241\\
136.7	0.9294\\
136.8	0.938\\
136.9	0.9441\\
137	0.9401\\
137.1	0.937\\
137.2	0.9404\\
137.3	0.9506\\
137.4	0.9416\\
137.5	0.9025\\
137.6	0.8957\\
137.7	0.9645\\
137.8	1.013\\
137.9	0.9535\\
138	0.882\\
138.1	0.9042\\
138.2	0.9677\\
138.3	0.9749\\
138.4	0.9423\\
138.5	0.9304\\
138.6	0.9359\\
138.7	0.9397\\
138.8	0.9436\\
138.9	0.9506\\
139	0.9479\\
139.1	0.9373\\
139.2	0.9359\\
139.3	0.9456\\
139.4	0.9509\\
139.5	0.9434\\
139.6	0.9364\\
139.7	0.9399\\
139.8	0.9474\\
139.9	0.9472\\
140	0.943\\
140.1	0.9416\\
140.2	0.9402\\
140.3	0.9394\\
140.4	0.9459\\
140.5	0.956\\
140.6	0.9482\\
140.7	0.9288\\
140.8	0.9296\\
140.9	0.9527\\
141	0.9627\\
141.1	0.9489\\
141.2	0.9392\\
141.3	0.9414\\
141.4	0.9444\\
141.5	0.9448\\
141.6	0.9447\\
141.7	0.9445\\
141.8	0.9425\\
141.9	0.9418\\
142	0.9567\\
142.1	0.9762\\
142.2	0.9428\\
142.3	0.8749\\
142.4	0.9008\\
142.5	1.036\\
142.6	1.072\\
142.7	0.9346\\
142.8	0.8446\\
142.9	0.9086\\
143	0.9837\\
143.1	0.9776\\
143.2	0.952\\
143.3	0.9481\\
143.4	0.951\\
143.5	0.9515\\
143.6	0.9471\\
143.7	0.9436\\
143.8	0.9382\\
143.9	0.9268\\
144	0.9509\\
144.1	1.039\\
144.2	1.043\\
144.3	0.8769\\
144.4	0.7846\\
144.5	0.9295\\
144.6	1.082\\
144.7	1.031\\
144.8	0.9263\\
144.9	0.9165\\
145	0.9467\\
145.1	0.9568\\
145.2	0.9544\\
145.3	0.9538\\
145.4	0.9556\\
145.5	0.9589\\
145.6	0.9583\\
145.7	0.9632\\
145.8	0.9556\\
145.9	0.9148\\
146	0.8986\\
146.1	0.975\\
146.2	1.053\\
146.3	1.001\\
146.4	0.9208\\
146.5	0.9171\\
146.6	0.9418\\
146.7	0.9514\\
146.8	0.9571\\
146.9	0.9636\\
147	0.9587\\
147.1	0.9541\\
147.2	0.9547\\
147.3	0.9597\\
147.4	0.952\\
147.5	0.9125\\
147.6	0.9032\\
147.7	1.009\\
147.8	1.102\\
147.9	0.9836\\
148	0.809\\
148.1	0.8467\\
148.2	1.004\\
148.3	1.035\\
148.4	0.9607\\
148.5	0.928\\
148.6	0.9368\\
148.7	0.9432\\
148.8	0.9457\\
148.9	0.9497\\
149	0.9499\\
149.1	0.9471\\
149.2	0.9475\\
149.3	0.9617\\
149.4	0.9725\\
149.5	0.9383\\
149.6	0.8937\\
149.7	0.9211\\
149.8	0.9927\\
149.9	0.995\\
150	0.9333\\
150.1	0.9096\\
150.2	0.9392\\
150.3	0.9621\\
150.4	0.9534\\
150.5	0.9415\\
150.6	0.9414\\
150.7	0.9443\\
150.8	0.945\\
150.9	0.9448\\
151	0.9448\\
151.1	0.9448\\
151.2	0.9447\\
151.3	0.9448\\
151.4	0.945\\
151.5	0.945\\
151.6	0.9448\\
151.7	0.9448\\
151.8	0.9449\\
151.9	0.9449\\
152	0.9449\\
152.1	0.9452\\
152.2	0.9445\\
152.3	0.9431\\
152.4	0.9436\\
152.5	0.9482\\
152.6	0.9496\\
152.7	0.941\\
152.8	0.9341\\
152.9	0.9421\\
153	0.9545\\
153.1	0.9519\\
153.2	0.9421\\
153.3	0.9401\\
153.4	0.9424\\
153.5	0.9433\\
153.6	0.9433\\
153.7	0.9433\\
153.8	0.9424\\
153.9	0.9401\\
154	0.944\\
154.1	0.9624\\
154.2	0.9624\\
154.3	0.9113\\
154.4	0.8786\\
154.5	0.954\\
154.6	1.049\\
154.7	0.9962\\
154.8	0.872\\
154.9	0.8642\\
155	0.9426\\
155.1	0.9725\\
155.2	0.9482\\
155.3	0.9338\\
155.4	0.9383\\
155.5	0.9465\\
155.6	0.9399\\
155.7	0.9207\\
155.8	0.918\\
155.9	0.9353\\
156	0.945\\
156.1	0.9622\\
156.2	0.99\\
156.3	0.9381\\
156.4	0.842\\
156.5	0.8587\\
156.6	0.9739\\
156.7	1.009\\
156.8	0.9412\\
156.9	0.9025\\
157	0.9145\\
157.1	0.9275\\
157.2	0.9284\\
157.3	0.9273\\
157.4	0.9272\\
157.5	0.9261\\
157.6	0.9264\\
157.7	0.9435\\
157.8	0.9626\\
157.9	0.9108\\
158	0.8254\\
158.1	0.87\\
158.2	1.037\\
158.3	1.065\\
158.4	0.913\\
158.5	0.8314\\
158.6	0.8796\\
158.7	0.9268\\
158.8	0.9251\\
158.9	0.9185\\
159	0.9176\\
159.1	0.9139\\
159.2	0.9128\\
159.3	0.9149\\
159.4	0.9167\\
159.5	0.8945\\
159.6	0.8585\\
159.7	0.9028\\
159.8	1.036\\
159.9	1.03\\
160	0.8213\\
160.1	0.7242\\
160.2	0.8811\\
160.3	1.02\\
160.4	0.9614\\
160.5	0.8681\\
160.6	0.8632\\
160.7	0.8883\\
160.8	0.8952\\
160.9	0.8928\\
161	0.8923\\
161.1	0.8921\\
161.2	0.8914\\
161.3	0.8965\\
161.4	0.912\\
161.5	0.9026\\
161.6	0.8527\\
161.7	0.8371\\
161.8	0.9029\\
161.9	0.9548\\
162	0.9085\\
162.1	0.8484\\
162.2	0.8542\\
162.3	0.8856\\
162.4	0.8926\\
162.5	0.8871\\
162.6	0.8861\\
162.7	0.8778\\
162.8	0.8701\\
162.9	0.8754\\
163	0.8854\\
163.1	0.8846\\
163.2	0.877\\
163.3	0.8753\\
163.4	0.8805\\
163.5	0.8837\\
163.6	0.8808\\
163.7	0.8779\\
163.8	0.8784\\
163.9	0.8797\\
164	0.8799\\
164.1	0.8794\\
164.2	0.8792\\
164.3	0.879\\
164.4	0.8789\\
164.5	0.88\\
164.6	0.8821\\
164.7	0.8796\\
164.8	0.8726\\
164.9	0.8726\\
165	0.8834\\
165.1	0.8885\\
165.2	0.8793\\
165.3	0.8718\\
165.4	0.874\\
165.5	0.8782\\
165.6	0.8774\\
165.7	0.8733\\
165.8	0.8727\\
165.9	0.8781\\
166	0.8815\\
166.1	0.8825\\
166.2	0.887\\
166.3	0.8703\\
166.4	0.8336\\
166.5	0.8452\\
166.6	0.9258\\
166.7	0.9517\\
166.8	0.8578\\
166.9	0.7891\\
167	0.8329\\
167.1	0.8917\\
167.2	0.8876\\
167.3	0.8641\\
167.4	0.8597\\
167.5	0.8612\\
167.6	0.8615\\
167.7	0.8619\\
167.8	0.8628\\
167.9	0.8527\\
168	0.8314\\
168.1	0.8529\\
168.2	0.9451\\
168.3	0.9545\\
168.4	0.7798\\
168.5	0.6707\\
168.6	0.8276\\
168.7	1.006\\
168.8	0.9456\\
168.9	0.8072\\
169	0.7894\\
169.1	0.8311\\
169.2	0.8456\\
169.3	0.8411\\
169.4	0.8394\\
169.5	0.8413\\
169.6	0.8449\\
169.7	0.8443\\
169.8	0.848\\
169.9	0.8395\\
170	0.7881\\
170.1	0.7639\\
170.2	0.865\\
170.3	0.9741\\
170.4	0.891\\
170.5	0.7414\\
170.6	0.739\\
170.7	0.8203\\
170.8	0.8456\\
170.9	0.8209\\
171	0.8092\\
171.1	0.8098\\
171.2	0.8104\\
171.3	0.8104\\
171.4	0.8116\\
171.5	0.808\\
171.6	0.7904\\
171.7	0.7854\\
171.8	0.8415\\
171.9	0.8962\\
172	0.816\\
172.1	0.6921\\
172.2	0.7149\\
172.3	0.8276\\
172.4	0.8528\\
172.5	0.8042\\
172.6	0.7831\\
172.7	0.777\\
172.8	0.7693\\
172.9	0.7749\\
173	0.786\\
173.1	0.787\\
173.2	0.7813\\
173.3	0.7815\\
173.4	0.805\\
173.5	0.825\\
173.6	0.7586\\
173.7	0.6639\\
173.8	0.7237\\
173.9	0.8906\\
174	0.8999\\
174.1	0.7494\\
174.2	0.6827\\
174.3	0.7391\\
174.4	0.7834\\
174.5	0.7736\\
174.6	0.7587\\
174.7	0.7574\\
174.8	0.7583\\
174.9	0.7582\\
175	0.7579\\
175.1	0.7574\\
175.2	0.7492\\
175.3	0.7382\\
175.4	0.7567\\
175.5	0.8006\\
175.6	0.7897\\
175.7	0.7184\\
175.8	0.6947\\
175.9	0.744\\
176	0.7784\\
176.1	0.758\\
176.2	0.7347\\
176.3	0.7343\\
176.4	0.7384\\
176.5	0.7396\\
176.6	0.7416\\
176.7	0.7429\\
176.8	0.741\\
176.9	0.7396\\
177	0.7405\\
177.1	0.7426\\
177.2	0.7408\\
177.3	0.7346\\
177.4	0.7334\\
177.5	0.7397\\
177.6	0.7432\\
177.7	0.7399\\
177.8	0.7368\\
177.9	0.737\\
178	0.7376\\
178.1	0.7377\\
178.2	0.7379\\
178.3	0.7379\\
178.4	0.7373\\
178.5	0.7368\\
178.6	0.7384\\
178.7	0.7412\\
178.8	0.738\\
178.9	0.7298\\
179	0.73\\
179.1	0.741\\
179.2	0.7457\\
179.3	0.7359\\
179.4	0.728\\
179.5	0.7342\\
179.6	0.7452\\
179.7	0.7413\\
179.8	0.7259\\
179.9	0.7233\\
180	0.7365\\
180.1	0.7439\\
180.2	0.7422\\
180.3	0.7444\\
180.4	0.7279\\
180.5	0.6947\\
180.6	0.7035\\
180.7	0.7619\\
180.8	0.7792\\
180.9	0.7237\\
181	0.6869\\
181.1	0.7043\\
181.2	0.7251\\
181.3	0.7248\\
181.4	0.7201\\
181.5	0.7196\\
181.6	0.7195\\
181.7	0.7197\\
181.8	0.7231\\
181.9	0.7276\\
182	0.7064\\
182.1	0.6675\\
182.2	0.6965\\
182.3	0.8075\\
182.4	0.8184\\
182.5	0.6554\\
182.6	0.5614\\
182.7	0.6688\\
182.8	0.7783\\
182.9	0.7464\\
183	0.6814\\
183.1	0.6733\\
183.2	0.6852\\
183.3	0.6886\\
183.4	0.6882\\
183.5	0.6882\\
183.6	0.6859\\
183.7	0.6811\\
183.8	0.6949\\
183.9	0.7402\\
184	0.7261\\
184.1	0.5955\\
184.2	0.5413\\
184.3	0.7122\\
184.4	0.866\\
184.5	0.7584\\
184.6	0.5883\\
184.7	0.5876\\
184.8	0.6625\\
184.9	0.6817\\
185	0.664\\
185.1	0.6568\\
185.2	0.6577\\
185.3	0.6592\\
185.4	0.6551\\
185.5	0.6474\\
185.6	0.6455\\
185.7	0.6455\\
185.8	0.6471\\
185.9	0.674\\
186	0.6992\\
186.1	0.6512\\
186.2	0.5882\\
186.3	0.5956\\
186.4	0.6329\\
186.5	0.6414\\
186.6	0.6351\\
186.7	0.6346\\
186.8	0.6268\\
186.9	0.6202\\
187	0.6211\\
187.1	0.623\\
187.2	0.6208\\
187.3	0.6101\\
187.4	0.6121\\
187.5	0.6644\\
187.6	0.701\\
187.7	0.5972\\
187.8	0.4683\\
187.9	0.544\\
188	0.7242\\
188.1	0.727\\
188.2	0.5903\\
188.3	0.5376\\
188.4	0.5741\\
188.5	0.5981\\
188.6	0.5952\\
188.7	0.5918\\
188.8	0.5915\\
188.9	0.591\\
189	0.5916\\
189.1	0.5988\\
189.2	0.6013\\
189.3	0.5605\\
189.4	0.5148\\
189.5	0.5816\\
189.6	0.7129\\
189.7	0.6821\\
189.8	0.5065\\
189.9	0.4544\\
190	0.5553\\
190.1	0.6156\\
190.2	0.5821\\
190.3	0.5486\\
190.4	0.5485\\
190.5	0.5536\\
190.6	0.5539\\
190.7	0.5519\\
190.8	0.5512\\
190.9	0.5537\\
191	0.5555\\
191.1	0.5615\\
191.2	0.5757\\
191.3	0.5584\\
191.4	0.5078\\
191.5	0.501\\
191.6	0.5519\\
191.7	0.5781\\
191.8	0.552\\
191.9	0.5313\\
192	0.5282\\
192.1	0.5239\\
192.2	0.5258\\
192.3	0.5354\\
192.4	0.5387\\
192.5	0.5336\\
192.6	0.5309\\
192.7	0.534\\
192.8	0.5394\\
192.9	0.5285\\
193	0.5005\\
193.1	0.5055\\
193.2	0.5594\\
193.3	0.58\\
193.4	0.5241\\
193.5	0.4795\\
193.6	0.5006\\
193.7	0.5318\\
193.8	0.5298\\
193.9	0.516\\
194	0.5127\\
194.1	0.5139\\
194.2	0.5142\\
194.3	0.515\\
194.4	0.5159\\
194.5	0.5148\\
194.6	0.5122\\
194.7	0.5139\\
194.8	0.5226\\
194.9	0.5236\\
195	0.5068\\
195.1	0.4955\\
195.2	0.5072\\
195.3	0.5211\\
195.4	0.5169\\
195.5	0.5061\\
195.6	0.5052\\
195.7	0.5112\\
195.8	0.5133\\
195.9	0.5079\\
196	0.5037\\
196.1	0.5081\\
196.2	0.5149\\
196.3	0.513\\
196.4	0.5067\\
196.5	0.505\\
196.6	0.5056\\
196.7	0.5057\\
196.8	0.5075\\
196.9	0.5098\\
197	0.5081\\
197.1	0.506\\
197.2	0.5046\\
197.3	0.5011\\
197.4	0.5005\\
197.5	0.5052\\
197.6	0.5084\\
197.7	0.5047\\
197.8	0.5005\\
197.9	0.5019\\
198	0.5056\\
198.1	0.5054\\
198.2	0.5014\\
198.3	0.5002\\
198.4	0.5049\\
198.5	0.5088\\
198.6	0.5042\\
198.7	0.498\\
198.8	0.4985\\
198.9	0.5015\\
199	0.5021\\
199.1	0.5015\\
199.2	0.5013\\
199.3	0.5013\\
199.4	0.5013\\
199.5	0.5022\\
199.6	0.5047\\
199.7	0.5013\\
199.8	0.4881\\
199.9	0.487\\
200	0.5151\\
200.1	0.5329\\
200.2	0.4944\\
200.3	0.4497\\
200.4	0.4695\\
200.5	0.5157\\
200.6	0.5172\\
200.7	0.4885\\
200.8	0.4789\\
200.9	0.4907\\
201	0.4994\\
201.1	0.4867\\
201.2	0.4678\\
201.3	0.4787\\
201.4	0.5132\\
201.5	0.5153\\
201.6	0.4794\\
201.7	0.4624\\
201.8	0.4751\\
201.9	0.4854\\
202	0.4884\\
202.1	0.4969\\
202.2	0.4918\\
202.3	0.4731\\
202.4	0.4673\\
202.5	0.4716\\
202.6	0.4738\\
202.7	0.4748\\
202.8	0.4764\\
202.9	0.4761\\
203	0.4752\\
203.1	0.4754\\
203.2	0.4782\\
203.3	0.4777\\
203.4	0.458\\
203.5	0.4408\\
203.6	0.4816\\
203.7	0.5472\\
203.8	0.5093\\
203.9	0.3909\\
204	0.3771\\
204.1	0.4806\\
204.2	0.5285\\
204.3	0.4767\\
204.4	0.4348\\
204.5	0.4395\\
204.6	0.4491\\
204.7	0.4506\\
204.8	0.4514\\
204.9	0.4519\\
205	0.4507\\
205.1	0.4503\\
205.2	0.4601\\
205.3	0.476\\
205.4	0.446\\
205.5	0.3735\\
205.6	0.3944\\
205.7	0.5414\\
205.8	0.5909\\
205.9	0.4361\\
206	0.3176\\
206.1	0.3827\\
206.2	0.4709\\
206.3	0.4617\\
206.4	0.4204\\
206.5	0.4136\\
206.6	0.4316\\
206.7	0.439\\
206.8	0.4074\\
206.9	0.3749\\
207	0.4174\\
207.1	0.498\\
207.2	0.4778\\
207.3	0.3698\\
207.4	0.3438\\
207.5	0.4334\\
207.6	0.4891\\
207.7	0.4359\\
207.8	0.3775\\
207.9	0.3891\\
208	0.4243\\
208.1	0.4279\\
208.2	0.4113\\
208.3	0.4055\\
208.4	0.4086\\
208.5	0.4106\\
208.6	0.4105\\
208.7	0.4104\\
208.8	0.4109\\
208.9	0.413\\
209	0.4123\\
209.1	0.4061\\
209.2	0.4026\\
209.3	0.405\\
209.4	0.4074\\
209.5	0.41\\
209.6	0.4203\\
209.7	0.4093\\
209.8	0.3646\\
209.9	0.355\\
210	0.4161\\
210.1	0.4587\\
210.2	0.4112\\
210.3	0.3541\\
210.4	0.3668\\
210.5	0.4065\\
210.6	0.411\\
210.7	0.3893\\
210.8	0.3823\\
210.9	0.4116\\
211	0.441\\
211.1	0.3829\\
211.2	0.2843\\
211.3	0.3293\\
211.4	0.4897\\
211.5	0.5126\\
211.6	0.3724\\
211.7	0.2972\\
211.8	0.3446\\
211.9	0.3879\\
212	0.38\\
212.1	0.3637\\
212.2	0.3636\\
212.3	0.3736\\
212.4	0.3753\\
212.5	0.3581\\
212.6	0.346\\
212.7	0.3586\\
212.8	0.3736\\
212.9	0.3753\\
213	0.3824\\
213.1	0.3747\\
213.2	0.3294\\
213.3	0.3098\\
213.4	0.3516\\
213.5	0.3867\\
213.6	0.3655\\
213.7	0.3347\\
213.8	0.3343\\
213.9	0.3443\\
214	0.3466\\
214.1	0.345\\
214.2	0.3444\\
214.3	0.3446\\
214.4	0.345\\
214.5	0.3441\\
214.6	0.3429\\
214.7	0.3415\\
214.8	0.3382\\
214.9	0.337\\
215	0.3422\\
215.1	0.3461\\
215.2	0.3424\\
215.3	0.3415\\
215.4	0.3305\\
215.5	0.3043\\
215.6	0.3054\\
215.7	0.3436\\
215.8	0.3605\\
215.9	0.332\\
216	0.309\\
216.1	0.3175\\
216.2	0.3317\\
216.3	0.3289\\
216.4	0.3125\\
216.5	0.3141\\
216.6	0.3617\\
216.7	0.3907\\
216.8	0.3064\\
216.9	0.2107\\
217	0.2718\\
217.1	0.3949\\
217.2	0.3898\\
217.3	0.3018\\
217.4	0.2722\\
217.5	0.2949\\
217.6	0.3075\\
217.7	0.3042\\
217.8	0.3003\\
217.9	0.3028\\
218	0.3098\\
218.1	0.3099\\
218.2	0.3043\\
218.3	0.3006\\
218.4	0.2819\\
218.5	0.2628\\
218.6	0.302\\
218.7	0.3688\\
218.8	0.3457\\
218.9	0.2545\\
219	0.2329\\
219.1	0.2821\\
219.2	0.3068\\
219.3	0.2917\\
219.4	0.2791\\
219.5	0.2792\\
219.6	0.2803\\
219.7	0.2802\\
219.8	0.2799\\
219.9	0.2794\\
220	0.2765\\
};
%\addlegendentry{data4}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	1.005\\
0.2	1.012\\
0.3	0.9921\\
0.4	0.9744\\
0.5	1.009\\
0.6	1.069\\
0.7	1.045\\
0.8	0.9663\\
0.9	0.9563\\
1	1.004\\
1.1	1.027\\
1.2	1.012\\
1.3	0.9997\\
1.4	1.011\\
1.5	1.04\\
1.6	1.016\\
1.7	0.9212\\
1.8	0.9133\\
1.9	1.085\\
2	1.195\\
2.1	1.05\\
2.2	0.8867\\
2.3	0.928\\
2.4	1.044\\
2.5	1.057\\
2.6	1.009\\
2.7	0.9925\\
2.8	0.9987\\
2.9	1.003\\
3	1.005\\
3.1	1.007\\
3.2	1.005\\
3.3	1.003\\
3.4	1.012\\
3.5	1.032\\
3.6	1.034\\
3.7	1.003\\
3.8	0.9768\\
3.9	0.9949\\
4	1.028\\
4.1	1.024\\
4.2	0.9932\\
4.3	0.9851\\
4.4	1.004\\
4.5	1.017\\
4.6	1.008\\
4.7	0.998\\
4.8	0.9987\\
4.9	1.005\\
5	1.01\\
5.1	1.012\\
5.2	1.008\\
5.3	1.002\\
5.4	1.006\\
5.5	1.011\\
5.6	1.008\\
5.7	1.004\\
5.8	1.009\\
5.9	1.009\\
6	0.9963\\
6.1	0.9894\\
6.2	1.008\\
6.3	1.029\\
6.4	1.011\\
6.5	0.9766\\
6.6	0.984\\
6.7	1.027\\
6.8	1.036\\
6.9	1\\
7	0.989\\
7.1	1.016\\
7.2	1.029\\
7.3	1.013\\
7.4	1.003\\
7.5	1.007\\
7.6	1.011\\
7.7	1.008\\
7.8	1.008\\
7.9	1.011\\
8	0.9908\\
8.1	0.953\\
8.2	0.9877\\
8.3	1.118\\
8.4	1.135\\
8.5	0.9503\\
8.6	0.8416\\
8.7	0.9786\\
8.8	1.125\\
8.9	1.078\\
9	0.9806\\
9.1	0.9727\\
9.2	1\\
9.3	1.005\\
9.4	0.9961\\
9.5	0.9934\\
9.6	1.015\\
9.7	1.043\\
9.8	1.015\\
9.9	0.9585\\
10	0.9661\\
10.1	1.03\\
10.2	1.043\\
10.3	0.9976\\
10.4	0.9896\\
10.5	1.017\\
10.6	1.035\\
10.7	1.015\\
10.8	0.9864\\
10.9	0.9876\\
11	1.004\\
11.1	1.012\\
11.2	1.007\\
11.3	1.006\\
11.4	1.009\\
11.5	1.013\\
11.6	1.005\\
11.7	0.9764\\
11.8	0.9678\\
11.9	1.032\\
12	1.099\\
12.1	1.041\\
12.2	0.9352\\
12.3	0.9309\\
12.4	1.005\\
12.5	1.044\\
12.6	1.043\\
12.7	1.035\\
12.8	0.9951\\
12.9	0.9645\\
13	0.9869\\
13.1	1.021\\
13.2	1.016\\
13.3	0.9949\\
13.4	1.004\\
13.5	1.043\\
13.6	1.053\\
13.7	0.977\\
13.8	0.8985\\
13.9	0.9653\\
14	1.116\\
14.1	1.124\\
14.2	0.9896\\
14.3	0.9256\\
14.4	0.9812\\
14.5	1.034\\
14.6	1.025\\
14.7	1.002\\
14.8	1.001\\
14.9	1.008\\
15	1.014\\
15.1	1.01\\
15.2	0.9946\\
15.3	0.988\\
15.4	1.008\\
15.5	1.031\\
15.6	1.028\\
15.7	1.003\\
15.8	0.9854\\
15.9	0.9901\\
16	1.009\\
16.1	1.023\\
16.2	1.014\\
16.3	0.9973\\
16.4	0.9942\\
16.5	1.005\\
16.6	1.012\\
16.7	1.008\\
16.8	1.002\\
16.9	0.9981\\
17	1.008\\
17.1	1.023\\
17.2	1.015\\
17.3	0.9849\\
17.4	0.9844\\
17.5	1.022\\
17.6	1.037\\
17.7	1.012\\
17.8	0.9953\\
17.9	1.004\\
18	1.009\\
18.1	1\\
18.2	0.9988\\
18.3	1.013\\
18.4	1.019\\
18.5	1.002\\
18.6	0.9875\\
18.7	1.008\\
18.8	1.03\\
18.9	1.004\\
19	0.9774\\
19.1	1.023\\
19.2	1.077\\
19.3	1.045\\
19.4	0.9757\\
19.5	0.9728\\
19.6	1.027\\
19.7	1.061\\
19.8	1.025\\
19.9	0.9654\\
20	0.9648\\
20.1	1.018\\
20.2	1.036\\
20.3	1.011\\
20.4	1.018\\
20.5	1.02\\
20.6	0.9726\\
20.7	0.9599\\
20.8	1.027\\
20.9	1.062\\
21	1.008\\
21.1	0.976\\
21.2	1.006\\
21.3	1.021\\
21.4	1\\
21.5	0.9934\\
21.6	1.01\\
21.7	1.02\\
21.8	1.012\\
21.9	0.9972\\
22	0.9986\\
22.1	1.009\\
22.2	0.9985\\
22.3	0.9781\\
22.4	1.019\\
22.5	1.079\\
22.6	1.053\\
22.7	0.984\\
22.8	0.9582\\
22.9	0.9828\\
23	1.011\\
23.1	1.025\\
23.2	1.019\\
23.3	1.003\\
23.4	0.9992\\
23.5	1.002\\
23.6	1.004\\
23.7	0.9965\\
23.8	0.9772\\
23.9	0.9919\\
24	1.084\\
24.1	1.12\\
24.2	0.9643\\
24.3	0.825\\
24.4	0.9575\\
24.5	1.177\\
24.6	1.152\\
24.7	0.9862\\
24.8	0.9388\\
24.9	0.9904\\
25	1.022\\
25.1	1.016\\
25.2	1.002\\
25.3	0.991\\
25.4	1.006\\
25.5	1.039\\
25.6	1.042\\
25.7	0.997\\
25.8	0.9513\\
25.9	0.9645\\
26	1.039\\
26.1	1.094\\
26.2	1.045\\
26.3	0.9493\\
26.4	0.9395\\
26.5	1.016\\
26.6	1.059\\
26.7	1.025\\
26.8	0.9889\\
26.9	0.9902\\
27	1.009\\
27.1	1.024\\
27.2	1.015\\
27.3	0.9747\\
27.4	0.9686\\
27.5	1.042\\
27.6	1.094\\
27.7	1.038\\
27.8	0.9668\\
27.9	0.9765\\
28	1.015\\
28.1	1.02\\
28.2	1.009\\
28.3	1.005\\
28.4	1.006\\
28.5	1.006\\
28.6	1.006\\
28.7	1.007\\
28.8	1.006\\
28.9	0.9941\\
29	0.9924\\
29.1	1.035\\
29.2	1.074\\
29.3	1.023\\
29.4	0.9442\\
29.5	0.9745\\
29.6	1.066\\
29.7	1.076\\
29.8	1.014\\
29.9	0.9791\\
30	0.991\\
30.1	1.007\\
30.2	1.004\\
30.3	1.006\\
30.4	1.042\\
30.5	1.041\\
30.6	0.9631\\
30.7	0.9303\\
30.8	1.032\\
30.9	1.109\\
31	1.027\\
31.1	0.9466\\
31.2	0.9929\\
31.3	1.043\\
31.4	1.011\\
31.5	0.9826\\
31.6	1.008\\
31.7	1.029\\
31.8	1.017\\
31.9	0.9979\\
32	0.9992\\
32.1	1.008\\
32.2	0.9898\\
32.3	0.9677\\
32.4	1.038\\
32.5	1.137\\
32.6	1.07\\
32.7	0.9175\\
32.8	0.9102\\
32.9	1.025\\
33	1.067\\
33.1	1.023\\
33.2	0.996\\
33.3	0.9974\\
33.4	1.002\\
33.5	1.003\\
33.6	1.003\\
33.7	1.001\\
33.8	0.9948\\
33.9	0.9968\\
34	1.038\\
34.1	1.074\\
34.2	0.9974\\
34.3	0.8783\\
34.4	0.9315\\
34.5	1.125\\
34.6	1.167\\
34.7	1.03\\
34.8	0.9438\\
34.9	0.9689\\
35	1.008\\
35.1	1.016\\
35.2	1.012\\
35.3	1.003\\
35.4	1.006\\
35.5	1.03\\
35.6	1.039\\
35.7	0.9966\\
35.8	0.9358\\
35.9	0.9476\\
36	1.059\\
36.1	1.147\\
36.2	1.077\\
36.3	0.9335\\
36.4	0.9072\\
36.5	1.001\\
36.6	1.064\\
36.7	1.037\\
36.8	0.9994\\
36.9	0.9948\\
37	1.004\\
37.1	1.013\\
37.2	1.011\\
37.3	0.9796\\
37.4	0.9653\\
37.5	1.043\\
37.6	1.133\\
37.7	1.074\\
37.8	0.9373\\
37.9	0.9262\\
38	1.023\\
38.1	1.062\\
38.2	1.025\\
38.3	0.9962\\
38.4	0.9964\\
38.5	1.002\\
38.6	1.004\\
38.7	1.004\\
38.8	1.003\\
38.9	0.9998\\
39	1.001\\
39.1	1.025\\
39.2	1.048\\
39.3	1.001\\
39.4	0.9256\\
39.5	0.9638\\
39.6	1.087\\
39.7	1.106\\
39.8	1.011\\
39.9	0.9625\\
40	0.9907\\
40.1	1.013\\
40.2	1.007\\
40.3	1.004\\
40.4	1.02\\
40.5	1.024\\
40.6	0.9908\\
40.7	0.9685\\
40.8	1.018\\
40.9	1.065\\
41	1.003\\
41.1	0.9419\\
41.2	1.016\\
41.3	1.09\\
41.4	1.025\\
41.5	0.9499\\
41.6	0.9883\\
41.7	1.041\\
41.8	1.027\\
41.9	0.9987\\
42	0.999\\
42.1	1.004\\
42.2	0.9928\\
42.3	0.9838\\
42.4	1.032\\
42.5	1.102\\
42.6	1.038\\
42.7	0.8826\\
42.8	0.9051\\
42.9	1.11\\
43	1.171\\
43.1	1.026\\
43.2	0.9397\\
43.3	0.9827\\
43.4	1.021\\
43.5	1.012\\
43.6	1.005\\
43.7	1.012\\
43.8	1.018\\
43.9	1.01\\
44	0.9933\\
44.1	1.003\\
44.2	1.028\\
44.3	1.001\\
44.4	0.9568\\
44.5	1.017\\
44.6	1.108\\
44.7	1.07\\
44.8	0.9636\\
44.9	0.9424\\
45	0.9982\\
45.1	1.031\\
45.2	1.023\\
45.3	1.007\\
45.4	1.001\\
45.5	1.011\\
45.6	1.017\\
45.7	1.001\\
45.8	0.9789\\
45.9	0.9809\\
46	1.025\\
46.1	1.082\\
46.2	1.064\\
46.3	0.953\\
46.4	0.8918\\
46.5	0.9783\\
46.6	1.094\\
46.7	1.092\\
46.8	1.019\\
46.9	0.9726\\
47	0.9719\\
47.1	0.9975\\
47.2	1.023\\
47.3	1.018\\
47.4	0.9938\\
47.5	1.008\\
47.6	1.058\\
47.7	1.048\\
47.8	0.9509\\
47.9	0.8996\\
48	1.003\\
48.1	1.14\\
48.2	1.127\\
48.3	0.9976\\
48.4	0.9241\\
48.5	0.9644\\
48.6	1.03\\
48.7	1.041\\
48.8	1.011\\
48.9	0.9971\\
49	1.013\\
49.1	1.026\\
49.2	1.015\\
49.3	0.9823\\
49.4	0.9619\\
49.5	1.002\\
49.6	1.082\\
49.7	1.086\\
49.8	0.9913\\
49.9	0.9365\\
50	0.9827\\
50.1	1.035\\
50.2	1.032\\
50.3	1.011\\
50.4	1.003\\
50.5	1.002\\
50.6	1.003\\
50.7	1.009\\
50.8	1.011\\
50.9	1.007\\
51	0.9999\\
51.1	1.007\\
51.2	1.035\\
51.3	1.033\\
51.4	0.9693\\
51.5	0.9396\\
51.6	1.025\\
51.7	1.102\\
51.8	1.044\\
51.9	0.9648\\
52	0.9892\\
52.1	1.033\\
52.2	1.008\\
52.3	0.9754\\
52.4	1.004\\
52.5	1.053\\
52.6	1.038\\
52.7	0.9776\\
52.8	0.97\\
52.9	1.027\\
53	1.04\\
53.1	0.9848\\
53.2	0.9902\\
53.3	1.069\\
53.4	1.06\\
53.5	0.9535\\
53.6	0.9346\\
53.7	1.04\\
53.8	1.099\\
53.9	1.034\\
54	0.9585\\
54.1	0.9703\\
54.2	1.029\\
54.3	1.032\\
54.4	0.9813\\
54.5	1.004\\
54.6	1.081\\
54.7	1.049\\
54.8	0.9442\\
54.9	0.9467\\
55	1.04\\
55.1	1.061\\
55.2	1.011\\
55.3	0.9892\\
55.4	1.002\\
55.5	1.01\\
55.6	1.008\\
55.7	1.008\\
55.8	1.01\\
55.9	1.01\\
56	1\\
56.1	0.9971\\
56.2	1.024\\
56.3	1.042\\
56.4	0.9896\\
56.5	0.9349\\
56.6	0.9977\\
56.7	1.106\\
56.8	1.093\\
56.9	0.9702\\
57	0.913\\
57.1	0.9892\\
57.2	1.072\\
57.3	1.044\\
57.4	0.9684\\
57.5	0.9765\\
57.6	1.045\\
57.7	1.052\\
57.8	0.9891\\
57.9	0.9566\\
58	0.9917\\
58.1	1.046\\
58.2	1.064\\
58.3	1.019\\
58.4	0.9477\\
58.5	0.9463\\
58.6	1.035\\
58.7	1.092\\
58.8	1.04\\
58.9	0.9664\\
59	0.9623\\
59.1	1.009\\
59.2	1.05\\
59.3	1.033\\
59.4	0.9552\\
59.5	0.9341\\
59.6	1.068\\
59.7	1.179\\
59.8	1.06\\
59.9	0.8873\\
60	0.9177\\
60.1	1.054\\
60.2	1.082\\
60.3	1.018\\
60.4	0.9858\\
60.5	0.9952\\
60.6	1.006\\
60.7	1.008\\
60.8	1.004\\
60.9	1\\
61	1.004\\
61.1	1.019\\
61.2	1.033\\
61.3	1.015\\
61.4	0.9586\\
61.5	0.9462\\
61.6	1.03\\
61.7	1.096\\
61.8	1.039\\
61.9	0.9628\\
62	0.9832\\
62.1	1.028\\
62.2	1.014\\
62.3	0.9829\\
62.4	0.9963\\
62.5	1.039\\
62.6	1.04\\
62.7	0.9865\\
62.8	0.9609\\
62.9	1.013\\
63	1.053\\
63.1	1.008\\
63.2	0.9761\\
63.3	1.025\\
63.4	1.044\\
63.5	0.9817\\
63.6	0.9613\\
63.7	1.025\\
63.8	1.052\\
63.9	1.006\\
64	0.9871\\
64.1	1.014\\
64.2	1.014\\
64.3	0.978\\
64.4	0.9808\\
64.5	1.054\\
64.6	1.099\\
64.7	1.005\\
64.8	0.8852\\
64.9	0.9522\\
65	1.132\\
65.1	1.143\\
65.2	0.9967\\
65.3	0.9387\\
65.4	0.9963\\
65.5	1.028\\
65.6	1.008\\
65.7	1.002\\
65.8	1.021\\
65.9	1.027\\
66	0.9967\\
66.1	0.9697\\
66.2	1.004\\
66.3	1.062\\
66.4	1.03\\
66.5	0.9462\\
66.6	0.9738\\
66.7	1.078\\
66.8	1.075\\
66.9	0.9717\\
67	0.9424\\
67.1	1.007\\
67.2	1.046\\
67.3	1.022\\
67.4	0.9924\\
67.5	0.9971\\
67.6	1.017\\
67.7	1.017\\
67.8	0.997\\
67.9	0.9909\\
68	1.009\\
68.1	1.024\\
68.2	1.019\\
68.3	1.009\\
68.4	0.9946\\
68.5	0.9733\\
68.6	0.9861\\
68.7	1.049\\
68.8	1.084\\
68.9	1.021\\
69	0.9305\\
69.1	0.938\\
69.2	1.033\\
69.3	1.086\\
69.4	1.034\\
69.5	0.9674\\
69.6	0.9816\\
69.7	1.034\\
69.8	1.025\\
69.9	0.9643\\
70	0.9575\\
70.1	1.046\\
70.2	1.126\\
70.3	1.07\\
70.4	0.9237\\
70.5	0.8759\\
70.6	0.9922\\
70.7	1.109\\
70.8	1.084\\
70.9	0.9919\\
71	0.9674\\
71.1	1.006\\
71.2	1.022\\
71.3	0.998\\
71.4	0.9827\\
71.5	1.001\\
71.6	1.036\\
71.7	1.06\\
71.8	1.027\\
71.9	0.9418\\
72	0.9162\\
72.1	1.012\\
72.2	1.111\\
72.3	1.081\\
72.4	0.9855\\
72.5	0.9472\\
72.6	0.9784\\
72.7	1.022\\
72.8	1.036\\
72.9	1.017\\
73	0.9963\\
73.1	0.9997\\
73.2	1.014\\
73.3	1.012\\
73.4	0.9908\\
73.5	0.9781\\
73.6	1.01\\
73.7	1.071\\
73.8	1.066\\
73.9	0.9673\\
74	0.9233\\
74.1	1.005\\
74.2	1.063\\
74.3	1.02\\
74.4	0.9828\\
74.5	1.006\\
74.6	1.022\\
74.7	1.008\\
74.8	0.9982\\
74.9	1.002\\
75	1.006\\
75.1	0.9976\\
75.2	0.9918\\
75.3	1.036\\
75.4	1.089\\
75.5	1.012\\
75.6	0.8715\\
75.7	0.9282\\
75.8	1.152\\
75.9	1.195\\
76	1.013\\
76.1	0.9089\\
76.2	0.9709\\
76.3	1.04\\
76.4	1.031\\
76.5	1.002\\
76.6	1.009\\
76.7	1.026\\
76.8	1.001\\
76.9	0.9678\\
77	1.01\\
77.1	1.07\\
77.2	1.025\\
77.3	0.9563\\
77.4	1.006\\
77.5	1.069\\
77.6	1.011\\
77.7	0.9469\\
77.8	0.9989\\
77.9	1.065\\
78	1.036\\
78.1	0.9783\\
78.2	0.9796\\
78.3	1.018\\
78.4	1.029\\
78.5	0.9951\\
78.6	0.9859\\
78.7	1.045\\
78.8	1.068\\
78.9	0.9787\\
79	0.9146\\
79.1	0.9949\\
79.2	1.086\\
79.3	1.061\\
79.4	0.9952\\
79.5	0.9805\\
79.6	0.9995\\
79.7	1.011\\
79.8	1.012\\
79.9	1.009\\
80	1.009\\
80.1	1.009\\
80.2	1.016\\
80.3	1.024\\
80.4	1.001\\
80.5	0.9532\\
80.6	0.9785\\
80.7	1.101\\
80.8	1.143\\
80.9	1.011\\
81	0.9022\\
81.1	0.9612\\
81.2	1.056\\
81.3	1.055\\
81.4	1.003\\
81.5	0.9764\\
81.6	0.9962\\
81.7	1.052\\
81.8	1.063\\
81.9	0.9741\\
82	0.9083\\
82.1	0.9876\\
82.2	1.11\\
82.3	1.099\\
82.4	0.9892\\
82.5	0.9311\\
82.6	0.9645\\
82.7	1.032\\
82.8	1.064\\
82.9	1.03\\
83	0.9782\\
83.1	0.9817\\
83.2	1.026\\
83.3	1.031\\
83.4	0.9877\\
83.5	0.9634\\
83.6	1.002\\
83.7	1.078\\
83.8	1.098\\
83.9	0.9954\\
84	0.8959\\
84.1	0.9507\\
84.2	1.061\\
84.3	1.066\\
84.4	1.005\\
84.5	0.9874\\
84.6	1.003\\
84.7	1.008\\
84.8	1.004\\
84.9	1.003\\
85	1.006\\
85.1	1.006\\
85.2	1.002\\
85.3	1.016\\
85.4	1.042\\
85.5	1.005\\
85.6	0.9242\\
85.7	0.9583\\
85.8	1.107\\
85.9	1.133\\
86	0.9941\\
86.1	0.9321\\
86.2	0.9947\\
86.3	1.026\\
86.4	1.002\\
86.5	1.001\\
86.6	1.025\\
86.7	1.024\\
86.8	0.9932\\
86.9	0.9739\\
87	1.012\\
87.1	1.06\\
87.2	1.015\\
87.3	0.9438\\
87.4	1.008\\
87.5	1.103\\
87.6	1.035\\
87.7	0.9241\\
87.8	0.9649\\
87.9	1.063\\
88	1.054\\
88.1	0.9881\\
88.2	0.9758\\
88.3	1.007\\
88.4	1.021\\
88.5	1\\
88.6	0.9922\\
88.7	1.035\\
88.8	1.051\\
88.9	0.976\\
89	0.9285\\
89.1	1.015\\
89.2	1.098\\
89.3	1.052\\
89.4	0.9777\\
89.5	0.9793\\
89.6	1.009\\
89.7	1.014\\
89.8	1.007\\
89.9	1.007\\
90	1.008\\
90.1	1.007\\
90.2	1.007\\
90.3	1.012\\
90.4	1.011\\
90.5	0.9871\\
90.6	0.9727\\
90.7	1.029\\
90.8	1.096\\
90.9	1.047\\
91	0.933\\
91.1	0.9264\\
91.2	1.021\\
91.3	1.071\\
91.4	1.034\\
91.5	0.9801\\
91.6	0.9751\\
91.7	1.023\\
91.8	1.053\\
91.9	1.001\\
92	0.9385\\
92.1	0.9745\\
92.2	1.073\\
92.3	1.092\\
92.4	1.006\\
92.5	0.9289\\
92.6	0.9438\\
92.7	1.028\\
92.8	1.087\\
92.9	1.056\\
93	0.9827\\
93.1	0.9663\\
93.2	1.007\\
93.3	1.028\\
93.4	1.007\\
93.5	0.9807\\
93.6	0.9814\\
93.7	1.038\\
93.8	1.115\\
93.9	1.059\\
94	0.8868\\
94.1	0.8659\\
94.2	1.051\\
94.3	1.16\\
94.4	1.063\\
94.5	0.9599\\
94.6	0.9685\\
94.7	1.006\\
94.8	1.014\\
94.9	1.009\\
95	1.008\\
95.1	1.008\\
95.2	1.013\\
95.3	1.016\\
95.4	1.009\\
95.5	0.982\\
95.6	0.962\\
95.7	1.009\\
95.8	1.092\\
95.9	1.079\\
96	0.968\\
96.1	0.9431\\
96.2	1.015\\
96.3	1.033\\
96.4	0.994\\
96.5	0.9916\\
96.6	1.022\\
96.7	1.024\\
96.8	1.002\\
96.9	0.9874\\
97	1.001\\
97.1	1.024\\
97.2	1.002\\
97.3	0.9673\\
97.4	1.028\\
97.5	1.105\\
97.6	1.022\\
97.7	0.893\\
97.8	0.9449\\
97.9	1.087\\
98	1.087\\
98.1	0.9932\\
98.2	0.9696\\
98.3	0.9988\\
98.4	1.007\\
98.5	1.001\\
98.6	1.012\\
98.7	1.032\\
98.8	1.021\\
98.9	0.9705\\
99	0.9634\\
99.1	1.052\\
99.2	1.112\\
99.3	1.04\\
99.4	0.9595\\
99.5	0.9842\\
99.6	1.031\\
99.7	1.021\\
99.8	0.9979\\
99.9	1.003\\
100	1.012\\
100.1	1.005\\
100.2	0.9969\\
100.3	1.005\\
100.4	1.021\\
100.5	1.006\\
100.6	0.9714\\
100.7	0.9934\\
100.8	1.067\\
100.9	1.062\\
101	0.9655\\
101.1	0.9308\\
101.2	1.003\\
101.3	1.056\\
101.4	1.031\\
101.5	0.9938\\
101.6	0.9901\\
101.7	1.003\\
101.8	1.011\\
101.9	1.005\\
102	0.9966\\
102.1	0.9988\\
102.2	1.016\\
102.3	1.029\\
102.4	1.015\\
102.5	0.9758\\
102.6	0.957\\
102.7	1.009\\
102.8	1.084\\
102.9	1.077\\
103	0.9934\\
103.1	0.9476\\
103.2	0.9822\\
103.3	1.026\\
103.4	1.028\\
103.5	1.007\\
103.6	0.9949\\
103.7	1.002\\
103.8	1.023\\
103.9	1.019\\
104	0.97\\
104.1	0.9429\\
104.2	1.022\\
104.3	1.128\\
104.4	1.085\\
104.5	0.9324\\
104.6	0.8858\\
104.7	0.9893\\
104.8	1.078\\
104.9	1.058\\
105	0.9976\\
105.1	0.9813\\
105.2	1.018\\
105.3	1.031\\
105.4	0.9787\\
105.5	0.9433\\
105.6	1.006\\
105.7	1.087\\
105.8	1.062\\
105.9	0.9689\\
106	0.9319\\
106.1	0.9803\\
106.2	1.035\\
106.3	1.041\\
106.4	1.019\\
106.5	1.002\\
106.6	0.9944\\
106.7	0.9862\\
106.8	0.9933\\
106.9	1.015\\
107	1.022\\
107.1	1.006\\
107.2	0.9944\\
107.3	0.9999\\
107.4	1.01\\
107.5	1.009\\
107.6	0.992\\
107.7	0.9847\\
107.8	1.018\\
107.9	1.06\\
108	1.024\\
108.1	0.9469\\
108.2	0.965\\
108.3	1.036\\
108.4	1.033\\
108.5	0.9869\\
108.6	1.004\\
108.7	1.035\\
108.8	1.008\\
108.9	0.9804\\
109	0.9929\\
109.1	1.012\\
109.2	1.007\\
109.3	0.9956\\
109.4	1.011\\
109.5	1.057\\
109.6	1.038\\
109.7	0.9102\\
109.8	0.8715\\
109.9	1.085\\
110	1.272\\
110.1	1.112\\
110.2	0.8641\\
110.3	0.8862\\
110.4	1.048\\
110.5	1.08\\
110.6	1.009\\
110.7	0.9818\\
110.8	1.004\\
110.9	1.018\\
111	1.007\\
111.1	0.9868\\
111.2	0.9853\\
111.3	1.004\\
111.4	1.023\\
111.5	1.04\\
111.6	1.039\\
111.7	0.972\\
111.8	0.9116\\
111.9	0.9755\\
112	1.094\\
112.1	1.091\\
112.2	0.9905\\
112.3	0.9561\\
112.4	0.9925\\
112.5	1.018\\
112.6	1.012\\
112.7	1.004\\
112.8	1.006\\
112.9	1.008\\
113	1.002\\
113.1	0.996\\
113.2	1.005\\
113.3	1.014\\
113.4	1\\
113.5	0.992\\
113.6	1.019\\
113.7	1.026\\
113.8	0.997\\
113.9	0.9968\\
114	1.008\\
114.1	0.9841\\
114.2	0.9786\\
114.3	1.035\\
114.4	1.058\\
114.5	0.997\\
114.6	0.957\\
114.7	0.9896\\
114.8	1.031\\
114.9	1.024\\
115	0.9888\\
115.1	0.9859\\
115.2	1.044\\
115.3	1.071\\
115.4	0.9796\\
115.5	0.9053\\
115.6	0.9967\\
115.7	1.111\\
115.8	1.064\\
115.9	0.9665\\
116	0.9644\\
116.1	1.011\\
116.2	1.021\\
116.3	1.004\\
116.4	1.001\\
116.5	1.011\\
116.6	1.012\\
116.7	0.9949\\
116.8	0.9922\\
116.9	1.021\\
117	1.031\\
117.1	0.9931\\
117.2	0.9835\\
117.3	1.029\\
117.4	1.041\\
117.5	0.9994\\
117.6	0.9836\\
117.7	1.011\\
117.8	1.021\\
117.9	1.003\\
118	0.9953\\
118.1	1.003\\
118.2	1.009\\
118.3	1.006\\
118.4	1.004\\
118.5	1.011\\
118.6	1.014\\
118.7	0.9934\\
118.8	0.9752\\
118.9	1.01\\
119	1.063\\
119.1	1.045\\
119.2	0.9768\\
119.3	0.9619\\
119.4	1.006\\
119.5	1.032\\
119.6	1.017\\
119.7	0.9983\\
119.8	0.9971\\
119.9	1.005\\
120	1.011\\
120.1	1.006\\
120.2	0.9942\\
120.3	0.9914\\
120.4	1.014\\
120.5	1.043\\
120.6	1.033\\
120.7	0.9885\\
120.8	0.9754\\
120.9	1.025\\
121	1.067\\
121.1	1.042\\
121.2	0.9986\\
121.3	0.9962\\
121.4	1.017\\
121.5	1.012\\
121.6	0.9911\\
121.7	0.9862\\
121.8	0.9982\\
121.9	1.019\\
122	1.052\\
122.1	1.047\\
122.2	0.9606\\
122.3	0.9036\\
122.4	0.9881\\
122.5	1.109\\
122.6	1.092\\
122.7	0.9905\\
122.8	0.9544\\
122.9	0.985\\
123	1.015\\
123.1	1.019\\
123.2	1.011\\
123.3	1.005\\
123.4	1.008\\
123.5	1.013\\
123.6	1.015\\
123.7	1.001\\
123.8	0.9601\\
123.9	0.9573\\
124	1.058\\
124.1	1.151\\
124.2	1.063\\
124.3	0.9217\\
124.4	0.9312\\
124.5	1.019\\
124.6	1.042\\
124.7	1.012\\
124.8	1.002\\
124.9	1.004\\
125	1.003\\
125.1	1.003\\
125.2	1.004\\
125.3	1.001\\
125.4	0.9856\\
125.5	0.9803\\
125.6	1.043\\
125.7	1.118\\
125.8	1.027\\
125.9	0.8516\\
126	0.8925\\
126.1	1.123\\
126.2	1.185\\
126.3	1.029\\
126.4	0.9389\\
126.5	0.9805\\
126.6	1.019\\
126.7	1.009\\
126.8	1\\
126.9	1.011\\
127	1.017\\
127.1	1.009\\
127.2	1.007\\
127.3	1.02\\
127.4	1.007\\
127.5	0.9634\\
127.6	0.9779\\
127.7	1.072\\
127.8	1.094\\
127.9	0.9831\\
128	0.9153\\
128.1	0.9862\\
128.2	1.066\\
128.3	1.043\\
128.4	0.9931\\
128.5	0.9921\\
128.6	1.007\\
128.7	1.003\\
128.8	0.9965\\
128.9	1.012\\
129	1.032\\
129.1	1.025\\
129.2	1.002\\
129.3	1.001\\
129.4	1.018\\
129.5	1.023\\
129.6	1.011\\
129.7	1.002\\
129.8	1.004\\
129.9	1.006\\
130	1.006\\
130.1	1.006\\
130.2	1.005\\
130.3	1.005\\
130.4	1.007\\
130.5	1.011\\
130.6	1.009\\
130.7	0.9999\\
130.8	0.9997\\
130.9	1.024\\
131	1.047\\
131.1	1.03\\
131.2	0.9955\\
131.3	0.9987\\
131.4	1.029\\
131.5	1.031\\
131.6	1.006\\
131.7	0.9856\\
131.8	0.9777\\
131.9	0.995\\
132	1.049\\
132.1	1.073\\
132.2	1\\
132.3	0.9311\\
132.4	0.9724\\
132.5	1.056\\
132.6	1.056\\
132.7	0.9981\\
132.8	0.9791\\
132.9	0.9995\\
133	1.015\\
133.1	1.014\\
133.2	1.007\\
133.3	1.004\\
133.4	1.014\\
133.5	1.021\\
133.6	1.011\\
133.7	0.991\\
133.8	0.9725\\
133.9	0.9785\\
134	1.038\\
134.1	1.108\\
134.2	1.065\\
134.3	0.958\\
134.4	0.9447\\
134.5	1.005\\
134.6	1.033\\
134.7	1.014\\
134.8	1.004\\
134.9	1.005\\
135	1.004\\
135.1	1.004\\
135.2	1.005\\
135.3	1.004\\
135.4	0.9941\\
135.5	0.9848\\
135.6	1.019\\
135.7	1.083\\
135.8	1.045\\
135.9	0.9133\\
136	0.9008\\
136.1	1.053\\
136.2	1.135\\
136.3	1.049\\
136.4	0.9771\\
136.5	0.985\\
136.6	0.9989\\
136.7	1\\
136.8	1.008\\
136.9	1.013\\
137	1.007\\
137.1	1.01\\
137.2	1.026\\
137.3	1.036\\
137.4	1.009\\
137.5	0.963\\
137.6	0.9737\\
137.7	1.053\\
137.8	1.085\\
137.9	1.009\\
138	0.9432\\
138.1	0.9756\\
138.2	1.038\\
138.3	1.037\\
138.4	1.003\\
138.5	0.9952\\
138.6	1.003\\
138.7	1.004\\
138.8	1.007\\
138.9	1.017\\
139	1.014\\
139.1	1.006\\
139.2	1.019\\
139.3	1.039\\
139.4	1.033\\
139.5	1.008\\
139.6	0.997\\
139.7	1.004\\
139.8	1.013\\
139.9	1.011\\
140	1.007\\
140.1	1.005\\
140.2	1.003\\
140.3	1.003\\
140.4	1.011\\
140.5	1.019\\
140.6	1.006\\
140.7	0.9878\\
140.8	1.003\\
140.9	1.038\\
141	1.04\\
141.1	1.011\\
141.2	0.999\\
141.3	1.007\\
141.4	1.012\\
141.5	1.012\\
141.6	1.009\\
141.7	1.004\\
141.8	1\\
141.9	1.002\\
142	1.019\\
142.1	1.035\\
142.2	0.9978\\
142.3	0.9354\\
142.4	0.9762\\
142.5	1.112\\
142.6	1.12\\
142.7	0.966\\
142.8	0.9014\\
142.9	0.9958\\
143	1.062\\
143.1	1.03\\
143.2	0.9978\\
143.3	1.003\\
143.4	1.01\\
143.5	1.009\\
143.6	1.003\\
143.7	0.9987\\
143.8	0.9932\\
143.9	0.9845\\
144	1.012\\
144.1	1.098\\
144.2	1.094\\
144.3	0.933\\
144.4	0.8559\\
144.5	1.003\\
144.6	1.141\\
144.7	1.079\\
144.8	0.9757\\
144.9	0.9711\\
145	1.002\\
145.1	1.01\\
145.2	1.006\\
145.3	1.006\\
145.4	1.008\\
145.5	1.012\\
145.6	1.011\\
145.7	1.015\\
145.8	1.008\\
145.9	0.972\\
146	0.9609\\
146.1	1.035\\
146.2	1.11\\
146.3	1.062\\
146.4	0.9838\\
146.5	0.9746\\
146.6	0.9941\\
146.7	1.003\\
146.8	1.01\\
146.9	1.016\\
147	1.01\\
147.1	1.007\\
147.2	1.013\\
147.3	1.017\\
147.4	0.9989\\
147.5	0.9575\\
147.6	0.9614\\
147.7	1.074\\
147.8	1.16\\
147.9	1.039\\
148	0.8709\\
148.1	0.9066\\
148.2	1.058\\
148.3	1.092\\
148.4	1.022\\
148.5	0.9876\\
148.6	0.9937\\
148.7	1\\
148.8	1.004\\
148.9	1.006\\
149	0.9962\\
149.1	0.9951\\
149.2	1.029\\
149.3	1.067\\
149.4	1.041\\
149.5	0.9589\\
149.6	0.9353\\
149.7	1.012\\
149.8	1.084\\
149.9	1.056\\
150	0.9848\\
150.1	0.966\\
150.2	0.9969\\
150.3	1.02\\
150.4	1.013\\
150.5	1.002\\
150.6	1.005\\
150.7	1.007\\
150.8	1.008\\
150.9	1.011\\
151	1.001\\
151.1	0.985\\
151.2	1.004\\
151.3	1.046\\
151.4	1.047\\
151.5	1.008\\
151.6	0.9899\\
151.7	0.9998\\
151.8	1.008\\
151.9	1.008\\
152	1.007\\
152.1	1.007\\
152.2	1.006\\
152.3	1.005\\
152.4	1.006\\
152.5	1.011\\
152.6	1.003\\
152.7	0.9847\\
152.8	1.002\\
152.9	1.056\\
153	1.063\\
153.1	0.9982\\
153.2	0.9663\\
153.3	1.006\\
153.4	1.035\\
153.5	1.021\\
153.6	1.004\\
153.7	1.002\\
153.8	1.001\\
153.9	0.9992\\
154	1.004\\
154.1	1.022\\
154.2	1.024\\
154.3	0.9766\\
154.4	0.9495\\
154.5	1.032\\
154.6	1.115\\
154.7	1.033\\
154.8	0.9129\\
154.9	0.9582\\
155	1.064\\
155.1	1.056\\
155.2	0.9936\\
155.3	0.9865\\
155.4	1.01\\
155.5	1.021\\
155.6	1.009\\
155.7	0.9882\\
155.8	0.9872\\
155.9	1.007\\
156	1.013\\
156.1	1.021\\
156.2	1.053\\
156.3	1.024\\
156.4	0.9374\\
156.5	0.9404\\
156.6	1.042\\
156.7	1.076\\
156.8	1.011\\
156.9	0.9787\\
157	0.9998\\
157.1	1.011\\
157.2	1.004\\
157.3	1.001\\
157.4	1.003\\
157.5	1.003\\
157.6	1.003\\
157.7	1.018\\
157.8	1.042\\
157.9	1.008\\
158	0.9258\\
158.1	0.9403\\
158.2	1.093\\
158.3	1.163\\
158.4	1.046\\
158.5	0.9447\\
158.6	0.9618\\
158.7	1.008\\
158.8	1.017\\
158.9	1.013\\
159	1.01\\
159.1	1.005\\
159.2	1.008\\
159.3	1.014\\
159.4	1.012\\
159.5	0.983\\
159.6	0.9484\\
159.7	0.9938\\
159.8	1.128\\
159.9	1.148\\
160	0.963\\
160.1	0.8415\\
160.2	0.9599\\
160.3	1.108\\
160.4	1.083\\
160.5	0.9954\\
160.6	0.9784\\
160.7	0.9987\\
160.8	1.006\\
160.9	1.003\\
161	0.9989\\
161.1	0.9902\\
161.2	1.002\\
161.3	1.046\\
161.4	1.063\\
161.5	0.9989\\
161.6	0.9219\\
161.7	0.9456\\
161.8	1.045\\
161.9	1.089\\
162	1.035\\
162.1	0.9732\\
162.2	0.9697\\
162.3	0.9976\\
162.4	1.014\\
162.5	1.014\\
162.6	1.011\\
162.7	0.9993\\
162.8	0.9989\\
162.9	1.027\\
163	1.03\\
163.1	0.9667\\
163.2	0.9408\\
163.3	1.044\\
163.4	1.139\\
163.5	1.075\\
163.6	0.9668\\
163.7	0.961\\
163.8	1.008\\
163.9	1.022\\
164	1.01\\
164.1	1.005\\
164.2	1.005\\
164.3	1.005\\
164.4	1.005\\
164.5	1.008\\
164.6	1.007\\
164.7	0.9862\\
164.8	0.978\\
164.9	1.04\\
165	1.107\\
165.1	1.046\\
165.2	0.9308\\
165.3	0.9477\\
165.4	1.051\\
165.5	1.072\\
165.6	1.015\\
165.7	0.9845\\
165.8	0.9926\\
165.9	1.005\\
166	1.008\\
166.1	1.006\\
166.2	1.013\\
166.3	1.008\\
166.4	0.976\\
166.5	0.9802\\
166.6	1.056\\
166.7	1.074\\
166.8	0.9678\\
166.9	0.9212\\
167	1.018\\
167.1	1.08\\
167.2	1.022\\
167.3	0.9746\\
167.4	0.9926\\
167.5	1.012\\
167.6	1.01\\
167.7	1.007\\
167.8	1.008\\
167.9	1\\
168	0.9777\\
168.1	0.9829\\
168.2	1.066\\
168.3	1.116\\
168.4	0.9908\\
168.5	0.8578\\
168.6	0.9564\\
168.7	1.132\\
168.8	1.11\\
168.9	0.9846\\
169	0.9617\\
169.1	1.003\\
169.2	1.013\\
169.3	1.003\\
169.4	1.002\\
169.5	1.007\\
169.6	1.011\\
169.7	1.007\\
169.8	1.011\\
169.9	1.024\\
170	0.9962\\
170.1	0.9401\\
170.2	0.9812\\
170.3	1.118\\
170.4	1.133\\
170.5	1.004\\
170.6	0.9348\\
170.7	0.9808\\
170.8	1.026\\
170.9	1.019\\
171	1.007\\
171.1	1.005\\
171.2	1.006\\
171.3	1.009\\
171.4	1.011\\
171.5	1.003\\
171.6	0.9814\\
171.7	0.9748\\
171.8	1.027\\
171.9	1.101\\
172	1.067\\
172.1	0.9443\\
172.2	0.9052\\
172.3	0.9906\\
172.4	1.062\\
172.5	1.051\\
172.6	1.018\\
172.7	0.9956\\
172.8	0.9869\\
172.9	0.9954\\
173	1.006\\
173.1	1.003\\
173.2	0.9944\\
173.3	1.01\\
173.4	1.053\\
173.5	1.061\\
173.6	0.9659\\
173.7	0.8713\\
173.8	0.9541\\
173.9	1.134\\
174	1.155\\
174.1	1.014\\
174.2	0.932\\
174.3	0.9704\\
174.4	1.019\\
174.5	1.022\\
174.6	1.01\\
174.7	1.009\\
174.8	1.011\\
174.9	1.013\\
175	1.017\\
175.1	0.9993\\
175.2	0.9582\\
175.3	0.9666\\
175.4	1.067\\
175.5	1.135\\
175.6	1.048\\
175.7	0.9253\\
175.8	0.927\\
175.9	1.008\\
176	1.048\\
176.1	1.03\\
176.2	1.006\\
176.3	0.9981\\
176.4	0.9995\\
176.5	1.003\\
176.6	1.007\\
176.7	1.001\\
176.8	0.9845\\
176.9	1.003\\
177	1.079\\
177.1	1.089\\
177.2	0.9605\\
177.3	0.879\\
177.4	0.9932\\
177.5	1.123\\
177.6	1.084\\
177.7	0.9908\\
177.8	0.9758\\
177.9	1\\
178	1.009\\
178.1	1.007\\
178.2	1.007\\
178.3	1.007\\
178.4	1.005\\
178.5	1.01\\
178.6	1.031\\
178.7	1.029\\
178.8	0.957\\
178.9	0.9179\\
179	1.05\\
179.1	1.203\\
179.2	1.12\\
179.3	0.9312\\
179.4	0.9114\\
179.5	1.017\\
179.6	1.061\\
179.7	1.025\\
179.8	0.9926\\
179.9	0.9925\\
180	1.009\\
180.1	1.013\\
180.2	1.003\\
180.3	1.008\\
180.4	1.007\\
180.5	0.9784\\
180.6	0.9974\\
180.7	1.076\\
180.8	1.064\\
180.9	0.9451\\
181	0.9245\\
181.1	1.029\\
181.2	1.072\\
181.3	1.018\\
181.4	0.9859\\
181.5	0.9965\\
181.6	1.006\\
181.7	1.006\\
181.8	1.008\\
181.9	1.018\\
182	1.012\\
182.1	0.9744\\
182.2	0.9681\\
182.3	1.059\\
182.4	1.12\\
182.5	1.008\\
182.6	0.8936\\
182.7	0.9704\\
182.8	1.084\\
182.9	1.052\\
183	0.9799\\
183.1	0.985\\
183.2	1.014\\
183.3	1.013\\
183.4	1.003\\
183.5	1.002\\
183.6	1.002\\
183.7	0.9953\\
183.8	0.9943\\
183.9	1.035\\
184	1.078\\
184.1	1.012\\
184.2	0.8978\\
184.3	0.948\\
184.4	1.125\\
184.5	1.152\\
184.6	1.017\\
184.7	0.9473\\
184.8	0.9851\\
184.9	1.019\\
185	1.015\\
185.1	1.008\\
185.2	1.009\\
185.3	1.012\\
185.4	1.006\\
185.5	0.9984\\
185.6	1.008\\
185.7	1.019\\
185.8	0.9918\\
185.9	0.9714\\
186	1.035\\
186.1	1.097\\
186.2	1.047\\
186.3	0.9598\\
186.4	0.9516\\
186.5	1.001\\
186.6	1.03\\
186.7	1.025\\
186.8	1.009\\
186.9	1.001\\
187	1.003\\
187.1	1.005\\
187.2	1.004\\
187.3	0.9933\\
187.4	0.9837\\
187.5	1.021\\
187.6	1.093\\
187.7	1.067\\
187.8	0.9279\\
187.9	0.8876\\
188	1.029\\
188.1	1.135\\
188.2	1.073\\
188.3	0.9838\\
188.4	0.9748\\
188.5	0.9995\\
188.6	1.009\\
188.7	1.008\\
188.8	1.007\\
188.9	1.006\\
189	1.012\\
189.1	1.027\\
189.2	1.028\\
189.3	0.9793\\
189.4	0.9229\\
189.5	0.9813\\
189.6	1.13\\
189.7	1.155\\
189.8	1.005\\
189.9	0.9041\\
190	0.9598\\
190.1	1.038\\
190.2	1.04\\
190.3	1.012\\
190.4	1.003\\
190.5	1.007\\
190.6	1.006\\
190.7	1\\
190.8	0.9947\\
190.9	0.9921\\
191	1.003\\
191.1	1.04\\
191.2	1.064\\
191.3	1.014\\
191.4	0.9375\\
191.5	0.9374\\
191.6	1.007\\
191.7	1.051\\
191.8	1.041\\
191.9	1.018\\
192	0.9969\\
192.1	0.9872\\
192.2	0.995\\
192.3	1.008\\
192.4	1.011\\
192.5	1.003\\
192.6	1.007\\
192.7	1.041\\
192.8	1.049\\
192.9	0.9626\\
193	0.8828\\
193.1	0.9889\\
193.2	1.177\\
193.3	1.159\\
193.4	0.9776\\
193.5	0.9054\\
193.6	0.9746\\
193.7	1.032\\
193.8	1.028\\
193.9	1.012\\
194	1.007\\
194.1	1.006\\
194.2	1.006\\
194.3	1.01\\
194.4	1.008\\
194.5	0.9763\\
194.6	0.9586\\
194.7	1.05\\
194.8	1.173\\
194.9	1.084\\
195	0.8631\\
195.1	0.8575\\
195.2	1.064\\
195.3	1.149\\
195.4	1.045\\
195.5	0.9683\\
195.6	0.981\\
195.7	1.007\\
195.8	1.011\\
195.9	1.003\\
196	0.9975\\
196.1	1.006\\
196.2	1.02\\
196.3	1.028\\
196.4	1.022\\
196.5	0.9802\\
196.6	0.9326\\
196.7	0.9759\\
196.8	1.087\\
196.9	1.1\\
197	1.004\\
197.1	0.9625\\
197.2	0.993\\
197.3	1.01\\
197.4	1.005\\
197.5	1.009\\
197.6	1.014\\
197.7	1.01\\
197.8	1.005\\
197.9	1.011\\
198	1.021\\
198.1	0.9955\\
198.2	0.9443\\
198.3	0.9834\\
198.4	1.138\\
198.5	1.166\\
198.6	0.9666\\
198.7	0.8432\\
198.8	0.9683\\
198.9	1.103\\
199	1.069\\
199.1	0.9953\\
199.2	0.9872\\
199.3	1.001\\
199.4	1.003\\
199.5	1.003\\
199.6	1.006\\
199.7	1.007\\
199.8	0.9964\\
199.9	0.9961\\
200	1.048\\
200.1	1.072\\
200.2	0.9589\\
200.3	0.8621\\
200.4	0.9977\\
200.5	1.186\\
200.6	1.125\\
200.7	0.9506\\
200.8	0.9274\\
200.9	1.011\\
201	1.045\\
201.1	1.014\\
201.2	0.9851\\
201.3	0.9975\\
201.4	1.035\\
201.5	1.032\\
201.6	0.9817\\
201.7	0.9693\\
201.8	1.011\\
201.9	1.03\\
202	1.02\\
202.1	1.028\\
202.2	1.012\\
202.3	0.9711\\
202.4	0.9798\\
202.5	1.025\\
202.6	1.029\\
202.7	1.003\\
202.8	1.001\\
202.9	1.008\\
203	1.006\\
203.1	1.003\\
203.2	1.007\\
203.3	1.015\\
203.4	1.011\\
203.5	0.9873\\
203.6	0.9849\\
203.7	1.043\\
203.8	1.077\\
203.9	1.005\\
204	0.9363\\
204.1	0.9916\\
204.2	1.063\\
204.3	1.036\\
204.4	0.9881\\
204.5	0.9925\\
204.6	1.011\\
204.7	1.009\\
204.8	1.007\\
204.9	1.01\\
205	1.004\\
205.1	0.9946\\
205.2	1.001\\
205.3	1.03\\
205.4	1.046\\
205.5	0.9951\\
205.6	0.9364\\
205.7	0.9971\\
205.8	1.123\\
205.9	1.115\\
206	0.9893\\
206.1	0.9453\\
206.2	1.007\\
206.3	1.038\\
206.4	1.009\\
206.5	0.9932\\
206.6	1.018\\
206.7	1.033\\
206.8	0.9951\\
206.9	0.9541\\
207	1.001\\
207.1	1.09\\
207.2	1.058\\
207.3	0.9297\\
207.4	0.9243\\
207.5	1.061\\
207.6	1.113\\
207.7	1.009\\
207.8	0.9356\\
207.9	0.979\\
208	1.035\\
208.1	1.03\\
208.2	1.005\\
208.3	0.999\\
208.4	1.004\\
208.5	1.006\\
208.6	1.006\\
208.7	1.006\\
208.8	1.005\\
208.9	1.006\\
209	1.013\\
209.1	1.02\\
209.2	1.006\\
209.3	0.9712\\
209.4	0.9751\\
209.5	1.045\\
209.6	1.09\\
209.7	1.023\\
209.8	0.9238\\
209.9	0.9363\\
210	1.041\\
210.1	1.088\\
210.2	1.026\\
210.3	0.9619\\
210.4	0.9774\\
210.5	1.025\\
210.6	1.029\\
210.7	0.995\\
210.8	0.9771\\
210.9	1.007\\
211	1.066\\
211.1	1.07\\
211.2	0.9712\\
211.3	0.904\\
211.4	1.001\\
211.5	1.13\\
211.6	1.1\\
211.7	0.988\\
211.8	0.9647\\
211.9	1.013\\
212	1.025\\
212.1	0.9969\\
212.2	0.9918\\
212.3	1.021\\
212.4	1.034\\
212.5	1.005\\
212.6	0.9816\\
212.7	1.004\\
212.8	1.025\\
212.9	0.9987\\
213	0.9889\\
213.1	1.039\\
213.2	1.059\\
213.3	0.9992\\
213.4	0.9593\\
213.5	0.9967\\
213.6	1.035\\
213.7	1.024\\
213.8	1.003\\
213.9	1.001\\
214	1.006\\
214.1	1.007\\
214.2	1.007\\
214.3	1.007\\
214.4	1.008\\
214.5	1.008\\
214.6	1.007\\
214.7	1.011\\
214.8	1.015\\
214.9	0.9992\\
215	0.9781\\
215.1	0.9963\\
215.2	1.047\\
215.3	1.064\\
215.4	1.01\\
215.5	0.9481\\
215.6	0.9606\\
215.7	1.031\\
215.8	1.061\\
215.9	1.017\\
216	0.9772\\
216.1	0.99\\
216.2	1.019\\
216.3	1.022\\
216.4	0.9973\\
216.5	0.9778\\
216.6	1.013\\
216.7	1.085\\
216.8	1.066\\
216.9	0.9478\\
217	0.9185\\
217.1	1.032\\
217.2	1.095\\
217.3	1.038\\
217.4	0.9839\\
217.5	0.9919\\
217.6	1.01\\
217.7	1.009\\
217.8	1.002\\
217.9	1.005\\
218	1.015\\
218.1	1.013\\
218.2	1.001\\
218.3	1.01\\
218.4	1.025\\
218.5	0.9924\\
218.6	0.9627\\
218.7	1.023\\
218.8	1.087\\
218.9	1.043\\
219	0.9714\\
219.1	0.9816\\
219.2	1.02\\
219.3	1.02\\
219.4	1.006\\
219.5	1.005\\
219.6	1.008\\
219.7	1.008\\
219.8	1.007\\
219.9	1.009\\
220	1.015\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.6in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=220,
xtick={100,200},
xlabel={$t$},
ymin=0,
ymax=1.5,
ytick={0,1},
ylabel style={rotate=-90},
ylabel={$M=50$},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	1.201\\
0.1	1.206\\
0.2	1.224\\
0.3	1.2\\
0.4	1.162\\
0.5	1.174\\
0.6	1.267\\
0.7	1.306\\
0.8	1.217\\
0.9	1.143\\
1	1.164\\
1.1	1.213\\
1.2	1.223\\
1.3	1.207\\
1.4	1.193\\
1.5	1.215\\
1.6	1.292\\
1.7	1.297\\
1.8	1.126\\
1.9	0.997\\
2	1.156\\
2.1	1.422\\
2.2	1.414\\
2.3	1.199\\
2.4	1.102\\
2.5	1.165\\
2.6	1.229\\
2.7	1.228\\
2.8	1.212\\
2.9	1.209\\
3	1.208\\
3.1	1.21\\
3.2	1.219\\
3.3	1.232\\
3.4	1.235\\
3.5	1.213\\
3.6	1.191\\
3.7	1.207\\
3.8	1.248\\
3.9	1.25\\
4	1.202\\
4.1	1.171\\
4.2	1.191\\
4.3	1.228\\
4.4	1.231\\
4.5	1.205\\
4.6	1.193\\
4.7	1.201\\
4.8	1.213\\
4.9	1.216\\
5	1.214\\
5.1	1.211\\
5.2	1.207\\
5.3	1.211\\
5.4	1.221\\
5.5	1.222\\
5.6	1.213\\
5.7	1.209\\
5.8	1.214\\
5.9	1.211\\
6	1.196\\
6.1	1.192\\
6.2	1.215\\
6.3	1.241\\
6.4	1.221\\
6.5	1.175\\
6.6	1.172\\
6.7	1.225\\
6.8	1.261\\
6.9	1.227\\
7	1.19\\
7.1	1.209\\
7.2	1.244\\
7.3	1.239\\
7.4	1.214\\
7.5	1.206\\
7.6	1.211\\
7.7	1.215\\
7.8	1.214\\
7.9	1.217\\
8	1.237\\
8.1	1.218\\
8.2	1.127\\
8.3	1.096\\
8.4	1.272\\
8.5	1.478\\
8.6	1.371\\
8.7	1.088\\
8.8	1.025\\
8.9	1.19\\
9	1.296\\
9.1	1.252\\
9.2	1.202\\
9.3	1.202\\
9.4	1.213\\
9.5	1.217\\
9.6	1.196\\
9.7	1.16\\
9.8	1.173\\
9.9	1.253\\
10	1.289\\
10.1	1.212\\
10.2	1.16\\
10.3	1.194\\
10.4	1.242\\
10.5	1.234\\
10.6	1.185\\
10.7	1.174\\
10.8	1.194\\
10.9	1.223\\
11	1.226\\
11.1	1.207\\
11.2	1.2\\
11.3	1.203\\
11.4	1.204\\
11.5	1.201\\
11.6	1.189\\
11.7	1.176\\
11.8	1.204\\
11.9	1.284\\
12	1.297\\
12.1	1.172\\
12.2	1.075\\
12.3	1.135\\
12.4	1.261\\
12.5	1.287\\
12.6	1.256\\
12.7	1.241\\
12.8	1.196\\
12.9	1.151\\
13	1.167\\
13.1	1.22\\
13.2	1.232\\
13.3	1.204\\
13.4	1.192\\
13.5	1.222\\
13.6	1.278\\
13.7	1.277\\
13.8	1.149\\
13.9	1.036\\
14	1.135\\
14.1	1.353\\
14.2	1.392\\
14.3	1.228\\
14.4	1.12\\
14.5	1.155\\
14.6	1.22\\
14.7	1.229\\
14.8	1.211\\
14.9	1.204\\
15	1.205\\
15.1	1.214\\
15.2	1.225\\
15.3	1.221\\
15.4	1.196\\
15.5	1.176\\
15.6	1.191\\
15.7	1.224\\
15.8	1.245\\
15.9	1.238\\
16	1.204\\
16.1	1.18\\
16.2	1.185\\
16.3	1.212\\
16.4	1.228\\
16.5	1.216\\
16.6	1.204\\
16.7	1.199\\
16.8	1.204\\
16.9	1.212\\
17	1.218\\
17.1	1.209\\
17.2	1.185\\
17.3	1.195\\
17.4	1.247\\
17.5	1.27\\
17.6	1.225\\
17.7	1.18\\
17.8	1.188\\
17.9	1.214\\
18	1.215\\
18.1	1.206\\
18.2	1.207\\
18.3	1.215\\
18.4	1.213\\
18.5	1.199\\
18.6	1.194\\
18.7	1.214\\
18.8	1.232\\
18.9	1.202\\
19	1.17\\
19.1	1.222\\
19.2	1.31\\
19.3	1.3\\
19.4	1.197\\
19.5	1.15\\
19.6	1.204\\
19.7	1.274\\
19.8	1.279\\
19.9	1.206\\
20	1.138\\
20.1	1.16\\
20.2	1.238\\
20.3	1.257\\
20.4	1.211\\
20.5	1.208\\
20.6	1.223\\
20.7	1.182\\
20.8	1.149\\
20.9	1.209\\
21	1.281\\
21.1	1.238\\
21.2	1.17\\
21.3	1.191\\
21.4	1.237\\
21.5	1.228\\
21.6	1.195\\
21.7	1.192\\
21.8	1.206\\
21.9	1.215\\
22	1.212\\
22.1	1.206\\
22.2	1.227\\
22.3	1.246\\
22.4	1.191\\
22.5	1.113\\
22.6	1.152\\
22.7	1.306\\
22.8	1.35\\
22.9	1.249\\
23	1.173\\
23.1	1.171\\
23.2	1.195\\
23.3	1.206\\
23.4	1.214\\
23.5	1.217\\
23.6	1.213\\
23.7	1.211\\
23.8	1.212\\
23.9	1.227\\
24	1.239\\
24.1	1.179\\
24.2	1.085\\
24.3	1.152\\
24.4	1.415\\
24.5	1.517\\
24.6	1.252\\
24.7	1.001\\
24.8	1.07\\
24.9	1.267\\
25	1.306\\
25.1	1.23\\
25.2	1.19\\
25.3	1.191\\
25.4	1.201\\
25.5	1.213\\
25.6	1.216\\
25.7	1.202\\
25.8	1.184\\
25.9	1.178\\
26	1.2\\
26.1	1.271\\
26.2	1.316\\
26.3	1.211\\
26.4	1.058\\
26.5	1.083\\
26.6	1.281\\
26.7	1.376\\
26.8	1.264\\
26.9	1.154\\
27	1.158\\
27.1	1.206\\
27.2	1.224\\
27.3	1.218\\
27.4	1.198\\
27.5	1.172\\
27.6	1.191\\
27.7	1.264\\
27.8	1.291\\
27.9	1.223\\
28	1.152\\
28.1	1.163\\
28.2	1.21\\
28.3	1.229\\
28.4	1.224\\
28.5	1.218\\
28.6	1.215\\
28.7	1.194\\
28.8	1.172\\
28.9	1.184\\
29	1.235\\
29.1	1.266\\
29.2	1.205\\
29.3	1.133\\
29.4	1.187\\
29.5	1.315\\
29.6	1.307\\
29.7	1.151\\
29.8	1.099\\
29.9	1.229\\
30	1.333\\
30.1	1.284\\
30.2	1.191\\
30.3	1.17\\
30.4	1.195\\
30.5	1.209\\
30.6	1.205\\
30.7	1.205\\
30.8	1.22\\
30.9	1.221\\
31	1.196\\
31.1	1.188\\
31.2	1.224\\
31.3	1.24\\
31.4	1.182\\
31.5	1.149\\
31.6	1.242\\
31.7	1.342\\
31.8	1.291\\
31.9	1.166\\
32	1.131\\
32.1	1.195\\
32.2	1.265\\
32.3	1.274\\
32.4	1.205\\
32.5	1.142\\
32.6	1.174\\
32.7	1.249\\
32.8	1.241\\
32.9	1.176\\
33	1.196\\
33.1	1.249\\
33.2	1.23\\
33.3	1.188\\
33.4	1.195\\
33.5	1.218\\
33.6	1.197\\
33.7	1.183\\
33.8	1.216\\
33.9	1.242\\
34	1.222\\
34.1	1.191\\
34.2	1.193\\
34.3	1.212\\
34.4	1.204\\
34.5	1.167\\
34.6	1.178\\
34.7	1.295\\
34.8	1.373\\
34.9	1.235\\
35	1.046\\
35.1	1.071\\
35.2	1.258\\
35.3	1.331\\
35.4	1.257\\
35.5	1.197\\
35.6	1.188\\
35.7	1.194\\
35.8	1.199\\
35.9	1.205\\
36	1.205\\
36.1	1.203\\
36.2	1.197\\
36.3	1.202\\
36.4	1.256\\
36.5	1.308\\
36.6	1.204\\
36.7	1.015\\
36.8	1.057\\
36.9	1.375\\
37	1.537\\
37.1	1.322\\
37.2	1.093\\
37.3	1.106\\
37.4	1.217\\
37.5	1.248\\
37.6	1.22\\
37.7	1.202\\
37.8	1.2\\
37.9	1.213\\
38	1.233\\
38.1	1.227\\
38.2	1.2\\
38.3	1.183\\
38.4	1.178\\
38.5	1.181\\
38.6	1.233\\
38.7	1.308\\
38.8	1.285\\
38.9	1.182\\
39	1.126\\
39.1	1.168\\
39.2	1.229\\
39.3	1.241\\
39.4	1.228\\
39.5	1.21\\
39.6	1.2\\
39.7	1.215\\
39.8	1.234\\
39.9	1.203\\
40	1.143\\
40.1	1.159\\
40.2	1.28\\
40.3	1.357\\
40.4	1.278\\
40.5	1.153\\
40.6	1.127\\
40.7	1.182\\
40.8	1.227\\
40.9	1.237\\
41	1.235\\
41.1	1.23\\
41.2	1.203\\
41.3	1.166\\
41.4	1.171\\
41.5	1.235\\
41.6	1.277\\
41.7	1.201\\
41.8	1.118\\
41.9	1.209\\
42	1.386\\
42.1	1.353\\
42.2	1.122\\
42.3	1.044\\
42.4	1.213\\
42.5	1.356\\
42.6	1.306\\
42.7	1.196\\
42.8	1.162\\
42.9	1.187\\
43	1.214\\
43.1	1.219\\
43.2	1.208\\
43.3	1.2\\
43.4	1.203\\
43.5	1.211\\
43.6	1.227\\
43.7	1.244\\
43.8	1.212\\
43.9	1.138\\
44	1.136\\
44.1	1.244\\
44.2	1.319\\
44.3	1.26\\
44.4	1.174\\
44.5	1.169\\
44.6	1.208\\
44.7	1.222\\
44.8	1.207\\
44.9	1.196\\
45	1.215\\
45.1	1.24\\
45.2	1.223\\
45.3	1.178\\
45.4	1.172\\
45.5	1.222\\
45.6	1.242\\
45.7	1.207\\
45.8	1.201\\
45.9	1.233\\
46	1.225\\
46.1	1.174\\
46.2	1.175\\
46.3	1.227\\
46.4	1.24\\
46.5	1.207\\
46.6	1.194\\
46.7	1.216\\
46.8	1.228\\
46.9	1.202\\
47	1.159\\
47.1	1.173\\
47.2	1.289\\
47.3	1.356\\
47.4	1.206\\
47.5	1.037\\
47.6	1.129\\
47.7	1.339\\
47.8	1.335\\
47.9	1.18\\
48	1.151\\
48.1	1.232\\
48.2	1.255\\
48.3	1.206\\
48.4	1.167\\
48.5	1.177\\
48.6	1.23\\
48.7	1.264\\
48.8	1.218\\
48.9	1.172\\
49	1.226\\
49.1	1.265\\
49.2	1.176\\
49.3	1.1\\
49.4	1.208\\
49.5	1.339\\
49.6	1.29\\
49.7	1.179\\
49.8	1.161\\
49.9	1.205\\
50	1.224\\
50.1	1.216\\
50.2	1.211\\
50.3	1.212\\
50.4	1.213\\
50.5	1.21\\
50.6	1.197\\
50.7	1.201\\
50.8	1.24\\
50.9	1.255\\
51	1.179\\
51.1	1.113\\
51.2	1.197\\
51.3	1.337\\
51.4	1.352\\
51.5	1.21\\
51.6	1.09\\
51.7	1.122\\
51.8	1.232\\
51.9	1.281\\
52	1.237\\
52.1	1.195\\
52.2	1.201\\
52.3	1.222\\
52.4	1.231\\
52.5	1.207\\
52.6	1.132\\
52.7	1.103\\
52.8	1.265\\
52.9	1.49\\
53	1.424\\
53.1	1.116\\
53.2	0.9925\\
53.3	1.155\\
53.4	1.308\\
53.5	1.28\\
53.6	1.206\\
53.7	1.191\\
53.8	1.203\\
53.9	1.214\\
54	1.225\\
54.1	1.206\\
54.2	1.151\\
54.3	1.137\\
54.4	1.229\\
54.5	1.347\\
54.6	1.343\\
54.7	1.203\\
54.8	1.072\\
54.9	1.086\\
55	1.211\\
55.1	1.306\\
55.2	1.282\\
55.3	1.198\\
55.4	1.164\\
55.5	1.19\\
55.6	1.215\\
55.7	1.211\\
55.8	1.196\\
55.9	1.177\\
56	1.178\\
56.1	1.249\\
56.2	1.33\\
56.3	1.266\\
56.4	1.108\\
56.5	1.083\\
56.6	1.204\\
56.7	1.278\\
56.8	1.238\\
56.9	1.195\\
57	1.198\\
57.1	1.204\\
57.2	1.196\\
57.3	1.192\\
57.4	1.203\\
57.5	1.217\\
57.6	1.202\\
57.7	1.167\\
57.8	1.194\\
57.9	1.301\\
58	1.319\\
58.1	1.142\\
58.2	1.016\\
58.3	1.165\\
58.4	1.388\\
58.5	1.374\\
58.6	1.202\\
58.7	1.132\\
58.8	1.187\\
58.9	1.226\\
59	1.193\\
59.1	1.163\\
59.2	1.215\\
59.3	1.286\\
59.4	1.249\\
59.5	1.15\\
59.6	1.147\\
59.7	1.234\\
59.8	1.249\\
59.9	1.171\\
60	1.169\\
60.1	1.275\\
60.2	1.304\\
60.3	1.187\\
60.4	1.098\\
60.5	1.155\\
60.6	1.276\\
60.7	1.31\\
60.8	1.22\\
60.9	1.121\\
61	1.155\\
61.1	1.276\\
61.2	1.285\\
61.3	1.154\\
61.4	1.109\\
61.5	1.221\\
61.6	1.296\\
61.7	1.249\\
61.8	1.183\\
61.9	1.177\\
62	1.2\\
62.1	1.209\\
62.2	1.209\\
62.3	1.207\\
62.4	1.207\\
62.5	1.206\\
62.6	1.207\\
62.7	1.216\\
62.8	1.221\\
62.9	1.193\\
63	1.147\\
63.1	1.169\\
63.2	1.288\\
63.3	1.352\\
63.4	1.25\\
63.5	1.094\\
63.6	1.07\\
63.7	1.197\\
63.8	1.325\\
63.9	1.311\\
64	1.169\\
64.1	1.092\\
64.2	1.186\\
64.3	1.306\\
64.4	1.279\\
64.5	1.172\\
64.6	1.143\\
64.7	1.192\\
64.8	1.234\\
64.9	1.239\\
65	1.222\\
65.1	1.178\\
65.2	1.148\\
65.3	1.193\\
65.4	1.284\\
65.5	1.284\\
65.6	1.176\\
65.7	1.109\\
65.8	1.169\\
65.9	1.278\\
66	1.312\\
66.1	1.229\\
66.2	1.094\\
66.3	1.073\\
66.4	1.23\\
66.5	1.374\\
66.6	1.313\\
66.7	1.164\\
66.8	1.129\\
66.9	1.189\\
67	1.23\\
67.1	1.222\\
67.2	1.207\\
67.3	1.203\\
67.4	1.206\\
67.5	1.208\\
67.6	1.208\\
67.7	1.208\\
67.8	1.206\\
67.9	1.186\\
68	1.176\\
68.1	1.223\\
68.2	1.295\\
68.3	1.264\\
68.4	1.141\\
68.5	1.113\\
68.6	1.21\\
68.7	1.263\\
68.8	1.209\\
68.9	1.169\\
69	1.216\\
69.1	1.278\\
69.2	1.244\\
69.3	1.137\\
69.4	1.108\\
69.5	1.226\\
69.6	1.332\\
69.7	1.263\\
69.8	1.146\\
69.9	1.169\\
70	1.252\\
70.1	1.224\\
70.2	1.144\\
70.3	1.171\\
70.4	1.269\\
70.5	1.281\\
70.6	1.198\\
70.7	1.151\\
70.8	1.184\\
70.9	1.229\\
71	1.208\\
71.1	1.159\\
71.2	1.21\\
71.3	1.353\\
71.4	1.347\\
71.5	1.13\\
71.6	1.014\\
71.7	1.171\\
71.8	1.346\\
71.9	1.306\\
72	1.191\\
72.1	1.167\\
72.2	1.197\\
72.3	1.21\\
72.4	1.205\\
72.5	1.2\\
72.6	1.201\\
72.7	1.208\\
72.8	1.202\\
72.9	1.192\\
73	1.226\\
73.1	1.273\\
73.2	1.217\\
73.3	1.09\\
73.4	1.095\\
73.5	1.26\\
73.6	1.354\\
73.7	1.282\\
73.8	1.182\\
73.9	1.154\\
74	1.182\\
74.1	1.214\\
74.2	1.219\\
74.3	1.194\\
74.4	1.18\\
74.5	1.221\\
74.6	1.284\\
74.7	1.276\\
74.8	1.174\\
74.9	1.073\\
75	1.099\\
75.1	1.254\\
75.2	1.381\\
75.3	1.344\\
75.4	1.197\\
75.5	1.116\\
75.6	1.151\\
75.7	1.216\\
75.8	1.236\\
75.9	1.225\\
76	1.209\\
76.1	1.195\\
76.2	1.213\\
76.3	1.274\\
76.4	1.266\\
76.5	1.114\\
76.6	1.021\\
76.7	1.209\\
76.8	1.487\\
76.9	1.46\\
77	1.199\\
77.1	1.07\\
77.2	1.139\\
77.3	1.227\\
77.4	1.243\\
77.5	1.226\\
77.6	1.208\\
77.7	1.206\\
77.8	1.224\\
77.9	1.234\\
78	1.211\\
78.1	1.176\\
78.2	1.151\\
78.3	1.174\\
78.4	1.26\\
78.5	1.327\\
78.6	1.266\\
78.7	1.147\\
78.8	1.138\\
78.9	1.209\\
79	1.241\\
79.1	1.219\\
79.2	1.204\\
79.3	1.209\\
79.4	1.212\\
79.5	1.21\\
79.6	1.21\\
79.7	1.213\\
79.8	1.217\\
79.9	1.197\\
80	1.166\\
80.1	1.198\\
80.2	1.308\\
80.3	1.333\\
80.4	1.176\\
80.5	1.06\\
80.6	1.155\\
80.7	1.296\\
80.8	1.281\\
80.9	1.197\\
81	1.197\\
81.1	1.234\\
81.2	1.224\\
81.3	1.178\\
81.4	1.16\\
81.5	1.213\\
81.6	1.282\\
81.7	1.25\\
81.8	1.154\\
81.9	1.177\\
82	1.299\\
82.1	1.275\\
82.2	1.113\\
82.3	1.098\\
82.4	1.279\\
82.5	1.371\\
82.6	1.25\\
82.7	1.123\\
82.8	1.136\\
82.9	1.234\\
83	1.286\\
83.1	1.229\\
83.2	1.153\\
83.3	1.186\\
83.4	1.281\\
83.5	1.265\\
83.6	1.154\\
83.7	1.136\\
83.8	1.231\\
83.9	1.272\\
84	1.223\\
84.1	1.192\\
84.2	1.21\\
84.3	1.213\\
84.4	1.192\\
84.5	1.194\\
84.6	1.227\\
84.7	1.242\\
84.8	1.21\\
84.9	1.176\\
85	1.191\\
85.1	1.244\\
85.2	1.254\\
85.3	1.178\\
85.4	1.124\\
85.5	1.214\\
85.6	1.347\\
85.7	1.321\\
85.8	1.16\\
85.9	1.08\\
86	1.159\\
86.1	1.27\\
86.2	1.285\\
86.3	1.218\\
86.4	1.169\\
86.5	1.187\\
86.6	1.231\\
86.7	1.234\\
86.8	1.202\\
86.9	1.177\\
87	1.175\\
87.1	1.213\\
87.2	1.29\\
87.3	1.316\\
87.4	1.2\\
87.5	1.071\\
87.6	1.129\\
87.7	1.307\\
87.8	1.351\\
87.9	1.234\\
88	1.154\\
88.1	1.178\\
88.2	1.231\\
88.3	1.27\\
88.4	1.255\\
88.5	1.143\\
88.6	1.064\\
88.7	1.181\\
88.8	1.384\\
88.9	1.385\\
89	1.2\\
89.1	1.101\\
89.2	1.157\\
89.3	1.233\\
89.4	1.245\\
89.5	1.228\\
89.6	1.21\\
89.7	1.197\\
89.8	1.204\\
89.9	1.224\\
90	1.222\\
90.1	1.193\\
90.2	1.173\\
90.3	1.198\\
90.4	1.26\\
90.5	1.296\\
90.6	1.238\\
90.7	1.122\\
90.8	1.12\\
90.9	1.236\\
91	1.29\\
91.1	1.222\\
91.2	1.16\\
91.3	1.192\\
91.4	1.243\\
91.5	1.239\\
91.6	1.202\\
91.7	1.183\\
91.8	1.201\\
91.9	1.221\\
92	1.21\\
92.1	1.195\\
92.2	1.232\\
92.3	1.273\\
92.4	1.209\\
92.5	1.104\\
92.6	1.141\\
92.7	1.301\\
92.8	1.348\\
92.9	1.222\\
93	1.143\\
93.1	1.189\\
93.2	1.229\\
93.3	1.195\\
93.4	1.162\\
93.5	1.215\\
93.6	1.313\\
93.7	1.312\\
93.8	1.175\\
93.9	1.085\\
94	1.184\\
94.1	1.322\\
94.2	1.299\\
94.3	1.195\\
94.4	1.179\\
94.5	1.224\\
94.6	1.221\\
94.7	1.183\\
94.8	1.182\\
94.9	1.229\\
95	1.259\\
95.1	1.22\\
95.2	1.161\\
95.3	1.178\\
95.4	1.266\\
95.5	1.28\\
95.6	1.165\\
95.7	1.103\\
95.8	1.216\\
95.9	1.334\\
96	1.288\\
96.1	1.173\\
96.2	1.145\\
96.3	1.199\\
96.4	1.242\\
96.5	1.236\\
96.6	1.201\\
96.7	1.187\\
96.8	1.206\\
96.9	1.232\\
97	1.228\\
97.1	1.204\\
97.2	1.193\\
97.3	1.192\\
97.4	1.198\\
97.5	1.232\\
97.6	1.276\\
97.7	1.253\\
97.8	1.158\\
97.9	1.111\\
98	1.187\\
98.1	1.287\\
98.2	1.295\\
98.3	1.223\\
98.4	1.165\\
98.5	1.178\\
98.6	1.242\\
98.7	1.264\\
98.8	1.188\\
98.9	1.114\\
99	1.171\\
99.1	1.329\\
99.2	1.381\\
99.3	1.245\\
99.4	1.086\\
99.5	1.072\\
99.6	1.191\\
99.7	1.302\\
99.8	1.309\\
99.9	1.234\\
100	1.176\\
100.1	1.19\\
100.2	1.224\\
100.3	1.218\\
100.4	1.194\\
100.5	1.178\\
100.6	1.174\\
100.7	1.221\\
100.8	1.338\\
100.9	1.364\\
101	1.176\\
101.1	1.015\\
101.2	1.109\\
101.3	1.306\\
101.4	1.339\\
101.5	1.233\\
101.6	1.173\\
101.7	1.185\\
101.8	1.204\\
101.9	1.209\\
102	1.209\\
102.1	1.206\\
102.2	1.208\\
102.3	1.219\\
102.4	1.229\\
102.5	1.223\\
102.6	1.202\\
102.7	1.161\\
102.8	1.158\\
102.9	1.231\\
103	1.29\\
103.1	1.242\\
103.2	1.159\\
103.3	1.184\\
103.4	1.249\\
103.5	1.238\\
103.6	1.191\\
103.7	1.179\\
103.8	1.202\\
103.9	1.226\\
104	1.222\\
104.1	1.2\\
104.2	1.217\\
104.3	1.278\\
104.4	1.245\\
104.5	1.091\\
104.6	1.062\\
104.7	1.291\\
104.8	1.477\\
104.9	1.333\\
105	1.109\\
105.1	1.098\\
105.2	1.212\\
105.3	1.257\\
105.4	1.225\\
105.5	1.208\\
105.6	1.226\\
105.7	1.238\\
105.8	1.2\\
105.9	1.149\\
106	1.192\\
106.1	1.311\\
106.2	1.324\\
106.3	1.205\\
106.4	1.146\\
106.5	1.215\\
106.6	1.258\\
106.7	1.213\\
106.8	1.179\\
106.9	1.209\\
107	1.242\\
107.1	1.224\\
107.2	1.189\\
107.3	1.188\\
107.4	1.228\\
107.5	1.25\\
107.6	1.2\\
107.7	1.147\\
107.8	1.205\\
107.9	1.312\\
108	1.299\\
108.1	1.178\\
108.2	1.126\\
108.3	1.186\\
108.4	1.246\\
108.5	1.243\\
108.6	1.214\\
108.7	1.201\\
108.8	1.204\\
108.9	1.212\\
109	1.214\\
109.1	1.209\\
109.2	1.2\\
109.3	1.193\\
109.4	1.204\\
109.5	1.248\\
109.6	1.283\\
109.7	1.232\\
109.8	1.133\\
109.9	1.129\\
110	1.24\\
110.1	1.315\\
110.2	1.269\\
110.3	1.194\\
110.4	1.175\\
110.5	1.198\\
110.6	1.229\\
110.7	1.241\\
110.8	1.198\\
110.9	1.136\\
111	1.169\\
111.1	1.318\\
111.2	1.387\\
111.3	1.233\\
111.4	1.05\\
111.5	1.066\\
111.6	1.232\\
111.7	1.333\\
111.8	1.299\\
111.9	1.22\\
112	1.174\\
112.1	1.192\\
112.2	1.23\\
112.3	1.217\\
112.4	1.17\\
112.5	1.173\\
112.6	1.234\\
112.7	1.278\\
112.8	1.266\\
112.9	1.221\\
113	1.148\\
113.1	1.123\\
113.2	1.191\\
113.3	1.272\\
113.4	1.273\\
113.5	1.212\\
113.6	1.185\\
113.7	1.195\\
113.8	1.205\\
113.9	1.213\\
114	1.221\\
114.1	1.219\\
114.2	1.206\\
114.3	1.2\\
114.4	1.211\\
114.5	1.225\\
114.6	1.227\\
114.7	1.197\\
114.8	1.162\\
114.9	1.194\\
115	1.278\\
115.1	1.297\\
115.2	1.195\\
115.3	1.146\\
115.4	1.217\\
115.5	1.253\\
115.6	1.201\\
115.7	1.163\\
115.8	1.201\\
115.9	1.245\\
116	1.24\\
116.1	1.209\\
116.2	1.193\\
116.3	1.208\\
116.4	1.219\\
116.5	1.178\\
116.6	1.149\\
116.7	1.244\\
116.8	1.387\\
116.9	1.316\\
117	1.077\\
117.1	1.021\\
117.2	1.227\\
117.3	1.387\\
117.4	1.3\\
117.5	1.163\\
117.6	1.16\\
117.7	1.228\\
117.8	1.236\\
117.9	1.179\\
118	1.166\\
118.1	1.237\\
118.2	1.291\\
118.3	1.244\\
118.4	1.175\\
118.5	1.179\\
118.6	1.22\\
118.7	1.227\\
118.8	1.209\\
118.9	1.207\\
119	1.22\\
119.1	1.217\\
119.2	1.197\\
119.3	1.191\\
119.4	1.215\\
119.5	1.241\\
119.6	1.216\\
119.7	1.169\\
119.8	1.186\\
119.9	1.268\\
120	1.292\\
120.1	1.191\\
120.2	1.108\\
120.3	1.173\\
120.4	1.295\\
120.5	1.313\\
120.6	1.218\\
120.7	1.143\\
120.8	1.164\\
120.9	1.235\\
121	1.264\\
121.1	1.221\\
121.2	1.177\\
121.3	1.184\\
121.4	1.22\\
121.5	1.237\\
121.6	1.223\\
121.7	1.202\\
121.8	1.183\\
121.9	1.188\\
122	1.233\\
122.1	1.276\\
122.2	1.248\\
122.3	1.178\\
122.4	1.16\\
122.5	1.209\\
122.6	1.256\\
122.7	1.254\\
122.8	1.196\\
122.9	1.119\\
123	1.142\\
123.1	1.325\\
123.2	1.454\\
123.3	1.277\\
123.4	1.019\\
123.5	1.039\\
123.6	1.263\\
123.7	1.358\\
123.8	1.262\\
123.9	1.179\\
124	1.179\\
124.1	1.201\\
124.2	1.21\\
124.3	1.208\\
124.4	1.197\\
124.5	1.198\\
124.6	1.225\\
124.7	1.249\\
124.8	1.227\\
124.9	1.189\\
125	1.158\\
125.1	1.16\\
125.2	1.218\\
125.3	1.281\\
125.4	1.272\\
125.5	1.187\\
125.6	1.161\\
125.7	1.213\\
125.8	1.241\\
125.9	1.22\\
126	1.191\\
126.1	1.195\\
126.2	1.215\\
126.3	1.224\\
126.4	1.213\\
126.5	1.203\\
126.6	1.207\\
126.7	1.214\\
126.8	1.205\\
126.9	1.197\\
127	1.212\\
127.1	1.237\\
127.2	1.218\\
127.3	1.188\\
127.4	1.209\\
127.5	1.223\\
127.6	1.19\\
127.7	1.163\\
127.8	1.223\\
127.9	1.289\\
128	1.247\\
128.1	1.166\\
128.2	1.148\\
128.3	1.202\\
128.4	1.26\\
128.5	1.258\\
128.6	1.206\\
128.7	1.188\\
128.8	1.247\\
128.9	1.269\\
129	1.183\\
129.1	1.118\\
129.2	1.193\\
129.3	1.308\\
129.4	1.286\\
129.5	1.175\\
129.6	1.139\\
129.7	1.2\\
129.8	1.251\\
129.9	1.226\\
130	1.19\\
130.1	1.21\\
130.2	1.248\\
130.3	1.232\\
130.4	1.177\\
130.5	1.178\\
130.6	1.239\\
130.7	1.265\\
130.8	1.228\\
130.9	1.195\\
131	1.204\\
131.1	1.218\\
131.2	1.212\\
131.3	1.203\\
131.4	1.204\\
131.5	1.213\\
131.6	1.217\\
131.7	1.209\\
131.8	1.207\\
131.9	1.217\\
132	1.221\\
132.1	1.194\\
132.2	1.173\\
132.3	1.214\\
132.4	1.277\\
132.5	1.266\\
132.6	1.192\\
132.7	1.157\\
132.8	1.196\\
132.9	1.237\\
133	1.235\\
133.1	1.211\\
133.2	1.198\\
133.3	1.203\\
133.4	1.219\\
133.5	1.232\\
133.6	1.213\\
133.7	1.171\\
133.8	1.163\\
133.9	1.232\\
134	1.312\\
134.1	1.293\\
134.2	1.208\\
134.3	1.164\\
134.4	1.193\\
134.5	1.23\\
134.6	1.234\\
134.7	1.219\\
134.8	1.208\\
134.9	1.209\\
135	1.211\\
135.1	1.213\\
135.2	1.219\\
135.3	1.203\\
135.4	1.15\\
135.5	1.146\\
135.6	1.277\\
135.7	1.411\\
135.8	1.297\\
135.9	1.061\\
136	1.03\\
136.1	1.207\\
136.2	1.317\\
136.3	1.268\\
136.4	1.206\\
136.5	1.195\\
136.6	1.204\\
136.7	1.209\\
136.8	1.199\\
136.9	1.182\\
137	1.188\\
137.1	1.218\\
137.2	1.236\\
137.3	1.237\\
137.4	1.25\\
137.5	1.208\\
137.6	1.129\\
137.7	1.139\\
137.8	1.224\\
137.9	1.27\\
138	1.227\\
138.1	1.197\\
138.2	1.203\\
138.3	1.201\\
138.4	1.201\\
138.5	1.209\\
138.6	1.211\\
138.7	1.202\\
138.8	1.189\\
138.9	1.184\\
139	1.224\\
139.1	1.309\\
139.2	1.291\\
139.3	1.103\\
139.4	1.005\\
139.5	1.198\\
139.6	1.442\\
139.7	1.388\\
139.8	1.186\\
139.9	1.134\\
140	1.188\\
140.1	1.215\\
140.2	1.206\\
140.3	1.208\\
140.4	1.216\\
140.5	1.215\\
140.6	1.211\\
140.7	1.213\\
140.8	1.239\\
140.9	1.248\\
141	1.162\\
141.1	1.07\\
141.2	1.172\\
141.3	1.415\\
141.4	1.439\\
141.5	1.191\\
141.6	1.04\\
141.7	1.14\\
141.8	1.276\\
141.9	1.268\\
142	1.204\\
142.1	1.2\\
142.2	1.229\\
142.3	1.228\\
142.4	1.195\\
142.5	1.18\\
142.6	1.206\\
142.7	1.237\\
142.8	1.23\\
142.9	1.203\\
143	1.209\\
143.1	1.228\\
143.2	1.204\\
143.3	1.175\\
143.4	1.192\\
143.5	1.241\\
143.6	1.246\\
143.7	1.203\\
143.8	1.189\\
143.9	1.203\\
144	1.214\\
144.1	1.208\\
144.2	1.206\\
144.3	1.218\\
144.4	1.222\\
144.5	1.216\\
144.6	1.208\\
144.7	1.21\\
144.8	1.226\\
144.9	1.237\\
145	1.225\\
145.1	1.205\\
145.2	1.199\\
145.3	1.209\\
145.4	1.217\\
145.5	1.214\\
145.6	1.208\\
145.7	1.204\\
145.8	1.206\\
145.9	1.213\\
146	1.22\\
146.1	1.211\\
146.2	1.194\\
146.3	1.2\\
146.4	1.242\\
146.5	1.278\\
146.6	1.253\\
146.7	1.203\\
146.8	1.202\\
146.9	1.254\\
147	1.284\\
147.1	1.233\\
147.2	1.164\\
147.3	1.161\\
147.4	1.219\\
147.5	1.256\\
147.6	1.227\\
147.7	1.191\\
147.8	1.189\\
147.9	1.205\\
148	1.211\\
148.1	1.211\\
148.2	1.224\\
148.3	1.227\\
148.4	1.211\\
148.5	1.197\\
148.6	1.206\\
148.7	1.223\\
148.8	1.227\\
148.9	1.218\\
149	1.21\\
149.1	1.208\\
149.2	1.209\\
149.3	1.21\\
149.4	1.211\\
149.5	1.211\\
149.6	1.197\\
149.7	1.187\\
149.8	1.215\\
149.9	1.274\\
150	1.256\\
150.1	1.156\\
150.2	1.119\\
150.3	1.197\\
150.4	1.28\\
150.5	1.26\\
150.6	1.21\\
150.7	1.196\\
150.8	1.192\\
150.9	1.198\\
151	1.217\\
151.1	1.226\\
151.2	1.211\\
151.3	1.194\\
151.4	1.198\\
151.5	1.226\\
151.6	1.279\\
151.7	1.269\\
151.8	1.124\\
151.9	1.022\\
152	1.196\\
152.1	1.479\\
152.2	1.451\\
152.3	1.177\\
152.4	1.065\\
152.5	1.162\\
152.6	1.246\\
152.7	1.232\\
152.8	1.203\\
152.9	1.203\\
153	1.222\\
153.1	1.244\\
153.2	1.225\\
153.3	1.186\\
153.4	1.183\\
153.5	1.186\\
153.6	1.177\\
153.7	1.209\\
153.8	1.321\\
153.9	1.341\\
154	1.197\\
154.1	1.106\\
154.2	1.162\\
154.3	1.247\\
154.4	1.25\\
154.5	1.214\\
154.6	1.203\\
154.7	1.207\\
154.8	1.208\\
154.9	1.208\\
155	1.206\\
155.1	1.208\\
155.2	1.214\\
155.3	1.215\\
155.4	1.202\\
155.5	1.211\\
155.6	1.239\\
155.7	1.223\\
155.8	1.2\\
155.9	1.194\\
156	1.192\\
156.1	1.182\\
156.2	1.203\\
156.3	1.26\\
156.4	1.254\\
156.5	1.202\\
156.6	1.182\\
156.7	1.197\\
156.8	1.212\\
156.9	1.204\\
157	1.179\\
157.1	1.185\\
157.2	1.292\\
157.3	1.398\\
157.4	1.259\\
157.5	0.9931\\
157.6	1.001\\
157.7	1.3\\
157.8	1.46\\
157.9	1.311\\
158	1.155\\
158.1	1.157\\
158.2	1.208\\
158.3	1.217\\
158.4	1.208\\
158.5	1.209\\
158.6	1.209\\
158.7	1.209\\
158.8	1.224\\
158.9	1.252\\
159	1.261\\
159.1	1.204\\
159.2	1.12\\
159.3	1.133\\
159.4	1.262\\
159.5	1.351\\
159.6	1.274\\
159.7	1.152\\
159.8	1.139\\
159.9	1.207\\
160	1.248\\
160.1	1.227\\
160.2	1.206\\
160.3	1.209\\
160.4	1.213\\
160.5	1.215\\
160.6	1.223\\
160.7	1.222\\
160.8	1.203\\
160.9	1.196\\
161	1.222\\
161.1	1.245\\
161.2	1.235\\
161.3	1.216\\
161.4	1.21\\
161.5	1.21\\
161.6	1.208\\
161.7	1.209\\
161.8	1.212\\
161.9	1.217\\
162	1.216\\
162.1	1.206\\
162.2	1.207\\
162.3	1.229\\
162.4	1.241\\
162.5	1.204\\
162.6	1.172\\
162.7	1.225\\
162.8	1.314\\
162.9	1.316\\
163	1.232\\
163.1	1.172\\
163.2	1.184\\
163.3	1.213\\
163.4	1.22\\
163.5	1.217\\
163.6	1.244\\
163.7	1.263\\
163.8	1.2\\
163.9	1.128\\
164	1.165\\
164.1	1.285\\
164.2	1.309\\
164.3	1.205\\
164.4	1.149\\
164.5	1.205\\
164.6	1.256\\
164.7	1.223\\
164.8	1.184\\
164.9	1.21\\
165	1.252\\
165.1	1.254\\
165.2	1.214\\
165.3	1.176\\
165.4	1.185\\
165.5	1.219\\
165.6	1.222\\
165.7	1.201\\
165.8	1.244\\
165.9	1.301\\
166	1.24\\
166.1	1.158\\
166.2	1.164\\
166.3	1.22\\
166.4	1.234\\
166.5	1.214\\
166.6	1.212\\
166.7	1.214\\
166.8	1.213\\
166.9	1.212\\
167	1.212\\
167.1	1.213\\
167.2	1.208\\
167.3	1.186\\
167.4	1.179\\
167.5	1.25\\
167.6	1.342\\
167.7	1.273\\
167.8	1.099\\
167.9	1.071\\
168	1.226\\
168.1	1.33\\
168.2	1.275\\
168.3	1.216\\
168.4	1.196\\
168.5	1.186\\
168.6	1.21\\
168.7	1.253\\
168.8	1.244\\
168.9	1.186\\
169	1.174\\
169.1	1.223\\
169.2	1.261\\
169.3	1.25\\
169.4	1.209\\
169.5	1.168\\
169.6	1.167\\
169.7	1.228\\
169.8	1.291\\
169.9	1.254\\
170	1.159\\
170.1	1.142\\
170.2	1.221\\
170.3	1.28\\
170.4	1.245\\
170.5	1.193\\
170.6	1.177\\
170.7	1.192\\
170.8	1.239\\
170.9	1.279\\
171	1.257\\
171.1	1.196\\
171.2	1.179\\
171.3	1.208\\
171.4	1.225\\
171.5	1.218\\
171.6	1.21\\
171.7	1.214\\
171.8	1.217\\
171.9	1.212\\
172	1.207\\
172.1	1.209\\
172.2	1.215\\
172.3	1.21\\
172.4	1.199\\
172.5	1.214\\
172.6	1.25\\
172.7	1.249\\
172.8	1.194\\
172.9	1.165\\
173	1.202\\
173.1	1.244\\
173.2	1.239\\
173.3	1.223\\
173.4	1.223\\
173.5	1.224\\
173.6	1.196\\
173.7	1.157\\
173.8	1.178\\
173.9	1.29\\
174	1.351\\
174.1	1.22\\
174.2	1.067\\
174.3	1.13\\
174.4	1.308\\
174.5	1.321\\
174.6	1.195\\
174.7	1.164\\
174.8	1.233\\
174.9	1.255\\
175	1.207\\
175.1	1.178\\
175.2	1.196\\
175.3	1.226\\
175.4	1.233\\
175.5	1.213\\
175.6	1.226\\
175.7	1.279\\
175.8	1.234\\
175.9	1.092\\
176	1.084\\
176.1	1.294\\
176.2	1.427\\
176.3	1.302\\
176.4	1.158\\
176.5	1.157\\
176.6	1.213\\
176.7	1.229\\
176.8	1.219\\
176.9	1.216\\
177	1.217\\
177.1	1.217\\
177.2	1.215\\
177.3	1.216\\
177.4	1.234\\
177.5	1.233\\
177.6	1.176\\
177.7	1.133\\
177.8	1.218\\
177.9	1.351\\
178	1.327\\
178.1	1.216\\
178.2	1.167\\
178.3	1.179\\
178.4	1.195\\
178.5	1.209\\
178.6	1.234\\
178.7	1.233\\
178.8	1.219\\
178.9	1.218\\
179	1.23\\
179.1	1.24\\
179.2	1.208\\
179.3	1.118\\
179.4	1.099\\
179.5	1.289\\
179.6	1.507\\
179.7	1.414\\
179.8	1.123\\
179.9	1.033\\
180	1.17\\
180.1	1.281\\
180.2	1.261\\
180.3	1.217\\
180.4	1.21\\
180.5	1.214\\
180.6	1.215\\
180.7	1.221\\
180.8	1.216\\
180.9	1.182\\
181	1.151\\
181.1	1.2\\
181.2	1.329\\
181.3	1.388\\
181.4	1.262\\
181.5	1.086\\
181.6	1.076\\
181.7	1.203\\
181.8	1.291\\
181.9	1.267\\
182	1.21\\
182.1	1.193\\
182.2	1.202\\
182.3	1.209\\
182.4	1.209\\
182.5	1.208\\
182.6	1.192\\
182.7	1.179\\
182.8	1.227\\
182.9	1.323\\
183	1.317\\
183.1	1.174\\
183.2	1.086\\
183.3	1.16\\
183.4	1.259\\
183.5	1.265\\
183.6	1.224\\
183.7	1.204\\
183.8	1.201\\
183.9	1.2\\
184	1.201\\
184.1	1.206\\
184.2	1.214\\
184.3	1.206\\
184.4	1.18\\
184.5	1.203\\
184.6	1.3\\
184.7	1.331\\
184.8	1.183\\
184.9	1.054\\
185	1.157\\
185.1	1.342\\
185.2	1.352\\
185.3	1.232\\
185.4	1.168\\
185.5	1.183\\
185.6	1.206\\
185.7	1.208\\
185.8	1.201\\
185.9	1.217\\
186	1.243\\
186.1	1.218\\
186.2	1.161\\
186.3	1.186\\
186.4	1.281\\
186.5	1.269\\
186.6	1.136\\
186.7	1.124\\
186.8	1.277\\
186.9	1.344\\
187	1.238\\
187.1	1.151\\
187.2	1.175\\
187.3	1.222\\
187.4	1.23\\
187.5	1.215\\
187.6	1.209\\
187.7	1.233\\
187.8	1.233\\
187.9	1.158\\
188	1.11\\
188.1	1.237\\
188.2	1.402\\
188.3	1.334\\
188.4	1.149\\
188.5	1.117\\
188.6	1.21\\
188.7	1.246\\
188.8	1.21\\
188.9	1.199\\
189	1.217\\
189.1	1.222\\
189.2	1.212\\
189.3	1.208\\
189.4	1.217\\
189.5	1.216\\
189.6	1.17\\
189.7	1.129\\
189.8	1.227\\
189.9	1.424\\
190	1.413\\
190.1	1.156\\
190.2	1.02\\
190.3	1.15\\
190.4	1.295\\
190.5	1.276\\
190.6	1.211\\
190.7	1.19\\
190.8	1.193\\
190.9	1.207\\
191	1.227\\
191.1	1.219\\
191.2	1.182\\
191.3	1.157\\
191.4	1.177\\
191.5	1.245\\
191.6	1.322\\
191.7	1.299\\
191.8	1.14\\
191.9	1.034\\
192	1.145\\
192.1	1.332\\
192.2	1.344\\
192.3	1.221\\
192.4	1.158\\
192.5	1.182\\
192.6	1.212\\
192.7	1.222\\
192.8	1.215\\
192.9	1.167\\
193	1.132\\
193.1	1.219\\
193.2	1.366\\
193.3	1.35\\
193.4	1.173\\
193.5	1.08\\
193.6	1.151\\
193.7	1.242\\
193.8	1.255\\
193.9	1.227\\
194	1.201\\
194.1	1.187\\
194.2	1.189\\
194.3	1.205\\
194.4	1.216\\
194.5	1.215\\
194.6	1.192\\
194.7	1.159\\
194.8	1.192\\
194.9	1.315\\
195	1.353\\
195.1	1.177\\
195.2	1.021\\
195.3	1.121\\
195.4	1.315\\
195.5	1.332\\
195.6	1.22\\
195.7	1.169\\
195.8	1.198\\
195.9	1.215\\
196	1.19\\
196.1	1.173\\
196.2	1.204\\
196.3	1.246\\
196.4	1.225\\
196.5	1.177\\
196.6	1.195\\
196.7	1.252\\
196.8	1.215\\
196.9	1.117\\
197	1.146\\
197.1	1.307\\
197.2	1.357\\
197.3	1.221\\
197.4	1.113\\
197.5	1.148\\
197.6	1.228\\
197.7	1.241\\
197.8	1.199\\
197.9	1.194\\
198	1.262\\
198.1	1.279\\
198.2	1.165\\
198.3	1.074\\
198.4	1.175\\
198.5	1.327\\
198.6	1.309\\
198.7	1.2\\
198.8	1.165\\
198.9	1.193\\
199	1.21\\
199.1	1.205\\
199.2	1.203\\
199.3	1.207\\
199.4	1.208\\
199.5	1.203\\
199.6	1.203\\
199.7	1.225\\
199.8	1.238\\
199.9	1.183\\
200	1.107\\
200.1	1.167\\
200.2	1.348\\
200.3	1.39\\
200.4	1.233\\
200.5	1.101\\
200.6	1.126\\
200.7	1.22\\
200.8	1.274\\
200.9	1.255\\
201	1.177\\
201.1	1.136\\
201.2	1.191\\
201.3	1.267\\
201.4	1.256\\
201.5	1.189\\
201.6	1.159\\
201.7	1.179\\
201.8	1.216\\
201.9	1.251\\
202	1.253\\
202.1	1.189\\
202.2	1.122\\
202.3	1.161\\
202.4	1.277\\
202.5	1.305\\
202.6	1.214\\
202.7	1.138\\
202.8	1.152\\
202.9	1.228\\
203	1.305\\
203.1	1.287\\
203.2	1.136\\
203.3	1.044\\
203.4	1.166\\
203.5	1.336\\
203.6	1.324\\
203.7	1.204\\
203.8	1.159\\
203.9	1.187\\
204	1.209\\
204.1	1.209\\
204.2	1.206\\
204.3	1.206\\
204.4	1.206\\
204.5	1.205\\
204.6	1.208\\
204.7	1.228\\
204.8	1.236\\
204.9	1.172\\
205	1.102\\
205.1	1.176\\
205.2	1.358\\
205.3	1.382\\
205.4	1.203\\
205.5	1.096\\
205.6	1.161\\
205.7	1.236\\
205.8	1.215\\
205.9	1.172\\
206	1.209\\
206.1	1.293\\
206.2	1.283\\
206.3	1.16\\
206.4	1.099\\
206.5	1.194\\
206.6	1.296\\
206.7	1.257\\
206.8	1.179\\
206.9	1.191\\
207	1.236\\
207.1	1.21\\
207.2	1.159\\
207.3	1.176\\
207.4	1.243\\
207.5	1.261\\
207.6	1.204\\
207.7	1.165\\
207.8	1.203\\
207.9	1.248\\
208	1.197\\
208.1	1.111\\
208.2	1.177\\
208.3	1.366\\
208.4	1.392\\
208.5	1.212\\
208.6	1.094\\
208.7	1.153\\
208.8	1.239\\
208.9	1.241\\
209	1.211\\
209.1	1.195\\
209.2	1.196\\
209.3	1.206\\
209.4	1.217\\
209.5	1.213\\
209.6	1.199\\
209.7	1.181\\
209.8	1.165\\
209.9	1.197\\
210	1.295\\
210.1	1.335\\
210.2	1.21\\
210.3	1.069\\
210.4	1.11\\
210.5	1.256\\
210.6	1.298\\
210.7	1.238\\
210.8	1.19\\
210.9	1.181\\
211	1.201\\
211.1	1.251\\
211.2	1.25\\
211.3	1.138\\
211.4	1.065\\
211.5	1.193\\
211.6	1.397\\
211.7	1.388\\
211.8	1.196\\
211.9	1.082\\
212	1.123\\
212.1	1.21\\
212.2	1.256\\
212.3	1.254\\
212.4	1.213\\
212.5	1.177\\
212.6	1.18\\
212.7	1.209\\
212.8	1.228\\
212.9	1.223\\
213	1.169\\
213.1	1.11\\
213.2	1.192\\
213.3	1.411\\
213.4	1.449\\
213.5	1.173\\
213.6	0.9733\\
213.7	1.094\\
213.8	1.292\\
213.9	1.306\\
214	1.214\\
214.1	1.176\\
214.2	1.19\\
214.3	1.203\\
214.4	1.197\\
214.5	1.186\\
214.6	1.195\\
214.7	1.206\\
214.8	1.186\\
214.9	1.18\\
215	1.262\\
215.1	1.321\\
215.2	1.188\\
215.3	1.025\\
215.4	1.101\\
215.5	1.311\\
215.6	1.346\\
215.7	1.219\\
215.8	1.156\\
215.9	1.182\\
216	1.201\\
216.1	1.191\\
216.2	1.179\\
216.3	1.205\\
216.4	1.264\\
216.5	1.261\\
216.6	1.152\\
216.7	1.103\\
216.8	1.229\\
216.9	1.33\\
217	1.24\\
217.1	1.134\\
217.2	1.184\\
217.3	1.261\\
217.4	1.225\\
217.5	1.164\\
217.6	1.172\\
217.7	1.21\\
217.8	1.217\\
217.9	1.2\\
218	1.203\\
218.1	1.234\\
218.2	1.241\\
218.3	1.16\\
218.4	1.08\\
218.5	1.185\\
218.6	1.403\\
218.7	1.423\\
218.8	1.222\\
218.9	1.102\\
219	1.16\\
219.1	1.232\\
219.2	1.224\\
219.3	1.199\\
219.4	1.196\\
219.5	1.203\\
219.6	1.209\\
219.7	1.213\\
219.8	1.211\\
219.9	1.202\\
220	1.175\\
};
%\addlegendentry{data1}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	1\\
0.2	1.004\\
0.3	0.986\\
0.4	0.9633\\
0.5	0.9791\\
0.6	1.051\\
0.7	1.079\\
0.8	1.012\\
0.9	0.9552\\
1	0.9709\\
1.1	1.008\\
1.2	1.015\\
1.3	1.003\\
1.4	0.9931\\
1.5	1.011\\
1.6	1.069\\
1.7	1.071\\
1.8	0.9362\\
1.9	0.8338\\
2	0.9575\\
2.1	1.165\\
2.2	1.16\\
2.3	0.9929\\
2.4	0.9187\\
2.5	0.9699\\
2.6	1.021\\
2.7	1.02\\
2.8	1.008\\
2.9	1.006\\
3	1.006\\
3.1	1.006\\
3.2	1.006\\
3.3	1.008\\
3.4	1.009\\
3.5	0.9972\\
3.6	0.9834\\
3.7	0.9954\\
3.8	1.029\\
3.9	1.034\\
4	0.999\\
4.1	0.9755\\
4.2	0.9918\\
4.3	1.021\\
4.4	1.022\\
4.5	1.002\\
4.6	0.9923\\
4.7	0.9992\\
4.8	1.008\\
4.9	1.008\\
5	1.004\\
5.1	1.003\\
5.2	1.003\\
5.3	1.004\\
5.4	1.004\\
5.5	1.003\\
5.6	1.002\\
5.7	1.005\\
5.8	1.01\\
5.9	1.005\\
6	0.9931\\
6.1	0.9909\\
6.2	1.01\\
6.3	1.029\\
6.4	1.011\\
6.5	0.9757\\
6.6	0.974\\
6.7	1.014\\
6.8	1.041\\
6.9	1.016\\
7	0.9823\\
7.1	0.9825\\
7.2	0.9998\\
7.3	1.006\\
7.4	1.003\\
7.5	1.002\\
7.6	1.002\\
7.7	1.004\\
7.8	1.005\\
7.9	1.009\\
8	1.023\\
8.1	1.003\\
8.2	0.9298\\
8.3	0.9128\\
8.4	1.056\\
8.5	1.204\\
8.6	1.101\\
8.7	0.8817\\
8.8	0.8486\\
8.9	0.9853\\
9	1.065\\
9.1	1.03\\
9.2	0.9904\\
9.3	0.9876\\
9.4	0.9949\\
9.5	0.9995\\
9.6	0.985\\
9.7	0.957\\
9.8	0.9654\\
9.9	1.026\\
10	1.056\\
10.1	1.004\\
10.2	0.956\\
10.3	0.9609\\
10.4	0.9903\\
10.5	1.001\\
10.6	0.9805\\
10.7	0.9667\\
10.8	0.9725\\
10.9	0.9931\\
11	0.9991\\
11.1	0.9864\\
11.2	0.98\\
11.3	0.9808\\
11.4	0.9816\\
11.5	0.981\\
11.6	0.9726\\
11.7	0.9626\\
11.8	0.9863\\
11.9	1.045\\
12	1.037\\
12.1	0.9313\\
12.2	0.8718\\
12.3	0.9407\\
12.4	1.03\\
12.5	1.025\\
12.6	0.9956\\
12.7	0.9949\\
12.8	0.9675\\
12.9	0.9319\\
13	0.9424\\
13.1	0.9826\\
13.2	0.995\\
13.3	0.9762\\
13.4	0.9617\\
13.5	0.9715\\
13.6	1.01\\
13.7	1.018\\
13.8	0.9259\\
13.9	0.8393\\
14	0.9176\\
14.1	1.082\\
14.2	1.095\\
14.3	0.9612\\
14.4	0.8888\\
14.5	0.9272\\
14.6	0.9756\\
14.7	0.977\\
14.8	0.9618\\
14.9	0.9574\\
15	0.9599\\
15.1	0.9636\\
15.2	0.9622\\
15.3	0.9556\\
15.4	0.9531\\
15.5	0.9547\\
15.6	0.9551\\
15.7	0.9573\\
15.8	0.97\\
15.9	0.9741\\
16	0.9528\\
16.1	0.9359\\
16.2	0.9438\\
16.3	0.964\\
16.4	0.967\\
16.5	0.9532\\
16.6	0.9472\\
16.7	0.9483\\
16.8	0.9504\\
16.9	0.9506\\
17	0.9519\\
17.1	0.9537\\
17.2	0.9514\\
17.3	0.9491\\
17.4	0.9492\\
17.5	0.9503\\
17.6	0.9508\\
17.7	0.9506\\
17.8	0.9508\\
17.9	0.9504\\
18	0.9488\\
18.1	0.9483\\
18.2	0.9512\\
18.3	0.9553\\
18.4	0.9514\\
18.5	0.9409\\
18.6	0.939\\
18.7	0.9542\\
18.8	0.9686\\
18.9	0.9539\\
19	0.9255\\
19.1	0.9242\\
19.2	0.9543\\
19.3	0.974\\
19.4	0.9529\\
19.5	0.9228\\
19.6	0.9264\\
19.7	0.9663\\
19.8	0.9885\\
19.9	0.9472\\
20	0.8951\\
20.1	0.9075\\
20.2	0.9664\\
20.3	0.987\\
20.4	0.959\\
20.5	0.9472\\
20.6	0.937\\
20.7	0.9023\\
20.8	0.8927\\
20.9	0.9447\\
21	0.9946\\
21.1	0.9672\\
21.2	0.9168\\
21.3	0.9094\\
21.4	0.9259\\
21.5	0.9334\\
21.6	0.9323\\
21.7	0.9318\\
21.8	0.932\\
21.9	0.9341\\
22	0.9358\\
22.1	0.9365\\
22.2	0.9469\\
22.3	0.9374\\
22.4	0.8833\\
22.5	0.8556\\
22.6	0.9246\\
22.7	1.018\\
22.8	0.9907\\
22.9	0.9023\\
23	0.878\\
23.1	0.897\\
23.2	0.9085\\
23.3	0.9094\\
23.4	0.915\\
23.5	0.917\\
23.6	0.9139\\
23.7	0.9129\\
23.8	0.9144\\
23.9	0.9238\\
24	0.9215\\
24.1	0.8668\\
24.2	0.817\\
24.3	0.9051\\
24.4	1.083\\
24.5	1.071\\
24.6	0.8325\\
24.7	0.7062\\
24.8	0.8222\\
24.9	0.9584\\
25	0.9479\\
25.1	0.8828\\
25.2	0.8647\\
25.3	0.8723\\
25.4	0.876\\
25.5	0.8761\\
25.6	0.8761\\
25.7	0.8759\\
25.8	0.8714\\
25.9	0.8632\\
26	0.8763\\
26.1	0.9255\\
26.2	0.933\\
26.3	0.8314\\
26.4	0.7457\\
26.5	0.8176\\
26.6	0.9597\\
26.7	0.9673\\
26.8	0.8552\\
26.9	0.7986\\
27	0.8266\\
27.1	0.8599\\
27.2	0.8607\\
27.3	0.8523\\
27.4	0.8506\\
27.5	0.8506\\
27.6	0.8505\\
27.7	0.8505\\
27.8	0.8513\\
27.9	0.8518\\
28	0.8471\\
28.1	0.8416\\
28.2	0.8437\\
28.3	0.8515\\
28.4	0.8533\\
28.5	0.8493\\
28.6	0.8506\\
28.7	0.8432\\
28.8	0.825\\
28.9	0.8234\\
29	0.8572\\
29.1	0.887\\
29.2	0.8532\\
29.3	0.7944\\
29.4	0.7954\\
29.5	0.8597\\
29.6	0.8969\\
29.7	0.8545\\
29.8	0.8012\\
29.9	0.8066\\
30	0.8502\\
30.1	0.868\\
30.2	0.8456\\
30.3	0.8262\\
30.4	0.8282\\
30.5	0.8354\\
30.6	0.8369\\
30.7	0.8405\\
30.8	0.848\\
30.9	0.8403\\
31	0.8203\\
31.1	0.8165\\
31.2	0.8375\\
31.3	0.855\\
31.4	0.841\\
31.5	0.8172\\
31.6	0.8151\\
31.7	0.8295\\
31.8	0.8377\\
31.9	0.8287\\
32	0.8139\\
32.1	0.8175\\
32.2	0.8506\\
32.3	0.8705\\
32.4	0.8297\\
32.5	0.7785\\
32.6	0.7891\\
32.7	0.8414\\
32.8	0.8592\\
32.9	0.8354\\
33	0.8267\\
33.1	0.8188\\
33.2	0.7983\\
33.3	0.7928\\
33.4	0.8075\\
33.5	0.8214\\
33.6	0.8155\\
33.7	0.8073\\
33.8	0.8063\\
33.9	0.8064\\
34	0.8063\\
34.1	0.8063\\
34.2	0.8069\\
34.3	0.8056\\
34.4	0.7928\\
34.5	0.7813\\
34.6	0.814\\
34.7	0.8826\\
34.8	0.8616\\
34.9	0.7234\\
35	0.658\\
35.1	0.7578\\
35.2	0.8688\\
35.3	0.8465\\
35.4	0.7761\\
35.5	0.7587\\
35.6	0.7653\\
35.7	0.7668\\
35.8	0.7681\\
35.9	0.7718\\
36	0.7727\\
36.1	0.7712\\
36.2	0.7684\\
36.3	0.7779\\
36.4	0.8137\\
36.5	0.8123\\
36.6	0.7024\\
36.7	0.6138\\
36.8	0.7331\\
36.9	0.9447\\
37	0.9343\\
37.1	0.724\\
37.2	0.6224\\
37.3	0.6906\\
37.4	0.7622\\
37.5	0.7592\\
37.6	0.737\\
37.7	0.7321\\
37.8	0.7333\\
37.9	0.735\\
38	0.7329\\
38.1	0.7259\\
38.2	0.7233\\
38.3	0.7231\\
38.4	0.7198\\
38.5	0.7267\\
38.6	0.7568\\
38.7	0.7614\\
38.8	0.709\\
38.9	0.6725\\
39	0.6875\\
39.1	0.7146\\
39.2	0.7168\\
39.3	0.71\\
39.4	0.7113\\
39.5	0.705\\
39.6	0.6964\\
39.7	0.6964\\
39.8	0.7001\\
39.9	0.7013\\
40	0.7002\\
40.1	0.6975\\
40.2	0.6995\\
40.3	0.7129\\
40.4	0.719\\
40.5	0.696\\
40.6	0.6719\\
40.7	0.679\\
40.8	0.7009\\
40.9	0.7057\\
41	0.699\\
41.1	0.7009\\
41.2	0.6901\\
41.3	0.6617\\
41.4	0.6589\\
41.5	0.7045\\
41.6	0.7419\\
41.7	0.7049\\
41.8	0.6404\\
41.9	0.6408\\
42	0.7065\\
42.1	0.7441\\
42.2	0.7021\\
42.3	0.6481\\
42.4	0.6536\\
42.5	0.6995\\
42.6	0.7186\\
42.7	0.6933\\
42.8	0.6694\\
42.9	0.6737\\
43	0.69\\
43.1	0.6946\\
43.2	0.6876\\
43.3	0.683\\
43.4	0.684\\
43.5	0.686\\
43.6	0.6864\\
43.7	0.686\\
43.8	0.6859\\
43.9	0.6859\\
44	0.6859\\
44.1	0.6859\\
44.2	0.686\\
44.3	0.6862\\
44.4	0.6855\\
44.5	0.6847\\
44.6	0.6843\\
44.7	0.6834\\
44.8	0.6827\\
44.9	0.6852\\
45	0.6923\\
45.1	0.6867\\
45.2	0.666\\
45.3	0.6581\\
45.4	0.6762\\
45.5	0.6977\\
45.6	0.6865\\
45.7	0.6608\\
45.8	0.6549\\
45.9	0.6609\\
46	0.6641\\
46.1	0.6649\\
46.2	0.6706\\
46.3	0.6714\\
46.4	0.6636\\
46.5	0.6594\\
46.6	0.6616\\
46.7	0.6654\\
46.8	0.6639\\
46.9	0.6486\\
47	0.6366\\
47.1	0.6708\\
47.2	0.7358\\
47.3	0.7125\\
47.4	0.5771\\
47.5	0.5167\\
47.6	0.6325\\
47.7	0.7565\\
47.8	0.7206\\
47.9	0.6183\\
48	0.5916\\
48.1	0.6192\\
48.2	0.637\\
48.3	0.6305\\
48.4	0.6129\\
48.5	0.6106\\
48.6	0.6421\\
48.7	0.6707\\
48.8	0.6462\\
48.9	0.6066\\
49	0.6001\\
49.1	0.5958\\
49.2	0.5848\\
49.3	0.6139\\
49.4	0.6751\\
49.5	0.6671\\
49.6	0.5904\\
49.7	0.5557\\
49.8	0.5819\\
49.9	0.609\\
50	0.6069\\
50.1	0.5973\\
50.2	0.5954\\
50.3	0.5956\\
50.4	0.5965\\
50.5	0.5941\\
50.6	0.584\\
50.7	0.5808\\
50.8	0.6016\\
50.9	0.6262\\
51	0.603\\
51.1	0.5488\\
51.2	0.5406\\
51.3	0.6038\\
51.4	0.6594\\
51.5	0.6064\\
51.6	0.5114\\
51.7	0.5052\\
51.8	0.5801\\
51.9	0.6222\\
52	0.5924\\
52.1	0.56\\
52.2	0.5593\\
52.3	0.5706\\
52.4	0.5757\\
52.5	0.5535\\
52.6	0.5122\\
52.7	0.5365\\
52.8	0.6594\\
52.9	0.7129\\
53	0.5588\\
53.1	0.3971\\
53.2	0.4428\\
53.3	0.5808\\
53.4	0.6098\\
53.5	0.5452\\
53.6	0.5084\\
53.7	0.5134\\
53.8	0.5206\\
53.9	0.5213\\
54	0.5212\\
54.1	0.5212\\
54.2	0.5199\\
54.3	0.5147\\
54.4	0.5163\\
54.5	0.5422\\
54.6	0.5626\\
54.7	0.5178\\
54.8	0.4488\\
54.9	0.4592\\
55	0.5366\\
55.1	0.5683\\
55.2	0.5173\\
55.3	0.4697\\
55.4	0.4755\\
55.5	0.4991\\
55.6	0.5048\\
55.7	0.4972\\
55.8	0.4932\\
55.9	0.4933\\
56	0.4936\\
56.1	0.4936\\
56.2	0.4936\\
56.3	0.4936\\
56.4	0.4933\\
56.5	0.4927\\
56.6	0.4925\\
56.7	0.4926\\
56.8	0.4925\\
56.9	0.4929\\
57	0.4949\\
57.1	0.494\\
57.2	0.488\\
57.3	0.4848\\
57.4	0.4919\\
57.5	0.5026\\
57.6	0.4985\\
57.7	0.4809\\
57.8	0.4747\\
57.9	0.4926\\
58	0.5124\\
58.1	0.5024\\
58.2	0.4745\\
58.3	0.4686\\
58.4	0.4935\\
58.5	0.5139\\
58.6	0.5015\\
58.7	0.4802\\
58.8	0.4768\\
58.9	0.4782\\
59	0.4748\\
59.1	0.4869\\
59.2	0.5171\\
59.3	0.5118\\
59.4	0.4544\\
59.5	0.4222\\
59.6	0.4609\\
59.7	0.5115\\
59.8	0.5027\\
59.9	0.4593\\
60	0.4441\\
60.1	0.4569\\
60.2	0.4671\\
60.3	0.4646\\
60.4	0.4555\\
60.5	0.453\\
60.6	0.4743\\
60.7	0.5009\\
60.8	0.4781\\
60.9	0.4188\\
61	0.4089\\
61.1	0.4657\\
61.2	0.5068\\
61.3	0.4783\\
61.4	0.4381\\
61.5	0.4329\\
61.6	0.4439\\
61.7	0.4503\\
61.8	0.443\\
61.9	0.4354\\
62	0.4349\\
62.1	0.4372\\
62.2	0.4383\\
62.3	0.4377\\
62.4	0.4375\\
62.5	0.4375\\
62.6	0.4384\\
62.7	0.4388\\
62.8	0.432\\
62.9	0.4228\\
63	0.4275\\
63.1	0.4476\\
63.2	0.4521\\
63.3	0.4247\\
63.4	0.4064\\
63.5	0.404\\
63.6	0.3949\\
63.7	0.3933\\
63.8	0.4215\\
63.9	0.447\\
64	0.4245\\
64.1	0.3885\\
64.2	0.386\\
64.3	0.4048\\
64.4	0.4134\\
64.5	0.4091\\
64.6	0.4049\\
64.7	0.4052\\
64.8	0.4105\\
64.9	0.4138\\
65	0.3992\\
65.1	0.3773\\
65.2	0.3862\\
65.3	0.4276\\
65.4	0.442\\
65.5	0.3929\\
65.6	0.3454\\
65.7	0.3618\\
65.8	0.4067\\
65.9	0.4149\\
66	0.3878\\
66.1	0.3726\\
66.2	0.3738\\
66.3	0.3745\\
66.4	0.3744\\
66.5	0.3787\\
66.6	0.3827\\
66.7	0.3778\\
66.8	0.3711\\
66.9	0.3709\\
67	0.3752\\
67.1	0.3774\\
67.2	0.3749\\
67.3	0.3725\\
67.4	0.3726\\
67.5	0.3737\\
67.6	0.374\\
67.7	0.3735\\
67.8	0.3732\\
67.9	0.3732\\
68	0.3732\\
68.1	0.3732\\
68.2	0.3732\\
68.3	0.3732\\
68.4	0.3733\\
68.5	0.3735\\
68.6	0.3733\\
68.7	0.37\\
68.8	0.3662\\
68.9	0.3731\\
69	0.3908\\
69.1	0.3874\\
69.2	0.3431\\
69.3	0.3143\\
69.4	0.3588\\
69.5	0.4264\\
69.6	0.4126\\
69.7	0.3296\\
69.8	0.2947\\
69.9	0.3351\\
70	0.3739\\
70.1	0.366\\
70.2	0.3439\\
70.3	0.3386\\
70.4	0.3414\\
70.5	0.3428\\
70.6	0.3419\\
70.7	0.339\\
70.8	0.3382\\
70.9	0.3401\\
71	0.3393\\
71.1	0.3474\\
71.2	0.3774\\
71.3	0.3749\\
71.4	0.2922\\
71.5	0.2332\\
71.6	0.2999\\
71.7	0.4\\
71.8	0.3915\\
71.9	0.3116\\
72	0.2791\\
72.1	0.2968\\
72.2	0.3116\\
72.3	0.3112\\
72.4	0.309\\
72.5	0.3088\\
72.6	0.3102\\
72.7	0.313\\
72.8	0.3103\\
72.9	0.3029\\
73	0.3004\\
73.1	0.298\\
73.2	0.2939\\
73.3	0.2962\\
73.4	0.3062\\
73.5	0.3065\\
73.6	0.2971\\
73.7	0.2962\\
73.8	0.2865\\
73.9	0.268\\
74	0.2669\\
74.1	0.2823\\
74.2	0.2904\\
74.3	0.286\\
74.4	0.2823\\
74.5	0.2825\\
74.6	0.2873\\
74.7	0.2912\\
74.8	0.2691\\
74.9	0.2333\\
75	0.2503\\
75.1	0.3231\\
75.2	0.3484\\
75.3	0.2781\\
75.4	0.2149\\
75.5	0.2287\\
75.6	0.2652\\
75.7	0.2715\\
75.8	0.2622\\
75.9	0.2604\\
76	0.2567\\
76.1	0.2485\\
76.2	0.2476\\
76.3	0.2547\\
76.4	0.2592\\
76.5	0.2545\\
76.6	0.2458\\
76.7	0.2467\\
76.8	0.2619\\
76.9	0.2711\\
77	0.2545\\
77.1	0.2331\\
77.2	0.2355\\
77.3	0.2524\\
77.4	0.2581\\
77.5	0.2486\\
77.6	0.2404\\
77.7	0.2416\\
77.8	0.2458\\
77.9	0.2467\\
78	0.2447\\
78.1	0.2433\\
78.2	0.2438\\
78.3	0.2451\\
78.4	0.2453\\
78.5	0.2441\\
78.6	0.2434\\
78.7	0.244\\
78.8	0.245\\
78.9	0.2449\\
79	0.244\\
79.1	0.2435\\
79.2	0.2441\\
79.3	0.2448\\
79.4	0.2447\\
79.5	0.244\\
79.6	0.2437\\
79.7	0.2442\\
79.8	0.2447\\
79.9	0.2445\\
80	0.244\\
80.1	0.2438\\
80.2	0.2442\\
80.3	0.2445\\
80.4	0.2444\\
80.5	0.244\\
80.6	0.244\\
80.7	0.2441\\
80.8	0.2441\\
80.9	0.2446\\
81	0.2467\\
81.1	0.2458\\
81.2	0.2353\\
81.3	0.227\\
81.4	0.2424\\
81.5	0.2706\\
81.6	0.2634\\
81.7	0.2128\\
81.8	0.1882\\
81.9	0.2281\\
82	0.2733\\
82.1	0.2607\\
82.2	0.2186\\
82.3	0.206\\
82.4	0.2212\\
82.5	0.2337\\
82.6	0.2274\\
82.7	0.2085\\
82.8	0.2053\\
82.9	0.2379\\
83	0.2689\\
83.1	0.243\\
83.2	0.1898\\
83.3	0.184\\
83.4	0.2225\\
83.5	0.2434\\
83.6	0.2302\\
83.7	0.2188\\
83.8	0.216\\
83.9	0.2068\\
84	0.201\\
84.1	0.2063\\
84.2	0.2132\\
84.3	0.2122\\
84.4	0.2078\\
84.5	0.2066\\
84.6	0.2068\\
84.7	0.2069\\
84.8	0.2064\\
84.9	0.204\\
85	0.2031\\
85.1	0.2098\\
85.2	0.218\\
85.3	0.2099\\
85.4	0.1901\\
85.5	0.1864\\
85.6	0.2073\\
85.7	0.2257\\
85.8	0.2052\\
85.9	0.1664\\
86	0.1642\\
86.1	0.2009\\
86.2	0.2227\\
86.3	0.2035\\
86.4	0.1801\\
86.5	0.1798\\
86.6	0.1885\\
86.7	0.1913\\
86.8	0.1886\\
86.9	0.1837\\
87	0.1876\\
87.1	0.2105\\
87.2	0.2214\\
87.3	0.1757\\
87.4	0.1212\\
87.5	0.1499\\
87.6	0.2321\\
87.7	0.2489\\
87.8	0.1837\\
87.9	0.1378\\
88	0.1497\\
88.1	0.1708\\
88.2	0.173\\
88.3	0.1688\\
88.4	0.1681\\
88.5	0.1671\\
88.6	0.1656\\
88.7	0.1656\\
88.8	0.1662\\
88.9	0.1666\\
89	0.1654\\
89.1	0.1633\\
89.2	0.1639\\
89.3	0.1679\\
89.4	0.1696\\
89.5	0.1639\\
89.6	0.1573\\
89.7	0.1595\\
89.8	0.1681\\
89.9	0.1702\\
90	0.161\\
90.1	0.153\\
90.2	0.1566\\
90.3	0.1652\\
90.4	0.1662\\
90.5	0.1578\\
90.6	0.152\\
90.7	0.1558\\
90.8	0.163\\
90.9	0.1625\\
91	0.1527\\
91.1	0.1467\\
91.2	0.1537\\
91.3	0.1645\\
91.4	0.162\\
91.5	0.1473\\
91.6	0.1407\\
91.7	0.1501\\
91.8	0.1604\\
91.9	0.157\\
92	0.1459\\
92.1	0.1425\\
92.2	0.1478\\
92.3	0.1519\\
92.4	0.1504\\
92.5	0.1477\\
92.6	0.1472\\
92.7	0.1475\\
92.8	0.1476\\
92.9	0.1475\\
93	0.1473\\
93.1	0.147\\
93.2	0.1444\\
93.3	0.1413\\
93.4	0.1508\\
93.5	0.1724\\
93.6	0.1662\\
93.7	0.1139\\
93.8	0.08696\\
93.9	0.1419\\
94	0.2069\\
94.1	0.1879\\
94.2	0.1207\\
94.3	0.09874\\
94.4	0.122\\
94.5	0.1382\\
94.6	0.1348\\
94.7	0.1287\\
94.8	0.1278\\
94.9	0.1329\\
95	0.1391\\
95.1	0.1308\\
95.2	0.11\\
95.3	0.1092\\
95.4	0.1383\\
95.5	0.1578\\
95.6	0.1385\\
95.7	0.1114\\
95.8	0.1099\\
95.9	0.1225\\
96	0.1277\\
96.1	0.121\\
96.2	0.1142\\
96.3	0.1142\\
96.4	0.1173\\
96.5	0.1183\\
96.6	0.117\\
96.7	0.1163\\
96.8	0.1163\\
96.9	0.1163\\
97	0.1162\\
97.1	0.1155\\
97.2	0.1146\\
97.3	0.1149\\
97.4	0.116\\
97.5	0.1159\\
97.6	0.1158\\
97.7	0.1176\\
97.8	0.1101\\
97.9	0.09266\\
98	0.09378\\
98.1	0.126\\
98.2	0.1479\\
98.3	0.1205\\
98.4	0.08101\\
98.5	0.08274\\
98.6	0.1122\\
98.7	0.124\\
98.8	0.1119\\
98.9	0.1008\\
99	0.1029\\
99.1	0.1151\\
99.2	0.1202\\
99.3	0.0973\\
99.4	0.06952\\
99.5	0.08678\\
99.6	0.1345\\
99.7	0.1436\\
99.8	0.102\\
99.9	0.07182\\
100	0.08272\\
100.1	0.1018\\
100.2	0.1033\\
100.3	0.09564\\
100.4	0.09245\\
100.5	0.09307\\
100.6	0.09347\\
100.7	0.09349\\
100.8	0.0935\\
100.9	0.09351\\
101	0.09324\\
101.1	0.09263\\
101.2	0.09288\\
101.3	0.09433\\
101.4	0.09488\\
101.5	0.09309\\
101.6	0.09126\\
101.7	0.09177\\
101.8	0.09337\\
101.9	0.09368\\
102	0.09239\\
102.1	0.0914\\
102.2	0.09177\\
102.3	0.0925\\
102.4	0.09254\\
102.5	0.09195\\
102.6	0.09159\\
102.7	0.09178\\
102.8	0.09208\\
102.9	0.09202\\
103	0.09153\\
103.1	0.09123\\
103.2	0.09174\\
103.3	0.09263\\
103.4	0.09213\\
103.5	0.0895\\
103.6	0.08825\\
103.7	0.09168\\
103.8	0.09603\\
103.9	0.09333\\
104	0.08438\\
104.1	0.0819\\
104.2	0.09104\\
104.3	0.09921\\
104.4	0.0936\\
104.5	0.0818\\
104.6	0.07999\\
104.7	0.08681\\
104.8	0.09051\\
104.9	0.08856\\
105	0.08625\\
105.1	0.08624\\
105.2	0.08806\\
105.3	0.08925\\
105.4	0.08764\\
105.5	0.08635\\
105.6	0.08495\\
105.7	0.07606\\
105.8	0.07117\\
105.9	0.0954\\
106	0.1296\\
106.1	0.1144\\
106.2	0.05629\\
106.3	0.03863\\
106.4	0.07983\\
106.5	0.1104\\
106.6	0.09619\\
106.7	0.07337\\
106.8	0.06963\\
106.9	0.07417\\
107	0.07609\\
107.1	0.07407\\
107.2	0.06861\\
107.3	0.06998\\
107.4	0.08702\\
107.5	0.0994\\
107.6	0.08023\\
107.7	0.05055\\
107.8	0.055\\
107.9	0.08851\\
108	0.1026\\
108.1	0.07867\\
108.2	0.05334\\
108.3	0.05796\\
108.4	0.07771\\
108.5	0.08327\\
108.6	0.07303\\
108.7	0.06574\\
108.8	0.06687\\
108.9	0.06907\\
109	0.06937\\
109.1	0.06868\\
109.2	0.0674\\
109.3	0.07076\\
109.4	0.08083\\
109.5	0.08078\\
109.6	0.05725\\
109.7	0.04022\\
109.8	0.06254\\
109.9	0.09518\\
110	0.09164\\
110.1	0.0652\\
110.2	0.05487\\
110.3	0.05647\\
110.4	0.05435\\
110.5	0.05652\\
110.6	0.066\\
110.7	0.06942\\
110.8	0.06324\\
110.9	0.05828\\
111	0.05957\\
111.1	0.064\\
111.2	0.06494\\
111.3	0.05485\\
111.4	0.04391\\
111.5	0.05639\\
111.6	0.08433\\
111.7	0.08651\\
111.8	0.05544\\
111.9	0.03536\\
112	0.04864\\
112.1	0.06701\\
112.2	0.06623\\
112.3	0.05559\\
112.4	0.05148\\
112.5	0.05361\\
112.6	0.05526\\
112.7	0.05518\\
112.8	0.05471\\
112.9	0.05457\\
113	0.05502\\
113.1	0.05556\\
113.2	0.0553\\
113.3	0.05461\\
113.4	0.05443\\
113.5	0.05452\\
113.6	0.05446\\
113.7	0.05455\\
113.8	0.05494\\
113.9	0.05488\\
114	0.05371\\
114.1	0.05281\\
114.2	0.05351\\
114.3	0.05477\\
114.4	0.05459\\
114.5	0.05288\\
114.6	0.05199\\
114.7	0.05277\\
114.8	0.0538\\
114.9	0.05344\\
115	0.05177\\
115.1	0.05105\\
115.2	0.05276\\
115.3	0.05498\\
115.4	0.05352\\
115.5	0.04847\\
115.6	0.04707\\
115.7	0.05316\\
115.8	0.05888\\
115.9	0.05466\\
116	0.04499\\
116.1	0.04374\\
116.2	0.05233\\
116.3	0.05792\\
116.4	0.05308\\
116.5	0.0456\\
116.6	0.04544\\
116.7	0.05048\\
116.8	0.05282\\
116.9	0.05004\\
117	0.0464\\
117.1	0.0474\\
117.2	0.05366\\
117.3	0.05673\\
117.4	0.04836\\
117.5	0.03804\\
117.6	0.04225\\
117.7	0.05538\\
117.8	0.05858\\
117.9	0.05379\\
118	0.05338\\
118.1	0.04889\\
118.2	0.03486\\
118.3	0.03294\\
118.4	0.05074\\
118.5	0.06264\\
118.6	0.05362\\
118.7	0.04073\\
118.8	0.03967\\
118.9	0.04423\\
119	0.04582\\
119.1	0.04531\\
119.2	0.04493\\
119.3	0.04525\\
119.4	0.04774\\
119.5	0.04943\\
119.6	0.04288\\
119.7	0.0333\\
119.8	0.03909\\
119.9	0.06041\\
120	0.06765\\
120.1	0.04464\\
120.2	0.02216\\
120.3	0.03401\\
120.4	0.06342\\
120.5	0.06814\\
120.6	0.04471\\
120.7	0.02853\\
120.8	0.03537\\
120.9	0.04681\\
121	0.04766\\
121.1	0.04351\\
121.2	0.042\\
121.3	0.04241\\
121.4	0.04313\\
121.5	0.04262\\
121.6	0.03825\\
121.7	0.03543\\
121.8	0.04434\\
121.9	0.05753\\
122	0.05311\\
122.1	0.03249\\
122.2	0.02502\\
122.3	0.03803\\
122.4	0.04786\\
122.5	0.0458\\
122.6	0.04477\\
122.7	0.04492\\
122.8	0.03689\\
122.9	0.0294\\
123	0.03476\\
123.1	0.04499\\
123.2	0.04578\\
123.3	0.03892\\
123.4	0.03523\\
123.5	0.0376\\
123.6	0.04086\\
123.7	0.04073\\
123.8	0.03818\\
123.9	0.03695\\
124	0.03868\\
124.1	0.04096\\
124.2	0.04029\\
124.3	0.03698\\
124.4	0.0357\\
124.5	0.03871\\
124.6	0.04186\\
124.7	0.04041\\
124.8	0.0362\\
124.9	0.0352\\
125	0.03846\\
125.1	0.04101\\
125.2	0.03934\\
125.3	0.03592\\
125.4	0.03558\\
125.5	0.03878\\
125.6	0.04098\\
125.7	0.03843\\
125.8	0.03406\\
125.9	0.0343\\
126	0.03903\\
126.1	0.04141\\
126.2	0.03812\\
126.3	0.0342\\
126.4	0.03467\\
126.5	0.03737\\
126.6	0.03821\\
126.7	0.03709\\
126.8	0.0363\\
126.9	0.0363\\
127	0.03626\\
127.1	0.03621\\
127.2	0.03652\\
127.3	0.03679\\
127.4	0.03668\\
127.5	0.03651\\
127.6	0.03651\\
127.7	0.03693\\
127.8	0.0375\\
127.9	0.0357\\
128	0.03107\\
128.1	0.0324\\
128.2	0.04565\\
128.3	0.05476\\
128.4	0.03957\\
128.5	0.01662\\
128.6	0.02276\\
128.7	0.05192\\
128.8	0.06169\\
128.9	0.0422\\
129	0.02516\\
129.1	0.02768\\
129.2	0.03558\\
129.3	0.03703\\
129.4	0.03446\\
129.5	0.03256\\
129.6	0.03452\\
129.7	0.03987\\
129.8	0.04046\\
129.9	0.03272\\
130	0.02737\\
130.1	0.03006\\
130.2	0.03191\\
130.3	0.0335\\
130.4	0.04479\\
130.5	0.05331\\
130.6	0.03989\\
130.7	0.02081\\
130.8	0.0225\\
130.9	0.03644\\
131	0.04083\\
131.1	0.03555\\
131.2	0.03189\\
131.3	0.03206\\
131.4	0.03256\\
131.5	0.03258\\
131.6	0.03216\\
131.7	0.03136\\
131.8	0.03275\\
131.9	0.03691\\
132	0.03744\\
132.1	0.03023\\
132.2	0.02437\\
132.3	0.03121\\
132.4	0.04472\\
132.5	0.04464\\
132.6	0.0268\\
132.7	0.01607\\
132.8	0.02994\\
132.9	0.0485\\
133	0.04601\\
133.1	0.03074\\
133.2	0.02484\\
133.3	0.02926\\
133.4	0.03286\\
133.5	0.03221\\
133.6	0.02875\\
133.7	0.02781\\
133.8	0.04018\\
133.9	0.05746\\
134	0.04759\\
134.1	0.01362\\
134.2	0.008704\\
134.3	0.04489\\
134.4	0.06707\\
134.5	0.04893\\
134.6	0.02542\\
134.7	0.0228\\
134.8	0.02923\\
134.9	0.03141\\
135	0.03089\\
135.1	0.03072\\
135.2	0.03071\\
135.3	0.03064\\
135.4	0.03057\\
135.5	0.0322\\
135.6	0.03572\\
135.7	0.03314\\
135.8	0.02115\\
135.9	0.01783\\
136	0.03571\\
136.1	0.05196\\
136.2	0.04315\\
136.3	0.02431\\
136.4	0.02071\\
136.5	0.02933\\
136.6	0.034\\
136.7	0.03204\\
136.8	0.02982\\
136.9	0.02964\\
137	0.03003\\
137.1	0.03019\\
137.2	0.02986\\
137.3	0.02928\\
137.4	0.0294\\
137.5	0.0302\\
137.6	0.03053\\
137.7	0.03017\\
137.8	0.02987\\
137.9	0.02998\\
138	0.03066\\
138.1	0.03092\\
138.2	0.0292\\
138.3	0.02717\\
138.4	0.02875\\
138.5	0.03315\\
138.6	0.03395\\
138.7	0.02893\\
138.8	0.02498\\
138.9	0.02802\\
139	0.03379\\
139.1	0.03407\\
139.2	0.02902\\
139.3	0.02613\\
139.4	0.02866\\
139.5	0.03217\\
139.6	0.03196\\
139.7	0.02932\\
139.8	0.02821\\
139.9	0.02931\\
140	0.0303\\
140.1	0.03035\\
140.2	0.03088\\
140.3	0.03123\\
140.4	0.02875\\
140.5	0.02544\\
140.6	0.02808\\
140.7	0.03618\\
140.8	0.0381\\
140.9	0.0284\\
141	0.02011\\
141.1	0.0258\\
141.2	0.03668\\
141.3	0.03746\\
141.4	0.02998\\
141.5	0.02594\\
141.6	0.02879\\
141.7	0.0336\\
141.8	0.033\\
141.9	0.02466\\
142	0.01991\\
142.1	0.03111\\
142.2	0.04691\\
142.3	0.04341\\
142.4	0.02422\\
142.5	0.01663\\
142.6	0.02753\\
142.7	0.0373\\
142.8	0.03496\\
142.9	0.02979\\
143	0.02874\\
143.1	0.02897\\
143.2	0.02875\\
143.3	0.02902\\
143.4	0.02958\\
143.5	0.02968\\
143.6	0.02958\\
143.7	0.02956\\
143.8	0.02956\\
143.9	0.02955\\
144	0.02961\\
144.1	0.03046\\
144.2	0.0314\\
144.3	0.02844\\
144.4	0.02254\\
144.5	0.02503\\
144.6	0.03933\\
144.7	0.04652\\
144.8	0.03431\\
144.9	0.02099\\
145	0.02206\\
145.1	0.02748\\
145.2	0.02859\\
145.3	0.03045\\
145.4	0.03335\\
145.5	0.03181\\
145.6	0.02816\\
145.7	0.02741\\
145.8	0.02856\\
145.9	0.02927\\
146	0.0281\\
146.1	0.02399\\
146.2	0.0252\\
146.3	0.0429\\
146.4	0.05967\\
146.5	0.04199\\
146.6	0.007177\\
146.7	0.01194\\
146.8	0.05311\\
146.9	0.06886\\
147	0.04405\\
147.1	0.02129\\
147.2	0.02152\\
147.3	0.02839\\
147.4	0.03\\
147.5	0.029\\
147.6	0.02827\\
147.7	0.02897\\
147.8	0.03156\\
147.9	0.03226\\
148	0.02899\\
148.1	0.02665\\
148.2	0.02654\\
148.3	0.02445\\
148.4	0.02493\\
148.5	0.03489\\
148.6	0.04294\\
148.7	0.03525\\
148.8	0.02301\\
148.9	0.02225\\
149	0.02855\\
149.1	0.03112\\
149.2	0.02981\\
149.3	0.02893\\
149.4	0.02888\\
149.5	0.02884\\
149.6	0.02882\\
149.7	0.02885\\
149.8	0.02902\\
149.9	0.02862\\
150	0.02667\\
150.1	0.02605\\
150.2	0.03044\\
150.3	0.03513\\
150.4	0.03249\\
150.5	0.02683\\
150.6	0.02565\\
150.7	0.02507\\
150.8	0.02303\\
150.9	0.02821\\
151	0.03973\\
151.1	0.04027\\
151.2	0.02623\\
151.3	0.01749\\
151.4	0.02519\\
151.5	0.03588\\
151.6	0.03513\\
151.7	0.02696\\
151.8	0.02336\\
151.9	0.02925\\
152	0.03776\\
152.1	0.03524\\
152.2	0.02159\\
152.3	0.01645\\
152.4	0.02853\\
152.5	0.03991\\
152.6	0.03574\\
152.7	0.02566\\
152.8	0.02335\\
152.9	0.02728\\
153	0.02967\\
153.1	0.029\\
153.2	0.02806\\
153.3	0.02795\\
153.4	0.02808\\
153.5	0.02813\\
153.6	0.0281\\
153.7	0.02809\\
153.8	0.02806\\
153.9	0.02786\\
154	0.02771\\
154.1	0.02801\\
154.2	0.02844\\
154.3	0.02836\\
154.4	0.02795\\
154.5	0.0278\\
154.6	0.028\\
154.7	0.02816\\
154.8	0.02813\\
154.9	0.02804\\
155	0.02802\\
155.1	0.02804\\
155.2	0.02806\\
155.3	0.02805\\
155.4	0.02804\\
155.5	0.02804\\
155.6	0.02806\\
155.7	0.02809\\
155.8	0.02806\\
155.9	0.028\\
156	0.028\\
156.1	0.02812\\
156.2	0.0282\\
156.3	0.02798\\
156.4	0.02756\\
156.5	0.02774\\
156.6	0.02896\\
156.7	0.02959\\
156.8	0.02762\\
156.9	0.02497\\
157	0.0264\\
157.1	0.03179\\
157.2	0.03351\\
157.3	0.02759\\
157.4	0.02206\\
157.5	0.02474\\
157.6	0.03088\\
157.7	0.03182\\
157.8	0.0279\\
157.9	0.02533\\
158	0.0273\\
158.1	0.03129\\
158.2	0.03136\\
158.3	0.02659\\
158.4	0.02377\\
158.5	0.0257\\
158.6	0.02713\\
158.7	0.02822\\
158.8	0.03563\\
158.9	0.04141\\
159	0.02956\\
159.1	0.01233\\
159.2	0.01729\\
159.3	0.03851\\
159.4	0.04505\\
159.5	0.03282\\
159.6	0.02353\\
159.7	0.02437\\
159.8	0.02685\\
159.9	0.02724\\
160	0.02687\\
160.1	0.02631\\
160.2	0.02741\\
160.3	0.03047\\
160.4	0.03087\\
160.5	0.02794\\
160.6	0.02668\\
160.7	0.02541\\
160.8	0.02155\\
160.9	0.02205\\
161	0.02979\\
161.1	0.03415\\
161.2	0.03081\\
161.3	0.0282\\
161.4	0.02781\\
161.5	0.0263\\
161.6	0.0254\\
161.7	0.02646\\
161.8	0.02738\\
161.9	0.02739\\
162	0.02716\\
162.1	0.02706\\
162.2	0.03009\\
162.3	0.03585\\
162.4	0.03143\\
162.5	0.01363\\
162.6	0.01145\\
162.7	0.04393\\
162.8	0.07253\\
162.9	0.05556\\
163	0.02051\\
163.1	0.01219\\
163.2	0.02427\\
163.3	0.03068\\
163.4	0.02886\\
163.5	0.02753\\
163.6	0.02741\\
163.7	0.027\\
163.8	0.02683\\
163.9	0.02694\\
164	0.02745\\
164.1	0.02699\\
164.2	0.02313\\
164.3	0.02079\\
164.4	0.0291\\
164.5	0.04165\\
164.6	0.03812\\
164.7	0.01929\\
164.8	0.01214\\
164.9	0.02703\\
165	0.04128\\
165.1	0.03621\\
165.2	0.0236\\
165.3	0.02043\\
165.4	0.0249\\
165.5	0.02772\\
165.6	0.02705\\
165.7	0.0261\\
165.8	0.02598\\
165.9	0.02604\\
166	0.02605\\
166.1	0.02606\\
166.2	0.02606\\
166.3	0.02606\\
166.4	0.02606\\
166.5	0.02606\\
166.6	0.02606\\
166.7	0.02604\\
166.8	0.02606\\
166.9	0.02615\\
167	0.02621\\
167.1	0.02599\\
167.2	0.02566\\
167.3	0.02586\\
167.4	0.02667\\
167.5	0.02693\\
167.6	0.02575\\
167.7	0.02451\\
167.8	0.02539\\
167.9	0.02775\\
168	0.02814\\
168.1	0.02594\\
168.2	0.02459\\
168.3	0.02448\\
168.4	0.02295\\
168.5	0.02364\\
168.6	0.03257\\
168.7	0.04027\\
168.8	0.03052\\
168.9	0.01349\\
169	0.01476\\
169.1	0.03294\\
169.2	0.0414\\
169.3	0.03121\\
169.4	0.0206\\
169.5	0.02087\\
169.6	0.02512\\
169.7	0.02633\\
169.8	0.02551\\
169.9	0.02484\\
170	0.02544\\
170.1	0.02824\\
170.2	0.02928\\
170.3	0.02379\\
170.4	0.01807\\
170.5	0.02157\\
170.6	0.02943\\
170.7	0.03064\\
170.8	0.02795\\
170.9	0.02798\\
171	0.02608\\
171.1	0.02186\\
171.2	0.02128\\
171.3	0.02404\\
171.4	0.02559\\
171.5	0.02506\\
171.6	0.0247\\
171.7	0.02468\\
171.8	0.02458\\
171.9	0.02455\\
172	0.02456\\
172.1	0.02468\\
172.2	0.02447\\
172.3	0.02306\\
172.4	0.02226\\
172.5	0.02573\\
172.6	0.03109\\
172.7	0.02904\\
172.8	0.02085\\
172.9	0.01803\\
173	0.02083\\
173.1	0.02189\\
173.2	0.02385\\
173.3	0.03122\\
173.4	0.03361\\
173.5	0.02508\\
173.6	0.01799\\
173.7	0.02037\\
173.8	0.02518\\
173.9	0.0258\\
174	0.02373\\
174.1	0.02224\\
174.2	0.02491\\
174.3	0.0317\\
174.4	0.03179\\
174.5	0.01954\\
174.6	0.0115\\
174.7	0.02226\\
174.8	0.03797\\
174.9	0.03644\\
175	0.0225\\
175.1	0.0163\\
175.2	0.02124\\
175.3	0.02624\\
175.4	0.02585\\
175.5	0.0242\\
175.6	0.0239\\
175.7	0.02347\\
175.8	0.02279\\
175.9	0.02316\\
176	0.02439\\
176.1	0.02471\\
176.2	0.02357\\
176.3	0.02259\\
176.4	0.02319\\
176.5	0.02454\\
176.6	0.0247\\
176.7	0.02348\\
176.8	0.02266\\
176.9	0.02328\\
177	0.02429\\
177.1	0.02431\\
177.2	0.02369\\
177.3	0.02347\\
177.4	0.02344\\
177.5	0.02327\\
177.6	0.02337\\
177.7	0.02409\\
177.8	0.02445\\
177.9	0.0239\\
178	0.02348\\
178.1	0.02346\\
178.2	0.02335\\
178.3	0.0233\\
178.4	0.02354\\
178.5	0.02374\\
178.6	0.02364\\
178.7	0.02333\\
178.8	0.02331\\
178.9	0.02459\\
179	0.02616\\
179.1	0.02384\\
179.2	0.01824\\
179.3	0.01858\\
179.4	0.02904\\
179.5	0.03651\\
179.6	0.02885\\
179.7	0.01746\\
179.8	0.017\\
179.9	0.02297\\
180	0.02529\\
180.1	0.02399\\
180.2	0.02303\\
180.3	0.02314\\
180.4	0.0239\\
180.5	0.02426\\
180.6	0.02376\\
180.7	0.0239\\
180.8	0.02273\\
180.9	0.01716\\
181	0.01604\\
181.1	0.03201\\
181.2	0.05094\\
181.3	0.04213\\
181.4	0.01467\\
181.5	0.006813\\
181.6	0.02222\\
181.7	0.03265\\
181.8	0.02839\\
181.9	0.023\\
182	0.0223\\
182.1	0.02271\\
182.2	0.02285\\
182.3	0.02243\\
182.4	0.02145\\
182.5	0.02134\\
182.6	0.0212\\
182.7	0.02052\\
182.8	0.02579\\
182.9	0.03773\\
183	0.03712\\
183.1	0.01833\\
183.2	0.00755\\
183.3	0.0181\\
183.4	0.03055\\
183.5	0.02935\\
183.6	0.02384\\
183.7	0.02249\\
183.8	0.02262\\
183.9	0.02248\\
184	0.02249\\
184.1	0.02254\\
184.2	0.02254\\
184.3	0.02093\\
184.4	0.01801\\
184.5	0.02324\\
184.6	0.0417\\
184.7	0.04969\\
184.8	0.02594\\
184.9	0.001727\\
185	0.01647\\
185.1	0.04846\\
185.2	0.05127\\
185.3	0.03048\\
185.4	0.01904\\
185.5	0.0209\\
185.6	0.02379\\
185.7	0.02414\\
185.8	0.02409\\
185.9	0.02411\\
186	0.024\\
186.1	0.02332\\
186.2	0.02399\\
186.3	0.03057\\
186.4	0.03661\\
186.5	0.02633\\
186.6	0.008548\\
186.7	0.014\\
186.8	0.04298\\
186.9	0.05567\\
187	0.03692\\
187.1	0.01785\\
187.2	0.01823\\
187.3	0.02615\\
187.4	0.02847\\
187.5	0.02711\\
187.6	0.02659\\
187.7	0.02655\\
187.8	0.02647\\
187.9	0.02647\\
188	0.02667\\
188.1	0.02718\\
188.2	0.02634\\
188.3	0.02374\\
188.4	0.02344\\
188.5	0.0277\\
188.6	0.03112\\
188.7	0.02868\\
188.8	0.0247\\
188.9	0.0244\\
189	0.02639\\
189.1	0.02726\\
189.2	0.02761\\
189.3	0.02907\\
189.4	0.02872\\
189.5	0.02508\\
189.6	0.02308\\
189.7	0.02696\\
189.8	0.0322\\
189.9	0.0309\\
190	0.02445\\
190.1	0.02207\\
190.2	0.02714\\
190.3	0.03231\\
190.4	0.03044\\
190.5	0.02515\\
190.6	0.02387\\
190.7	0.02645\\
190.8	0.02803\\
190.9	0.02829\\
191	0.0302\\
191.1	0.03055\\
191.2	0.02555\\
191.3	0.02137\\
191.4	0.02611\\
191.5	0.03528\\
191.6	0.03575\\
191.7	0.02762\\
191.8	0.0232\\
191.9	0.02608\\
192	0.02947\\
192.1	0.02959\\
192.2	0.02883\\
192.3	0.02862\\
192.4	0.02932\\
192.5	0.03064\\
192.6	0.03019\\
192.7	0.02862\\
192.8	0.02831\\
192.9	0.02564\\
193	0.02074\\
193.1	0.02705\\
193.2	0.04858\\
193.3	0.05691\\
193.4	0.03634\\
193.5	0.01668\\
193.6	0.02139\\
193.7	0.03566\\
193.8	0.0387\\
193.9	0.0341\\
194	0.03198\\
194.1	0.03217\\
194.2	0.03235\\
194.3	0.03235\\
194.4	0.03242\\
194.5	0.03267\\
194.6	0.03139\\
194.7	0.02752\\
194.8	0.0291\\
194.9	0.04582\\
195	0.06034\\
195.1	0.04439\\
195.2	0.0161\\
195.3	0.01646\\
195.4	0.04146\\
195.5	0.05268\\
195.6	0.04366\\
195.7	0.03653\\
195.8	0.03631\\
195.9	0.03673\\
196	0.03665\\
196.1	0.03696\\
196.2	0.03714\\
196.3	0.03704\\
196.4	0.03616\\
196.5	0.03585\\
196.6	0.04163\\
196.7	0.0504\\
196.8	0.04468\\
196.9	0.02479\\
197	0.02114\\
197.1	0.04859\\
197.2	0.07225\\
197.3	0.05967\\
197.4	0.0349\\
197.5	0.03029\\
197.6	0.04051\\
197.7	0.04611\\
197.8	0.04503\\
197.9	0.04449\\
198	0.04447\\
198.1	0.04364\\
198.2	0.04321\\
198.3	0.04343\\
198.4	0.04366\\
198.5	0.04365\\
198.6	0.0434\\
198.7	0.04327\\
198.8	0.04372\\
198.9	0.04438\\
199	0.04423\\
199.1	0.04355\\
199.2	0.04335\\
199.3	0.04377\\
199.4	0.0441\\
199.5	0.04427\\
199.6	0.04509\\
199.7	0.04534\\
199.8	0.04335\\
199.9	0.04136\\
200	0.0435\\
200.1	0.0487\\
200.2	0.04924\\
200.3	0.04315\\
200.4	0.03907\\
200.5	0.04263\\
200.6	0.04805\\
200.7	0.04853\\
200.8	0.04864\\
200.9	0.05033\\
201	0.04609\\
201.1	0.03851\\
201.2	0.0406\\
201.3	0.05409\\
201.4	0.06079\\
201.5	0.05216\\
201.6	0.04295\\
201.7	0.04445\\
201.8	0.05113\\
201.9	0.05323\\
202	0.05135\\
202.1	0.05028\\
202.2	0.05043\\
202.3	0.05099\\
202.4	0.0511\\
202.5	0.04895\\
202.6	0.0465\\
202.7	0.04899\\
202.8	0.05451\\
202.9	0.05553\\
203	0.0559\\
203.1	0.05946\\
203.2	0.05336\\
203.3	0.03903\\
203.4	0.03972\\
203.5	0.06094\\
203.6	0.07379\\
203.7	0.06517\\
203.8	0.05558\\
203.9	0.05537\\
204	0.05833\\
204.1	0.05931\\
204.2	0.05922\\
204.3	0.05922\\
204.4	0.05921\\
204.5	0.05901\\
204.6	0.05889\\
204.7	0.06183\\
204.8	0.06745\\
204.9	0.06386\\
205	0.04878\\
205.1	0.04485\\
205.2	0.06842\\
205.3	0.09152\\
205.4	0.08319\\
205.5	0.06565\\
205.6	0.06242\\
205.7	0.06439\\
205.8	0.06367\\
205.9	0.06668\\
206	0.07309\\
206.1	0.074\\
206.2	0.0708\\
206.3	0.06938\\
206.4	0.06991\\
206.5	0.07105\\
206.6	0.07084\\
206.7	0.06731\\
206.8	0.06486\\
206.9	0.07118\\
207	0.08157\\
207.1	0.07987\\
207.2	0.06684\\
207.3	0.06138\\
207.4	0.07169\\
207.5	0.08292\\
207.6	0.08131\\
207.7	0.07598\\
207.8	0.07512\\
207.9	0.07368\\
208	0.07071\\
208.1	0.07413\\
208.2	0.08425\\
208.3	0.08667\\
208.4	0.07684\\
208.5	0.06918\\
208.6	0.07385\\
208.7	0.08307\\
208.8	0.08411\\
208.9	0.07849\\
209	0.07564\\
209.1	0.07719\\
209.2	0.07898\\
209.3	0.07937\\
209.4	0.08076\\
209.5	0.08202\\
209.6	0.08018\\
209.7	0.0776\\
209.8	0.07833\\
209.9	0.08207\\
210	0.08367\\
210.1	0.08189\\
210.2	0.08048\\
210.3	0.08069\\
210.4	0.08117\\
210.5	0.08125\\
210.6	0.081\\
210.7	0.08068\\
210.8	0.08077\\
210.9	0.08031\\
211	0.08074\\
211.1	0.08968\\
211.2	0.1006\\
211.3	0.08779\\
211.4	0.05778\\
211.5	0.05981\\
211.6	0.1101\\
211.7	0.1433\\
211.8	0.1147\\
211.9	0.07512\\
212	0.07388\\
212.1	0.09408\\
212.2	0.1022\\
212.3	0.0988\\
212.4	0.09685\\
212.5	0.0968\\
212.6	0.09697\\
212.7	0.09711\\
212.8	0.09719\\
212.9	0.09884\\
213	0.0961\\
213.1	0.0825\\
213.2	0.07948\\
213.3	0.1199\\
213.4	0.1674\\
213.5	0.1453\\
213.6	0.08204\\
213.7	0.06675\\
213.8	0.1045\\
213.9	0.13\\
214	0.1227\\
214.1	0.1129\\
214.2	0.1119\\
214.3	0.1129\\
214.4	0.1131\\
214.5	0.1131\\
214.6	0.1135\\
214.7	0.1131\\
214.8	0.1083\\
214.9	0.1044\\
215	0.1205\\
215.1	0.1506\\
215.2	0.1459\\
215.3	0.1016\\
215.4	0.08128\\
215.5	0.1137\\
215.6	0.1479\\
215.7	0.1444\\
215.8	0.1322\\
215.9	0.1303\\
216	0.1289\\
216.1	0.1263\\
216.2	0.1275\\
216.3	0.1302\\
216.4	0.1307\\
216.5	0.1297\\
216.6	0.1282\\
216.7	0.1323\\
216.8	0.1447\\
216.9	0.1463\\
217	0.126\\
217.1	0.111\\
217.2	0.1272\\
217.3	0.154\\
217.4	0.1549\\
217.5	0.1377\\
217.6	0.1303\\
217.7	0.1354\\
217.8	0.1398\\
217.9	0.1408\\
218	0.1451\\
218.1	0.1478\\
218.2	0.1416\\
218.3	0.1339\\
218.4	0.1366\\
218.5	0.1468\\
218.6	0.15\\
218.7	0.1414\\
218.8	0.1334\\
218.9	0.1372\\
219	0.1469\\
219.1	0.1487\\
219.2	0.141\\
219.3	0.1357\\
219.4	0.1388\\
219.5	0.1443\\
219.6	0.145\\
219.7	0.1436\\
219.8	0.1439\\
219.9	0.1423\\
220	0.1386\\
};
%\addlegendentry{data2}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	0.004239\\
0.2	0.01231\\
0.3	0.01298\\
0.4	0.005475\\
0.5	0.0003861\\
0.6	0.0009198\\
0.7	0.001975\\
0.8	0.00154\\
0.9	0.0008042\\
1	0.0006558\\
1.1	0.001322\\
1.2	0.002166\\
1.3	0.001799\\
1.4	0.0005163\\
1.5	0.0001331\\
1.6	0.0003099\\
1.7	0.0005624\\
1.8	0.003419\\
1.9	0.007683\\
2	0.007654\\
2.1	0.004322\\
2.2	0.004859\\
2.3	0.007318\\
2.4	0.005571\\
2.5	0.001747\\
2.6	0.0002597\\
2.7	0.0008231\\
2.8	0.001342\\
2.9	0.001081\\
3	0.0001385\\
3.1	0.001057\\
3.2	0.00652\\
3.3	0.01223\\
3.4	0.01077\\
3.5	0.004518\\
3.6	0.002577\\
3.7	0.005245\\
3.8	0.005627\\
3.9	0.003169\\
4	0.001842\\
4.1	0.001714\\
4.2	0.00113\\
4.3	0.000878\\
4.4	0.001842\\
4.5	0.002622\\
4.6	0.002319\\
4.7	0.001552\\
4.8	0.001655\\
4.9	0.004122\\
5	0.007116\\
5.1	0.005697\\
5.2	0.001413\\
5.3	0.003381\\
5.4	0.01161\\
5.5	0.01417\\
5.6	0.007661\\
5.7	0.001503\\
5.8	0.001002\\
5.9	0.002748\\
6	0.00331\\
6.1	0.002586\\
6.2	0.001759\\
6.3	0.002465\\
6.4	0.004375\\
6.5	0.004871\\
6.6	0.004231\\
6.7	0.004477\\
6.8	0.003638\\
6.9	0.0004054\\
7	0.003105\\
7.1	0.01638\\
7.2	0.02499\\
7.3	0.01624\\
7.4	0.002824\\
7.5	0.0006917\\
7.6	0.005539\\
7.7	0.007096\\
7.8	0.005249\\
7.9	0.003769\\
8	0.004655\\
8.1	0.009136\\
8.2	0.01236\\
8.3	0.007003\\
8.4	8.446e-05\\
8.5	0.009625\\
8.6	0.02956\\
8.7	0.03151\\
8.8	0.01523\\
8.9	0.004863\\
9	0.007176\\
9.1	0.01027\\
9.2	0.01098\\
9.3	0.01357\\
9.4	0.01522\\
9.5	0.01328\\
9.6	0.01105\\
9.7	0.0113\\
9.8	0.01356\\
9.9	0.01491\\
10	0.01106\\
10.1	0.00516\\
10.2	0.0123\\
10.3	0.03356\\
10.4	0.04081\\
10.5	0.02313\\
10.6	0.007138\\
10.7	0.01162\\
10.8	0.02224\\
10.9	0.02371\\
11	0.02056\\
11.1	0.01917\\
11.2	0.02\\
11.3	0.02158\\
11.4	0.02153\\
11.5	0.0195\\
11.6	0.01852\\
11.7	0.01863\\
11.8	0.0171\\
11.9	0.02014\\
12	0.03577\\
12.1	0.04617\\
12.2	0.03023\\
12.3	0.00802\\
12.4	0.0153\\
12.5	0.04151\\
12.6	0.04806\\
12.7	0.03601\\
12.8	0.02863\\
12.9	0.02984\\
13	0.03203\\
13.1	0.03225\\
13.2	0.02941\\
13.3	0.02622\\
13.4	0.03192\\
13.5	0.04433\\
13.6	0.04527\\
13.7	0.03325\\
13.8	0.02688\\
13.9	0.02928\\
14	0.02897\\
14.1	0.03268\\
14.2	0.05064\\
14.3	0.06064\\
14.4	0.04931\\
14.5	0.03686\\
14.6	0.03826\\
14.7	0.04481\\
14.8	0.04656\\
14.9	0.04539\\
15	0.04381\\
15.1	0.04638\\
15.2	0.05662\\
15.3	0.05996\\
15.4	0.04244\\
15.5	0.02576\\
15.6	0.03731\\
15.7	0.06025\\
15.8	0.06287\\
15.9	0.05259\\
16	0.04907\\
16.1	0.04816\\
16.2	0.04396\\
16.3	0.0449\\
16.4	0.05417\\
16.5	0.05923\\
16.6	0.05534\\
16.7	0.05083\\
16.8	0.05177\\
16.9	0.05784\\
17	0.06114\\
17.1	0.05048\\
17.2	0.03466\\
17.3	0.04639\\
17.4	0.08642\\
17.5	0.09984\\
17.6	0.06366\\
17.7	0.03122\\
17.8	0.03904\\
17.9	0.05878\\
18	0.06192\\
18.1	0.05624\\
18.2	0.05385\\
18.3	0.05483\\
18.4	0.05691\\
18.5	0.05717\\
18.6	0.05542\\
18.7	0.05497\\
18.8	0.05232\\
18.9	0.04366\\
19	0.04971\\
19.1	0.08845\\
19.2	0.1145\\
19.3	0.07655\\
19.4	0.02275\\
19.5	0.02956\\
19.6	0.07394\\
19.7	0.08691\\
19.8	0.06714\\
19.9	0.05364\\
20	0.05487\\
20.1	0.05934\\
20.2	0.06052\\
20.3	0.05501\\
20.4	0.04835\\
20.5	0.05706\\
20.6	0.07768\\
20.7	0.08141\\
20.8	0.06676\\
20.9	0.05891\\
21	0.05973\\
21.1	0.05511\\
21.2	0.05802\\
21.3	0.08266\\
21.4	0.09829\\
21.5	0.08106\\
21.6	0.05889\\
21.7	0.05931\\
21.8	0.07081\\
21.9	0.07477\\
22	0.0708\\
22.1	0.06573\\
22.2	0.07084\\
22.3	0.09393\\
22.4	0.1055\\
22.5	0.0731\\
22.6	0.03551\\
22.7	0.0605\\
22.8	0.1218\\
22.9	0.1333\\
23	0.09831\\
23.1	0.07757\\
23.2	0.08378\\
23.3	0.09213\\
23.4	0.0932\\
23.5	0.09324\\
23.6	0.09351\\
23.7	0.09327\\
23.8	0.09255\\
23.9	0.09378\\
24	0.1039\\
24.1	0.1126\\
24.2	0.09189\\
24.3	0.05634\\
24.4	0.07863\\
24.5	0.1678\\
24.6	0.2049\\
24.7	0.1387\\
24.8	0.07368\\
24.9	0.08656\\
25	0.1289\\
25.1	0.1385\\
25.2	0.1259\\
25.3	0.1183\\
25.4	0.122\\
25.5	0.1312\\
25.6	0.1324\\
25.7	0.1207\\
25.8	0.1126\\
25.9	0.1174\\
26	0.1219\\
26.1	0.1253\\
26.2	0.1497\\
26.3	0.1719\\
26.4	0.1412\\
26.5	0.08904\\
26.6	0.09866\\
26.7	0.1644\\
26.8	0.192\\
26.9	0.1624\\
27	0.1363\\
27.1	0.1396\\
27.2	0.1536\\
27.3	0.1578\\
27.4	0.1429\\
27.5	0.1234\\
27.6	0.1418\\
27.7	0.1965\\
27.8	0.2095\\
27.9	0.152\\
28	0.107\\
28.1	0.1263\\
28.2	0.1607\\
28.3	0.1648\\
28.4	0.1587\\
28.5	0.1594\\
28.6	0.1551\\
28.7	0.1464\\
28.8	0.1474\\
28.9	0.1585\\
29	0.1643\\
29.1	0.1569\\
29.2	0.1444\\
29.3	0.1514\\
29.4	0.1913\\
29.5	0.2133\\
29.6	0.1564\\
29.7	0.08446\\
29.8	0.1151\\
29.9	0.2128\\
30	0.2371\\
30.1	0.1768\\
30.2	0.1344\\
30.3	0.1429\\
30.4	0.1606\\
30.5	0.1635\\
30.6	0.1586\\
30.7	0.1554\\
30.8	0.1595\\
30.9	0.1676\\
31	0.1687\\
31.1	0.167\\
31.2	0.1693\\
31.3	0.157\\
31.4	0.1284\\
31.5	0.1397\\
31.6	0.2149\\
31.7	0.2567\\
31.8	0.1926\\
31.9	0.1154\\
32	0.1235\\
32.1	0.1737\\
32.2	0.1886\\
32.3	0.1717\\
32.4	0.1601\\
32.5	0.1639\\
32.6	0.1786\\
32.7	0.1835\\
32.8	0.1595\\
32.9	0.1347\\
33	0.1572\\
33.1	0.2057\\
33.2	0.2133\\
33.3	0.1872\\
33.4	0.1756\\
33.5	0.1749\\
33.6	0.1657\\
33.7	0.168\\
33.8	0.1962\\
33.9	0.2132\\
34	0.1944\\
34.1	0.1715\\
34.2	0.1728\\
34.3	0.1884\\
34.4	0.1954\\
34.5	0.1798\\
34.6	0.1557\\
34.7	0.1757\\
34.8	0.2547\\
34.9	0.2875\\
35	0.2076\\
35.1	0.1269\\
35.2	0.159\\
35.3	0.2388\\
35.4	0.2541\\
35.5	0.2247\\
35.6	0.2102\\
35.7	0.2133\\
35.8	0.2166\\
35.9	0.2169\\
36	0.2165\\
36.1	0.2163\\
36.2	0.215\\
36.3	0.2095\\
36.4	0.2146\\
36.5	0.2542\\
36.6	0.2842\\
36.7	0.2286\\
36.8	0.1422\\
36.9	0.1729\\
37	0.3078\\
37.1	0.3577\\
37.2	0.2828\\
37.3	0.2205\\
37.4	0.2305\\
37.5	0.259\\
37.6	0.2651\\
37.7	0.2585\\
37.8	0.2529\\
37.9	0.2587\\
38	0.2753\\
38.1	0.2777\\
38.2	0.2586\\
38.3	0.2474\\
38.4	0.2493\\
38.5	0.2437\\
38.6	0.2494\\
38.7	0.3003\\
38.8	0.338\\
38.9	0.2966\\
39	0.2373\\
39.1	0.2418\\
39.2	0.2866\\
39.3	0.3038\\
39.4	0.2929\\
39.5	0.2849\\
39.6	0.2868\\
39.7	0.2982\\
39.8	0.3033\\
39.9	0.2726\\
40	0.2335\\
40.1	0.2634\\
40.2	0.3513\\
40.3	0.3718\\
40.4	0.2928\\
40.5	0.235\\
40.6	0.2555\\
40.7	0.2901\\
40.8	0.2954\\
40.9	0.2974\\
41	0.3037\\
41.1	0.2973\\
41.2	0.2871\\
41.3	0.2873\\
41.4	0.2941\\
41.5	0.2977\\
41.6	0.2892\\
41.7	0.2709\\
41.8	0.2821\\
41.9	0.3507\\
42	0.3889\\
42.1	0.2953\\
42.2	0.1794\\
42.3	0.2166\\
42.4	0.3468\\
42.5	0.3811\\
42.6	0.3107\\
42.7	0.263\\
42.8	0.2706\\
42.9	0.2856\\
43	0.2879\\
43.1	0.2869\\
43.2	0.287\\
43.3	0.2869\\
43.4	0.2858\\
43.5	0.2866\\
43.6	0.2996\\
43.7	0.3131\\
43.8	0.284\\
43.9	0.2287\\
44	0.2386\\
44.1	0.3241\\
44.2	0.3662\\
44.3	0.3095\\
44.4	0.2501\\
44.5	0.2548\\
44.6	0.2844\\
44.7	0.2933\\
44.8	0.2826\\
44.9	0.2724\\
45	0.2797\\
45.1	0.3042\\
45.2	0.3117\\
45.3	0.2849\\
45.4	0.2617\\
45.5	0.2759\\
45.6	0.3025\\
45.7	0.3076\\
45.8	0.3125\\
45.9	0.3244\\
46	0.3047\\
46.1	0.2651\\
46.2	0.2652\\
46.3	0.3055\\
46.4	0.3261\\
46.5	0.31\\
46.6	0.2945\\
46.7	0.2947\\
46.8	0.3012\\
46.9	0.3049\\
47	0.291\\
47.1	0.2675\\
47.2	0.286\\
47.3	0.3572\\
47.4	0.3842\\
47.5	0.3208\\
47.6	0.2649\\
47.7	0.2815\\
47.8	0.3156\\
47.9	0.3229\\
48	0.3386\\
48.1	0.359\\
48.2	0.3432\\
48.3	0.3134\\
48.4	0.3097\\
48.5	0.3232\\
48.6	0.3298\\
48.7	0.3249\\
48.8	0.3143\\
48.9	0.3197\\
49	0.3661\\
49.1	0.4\\
49.2	0.3423\\
49.3	0.2561\\
49.4	0.2776\\
49.5	0.3858\\
49.6	0.4263\\
49.7	0.3755\\
49.8	0.3348\\
49.9	0.3411\\
50	0.3581\\
50.1	0.3618\\
50.2	0.3605\\
50.3	0.3604\\
50.4	0.3604\\
50.5	0.3602\\
50.6	0.3605\\
50.7	0.3672\\
50.8	0.3761\\
50.9	0.3614\\
51	0.3258\\
51.1	0.3309\\
51.2	0.4031\\
51.3	0.4489\\
51.4	0.404\\
51.5	0.3474\\
51.6	0.3502\\
51.7	0.3803\\
51.8	0.3903\\
51.9	0.3861\\
52	0.3834\\
52.1	0.3843\\
52.2	0.3889\\
52.3	0.3907\\
52.4	0.3901\\
52.5	0.3961\\
52.6	0.3842\\
52.7	0.3383\\
52.8	0.3332\\
52.9	0.4469\\
53	0.5548\\
53.1	0.4846\\
53.2	0.3418\\
53.3	0.3246\\
53.4	0.4136\\
53.5	0.4609\\
53.6	0.4424\\
53.7	0.4242\\
53.8	0.4238\\
53.9	0.4316\\
54	0.4375\\
54.1	0.4172\\
54.2	0.3819\\
54.3	0.3941\\
54.4	0.4627\\
54.5	0.4929\\
54.6	0.4427\\
54.7	0.4004\\
54.8	0.4026\\
54.9	0.4044\\
55	0.4035\\
55.1	0.4375\\
55.2	0.4745\\
55.3	0.4602\\
55.4	0.4275\\
55.5	0.4221\\
55.6	0.4359\\
55.7	0.444\\
55.8	0.4379\\
55.9	0.4202\\
56	0.4225\\
56.1	0.4805\\
56.2	0.5292\\
56.3	0.4602\\
56.4	0.3474\\
56.5	0.3519\\
56.6	0.4477\\
56.7	0.4886\\
56.8	0.4521\\
56.9	0.4222\\
57	0.4223\\
57.1	0.4264\\
57.2	0.427\\
57.3	0.4281\\
57.4	0.4294\\
57.5	0.4281\\
57.6	0.4209\\
57.7	0.4191\\
57.8	0.4519\\
57.9	0.4951\\
58	0.4489\\
58.1	0.3281\\
58.2	0.3155\\
58.3	0.4625\\
58.4	0.5637\\
58.5	0.4876\\
58.6	0.3791\\
58.7	0.371\\
58.8	0.4201\\
58.9	0.4446\\
59	0.4218\\
59.1	0.3875\\
59.2	0.3963\\
59.3	0.455\\
59.4	0.4844\\
59.5	0.442\\
59.6	0.3975\\
59.7	0.4039\\
59.8	0.4238\\
59.9	0.4279\\
60	0.4562\\
60.1	0.4996\\
60.2	0.4706\\
60.3	0.3859\\
60.4	0.3661\\
60.5	0.4319\\
60.6	0.4809\\
60.7	0.4556\\
60.8	0.4111\\
60.9	0.4071\\
61	0.4466\\
61.1	0.479\\
61.2	0.4415\\
61.3	0.3703\\
61.4	0.3763\\
61.5	0.4671\\
61.6	0.5144\\
61.7	0.4726\\
61.8	0.4289\\
61.9	0.4314\\
62	0.4495\\
62.1	0.4547\\
62.2	0.4532\\
62.3	0.453\\
62.4	0.4528\\
62.5	0.452\\
62.6	0.4519\\
62.7	0.458\\
62.8	0.4684\\
62.9	0.4558\\
63	0.4153\\
63.1	0.4123\\
63.2	0.4992\\
63.3	0.5755\\
63.4	0.5131\\
63.5	0.3959\\
63.6	0.3906\\
63.7	0.4915\\
63.8	0.5491\\
63.9	0.4956\\
64	0.4198\\
64.1	0.4264\\
64.2	0.5044\\
64.3	0.5421\\
64.4	0.4868\\
64.5	0.4258\\
64.6	0.4333\\
64.7	0.4721\\
64.8	0.4838\\
64.9	0.4771\\
65	0.4809\\
65.1	0.4723\\
65.2	0.4397\\
65.3	0.4323\\
65.4	0.4874\\
65.5	0.5401\\
65.6	0.508\\
65.7	0.4356\\
65.8	0.4283\\
65.9	0.5041\\
66	0.561\\
66.1	0.5059\\
66.2	0.4035\\
66.3	0.4071\\
66.4	0.5318\\
66.5	0.6034\\
66.6	0.5252\\
66.7	0.4309\\
66.8	0.4329\\
66.9	0.4798\\
67	0.496\\
67.1	0.4842\\
67.2	0.4765\\
67.3	0.4769\\
67.4	0.4785\\
67.5	0.479\\
67.6	0.479\\
67.7	0.4802\\
67.8	0.4758\\
67.9	0.4588\\
68	0.4558\\
68.1	0.4998\\
68.2	0.5451\\
68.3	0.4997\\
68.4	0.4056\\
68.5	0.3968\\
68.6	0.473\\
68.7	0.5163\\
68.8	0.4848\\
68.9	0.4451\\
69	0.4476\\
69.1	0.4895\\
69.2	0.5157\\
69.3	0.4703\\
69.4	0.4038\\
69.5	0.4232\\
69.6	0.5173\\
69.7	0.5537\\
69.8	0.505\\
69.9	0.4696\\
70	0.4682\\
70.1	0.4551\\
70.2	0.4496\\
70.3	0.4944\\
70.4	0.5406\\
70.5	0.5129\\
70.6	0.4526\\
70.7	0.4422\\
70.8	0.4771\\
70.9	0.5015\\
71	0.4799\\
71.1	0.4332\\
71.2	0.4392\\
71.3	0.5488\\
71.4	0.6326\\
71.5	0.5314\\
71.6	0.3719\\
71.7	0.3834\\
71.8	0.5241\\
71.9	0.5824\\
72	0.5327\\
72.1	0.4923\\
72.2	0.4943\\
72.3	0.5044\\
72.4	0.5065\\
72.5	0.5051\\
72.6	0.5038\\
72.7	0.5037\\
72.8	0.501\\
72.9	0.501\\
73	0.5301\\
73.1	0.5683\\
73.2	0.5288\\
73.3	0.4285\\
73.4	0.4219\\
73.5	0.5485\\
73.6	0.6309\\
73.7	0.5774\\
73.8	0.5091\\
73.9	0.5059\\
74	0.528\\
74.1	0.5358\\
74.2	0.5293\\
74.3	0.5179\\
74.4	0.5225\\
74.5	0.5535\\
74.6	0.5686\\
74.7	0.534\\
74.8	0.5014\\
74.9	0.5032\\
75	0.5037\\
75.1	0.5024\\
75.2	0.5514\\
75.3	0.6122\\
75.4	0.5807\\
75.5	0.5026\\
75.6	0.4878\\
75.7	0.5305\\
75.8	0.5561\\
75.9	0.5498\\
76	0.5417\\
76.1	0.5419\\
76.2	0.5578\\
76.3	0.5755\\
76.4	0.5315\\
76.5	0.4441\\
76.6	0.4598\\
76.7	0.6125\\
76.8	0.6955\\
76.9	0.5798\\
77	0.4504\\
77.1	0.456\\
77.2	0.5142\\
77.3	0.5311\\
77.4	0.5246\\
77.5	0.5263\\
77.6	0.5242\\
77.7	0.5177\\
77.8	0.5163\\
77.9	0.5194\\
78	0.5238\\
78.1	0.5146\\
78.2	0.4846\\
78.3	0.4808\\
78.4	0.5431\\
78.5	0.5972\\
78.6	0.5467\\
78.7	0.4605\\
78.8	0.4532\\
78.9	0.4998\\
79	0.5213\\
79.1	0.5095\\
79.2	0.4996\\
79.3	0.499\\
79.4	0.4994\\
79.5	0.4995\\
79.6	0.4996\\
79.7	0.5007\\
79.8	0.4977\\
79.9	0.482\\
80	0.4752\\
80.1	0.5162\\
80.2	0.5719\\
80.3	0.5313\\
80.4	0.4112\\
80.5	0.3836\\
80.6	0.4872\\
80.7	0.5643\\
80.8	0.524\\
80.9	0.4612\\
81	0.4533\\
81.1	0.4743\\
81.2	0.487\\
81.3	0.4729\\
81.4	0.4438\\
81.5	0.4489\\
81.6	0.5057\\
81.7	0.539\\
81.8	0.5011\\
81.9	0.4619\\
82	0.4585\\
82.1	0.4439\\
82.2	0.4319\\
82.3	0.4872\\
82.4	0.5609\\
82.5	0.5335\\
82.6	0.444\\
82.7	0.4176\\
82.8	0.4546\\
82.9	0.4811\\
83	0.4731\\
83.1	0.4552\\
83.2	0.4532\\
83.3	0.4849\\
83.4	0.5183\\
83.5	0.4852\\
83.6	0.4139\\
83.7	0.4111\\
83.8	0.4855\\
83.9	0.5285\\
84	0.4996\\
84.1	0.468\\
84.2	0.4661\\
84.3	0.4672\\
84.4	0.4645\\
84.5	0.4758\\
84.6	0.4934\\
84.7	0.4873\\
84.8	0.4615\\
84.9	0.452\\
85	0.4723\\
85.1	0.4968\\
85.2	0.4818\\
85.3	0.4313\\
85.4	0.4196\\
85.5	0.4962\\
85.6	0.5713\\
85.7	0.5242\\
85.8	0.4217\\
85.9	0.407\\
86	0.4729\\
86.1	0.5118\\
86.2	0.4913\\
86.3	0.4635\\
86.4	0.4624\\
86.5	0.4798\\
86.6	0.4897\\
86.7	0.4764\\
86.8	0.4606\\
86.9	0.4596\\
87	0.4554\\
87.1	0.4503\\
87.2	0.4914\\
87.3	0.5601\\
87.4	0.5308\\
87.5	0.4022\\
87.6	0.3598\\
87.7	0.478\\
87.8	0.5836\\
87.9	0.548\\
88	0.47\\
88.1	0.4557\\
88.2	0.4926\\
88.3	0.5226\\
88.4	0.4916\\
88.5	0.418\\
88.6	0.4148\\
88.7	0.5217\\
88.8	0.5963\\
88.9	0.5206\\
89	0.4122\\
89.1	0.4077\\
89.2	0.4608\\
89.3	0.4817\\
89.4	0.4711\\
89.5	0.4677\\
89.6	0.4652\\
89.7	0.4527\\
89.8	0.4474\\
89.9	0.4607\\
90	0.4765\\
90.1	0.4694\\
90.2	0.4422\\
90.3	0.4344\\
90.4	0.4792\\
90.5	0.53\\
90.6	0.4911\\
90.7	0.3942\\
90.8	0.3772\\
90.9	0.4565\\
91	0.5107\\
91.1	0.4769\\
91.2	0.4261\\
91.3	0.4228\\
91.4	0.453\\
91.5	0.4704\\
91.6	0.4544\\
91.7	0.4319\\
91.8	0.4339\\
91.9	0.4529\\
92	0.4604\\
92.1	0.4597\\
92.2	0.4689\\
92.3	0.4574\\
92.4	0.4046\\
92.5	0.3833\\
92.6	0.4537\\
92.7	0.5315\\
92.8	0.494\\
92.9	0.3959\\
93	0.372\\
93.1	0.4177\\
93.2	0.4494\\
93.3	0.433\\
93.4	0.3971\\
93.5	0.3963\\
93.6	0.4661\\
93.7	0.528\\
93.8	0.4609\\
93.9	0.336\\
94	0.3377\\
94.1	0.4586\\
94.2	0.5183\\
94.3	0.4706\\
94.4	0.4265\\
94.5	0.4241\\
94.6	0.4224\\
94.7	0.4183\\
94.8	0.4323\\
94.9	0.4502\\
95	0.4434\\
95.1	0.4204\\
95.2	0.4135\\
95.3	0.4363\\
95.4	0.4647\\
95.5	0.4417\\
95.6	0.373\\
95.7	0.3615\\
95.8	0.4525\\
95.9	0.5255\\
96	0.4784\\
96.1	0.3972\\
96.2	0.3891\\
96.3	0.4322\\
96.4	0.4547\\
96.5	0.4387\\
96.6	0.4175\\
96.7	0.4178\\
96.8	0.4345\\
96.9	0.4428\\
97	0.43\\
97.1	0.4168\\
97.2	0.4164\\
97.3	0.415\\
97.4	0.4128\\
97.5	0.4361\\
97.6	0.4713\\
97.7	0.4515\\
97.8	0.3848\\
97.9	0.3677\\
98	0.4254\\
98.1	0.4702\\
98.2	0.4539\\
98.3	0.4265\\
98.4	0.423\\
98.5	0.433\\
98.6	0.4407\\
98.7	0.4258\\
98.8	0.393\\
98.9	0.3948\\
99	0.4477\\
99.1	0.4796\\
99.2	0.4408\\
99.3	0.4007\\
99.4	0.3953\\
99.5	0.3781\\
99.6	0.3647\\
99.7	0.4099\\
99.8	0.4702\\
99.9	0.4554\\
100	0.3982\\
100.1	0.3814\\
100.2	0.4026\\
100.3	0.4177\\
100.4	0.4131\\
100.5	0.3969\\
100.6	0.3937\\
100.7	0.4365\\
100.8	0.4854\\
100.9	0.4331\\
101	0.3155\\
101.1	0.3024\\
101.2	0.4062\\
101.3	0.4686\\
101.4	0.4212\\
101.5	0.3634\\
101.6	0.3591\\
101.7	0.3729\\
101.8	0.377\\
101.9	0.3771\\
102	0.3789\\
102.1	0.3787\\
102.2	0.3766\\
102.3	0.3756\\
102.4	0.381\\
102.5	0.3918\\
102.6	0.3806\\
102.7	0.3377\\
102.8	0.3241\\
102.9	0.3803\\
103	0.4344\\
103.1	0.4035\\
103.2	0.34\\
103.3	0.3281\\
103.4	0.3515\\
103.5	0.3643\\
103.6	0.3584\\
103.7	0.3488\\
103.8	0.3491\\
103.9	0.363\\
104	0.3721\\
104.1	0.3638\\
104.2	0.3573\\
104.3	0.3521\\
104.4	0.3202\\
104.5	0.2994\\
104.6	0.3608\\
104.7	0.4508\\
104.8	0.4213\\
104.9	0.2965\\
105	0.2508\\
105.1	0.3086\\
105.2	0.3561\\
105.3	0.3445\\
105.4	0.3199\\
105.5	0.3153\\
105.6	0.33\\
105.7	0.3489\\
105.8	0.3266\\
105.9	0.2637\\
106	0.2602\\
106.1	0.3639\\
106.2	0.4404\\
106.3	0.3783\\
106.4	0.2837\\
106.5	0.2764\\
106.6	0.315\\
106.7	0.3289\\
106.8	0.328\\
106.9	0.3345\\
107	0.3315\\
107.1	0.3157\\
107.2	0.3092\\
107.3	0.3156\\
107.4	0.3234\\
107.5	0.3188\\
107.6	0.2984\\
107.7	0.2914\\
107.8	0.3326\\
107.9	0.3805\\
108	0.3543\\
108.1	0.2854\\
108.2	0.2712\\
108.3	0.3126\\
108.4	0.3383\\
108.5	0.3296\\
108.6	0.3185\\
108.7	0.3174\\
108.8	0.3195\\
108.9	0.3206\\
109	0.3187\\
109.1	0.3166\\
109.2	0.3153\\
109.3	0.3068\\
109.4	0.2999\\
109.5	0.3295\\
109.6	0.3818\\
109.7	0.3636\\
109.8	0.2651\\
109.9	0.2264\\
110	0.3145\\
110.1	0.399\\
110.2	0.3748\\
110.3	0.3153\\
110.4	0.3024\\
110.5	0.3182\\
110.6	0.3277\\
110.7	0.3209\\
110.8	0.3013\\
110.9	0.2995\\
111	0.3394\\
111.1	0.3736\\
111.2	0.3344\\
111.3	0.2696\\
111.4	0.2637\\
111.5	0.29\\
111.6	0.2976\\
111.7	0.3079\\
111.8	0.3375\\
111.9	0.3311\\
112	0.2832\\
112.1	0.2622\\
112.2	0.2853\\
112.3	0.3071\\
112.4	0.3047\\
112.5	0.294\\
112.6	0.2907\\
112.7	0.3045\\
112.8	0.3247\\
112.9	0.3064\\
113	0.2523\\
113.1	0.2394\\
113.2	0.2882\\
113.3	0.3253\\
113.4	0.3035\\
113.5	0.2693\\
113.6	0.2644\\
113.7	0.2703\\
113.8	0.2711\\
113.9	0.2745\\
114	0.2826\\
114.1	0.282\\
114.2	0.2712\\
114.3	0.2654\\
114.4	0.2747\\
114.5	0.2893\\
114.6	0.2835\\
114.7	0.251\\
114.8	0.2363\\
114.9	0.2803\\
115	0.3363\\
115.1	0.3101\\
115.2	0.2251\\
115.3	0.1998\\
115.4	0.2493\\
115.5	0.2878\\
115.6	0.2718\\
115.7	0.2406\\
115.8	0.2358\\
115.9	0.2553\\
116	0.2701\\
116.1	0.2588\\
116.2	0.2388\\
116.3	0.2372\\
116.4	0.2459\\
116.5	0.2472\\
116.6	0.2585\\
116.7	0.2894\\
116.8	0.2796\\
116.9	0.202\\
117	0.1613\\
117.1	0.226\\
117.2	0.3022\\
117.3	0.2828\\
117.4	0.2132\\
117.5	0.1906\\
117.6	0.2152\\
117.7	0.2387\\
117.8	0.227\\
117.9	0.1872\\
118	0.1784\\
118.1	0.2376\\
118.2	0.2927\\
118.3	0.259\\
118.4	0.1884\\
118.5	0.1778\\
118.6	0.2174\\
118.7	0.2389\\
118.8	0.2298\\
118.9	0.2212\\
119	0.2198\\
119.1	0.215\\
119.2	0.2114\\
119.3	0.2163\\
119.4	0.2241\\
119.5	0.2214\\
119.6	0.2064\\
119.7	0.1992\\
119.8	0.2191\\
119.9	0.248\\
120	0.2339\\
120.1	0.179\\
120.2	0.1616\\
120.3	0.2119\\
120.4	0.2568\\
120.5	0.2364\\
120.6	0.192\\
120.7	0.1834\\
120.8	0.2056\\
120.9	0.2208\\
121	0.2097\\
121.1	0.1904\\
121.2	0.1884\\
121.3	0.2004\\
121.4	0.2068\\
121.5	0.2031\\
121.6	0.203\\
121.7	0.2001\\
121.8	0.178\\
121.9	0.1642\\
122	0.2012\\
122.1	0.2547\\
122.2	0.2412\\
122.3	0.1736\\
122.4	0.1486\\
122.5	0.1885\\
122.6	0.2241\\
122.7	0.2127\\
122.8	0.1801\\
122.9	0.1725\\
123	0.2118\\
123.1	0.2546\\
123.2	0.2178\\
123.3	0.1286\\
123.4	0.1148\\
123.5	0.1878\\
123.6	0.2335\\
123.7	0.2\\
123.8	0.1565\\
123.9	0.1517\\
124	0.1601\\
124.1	0.1618\\
124.2	0.1642\\
124.3	0.1697\\
124.4	0.1687\\
124.5	0.1609\\
124.6	0.1572\\
124.7	0.1662\\
124.8	0.1803\\
124.9	0.1719\\
125	0.1356\\
125.1	0.1228\\
125.2	0.1664\\
125.3	0.2113\\
125.4	0.1878\\
125.5	0.1301\\
125.6	0.1168\\
125.7	0.1473\\
125.8	0.1691\\
125.9	0.1569\\
126	0.1347\\
126.1	0.1325\\
126.2	0.1489\\
126.3	0.1592\\
126.4	0.1511\\
126.5	0.1397\\
126.6	0.1393\\
126.7	0.1434\\
126.8	0.1439\\
126.9	0.1481\\
127	0.158\\
127.1	0.1526\\
127.2	0.125\\
127.3	0.1128\\
127.4	0.1366\\
127.5	0.1616\\
127.6	0.1522\\
127.7	0.1272\\
127.8	0.1207\\
127.9	0.1314\\
128	0.1413\\
128.1	0.1332\\
128.2	0.1097\\
128.3	0.1077\\
128.4	0.1489\\
128.5	0.1824\\
128.6	0.1542\\
128.7	0.1055\\
128.8	0.1006\\
128.9	0.1213\\
129	0.1279\\
129.1	0.1319\\
129.2	0.1463\\
129.3	0.1416\\
129.4	0.1105\\
129.5	0.09555\\
129.6	0.1113\\
129.7	0.1279\\
129.8	0.1238\\
129.9	0.1081\\
130	0.103\\
130.1	0.1219\\
130.2	0.1476\\
130.3	0.1317\\
130.4	0.07751\\
130.5	0.0657\\
130.6	0.1238\\
130.7	0.1678\\
130.8	0.1431\\
130.9	0.1024\\
131	0.09678\\
131.1	0.1105\\
131.2	0.1166\\
131.3	0.1146\\
131.4	0.1127\\
131.5	0.1126\\
131.6	0.1136\\
131.7	0.1141\\
131.8	0.114\\
131.9	0.1158\\
132	0.1133\\
132.1	0.09858\\
132.2	0.09171\\
132.3	0.1187\\
132.4	0.1514\\
132.5	0.1388\\
132.6	0.09876\\
132.7	0.0876\\
132.8	0.1056\\
132.9	0.1171\\
133	0.1149\\
133.1	0.112\\
133.2	0.1117\\
133.3	0.1128\\
133.4	0.1141\\
133.5	0.1117\\
133.6	0.1083\\
133.7	0.1068\\
133.8	0.09686\\
133.9	0.08805\\
134	0.1129\\
134.1	0.1574\\
134.2	0.1502\\
134.3	0.08819\\
134.4	0.05875\\
134.5	0.09016\\
134.6	0.1213\\
134.7	0.1165\\
134.8	0.1019\\
134.9	0.09854\\
135	0.1002\\
135.1	0.1012\\
135.2	0.09906\\
135.3	0.09086\\
135.4	0.08901\\
135.5	0.1068\\
135.6	0.1244\\
135.7	0.1073\\
135.8	0.07344\\
135.9	0.06777\\
136	0.08153\\
136.1	0.08682\\
136.2	0.08618\\
136.3	0.09063\\
136.4	0.08946\\
136.5	0.07839\\
136.6	0.07292\\
136.7	0.07656\\
136.8	0.07988\\
136.9	0.07977\\
137	0.07794\\
137.1	0.07678\\
137.2	0.08408\\
137.3	0.0971\\
137.4	0.08809\\
137.5	0.05365\\
137.6	0.04293\\
137.7	0.07296\\
137.8	0.09706\\
137.9	0.0849\\
138	0.06464\\
138.1	0.06069\\
138.2	0.06159\\
138.3	0.0605\\
138.4	0.06232\\
138.5	0.06585\\
138.6	0.06609\\
138.7	0.06365\\
138.8	0.06205\\
138.9	0.06551\\
139	0.07426\\
139.1	0.07089\\
139.2	0.04248\\
139.3	0.02797\\
139.4	0.0666\\
139.5	0.1147\\
139.6	0.1001\\
139.7	0.04411\\
139.8	0.02282\\
139.9	0.03964\\
140	0.05265\\
140.1	0.04954\\
140.2	0.04338\\
140.3	0.04221\\
140.4	0.04595\\
140.5	0.05006\\
140.6	0.04657\\
140.7	0.03813\\
140.8	0.0366\\
140.9	0.03974\\
141	0.03955\\
141.1	0.04536\\
141.2	0.06168\\
141.3	0.06085\\
141.4	0.02977\\
141.5	0.01077\\
141.6	0.02776\\
141.7	0.04844\\
141.8	0.04472\\
141.9	0.02991\\
142	0.0248\\
142.1	0.02722\\
142.2	0.02948\\
142.3	0.02842\\
142.4	0.0232\\
142.5	0.02152\\
142.6	0.03161\\
142.7	0.04228\\
142.8	0.03679\\
142.9	0.02332\\
143	0.02007\\
143.1	0.02337\\
143.2	0.02371\\
143.3	0.02618\\
143.4	0.03305\\
143.5	0.03296\\
143.6	0.02223\\
143.7	0.01555\\
143.8	0.01964\\
143.9	0.02513\\
144	0.02457\\
144.1	0.01988\\
144.2	0.01764\\
144.3	0.02334\\
144.4	0.03336\\
144.5	0.03071\\
144.6	0.01161\\
144.7	0.005068\\
144.8	0.02816\\
144.9	0.04927\\
145	0.03956\\
145.1	0.01861\\
145.2	0.01335\\
145.3	0.01915\\
145.4	0.02218\\
145.5	0.02169\\
145.6	0.02128\\
145.7	0.02126\\
145.8	0.02126\\
145.9	0.02119\\
146	0.02219\\
146.1	0.02557\\
146.2	0.02483\\
146.3	0.01284\\
146.4	0.006776\\
146.5	0.03193\\
146.6	0.06641\\
146.7	0.06007\\
146.8	0.02034\\
146.9	0.002595\\
147	0.01826\\
147.1	0.0316\\
147.2	0.02767\\
147.3	0.02084\\
147.4	0.01953\\
147.5	0.02045\\
147.6	0.02097\\
147.7	0.02033\\
147.8	0.01879\\
147.9	0.01843\\
148	0.01829\\
148.1	0.01737\\
148.2	0.02145\\
148.3	0.03158\\
148.4	0.03162\\
148.5	0.01406\\
148.6	0.003681\\
148.7	0.01793\\
148.8	0.03453\\
148.9	0.03088\\
149	0.01805\\
149.1	0.01381\\
149.2	0.0166\\
149.3	0.01844\\
149.4	0.01807\\
149.5	0.01662\\
149.6	0.01621\\
149.7	0.01971\\
149.8	0.02384\\
149.9	0.01983\\
150	0.01011\\
150.1	0.008551\\
150.2	0.01512\\
150.3	0.01825\\
150.4	0.01627\\
150.5	0.01585\\
150.6	0.01522\\
150.7	0.01008\\
150.8	0.006928\\
150.9	0.009991\\
151	0.01338\\
151.1	0.0131\\
151.2	0.01182\\
151.3	0.01151\\
151.4	0.01213\\
151.5	0.01359\\
151.6	0.01191\\
151.7	0.004842\\
151.8	0.004079\\
151.9	0.01768\\
152	0.02951\\
152.1	0.02134\\
152.2	0.004993\\
152.3	0.0007448\\
152.4	0.004041\\
152.5	0.005056\\
152.6	0.005038\\
152.7	0.005981\\
152.8	0.005719\\
152.9	0.004086\\
153	0.003415\\
153.1	0.003799\\
153.2	0.004164\\
153.3	0.003851\\
153.4	0.00214\\
153.5	0.002001\\
153.6	0.007752\\
153.7	0.01447\\
153.8	0.01192\\
153.9	0.003417\\
154	0.001797\\
154.1	0.005998\\
154.2	0.00679\\
154.3	0.003313\\
154.4	0.000708\\
154.5	0.0005624\\
154.6	0.0009217\\
154.7	0.0009717\\
154.8	0.0009639\\
154.9	0.0009736\\
155	0.0009653\\
155.1	0.0008989\\
155.2	0.0009234\\
155.3	0.001506\\
155.4	0.002258\\
155.5	0.001606\\
155.6	0.0004262\\
155.7	0.002513\\
155.8	0.006421\\
155.9	0.006429\\
156	0.002597\\
156.1	0.0002496\\
156.2	0.0005805\\
156.3	0.0009274\\
156.4	0.0006723\\
156.5	0.0004562\\
156.6	0.0004633\\
156.7	0.0006775\\
156.8	0.0008422\\
156.9	0.0007042\\
157	0.0006201\\
157.1	0.0005989\\
157.2	0.000131\\
157.3	0.00204\\
157.4	0.01017\\
157.5	0.01747\\
157.6	0.01363\\
157.7	0.004865\\
157.8	0.005021\\
157.9	0.01021\\
158	0.009035\\
158.1	0.00421\\
158.2	0.002206\\
158.3	0.002774\\
158.4	0.003492\\
158.5	0.003362\\
158.6	0.00182\\
158.7	0.001219\\
158.8	0.005474\\
158.9	0.01131\\
159	0.01033\\
159.1	0.003717\\
159.2	0.0006867\\
159.3	0.002654\\
159.4	0.003815\\
159.5	0.005537\\
159.6	0.01043\\
159.7	0.0118\\
159.8	0.007158\\
159.9	0.003553\\
160	0.00529\\
160.1	0.008035\\
160.2	0.00822\\
160.3	0.006969\\
160.4	0.006184\\
160.5	0.009526\\
160.6	0.01689\\
160.7	0.01726\\
160.8	0.005951\\
160.9	0.000371\\
161	0.01276\\
161.1	0.02545\\
161.2	0.02067\\
161.3	0.008934\\
161.4	0.005081\\
161.5	0.00709\\
161.6	0.008361\\
161.7	0.008358\\
161.8	0.008352\\
161.9	0.008365\\
162	0.008262\\
162.1	0.00796\\
162.2	0.009186\\
162.3	0.01373\\
162.4	0.01534\\
162.5	0.006626\\
162.6	0.0002006\\
162.7	0.01644\\
162.8	0.04225\\
162.9	0.0421\\
163	0.01728\\
163.1	0.001541\\
163.2	0.00565\\
163.3	0.01307\\
163.4	0.01295\\
163.5	0.008487\\
163.6	0.006394\\
163.7	0.01197\\
163.8	0.02027\\
163.9	0.01897\\
164	0.008946\\
164.1	0.005023\\
164.2	0.01191\\
164.3	0.01701\\
164.4	0.0175\\
164.5	0.02181\\
164.6	0.0239\\
164.7	0.01422\\
164.8	0.004859\\
164.9	0.01219\\
165	0.02626\\
165.1	0.02709\\
165.2	0.01699\\
165.3	0.01134\\
165.4	0.01519\\
165.5	0.02249\\
165.6	0.02264\\
165.7	0.01165\\
165.8	0.005589\\
165.9	0.02389\\
166	0.04724\\
166.1	0.04263\\
166.2	0.02098\\
166.3	0.01309\\
166.4	0.02115\\
166.5	0.02705\\
166.6	0.02645\\
166.7	0.02535\\
166.8	0.02523\\
166.9	0.02525\\
167	0.02524\\
167.1	0.02554\\
167.2	0.02691\\
167.3	0.02697\\
167.4	0.0211\\
167.5	0.01606\\
167.6	0.03156\\
167.7	0.06046\\
167.8	0.06086\\
167.9	0.02708\\
168	0.008366\\
168.1	0.03063\\
168.2	0.0555\\
168.3	0.05074\\
168.4	0.03216\\
168.5	0.02652\\
168.6	0.04295\\
168.7	0.06176\\
168.8	0.05353\\
168.9	0.02635\\
169	0.01932\\
169.1	0.04041\\
169.2	0.05619\\
169.3	0.04955\\
169.4	0.03993\\
169.5	0.03859\\
169.6	0.03613\\
169.7	0.03232\\
169.8	0.04091\\
169.9	0.05725\\
170	0.05782\\
170.1	0.04157\\
170.2	0.03246\\
170.3	0.04509\\
170.4	0.06316\\
170.5	0.06055\\
170.6	0.03729\\
170.7	0.02742\\
170.8	0.05889\\
170.9	0.09725\\
171	0.08613\\
171.1	0.04324\\
171.2	0.02854\\
171.3	0.04797\\
171.4	0.06313\\
171.5	0.05956\\
171.6	0.05263\\
171.7	0.05156\\
171.8	0.05397\\
171.9	0.05565\\
172	0.05497\\
172.1	0.05378\\
172.2	0.05356\\
172.3	0.05138\\
172.4	0.04854\\
172.5	0.05817\\
172.6	0.0792\\
172.7	0.07803\\
172.8	0.0438\\
172.9	0.02434\\
173	0.0505\\
173.1	0.08153\\
173.2	0.07669\\
173.3	0.05631\\
173.4	0.04993\\
173.5	0.05617\\
173.6	0.06319\\
173.7	0.06028\\
173.8	0.04599\\
173.9	0.04264\\
174	0.07101\\
174.1	0.09897\\
174.2	0.08607\\
174.3	0.05631\\
174.4	0.0508\\
174.5	0.06105\\
174.6	0.06364\\
174.7	0.07262\\
174.8	0.09284\\
174.9	0.09362\\
175	0.07158\\
175.1	0.05926\\
175.2	0.06789\\
175.3	0.07865\\
175.4	0.07806\\
175.5	0.069\\
175.6	0.06448\\
175.7	0.08631\\
175.8	0.1224\\
175.9	0.1136\\
176	0.05578\\
176.1	0.03469\\
176.2	0.08965\\
176.3	0.1371\\
176.4	0.1215\\
176.5	0.09055\\
176.6	0.08492\\
176.7	0.09308\\
176.8	0.09668\\
176.9	0.09636\\
177	0.09579\\
177.1	0.0958\\
177.2	0.09652\\
177.3	0.09661\\
177.4	0.1012\\
177.5	0.1139\\
177.6	0.112\\
177.7	0.08032\\
177.8	0.0626\\
177.9	0.1087\\
178	0.1664\\
178.1	0.1563\\
178.2	0.1103\\
178.3	0.09554\\
178.4	0.1103\\
178.5	0.12\\
178.6	0.1197\\
178.7	0.1187\\
178.8	0.1187\\
178.9	0.1212\\
179	0.1242\\
179.1	0.1233\\
179.2	0.1246\\
179.3	0.1249\\
179.4	0.1082\\
179.5	0.09185\\
179.6	0.128\\
179.7	0.1953\\
179.8	0.1977\\
179.9	0.1383\\
180	0.1073\\
180.1	0.1309\\
180.2	0.1564\\
180.3	0.1568\\
180.4	0.1516\\
180.5	0.1507\\
180.6	0.1521\\
180.7	0.1559\\
180.8	0.152\\
180.9	0.1341\\
181	0.1282\\
181.1	0.1588\\
181.2	0.1911\\
181.3	0.1791\\
181.4	0.1517\\
181.5	0.147\\
181.6	0.1515\\
181.7	0.1504\\
181.8	0.1592\\
181.9	0.1775\\
182	0.1804\\
182.1	0.1713\\
182.2	0.1673\\
182.3	0.1687\\
182.4	0.1707\\
182.5	0.1696\\
182.6	0.1575\\
182.7	0.1481\\
182.8	0.1815\\
182.9	0.2401\\
183	0.2278\\
183.1	0.1401\\
183.2	0.1015\\
183.3	0.1551\\
183.4	0.2059\\
183.5	0.1976\\
183.6	0.1763\\
183.7	0.1724\\
183.8	0.173\\
183.9	0.172\\
184	0.1729\\
184.1	0.1746\\
184.2	0.1747\\
184.3	0.1695\\
184.4	0.1622\\
184.5	0.1802\\
184.6	0.2302\\
184.7	0.2337\\
184.8	0.1439\\
184.9	0.08078\\
185	0.1519\\
185.1	0.2547\\
185.2	0.2484\\
185.3	0.1796\\
185.4	0.1527\\
185.5	0.1662\\
185.6	0.1781\\
185.7	0.1775\\
185.8	0.1702\\
185.9	0.1672\\
186	0.1817\\
186.1	0.1994\\
186.2	0.1947\\
186.3	0.1822\\
186.4	0.1801\\
186.5	0.1682\\
186.6	0.1486\\
186.7	0.1764\\
186.8	0.2469\\
186.9	0.2592\\
187	0.1956\\
187.1	0.1529\\
187.2	0.1708\\
187.3	0.198\\
187.4	0.2003\\
187.5	0.1921\\
187.6	0.1882\\
187.7	0.1993\\
187.8	0.2253\\
187.9	0.221\\
188	0.1634\\
188.1	0.1326\\
188.2	0.2042\\
188.3	0.2898\\
188.4	0.2746\\
188.5	0.2127\\
188.6	0.1947\\
188.7	0.2094\\
188.8	0.2159\\
188.9	0.2193\\
189	0.2296\\
189.1	0.2322\\
189.2	0.2245\\
189.3	0.2192\\
189.4	0.2235\\
189.5	0.2373\\
189.6	0.2384\\
189.7	0.2004\\
189.8	0.1667\\
189.9	0.2342\\
190	0.359\\
190.1	0.3594\\
190.2	0.2339\\
190.3	0.1676\\
190.4	0.222\\
190.5	0.2815\\
190.6	0.2793\\
190.7	0.2575\\
190.8	0.2511\\
190.9	0.2614\\
191	0.2749\\
191.1	0.2685\\
191.2	0.2461\\
191.3	0.2395\\
191.4	0.2525\\
191.5	0.2589\\
191.6	0.2704\\
191.7	0.3136\\
191.8	0.3252\\
191.9	0.2537\\
192	0.1926\\
192.1	0.243\\
192.2	0.3324\\
192.3	0.3398\\
192.4	0.2941\\
192.5	0.2738\\
192.6	0.2852\\
192.7	0.3008\\
192.8	0.2975\\
192.9	0.263\\
193	0.2421\\
193.1	0.3035\\
193.2	0.394\\
193.3	0.3711\\
193.4	0.2583\\
193.5	0.2162\\
193.6	0.2694\\
193.7	0.3135\\
193.8	0.3083\\
193.9	0.2995\\
194	0.2994\\
194.1	0.2921\\
194.2	0.2847\\
194.3	0.2896\\
194.4	0.3003\\
194.5	0.3017\\
194.6	0.2874\\
194.7	0.2731\\
194.8	0.3018\\
194.9	0.3709\\
195	0.3703\\
195.1	0.2541\\
195.2	0.1803\\
195.3	0.2644\\
195.4	0.3781\\
195.5	0.3689\\
195.6	0.294\\
195.7	0.2666\\
195.8	0.2901\\
195.9	0.3152\\
196	0.3106\\
196.1	0.2859\\
196.2	0.2775\\
196.3	0.304\\
196.4	0.3299\\
196.5	0.3241\\
196.6	0.3142\\
196.7	0.313\\
196.8	0.2876\\
196.9	0.2561\\
197	0.2951\\
197.1	0.3868\\
197.2	0.3974\\
197.3	0.3068\\
197.4	0.2496\\
197.5	0.2807\\
197.6	0.3266\\
197.7	0.3279\\
197.8	0.3001\\
197.9	0.2847\\
198	0.3225\\
198.1	0.3911\\
198.2	0.3795\\
198.3	0.2735\\
198.4	0.225\\
198.5	0.3115\\
198.6	0.3996\\
198.7	0.384\\
198.8	0.3346\\
198.9	0.323\\
199	0.3337\\
199.1	0.3384\\
199.2	0.3393\\
199.3	0.3419\\
199.4	0.3424\\
199.5	0.3387\\
199.6	0.335\\
199.7	0.3447\\
199.8	0.3731\\
199.9	0.3734\\
200	0.3083\\
200.1	0.2606\\
200.2	0.3446\\
200.3	0.4778\\
200.4	0.4692\\
200.5	0.3487\\
200.6	0.2949\\
200.7	0.3529\\
200.8	0.4179\\
200.9	0.4065\\
201	0.3495\\
201.1	0.3293\\
201.2	0.3719\\
201.3	0.4161\\
201.4	0.4005\\
201.5	0.3584\\
201.6	0.3485\\
201.7	0.3627\\
201.8	0.3686\\
201.9	0.3772\\
202	0.4071\\
202.1	0.4121\\
202.2	0.3599\\
202.3	0.3185\\
202.4	0.3642\\
202.5	0.4438\\
202.6	0.446\\
202.7	0.381\\
202.8	0.3466\\
202.9	0.3922\\
203	0.4647\\
203.1	0.4512\\
203.2	0.3413\\
203.3	0.2892\\
203.4	0.3846\\
203.5	0.4922\\
203.6	0.4676\\
203.7	0.3846\\
203.8	0.3611\\
203.9	0.3833\\
204	0.3973\\
204.1	0.3961\\
204.2	0.3942\\
204.3	0.3941\\
204.4	0.3943\\
204.5	0.3941\\
204.6	0.3969\\
204.7	0.4089\\
204.8	0.4078\\
204.9	0.3623\\
205	0.3242\\
205.1	0.3865\\
205.2	0.5012\\
205.3	0.4949\\
205.4	0.3682\\
205.5	0.3047\\
205.6	0.3566\\
205.7	0.4167\\
205.8	0.4107\\
205.9	0.3664\\
206	0.3489\\
206.1	0.4031\\
206.2	0.4748\\
206.3	0.4498\\
206.4	0.352\\
206.5	0.3231\\
206.6	0.3957\\
206.7	0.4525\\
206.8	0.4389\\
206.9	0.4193\\
207	0.4166\\
207.1	0.3985\\
207.2	0.3793\\
207.3	0.3995\\
207.4	0.4407\\
207.5	0.4423\\
207.6	0.4024\\
207.7	0.3792\\
207.8	0.4058\\
207.9	0.4546\\
208	0.4475\\
208.1	0.3607\\
208.2	0.3135\\
208.3	0.426\\
208.4	0.5742\\
208.5	0.5454\\
208.6	0.407\\
208.7	0.3599\\
208.8	0.4177\\
208.9	0.463\\
209	0.4563\\
209.1	0.4393\\
209.2	0.4362\\
209.3	0.4439\\
209.4	0.4509\\
209.5	0.4467\\
209.6	0.4407\\
209.7	0.4393\\
209.8	0.4237\\
209.9	0.4051\\
210	0.4505\\
210.1	0.5494\\
210.2	0.5492\\
210.3	0.4182\\
210.4	0.3431\\
210.5	0.4233\\
210.6	0.5194\\
210.7	0.5147\\
210.8	0.4709\\
210.9	0.4576\\
211	0.4758\\
211.1	0.5023\\
211.2	0.4851\\
211.3	0.4121\\
211.4	0.3879\\
211.5	0.4858\\
211.6	0.5855\\
211.7	0.5394\\
211.8	0.4347\\
211.9	0.4128\\
212	0.4439\\
212.1	0.4564\\
212.2	0.4658\\
212.3	0.4938\\
212.4	0.4973\\
212.5	0.4672\\
212.6	0.4495\\
212.7	0.4638\\
212.8	0.4857\\
212.9	0.4834\\
213	0.4468\\
213.1	0.4227\\
213.2	0.4917\\
213.3	0.6097\\
213.4	0.5796\\
213.5	0.3968\\
213.6	0.319\\
213.7	0.4284\\
213.8	0.5331\\
213.9	0.5116\\
214	0.4542\\
214.1	0.4413\\
214.2	0.4545\\
214.3	0.4643\\
214.4	0.46\\
214.5	0.4473\\
214.6	0.4453\\
214.7	0.4576\\
214.8	0.4639\\
214.9	0.4721\\
215	0.5062\\
215.1	0.5044\\
215.2	0.4111\\
215.3	0.3444\\
215.4	0.4271\\
215.5	0.5529\\
215.6	0.5454\\
215.7	0.4521\\
215.8	0.4151\\
215.9	0.4357\\
216	0.4539\\
216.1	0.4517\\
216.2	0.4352\\
216.3	0.4281\\
216.4	0.4741\\
216.5	0.5385\\
216.6	0.5071\\
216.7	0.3972\\
216.8	0.3681\\
216.9	0.4563\\
217	0.5213\\
217.1	0.5049\\
217.2	0.4886\\
217.3	0.4867\\
217.4	0.4619\\
217.5	0.4414\\
217.6	0.4562\\
217.7	0.4804\\
217.8	0.4814\\
217.9	0.468\\
218	0.4609\\
218.1	0.4799\\
218.2	0.5236\\
218.3	0.5112\\
218.4	0.3987\\
218.5	0.3414\\
218.6	0.4915\\
218.7	0.6708\\
218.8	0.6288\\
218.9	0.4735\\
219	0.4272\\
219.1	0.481\\
219.2	0.5167\\
219.3	0.5129\\
219.4	0.5056\\
219.5	0.5047\\
219.6	0.5086\\
219.7	0.5129\\
219.8	0.5102\\
219.9	0.5107\\
220	0.5088\\
};
%\addlegendentry{data3}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	1.27e-17\\
0.2	1.273e-13\\
0.3	2.48e-11\\
0.4	1.078e-09\\
0.5	2.061e-08\\
0.6	2.226e-07\\
0.7	1.496e-06\\
0.8	6.714e-06\\
0.9	2.179e-05\\
1	5.6e-05\\
1.1	0.0001234\\
1.2	0.0002433\\
1.3	0.0004278\\
1.4	0.0006604\\
1.5	0.0008975\\
1.6	0.001094\\
1.7	0.001194\\
1.8	0.00111\\
1.9	0.0008128\\
2	0.0004418\\
2.1	0.0001766\\
2.2	5.796e-05\\
2.3	2.133e-05\\
2.4	1.652e-05\\
2.5	3.721e-05\\
2.6	9.438e-05\\
2.7	0.0001669\\
2.8	0.000186\\
2.9	0.0001236\\
3	9.17e-05\\
3.1	0.0003263\\
3.2	0.001126\\
3.3	0.002693\\
3.4	0.004658\\
3.5	0.00589\\
3.6	0.005494\\
3.7	0.003907\\
3.8	0.002271\\
3.9	0.001154\\
4	0.0004831\\
4.1	0.0001328\\
4.2	1.728e-05\\
4.3	4.564e-06\\
4.4	8.909e-06\\
4.5	2.112e-05\\
4.6	4.156e-05\\
4.7	9.109e-05\\
4.8	0.0002025\\
4.9	0.0003113\\
5	0.0002888\\
5.1	0.0001478\\
5.2	3.323e-05\\
5.3	1.535e-05\\
5.4	6.736e-05\\
5.5	0.0001527\\
5.6	0.0002531\\
5.7	0.0003801\\
5.8	0.0004767\\
5.9	0.0004144\\
6	0.0002163\\
6.1	5.534e-05\\
6.2	3.702e-06\\
6.3	9.821e-07\\
6.4	3.419e-06\\
6.5	1.763e-05\\
6.6	0.000155\\
6.7	0.0007508\\
6.8	0.002107\\
6.9	0.003953\\
7	0.005588\\
7.1	0.006631\\
7.2	0.006912\\
7.3	0.005915\\
7.4	0.003646\\
7.5	0.00139\\
7.6	0.0002642\\
7.7	2.298e-05\\
7.8	9.619e-06\\
7.9	5.427e-05\\
8	0.0001346\\
8.1	0.0001338\\
8.2	5.945e-05\\
8.3	1.34e-05\\
8.4	4.059e-05\\
8.5	0.0001352\\
8.6	0.0002074\\
8.7	0.0001627\\
8.8	0.0001422\\
8.9	0.0003582\\
9	0.0006385\\
9.1	0.0006009\\
9.2	0.0002767\\
9.3	7.084e-05\\
9.4	0.000149\\
9.5	0.0002639\\
9.6	0.0002033\\
9.7	6.267e-05\\
9.8	9.461e-06\\
9.9	4.504e-05\\
10	7.533e-05\\
10.1	6.765e-05\\
10.2	5.207e-05\\
10.3	4.908e-05\\
10.4	5.44e-05\\
10.5	5.815e-05\\
10.6	5.603e-05\\
10.7	5.005e-05\\
10.8	5.06e-05\\
10.9	6.878e-05\\
11	8.651e-05\\
11.1	6.556e-05\\
11.2	2.008e-05\\
11.3	3.769e-05\\
11.4	0.0001515\\
11.5	0.00023\\
11.6	0.0001449\\
11.7	1.222e-05\\
11.8	7.578e-05\\
11.9	0.0003101\\
12	0.0003922\\
12.1	0.0002087\\
12.2	2.525e-05\\
12.3	2.84e-05\\
12.4	9.49e-05\\
12.5	0.0001046\\
12.6	9.591e-05\\
12.7	9.617e-05\\
12.8	9.496e-05\\
12.9	9.086e-05\\
13	9.715e-05\\
13.1	0.0001866\\
13.2	0.0003469\\
13.3	0.000351\\
13.4	0.0003415\\
13.5	0.001361\\
13.6	0.003927\\
13.7	0.006125\\
13.8	0.005661\\
13.9	0.003596\\
14	0.002657\\
14.1	0.002749\\
14.2	0.002069\\
14.3	0.0007748\\
14.4	7.268e-05\\
14.5	0.0002378\\
14.6	0.0008858\\
14.7	0.001254\\
14.8	0.0007998\\
14.9	0.000454\\
15	0.001509\\
15.1	0.003019\\
15.2	0.002843\\
15.3	0.001211\\
15.4	0.0001467\\
15.5	5.873e-05\\
15.6	4.747e-05\\
15.7	0.0002507\\
15.8	0.0009791\\
15.9	0.001309\\
16	0.0008154\\
16.1	0.0003211\\
16.2	0.0003137\\
16.3	0.0004601\\
16.4	0.000494\\
16.5	0.0004888\\
16.6	0.0004881\\
16.7	0.0004957\\
16.8	0.0005178\\
16.9	0.0005308\\
17	0.0006595\\
17.1	0.0009004\\
17.2	0.0007501\\
17.3	0.0001586\\
17.4	0.0001948\\
17.5	0.001156\\
17.6	0.001609\\
17.7	0.001511\\
17.8	0.002035\\
17.9	0.002192\\
18	0.0009786\\
18.1	8.817e-05\\
18.2	0.000767\\
18.3	0.001593\\
18.4	0.001472\\
18.5	0.001062\\
18.6	0.0009433\\
18.7	0.001455\\
18.8	0.002736\\
18.9	0.003037\\
19	0.001557\\
19.1	0.003829\\
19.2	0.01472\\
19.3	0.02487\\
19.4	0.02089\\
19.5	0.007939\\
19.6	0.00147\\
19.7	0.003463\\
19.8	0.005019\\
19.9	0.003397\\
20	0.001934\\
20.1	0.001748\\
20.2	0.001847\\
20.3	0.001867\\
20.4	0.001833\\
20.5	0.001786\\
20.6	0.00175\\
20.7	0.001357\\
20.8	0.001105\\
20.9	0.002882\\
21	0.005911\\
21.1	0.005764\\
21.2	0.001931\\
21.3	8.157e-05\\
21.4	0.002936\\
21.5	0.005711\\
21.6	0.004695\\
21.7	0.002464\\
21.8	0.00188\\
21.9	0.002335\\
22	0.002543\\
22.1	0.002595\\
22.2	0.002732\\
22.3	0.002759\\
22.4	0.002696\\
22.5	0.002671\\
22.6	0.002688\\
22.7	0.002744\\
22.8	0.002742\\
22.9	0.002614\\
23	0.002533\\
23.1	0.002623\\
23.2	0.002711\\
23.3	0.00274\\
23.4	0.002906\\
23.5	0.003031\\
23.6	0.002619\\
23.7	0.001989\\
23.8	0.00238\\
23.9	0.003927\\
24	0.004543\\
24.1	0.002762\\
24.2	0.0008609\\
24.3	0.002256\\
24.4	0.005886\\
24.5	0.006717\\
24.6	0.003199\\
24.7	0.0003271\\
24.8	0.002445\\
24.9	0.006538\\
25	0.006727\\
25.1	0.003113\\
25.2	0.0008926\\
25.3	0.002088\\
25.4	0.003711\\
25.5	0.003726\\
25.6	0.00354\\
25.7	0.003755\\
25.8	0.003029\\
25.9	0.001742\\
26	0.002264\\
26.1	0.004551\\
26.2	0.005421\\
26.3	0.003947\\
26.4	0.002622\\
26.5	0.002825\\
26.6	0.003426\\
26.7	0.003542\\
26.8	0.003369\\
26.9	0.00316\\
27	0.003544\\
27.1	0.004617\\
27.2	0.004795\\
27.3	0.003561\\
27.4	0.002782\\
27.5	0.00292\\
27.6	0.002593\\
27.7	0.003199\\
27.8	0.006848\\
27.9	0.009344\\
28	0.006837\\
28.1	0.003389\\
28.2	0.003343\\
28.3	0.005021\\
28.4	0.005573\\
28.5	0.005503\\
28.6	0.0056\\
28.7	0.005576\\
28.8	0.005498\\
28.9	0.005491\\
29	0.005641\\
29.1	0.006084\\
29.2	0.005448\\
29.3	0.002725\\
29.4	0.00324\\
29.5	0.0138\\
29.6	0.02535\\
29.7	0.02036\\
29.8	0.004522\\
29.9	0.001292\\
30	0.01264\\
30.1	0.01824\\
30.2	0.01271\\
30.3	0.007531\\
30.4	0.007137\\
30.5	0.007889\\
30.6	0.00802\\
30.7	0.008087\\
30.8	0.008133\\
30.9	0.00809\\
31	0.007608\\
31.1	0.007395\\
31.2	0.01101\\
31.3	0.01724\\
31.4	0.01536\\
31.5	0.003712\\
31.6	0.002207\\
31.7	0.02225\\
31.8	0.03882\\
31.9	0.02862\\
32	0.008766\\
32.1	0.003991\\
32.2	0.01109\\
32.3	0.01495\\
32.4	0.0136\\
32.5	0.01236\\
32.6	0.01226\\
32.7	0.01231\\
32.8	0.01234\\
32.9	0.01225\\
33	0.01218\\
33.1	0.01214\\
33.2	0.01168\\
33.3	0.01139\\
33.4	0.01289\\
33.5	0.01497\\
33.6	0.01455\\
33.7	0.01263\\
33.8	0.01212\\
33.9	0.01281\\
34	0.01291\\
34.1	0.01385\\
34.2	0.01681\\
34.3	0.01763\\
34.4	0.01416\\
34.5	0.01124\\
34.6	0.01303\\
34.7	0.01649\\
34.8	0.01683\\
34.9	0.01472\\
35	0.01359\\
35.1	0.01419\\
35.2	0.01494\\
35.3	0.01497\\
35.4	0.01471\\
35.5	0.01463\\
35.6	0.01465\\
35.7	0.01466\\
35.8	0.01467\\
35.9	0.01474\\
36	0.01478\\
36.1	0.01463\\
36.2	0.01438\\
36.3	0.01464\\
36.4	0.01561\\
36.5	0.01592\\
36.6	0.01438\\
36.7	0.01279\\
36.8	0.01426\\
36.9	0.01787\\
37	0.01834\\
37.1	0.01375\\
37.2	0.01021\\
37.3	0.01448\\
37.4	0.0225\\
37.5	0.02249\\
37.6	0.01327\\
37.7	0.007952\\
37.8	0.01386\\
37.9	0.02153\\
38	0.02082\\
38.1	0.01604\\
38.2	0.01452\\
38.3	0.01501\\
38.4	0.01461\\
38.5	0.01557\\
38.6	0.01884\\
38.7	0.02004\\
38.8	0.01821\\
38.9	0.01689\\
39	0.01716\\
39.1	0.01761\\
39.2	0.01768\\
39.3	0.01768\\
39.4	0.01768\\
39.5	0.01757\\
39.6	0.01696\\
39.7	0.01728\\
39.8	0.02168\\
39.9	0.02614\\
40	0.02042\\
40.1	0.00858\\
40.2	0.01165\\
40.3	0.03329\\
40.4	0.04445\\
40.5	0.03128\\
40.6	0.01651\\
40.7	0.0168\\
40.8	0.02309\\
40.9	0.0249\\
41	0.02459\\
41.1	0.02487\\
41.2	0.02476\\
41.3	0.02447\\
41.4	0.02445\\
41.5	0.02532\\
41.6	0.02721\\
41.7	0.02448\\
41.8	0.01457\\
41.9	0.01593\\
42	0.0471\\
42.1	0.07647\\
42.2	0.05718\\
42.3	0.01361\\
42.4	0.007703\\
42.5	0.03804\\
42.6	0.05287\\
42.7	0.04137\\
42.8	0.0306\\
42.9	0.0302\\
43	0.03254\\
43.1	0.0333\\
43.2	0.03163\\
43.3	0.02861\\
43.4	0.03041\\
43.5	0.03835\\
43.6	0.04157\\
43.7	0.03523\\
43.8	0.02991\\
43.9	0.03085\\
44	0.03226\\
44.1	0.03277\\
44.2	0.03745\\
44.3	0.04193\\
44.4	0.04087\\
44.5	0.03913\\
44.6	0.03908\\
44.7	0.03919\\
44.8	0.03909\\
44.9	0.03938\\
45	0.03971\\
45.1	0.03975\\
45.2	0.03971\\
45.3	0.03963\\
45.4	0.04053\\
45.5	0.04257\\
45.6	0.04216\\
45.7	0.03847\\
45.8	0.03686\\
45.9	0.04005\\
46	0.04269\\
46.1	0.04433\\
46.2	0.05199\\
46.3	0.05616\\
46.4	0.0428\\
46.5	0.02727\\
46.6	0.03625\\
46.7	0.06051\\
46.8	0.06557\\
46.9	0.0479\\
47	0.03531\\
47.1	0.04023\\
47.2	0.04996\\
47.3	0.05092\\
47.4	0.04221\\
47.5	0.03572\\
47.6	0.04676\\
47.7	0.06743\\
47.8	0.06732\\
47.9	0.04447\\
48	0.03205\\
48.1	0.04559\\
48.2	0.06185\\
48.3	0.06052\\
48.4	0.0514\\
48.5	0.0485\\
48.6	0.05123\\
48.7	0.05321\\
48.8	0.05315\\
48.9	0.05291\\
49	0.05289\\
49.1	0.05289\\
49.2	0.05289\\
49.3	0.05293\\
49.4	0.05309\\
49.5	0.05314\\
49.6	0.0529\\
49.7	0.05272\\
49.8	0.05292\\
49.9	0.05324\\
50	0.05328\\
50.1	0.05313\\
50.2	0.05307\\
50.3	0.05315\\
50.4	0.05327\\
50.5	0.05326\\
50.6	0.05315\\
50.7	0.0531\\
50.8	0.05321\\
50.9	0.05336\\
51	0.0533\\
51.1	0.05307\\
51.2	0.053\\
51.3	0.05325\\
51.4	0.05351\\
51.5	0.05335\\
51.6	0.05293\\
51.7	0.05287\\
51.8	0.05353\\
51.9	0.05418\\
52	0.0535\\
52.1	0.05191\\
52.2	0.05207\\
52.3	0.0556\\
52.4	0.05825\\
52.5	0.05483\\
52.6	0.04899\\
52.7	0.05021\\
52.8	0.05932\\
52.9	0.06386\\
53	0.05823\\
53.1	0.05216\\
53.2	0.05327\\
53.3	0.05798\\
53.4	0.05949\\
53.5	0.05627\\
53.6	0.05289\\
53.7	0.05459\\
53.8	0.05927\\
53.9	0.06044\\
54	0.06033\\
54.1	0.06278\\
54.2	0.05815\\
54.3	0.04374\\
54.4	0.04469\\
54.5	0.07769\\
54.6	0.103\\
54.7	0.08237\\
54.8	0.04858\\
54.9	0.04687\\
55	0.06697\\
55.1	0.07552\\
55.2	0.07163\\
55.3	0.06892\\
55.4	0.06906\\
55.5	0.07081\\
55.6	0.07197\\
55.7	0.06713\\
55.8	0.06047\\
55.9	0.06355\\
56	0.07393\\
56.1	0.07733\\
56.2	0.07623\\
56.3	0.07863\\
56.4	0.07748\\
56.5	0.07338\\
56.6	0.07304\\
56.7	0.07596\\
56.8	0.07726\\
56.9	0.07908\\
57	0.08295\\
57.1	0.08357\\
57.2	0.0817\\
57.3	0.08099\\
57.4	0.08111\\
57.5	0.08178\\
57.6	0.08124\\
57.7	0.07464\\
57.8	0.06976\\
57.9	0.08993\\
58	0.1252\\
58.1	0.1193\\
58.2	0.06765\\
58.3	0.04484\\
58.4	0.08535\\
58.5	0.125\\
58.6	0.1177\\
58.7	0.09875\\
58.8	0.09499\\
58.9	0.09632\\
59	0.09569\\
59.1	0.09672\\
59.2	0.09878\\
59.3	0.09913\\
59.4	0.09843\\
59.5	0.09761\\
59.6	0.1007\\
59.7	0.1099\\
59.8	0.1101\\
59.9	0.09066\\
60	0.07657\\
60.1	0.1012\\
60.2	0.1414\\
60.3	0.139\\
60.4	0.09927\\
60.5	0.08052\\
60.6	0.1031\\
60.7	0.1279\\
60.8	0.1254\\
60.9	0.1127\\
61	0.1092\\
61.1	0.113\\
61.2	0.1155\\
61.3	0.1154\\
61.4	0.115\\
61.5	0.115\\
61.6	0.115\\
61.7	0.115\\
61.8	0.115\\
61.9	0.115\\
62	0.115\\
62.1	0.1151\\
62.2	0.1152\\
62.3	0.1151\\
62.4	0.1147\\
62.5	0.1148\\
62.6	0.1158\\
62.7	0.1165\\
62.8	0.1154\\
62.9	0.1138\\
63	0.1144\\
63.1	0.1174\\
63.2	0.1189\\
63.3	0.1168\\
63.4	0.1151\\
63.5	0.1154\\
63.6	0.1148\\
63.7	0.1149\\
63.8	0.125\\
63.9	0.1383\\
64	0.1293\\
64.1	0.1033\\
64.2	0.1\\
64.3	0.1336\\
64.4	0.1591\\
64.5	0.1437\\
64.6	0.1176\\
64.7	0.116\\
64.8	0.132\\
64.9	0.1398\\
65	0.1364\\
65.1	0.133\\
65.2	0.1332\\
65.3	0.1354\\
65.4	0.1367\\
65.5	0.1316\\
65.6	0.1232\\
65.7	0.1275\\
65.8	0.147\\
65.9	0.1548\\
66	0.1387\\
66.1	0.1254\\
66.2	0.1283\\
66.3	0.1328\\
66.4	0.1344\\
66.5	0.1486\\
66.6	0.164\\
66.7	0.1578\\
66.8	0.1449\\
66.9	0.1436\\
67	0.1507\\
67.1	0.1546\\
67.2	0.1539\\
67.3	0.1533\\
67.4	0.1533\\
67.5	0.1533\\
67.6	0.1535\\
67.7	0.1529\\
67.8	0.152\\
67.9	0.1527\\
68	0.1566\\
68.1	0.1591\\
68.2	0.1565\\
68.3	0.153\\
68.4	0.1581\\
68.5	0.1798\\
68.6	0.1901\\
68.7	0.1641\\
68.8	0.1359\\
68.9	0.1488\\
69	0.1848\\
69.1	0.193\\
69.2	0.1739\\
69.3	0.162\\
69.4	0.1651\\
69.5	0.1708\\
69.6	0.1714\\
69.7	0.1649\\
69.8	0.159\\
69.9	0.1713\\
70	0.1968\\
70.1	0.1965\\
70.2	0.1638\\
70.3	0.1454\\
70.4	0.171\\
70.5	0.2043\\
70.6	0.2021\\
70.7	0.1824\\
70.8	0.1763\\
70.9	0.1799\\
71	0.1802\\
71.1	0.1835\\
71.2	0.1962\\
71.3	0.2008\\
71.4	0.1868\\
71.5	0.1736\\
71.6	0.1803\\
71.7	0.1974\\
71.8	0.2006\\
71.9	0.1868\\
72	0.177\\
72.1	0.1831\\
72.2	0.1944\\
72.3	0.1952\\
72.4	0.1874\\
72.5	0.1834\\
72.6	0.1865\\
72.7	0.1907\\
72.8	0.1907\\
72.9	0.1892\\
73	0.1889\\
73.1	0.1891\\
73.2	0.1891\\
73.3	0.1893\\
73.4	0.1899\\
73.5	0.1902\\
73.6	0.1901\\
73.7	0.1902\\
73.8	0.1902\\
73.9	0.1901\\
74	0.1902\\
74.1	0.1921\\
74.2	0.1949\\
74.3	0.1911\\
74.4	0.1799\\
74.5	0.1806\\
74.6	0.2091\\
74.7	0.2328\\
74.8	0.2082\\
74.9	0.1643\\
75	0.1672\\
75.1	0.2157\\
75.2	0.2398\\
75.3	0.2206\\
75.4	0.2024\\
75.5	0.203\\
75.6	0.2081\\
75.7	0.2092\\
75.8	0.2092\\
75.9	0.2092\\
76	0.2088\\
76.1	0.2059\\
76.2	0.2054\\
76.3	0.2269\\
76.4	0.2573\\
76.5	0.2323\\
76.6	0.1558\\
76.7	0.1483\\
76.8	0.263\\
76.9	0.3496\\
77	0.2955\\
77.1	0.2097\\
77.2	0.201\\
77.3	0.236\\
77.4	0.2511\\
77.5	0.2457\\
77.6	0.2387\\
77.7	0.2409\\
77.8	0.2615\\
77.9	0.2753\\
78	0.2441\\
78.1	0.1999\\
78.2	0.2139\\
78.3	0.2792\\
78.4	0.3047\\
78.5	0.2621\\
78.6	0.2234\\
78.7	0.2353\\
78.8	0.2723\\
78.9	0.283\\
79	0.2652\\
79.1	0.2531\\
79.2	0.2571\\
79.3	0.2644\\
79.4	0.2656\\
79.5	0.2647\\
79.6	0.2646\\
79.7	0.2657\\
79.8	0.27\\
79.9	0.2696\\
80	0.2551\\
80.1	0.2442\\
80.2	0.269\\
80.3	0.312\\
80.4	0.3098\\
80.5	0.2718\\
80.6	0.2572\\
80.7	0.2675\\
80.8	0.2713\\
80.9	0.2786\\
81	0.3085\\
81.1	0.3217\\
81.2	0.297\\
81.3	0.2747\\
81.4	0.2794\\
81.5	0.2931\\
81.6	0.2962\\
81.7	0.286\\
81.8	0.2745\\
81.9	0.2923\\
82	0.3431\\
82.1	0.3518\\
82.2	0.2817\\
82.3	0.2281\\
82.4	0.2784\\
82.5	0.3634\\
82.6	0.3675\\
82.7	0.3144\\
82.8	0.2901\\
82.9	0.3065\\
83	0.3236\\
83.1	0.3241\\
83.2	0.3209\\
83.3	0.3203\\
83.4	0.3205\\
83.5	0.3209\\
83.6	0.3207\\
83.7	0.3204\\
83.8	0.3204\\
83.9	0.3197\\
84	0.3186\\
84.1	0.3206\\
84.2	0.327\\
84.3	0.3286\\
84.4	0.3216\\
84.5	0.316\\
84.6	0.3223\\
84.7	0.3356\\
84.8	0.3372\\
84.9	0.3266\\
85	0.3207\\
85.1	0.3278\\
85.2	0.3386\\
85.3	0.3388\\
85.4	0.3323\\
85.5	0.3297\\
85.6	0.3348\\
85.7	0.3417\\
85.8	0.3405\\
85.9	0.3332\\
86	0.3307\\
86.1	0.3402\\
86.2	0.3513\\
86.3	0.3471\\
86.4	0.3332\\
86.5	0.3303\\
86.6	0.3453\\
86.7	0.3585\\
86.8	0.3521\\
86.9	0.3385\\
87	0.3373\\
87.1	0.3496\\
87.2	0.3578\\
87.3	0.3528\\
87.4	0.3453\\
87.5	0.3457\\
87.6	0.3541\\
87.7	0.3595\\
87.8	0.3496\\
87.9	0.3339\\
88	0.3379\\
88.1	0.3617\\
88.2	0.372\\
88.3	0.3638\\
88.4	0.3651\\
88.5	0.3581\\
88.6	0.3228\\
88.7	0.3118\\
88.8	0.3775\\
88.9	0.4455\\
89	0.4191\\
89.1	0.3545\\
89.2	0.3424\\
89.3	0.3747\\
89.4	0.3941\\
89.5	0.3901\\
89.6	0.3855\\
89.7	0.3853\\
89.8	0.388\\
89.9	0.3916\\
90	0.3816\\
90.1	0.3605\\
90.2	0.3653\\
90.3	0.4126\\
90.4	0.4418\\
90.5	0.3977\\
90.6	0.3402\\
90.7	0.354\\
90.8	0.4293\\
90.9	0.4623\\
91	0.4121\\
91.1	0.3624\\
91.2	0.3746\\
91.3	0.4162\\
91.4	0.4278\\
91.5	0.4125\\
91.6	0.4036\\
91.7	0.4045\\
91.8	0.4063\\
91.9	0.4064\\
92	0.4013\\
92.1	0.3948\\
92.2	0.4088\\
92.3	0.4439\\
92.4	0.4459\\
92.5	0.3971\\
92.6	0.3663\\
92.7	0.4019\\
92.8	0.4528\\
92.9	0.4556\\
93	0.4469\\
93.1	0.4512\\
93.2	0.4324\\
93.3	0.4025\\
93.4	0.4107\\
93.5	0.4519\\
93.6	0.4675\\
93.7	0.4445\\
93.8	0.4247\\
93.9	0.4292\\
94	0.4444\\
94.1	0.4485\\
94.2	0.4369\\
94.3	0.4266\\
94.4	0.4349\\
94.5	0.4554\\
94.6	0.459\\
94.7	0.4398\\
94.8	0.4263\\
94.9	0.4394\\
95	0.4628\\
95.1	0.464\\
95.2	0.4465\\
95.3	0.4378\\
95.4	0.4475\\
95.5	0.4603\\
95.6	0.4599\\
95.7	0.453\\
95.8	0.4508\\
95.9	0.4547\\
96	0.4595\\
96.1	0.4589\\
96.2	0.4559\\
96.3	0.4555\\
96.4	0.4603\\
96.5	0.4662\\
96.6	0.4642\\
96.7	0.459\\
96.8	0.4587\\
96.9	0.4652\\
97	0.4711\\
97.1	0.469\\
97.2	0.4661\\
97.3	0.4663\\
97.4	0.4686\\
97.5	0.4701\\
97.6	0.4708\\
97.7	0.4727\\
97.8	0.4726\\
97.9	0.4701\\
98	0.469\\
98.1	0.4703\\
98.2	0.4717\\
98.3	0.4713\\
98.4	0.4685\\
98.5	0.4673\\
98.6	0.4795\\
98.7	0.4986\\
98.8	0.4855\\
98.9	0.4377\\
99	0.4275\\
99.1	0.5049\\
99.2	0.5786\\
99.3	0.5364\\
99.4	0.4461\\
99.5	0.4344\\
99.6	0.4926\\
99.7	0.5258\\
99.8	0.5127\\
99.9	0.4967\\
100	0.4969\\
100.1	0.5111\\
100.2	0.5212\\
100.3	0.5031\\
100.4	0.4769\\
100.5	0.4804\\
100.6	0.5026\\
100.7	0.5106\\
100.8	0.5297\\
100.9	0.5736\\
101	0.5551\\
101.1	0.4706\\
101.2	0.4426\\
101.3	0.5169\\
101.4	0.5848\\
101.5	0.5681\\
101.6	0.5298\\
101.7	0.5231\\
101.8	0.5324\\
101.9	0.5364\\
102	0.5359\\
102.1	0.5335\\
102.2	0.5341\\
102.3	0.5495\\
102.4	0.5648\\
102.5	0.5417\\
102.6	0.4996\\
102.7	0.5052\\
102.8	0.5763\\
102.9	0.6215\\
103	0.5623\\
103.1	0.4819\\
103.2	0.4971\\
103.3	0.5941\\
103.4	0.6368\\
103.5	0.5805\\
103.6	0.5277\\
103.7	0.5348\\
103.8	0.5608\\
103.9	0.5672\\
104	0.5607\\
104.1	0.5544\\
104.2	0.5655\\
104.3	0.6082\\
104.4	0.6189\\
104.5	0.5333\\
104.6	0.4539\\
104.7	0.5338\\
104.8	0.6972\\
104.9	0.7138\\
105	0.5945\\
105.1	0.5306\\
105.2	0.5648\\
105.3	0.6058\\
105.4	0.6093\\
105.5	0.6063\\
105.6	0.608\\
105.7	0.6042\\
105.8	0.6\\
105.9	0.6005\\
106	0.6047\\
106.1	0.6069\\
106.2	0.5984\\
106.3	0.5864\\
106.4	0.5948\\
106.5	0.6239\\
106.6	0.6329\\
106.7	0.6076\\
106.8	0.5867\\
106.9	0.5986\\
107	0.6246\\
107.1	0.629\\
107.2	0.6141\\
107.3	0.6054\\
107.4	0.6111\\
107.5	0.6197\\
107.6	0.6205\\
107.7	0.617\\
107.8	0.6157\\
107.9	0.617\\
108	0.6185\\
108.1	0.6185\\
108.2	0.6176\\
108.3	0.6173\\
108.4	0.6184\\
108.5	0.6198\\
108.6	0.6194\\
108.7	0.6175\\
108.8	0.617\\
108.9	0.6199\\
109	0.6231\\
109.1	0.6216\\
109.2	0.6173\\
109.3	0.6168\\
109.4	0.6225\\
109.5	0.6272\\
109.6	0.6244\\
109.7	0.6198\\
109.8	0.6196\\
109.9	0.6225\\
110	0.6238\\
110.1	0.6236\\
110.2	0.6235\\
110.3	0.6235\\
110.4	0.6233\\
110.5	0.623\\
110.6	0.6286\\
110.7	0.641\\
110.8	0.6331\\
110.9	0.5927\\
111	0.5782\\
111.1	0.6541\\
111.2	0.744\\
111.3	0.7008\\
111.4	0.5757\\
111.5	0.5486\\
111.6	0.6416\\
111.7	0.7081\\
111.8	0.6843\\
111.9	0.6468\\
112	0.6436\\
112.1	0.6669\\
112.2	0.6862\\
112.3	0.6567\\
112.4	0.5982\\
112.5	0.6048\\
112.6	0.7005\\
112.7	0.7575\\
112.8	0.6875\\
112.9	0.6037\\
113	0.6116\\
113.1	0.6715\\
113.2	0.6956\\
113.3	0.6799\\
113.4	0.6734\\
113.5	0.6742\\
113.6	0.6752\\
113.7	0.6763\\
113.8	0.6779\\
113.9	0.6798\\
114	0.6798\\
114.1	0.6797\\
114.2	0.6797\\
114.3	0.6805\\
114.4	0.682\\
114.5	0.6797\\
114.6	0.6754\\
114.7	0.6761\\
114.8	0.6892\\
114.9	0.7024\\
115	0.6879\\
115.1	0.6643\\
115.2	0.6708\\
115.3	0.7302\\
115.4	0.7707\\
115.5	0.7167\\
115.6	0.647\\
115.7	0.6564\\
115.8	0.7172\\
115.9	0.7403\\
116	0.717\\
116.1	0.6999\\
116.2	0.7019\\
116.3	0.7115\\
116.4	0.7149\\
116.5	0.6898\\
116.6	0.6567\\
116.7	0.6955\\
116.8	0.8106\\
116.9	0.835\\
117	0.697\\
117.1	0.5899\\
117.2	0.6649\\
117.3	0.8006\\
117.4	0.8134\\
117.5	0.7441\\
117.6	0.7136\\
117.7	0.727\\
117.8	0.7403\\
117.9	0.7415\\
118	0.7418\\
118.1	0.7426\\
118.2	0.7418\\
118.3	0.7413\\
118.4	0.7414\\
118.5	0.7428\\
118.6	0.7436\\
118.7	0.7408\\
118.8	0.7373\\
118.9	0.7401\\
119	0.7498\\
119.1	0.7526\\
119.2	0.7414\\
119.3	0.7318\\
119.4	0.7402\\
119.5	0.7599\\
119.6	0.7625\\
119.7	0.7436\\
119.8	0.7315\\
119.9	0.7444\\
120	0.7673\\
120.1	0.7672\\
120.2	0.7452\\
120.3	0.734\\
120.4	0.7525\\
120.5	0.7805\\
120.6	0.7758\\
120.7	0.7439\\
120.8	0.7314\\
120.9	0.7592\\
121	0.7912\\
121.1	0.7825\\
121.2	0.7524\\
121.3	0.7448\\
121.4	0.7652\\
121.5	0.7825\\
121.6	0.7769\\
121.7	0.7654\\
121.8	0.7639\\
121.9	0.7688\\
122	0.7716\\
122.1	0.771\\
122.2	0.77\\
122.3	0.7701\\
122.4	0.7723\\
122.5	0.7739\\
122.6	0.7744\\
122.7	0.781\\
122.8	0.7761\\
122.9	0.7368\\
123	0.7142\\
123.1	0.7984\\
123.2	0.9252\\
123.3	0.8867\\
123.4	0.7115\\
123.5	0.6513\\
123.6	0.7721\\
123.7	0.8799\\
123.8	0.8544\\
123.9	0.7956\\
124	0.7849\\
124.1	0.7979\\
124.2	0.8048\\
124.3	0.8008\\
124.4	0.7882\\
124.5	0.7883\\
124.6	0.8265\\
124.7	0.861\\
124.8	0.8182\\
124.9	0.7439\\
125	0.7471\\
125.1	0.8329\\
125.2	0.8835\\
125.3	0.8334\\
125.4	0.7766\\
125.5	0.7829\\
125.6	0.8317\\
125.7	0.8544\\
125.8	0.8315\\
125.9	0.8126\\
126	0.815\\
126.1	0.8234\\
126.2	0.8256\\
126.3	0.8248\\
126.4	0.8247\\
126.5	0.8251\\
126.6	0.8272\\
126.7	0.8279\\
126.8	0.8246\\
126.9	0.8239\\
127	0.8225\\
127.1	0.8184\\
127.2	0.8208\\
127.3	0.8558\\
127.4	0.8921\\
127.5	0.8418\\
127.6	0.7506\\
127.7	0.7591\\
127.8	0.8875\\
127.9	0.9612\\
128	0.8768\\
128.1	0.7761\\
128.2	0.7841\\
128.3	0.8492\\
128.4	0.8727\\
128.5	0.8464\\
128.6	0.822\\
128.7	0.8319\\
128.8	0.8741\\
128.9	0.8893\\
129	0.8335\\
129.1	0.7773\\
129.2	0.8126\\
129.3	0.9038\\
129.4	0.9216\\
129.5	0.8528\\
129.6	0.8073\\
129.7	0.8321\\
129.8	0.8736\\
129.9	0.8779\\
130	0.8625\\
130.1	0.8575\\
130.2	0.8576\\
130.3	0.856\\
130.4	0.857\\
130.5	0.8649\\
130.6	0.8695\\
130.7	0.8612\\
130.8	0.851\\
130.9	0.8539\\
131	0.8681\\
131.1	0.8736\\
131.2	0.8609\\
131.3	0.8489\\
131.4	0.854\\
131.5	0.87\\
131.6	0.8739\\
131.7	0.8608\\
131.8	0.8514\\
131.9	0.8571\\
132	0.8697\\
132.1	0.8713\\
132.2	0.8612\\
132.3	0.8555\\
132.4	0.8609\\
132.5	0.8706\\
132.6	0.8704\\
132.7	0.8615\\
132.8	0.8574\\
132.9	0.8619\\
133	0.8678\\
133.1	0.8668\\
133.2	0.861\\
133.3	0.8589\\
133.4	0.8676\\
133.5	0.8811\\
133.6	0.8728\\
133.7	0.8417\\
133.8	0.8334\\
133.9	0.8794\\
134	0.9259\\
134.1	0.9006\\
134.2	0.846\\
134.3	0.838\\
134.4	0.8675\\
134.5	0.8839\\
134.6	0.8791\\
134.7	0.8741\\
134.8	0.874\\
134.9	0.8771\\
135	0.8793\\
135.1	0.8786\\
135.2	0.8831\\
135.3	0.8782\\
135.4	0.8422\\
135.5	0.8217\\
135.6	0.9007\\
135.7	1.019\\
135.8	0.9781\\
135.9	0.8071\\
136	0.7508\\
136.1	0.8644\\
136.2	0.9598\\
136.3	0.9381\\
136.4	0.8943\\
136.5	0.8874\\
136.6	0.896\\
136.7	0.9029\\
136.8	0.8929\\
136.9	0.8659\\
137	0.8652\\
137.1	0.9162\\
137.2	0.9552\\
137.3	0.9191\\
137.4	0.8728\\
137.5	0.8719\\
137.6	0.8951\\
137.7	0.9084\\
137.8	0.9023\\
137.9	0.9011\\
138	0.9037\\
138.1	0.9156\\
138.2	0.9234\\
138.3	0.914\\
138.4	0.9068\\
138.5	0.9074\\
138.6	0.9087\\
138.7	0.9087\\
138.8	0.9039\\
138.9	0.8945\\
139	0.9118\\
139.1	0.9756\\
139.2	0.989\\
139.3	0.8708\\
139.4	0.7688\\
139.5	0.8574\\
139.6	1.033\\
139.7	1.05\\
139.8	0.9443\\
139.9	0.8976\\
140	0.9114\\
140.1	0.9219\\
140.2	0.9245\\
140.3	0.9349\\
140.4	0.9409\\
140.5	0.9369\\
140.6	0.9335\\
140.7	0.9359\\
140.8	0.9554\\
140.9	0.9677\\
141	0.9094\\
141.1	0.8276\\
141.2	0.8808\\
141.3	1.067\\
141.4	1.124\\
141.5	0.9567\\
141.6	0.8199\\
141.7	0.8705\\
141.8	0.9795\\
141.9	0.9978\\
142	0.959\\
142.1	0.9417\\
142.2	0.9454\\
142.3	0.9497\\
142.4	0.9497\\
142.5	0.9451\\
142.6	0.9416\\
142.7	0.9475\\
142.8	0.958\\
142.9	0.9571\\
143	0.9515\\
143.1	0.9514\\
143.2	0.9479\\
143.3	0.9457\\
143.4	0.947\\
143.5	0.9551\\
143.6	0.9596\\
143.7	0.9576\\
143.8	0.9625\\
143.9	0.9582\\
144	0.9466\\
144.1	0.9445\\
144.2	0.9569\\
144.3	0.9684\\
144.4	0.9629\\
144.5	0.9535\\
144.6	0.9525\\
144.7	0.9561\\
144.8	0.9579\\
144.9	0.9574\\
145	0.957\\
145.1	0.9569\\
145.2	0.9569\\
145.3	0.9569\\
145.4	0.957\\
145.5	0.9576\\
145.6	0.957\\
145.7	0.9541\\
145.8	0.9527\\
145.9	0.9594\\
146	0.9701\\
146.1	0.9631\\
146.2	0.9382\\
146.3	0.9313\\
146.4	0.9672\\
146.5	1.006\\
146.6	0.978\\
146.7	0.9102\\
146.8	0.9013\\
146.9	0.9779\\
147	1.038\\
147.1	0.9866\\
147.2	0.8952\\
147.3	0.8931\\
147.4	0.9774\\
147.5	1.026\\
147.6	0.98\\
147.7	0.9235\\
147.8	0.926\\
147.9	0.9604\\
148	0.9741\\
148.1	0.9656\\
148.2	0.9636\\
148.3	0.9614\\
148.4	0.9526\\
148.5	0.9498\\
148.6	0.9572\\
148.7	0.9639\\
148.8	0.9628\\
148.9	0.9608\\
149	0.9606\\
149.1	0.9607\\
149.2	0.9611\\
149.3	0.9604\\
149.4	0.96\\
149.5	0.9595\\
149.6	0.9543\\
149.7	0.9498\\
149.8	0.9629\\
149.9	0.9951\\
150	0.9908\\
150.1	0.9388\\
150.2	0.913\\
150.3	0.9476\\
150.4	0.9923\\
150.5	0.9897\\
150.6	0.9755\\
150.7	0.9754\\
150.8	0.9645\\
150.9	0.9517\\
151	0.956\\
151.1	0.9694\\
151.2	0.9729\\
151.3	0.9665\\
151.4	0.9601\\
151.5	0.9712\\
151.6	1.014\\
151.7	1.019\\
151.8	0.9116\\
151.9	0.8151\\
152	0.9298\\
152.1	1.157\\
152.2	1.167\\
152.3	0.9662\\
152.4	0.8621\\
152.5	0.9237\\
152.6	0.9945\\
152.7	0.9953\\
152.8	0.9714\\
152.9	0.9626\\
153	0.9831\\
153.1	1.018\\
153.2	1.004\\
153.3	0.9414\\
153.4	0.919\\
153.5	0.9591\\
153.6	0.9937\\
153.7	0.9947\\
153.8	1.021\\
153.9	1.033\\
154	0.97\\
154.1	0.9187\\
154.2	0.9429\\
154.3	0.9961\\
154.4	1.005\\
154.5	0.9833\\
154.6	0.9742\\
154.7	0.9759\\
154.8	0.9772\\
154.9	0.9771\\
155	0.975\\
155.1	0.9727\\
155.2	0.9801\\
155.3	0.9974\\
155.4	0.9922\\
155.5	0.9598\\
155.6	0.9455\\
155.7	0.9807\\
155.8	1.039\\
155.9	1.017\\
156	0.9215\\
156.1	0.8885\\
156.2	0.9753\\
156.3	1.068\\
156.4	1.037\\
156.5	0.9574\\
156.6	0.9401\\
156.7	0.9684\\
156.8	0.9858\\
156.9	0.9781\\
157	0.9558\\
157.1	0.9566\\
157.2	1.039\\
157.3	1.122\\
157.4	1.011\\
157.5	0.7969\\
157.6	0.8013\\
157.7	1.039\\
157.8	1.165\\
157.9	1.051\\
158	0.9305\\
158.1	0.931\\
158.2	0.9713\\
158.3	0.9833\\
158.4	0.9793\\
158.5	0.9781\\
158.6	0.9781\\
158.7	0.9778\\
158.8	0.9777\\
158.9	0.9876\\
159	1.006\\
159.1	0.9848\\
159.2	0.9202\\
159.3	0.9083\\
159.4	0.9981\\
159.5	1.075\\
159.6	1.022\\
159.7	0.9289\\
159.8	0.92\\
159.9	0.9738\\
160	1.003\\
160.1	0.9868\\
160.2	0.9699\\
160.3	0.9692\\
160.4	0.9727\\
160.5	0.9737\\
160.6	0.9736\\
160.7	0.9736\\
160.8	0.9736\\
160.9	0.9734\\
161	0.9733\\
161.1	0.9739\\
161.2	0.9746\\
161.3	0.9744\\
161.4	0.9744\\
161.5	0.9745\\
161.6	0.9723\\
161.7	0.9702\\
161.8	0.9727\\
161.9	0.98\\
162	0.9806\\
162.1	0.9686\\
162.2	0.9598\\
162.3	0.9705\\
162.4	0.9917\\
162.5	0.9902\\
162.6	0.9614\\
162.7	0.9456\\
162.8	0.9697\\
162.9	1.006\\
163	0.9983\\
163.1	0.9561\\
163.2	0.9399\\
163.3	0.965\\
163.4	0.9897\\
163.5	0.9875\\
163.6	0.9917\\
163.7	0.9959\\
163.8	0.9533\\
163.9	0.9072\\
164	0.9403\\
164.1	1.03\\
164.2	1.046\\
164.3	0.9667\\
164.4	0.9142\\
164.5	0.9397\\
164.6	0.9802\\
164.7	0.9838\\
164.8	0.971\\
164.9	0.9665\\
165	0.9715\\
165.1	0.9845\\
165.2	0.9796\\
165.3	0.9414\\
165.4	0.9205\\
165.5	0.9599\\
165.6	1.012\\
165.7	1.002\\
165.8	0.9691\\
165.9	0.963\\
166	0.955\\
166.1	0.9498\\
166.2	0.9502\\
166.3	0.9555\\
166.4	0.958\\
166.5	0.9589\\
166.6	0.9635\\
166.7	0.9613\\
166.8	0.9579\\
166.9	0.9575\\
167	0.9577\\
167.1	0.9584\\
167.2	0.953\\
167.3	0.9377\\
167.4	0.9404\\
167.5	0.9921\\
167.6	1.033\\
167.7	0.9634\\
167.8	0.8606\\
167.9	0.8694\\
168	0.9629\\
168.1	1.003\\
168.2	0.9737\\
168.3	0.9651\\
168.4	0.9578\\
168.5	0.9292\\
168.6	0.9191\\
168.7	0.9381\\
168.8	0.9547\\
168.9	0.9516\\
169	0.9445\\
169.1	0.9434\\
169.2	0.9498\\
169.3	0.9583\\
169.4	0.9463\\
169.5	0.9157\\
169.6	0.9135\\
169.7	0.963\\
169.8	1.002\\
169.9	0.9588\\
170	0.8877\\
170.1	0.8883\\
170.2	0.9525\\
170.3	0.986\\
170.4	0.9525\\
170.5	0.9187\\
170.6	0.9194\\
170.7	0.9315\\
170.8	0.9354\\
170.9	0.9347\\
171	0.9378\\
171.1	0.9356\\
171.2	0.9297\\
171.3	0.9283\\
171.4	0.9305\\
171.5	0.9331\\
171.6	0.9323\\
171.7	0.9322\\
171.8	0.9323\\
171.9	0.9294\\
172	0.9276\\
172.1	0.9291\\
172.2	0.9328\\
172.3	0.9328\\
172.4	0.9287\\
172.5	0.9267\\
172.6	0.9282\\
172.7	0.9301\\
172.8	0.9301\\
172.9	0.9296\\
173	0.9295\\
173.1	0.9295\\
173.2	0.9294\\
173.3	0.9299\\
173.4	0.9344\\
173.5	0.9364\\
173.6	0.9151\\
173.7	0.8863\\
173.8	0.9126\\
173.9	1.001\\
174	1.02\\
174.1	0.8933\\
174.2	0.7869\\
174.3	0.8579\\
174.4	0.9989\\
174.5	1.012\\
174.6	0.9218\\
174.7	0.8775\\
174.8	0.8943\\
174.9	0.912\\
175	0.9126\\
175.1	0.9065\\
175.2	0.9029\\
175.3	0.9138\\
175.4	0.9319\\
175.5	0.9286\\
175.6	0.9212\\
175.7	0.9232\\
175.8	0.8763\\
175.9	0.8088\\
176	0.8481\\
176.1	0.9916\\
176.2	1.035\\
176.3	0.9194\\
176.4	0.8336\\
176.5	0.854\\
176.6	0.8976\\
176.7	0.9049\\
176.8	0.8959\\
176.9	0.8933\\
177	0.8933\\
177.1	0.8941\\
177.2	0.8937\\
177.3	0.8906\\
177.4	0.8899\\
177.5	0.8829\\
177.6	0.8702\\
177.7	0.8725\\
177.8	0.9047\\
177.9	0.9249\\
178	0.8977\\
178.1	0.8832\\
178.2	0.8755\\
178.3	0.844\\
178.4	0.8305\\
178.5	0.8627\\
178.6	0.8976\\
178.7	0.8899\\
178.8	0.8701\\
178.9	0.8663\\
179	0.8731\\
179.1	0.8837\\
179.2	0.8619\\
179.3	0.7913\\
179.4	0.7851\\
179.5	0.9414\\
179.6	1.079\\
179.7	0.951\\
179.8	0.7274\\
179.9	0.7091\\
180	0.8418\\
180.1	0.9056\\
180.2	0.868\\
180.3	0.8342\\
180.4	0.8326\\
180.5	0.8359\\
180.6	0.8363\\
180.7	0.8363\\
180.8	0.8369\\
180.9	0.834\\
181	0.8175\\
181.1	0.8099\\
181.2	0.8578\\
181.3	0.9224\\
181.4	0.8794\\
181.5	0.758\\
181.6	0.7297\\
181.7	0.8171\\
181.8	0.8806\\
181.9	0.8514\\
182	0.8063\\
182.1	0.8006\\
182.2	0.8116\\
182.3	0.816\\
182.4	0.8151\\
182.5	0.8148\\
182.6	0.8148\\
182.7	0.8145\\
182.8	0.8141\\
182.9	0.8169\\
183	0.8237\\
183.1	0.82\\
183.2	0.8023\\
183.3	0.795\\
183.4	0.8078\\
183.5	0.8209\\
183.6	0.8172\\
183.7	0.8095\\
183.8	0.808\\
183.9	0.8048\\
184	0.8007\\
184.1	0.805\\
184.2	0.8174\\
184.3	0.819\\
184.4	0.803\\
184.5	0.7916\\
184.6	0.8022\\
184.7	0.8226\\
184.8	0.8224\\
184.9	0.8003\\
185	0.7882\\
185.1	0.803\\
185.2	0.8246\\
185.3	0.8215\\
185.4	0.7997\\
185.5	0.7911\\
185.6	0.8014\\
185.7	0.8107\\
185.8	0.811\\
185.9	0.8187\\
186	0.8225\\
186.1	0.7905\\
186.2	0.7546\\
186.3	0.7776\\
186.4	0.8436\\
186.5	0.8559\\
186.6	0.7934\\
186.7	0.7509\\
186.8	0.7682\\
186.9	0.7948\\
187	0.7974\\
187.1	0.7915\\
187.2	0.79\\
187.3	0.7919\\
187.4	0.7973\\
187.5	0.7961\\
187.6	0.7892\\
187.7	0.7879\\
187.8	0.7701\\
187.9	0.7358\\
188	0.7545\\
188.1	0.8546\\
188.2	0.8983\\
188.3	0.7868\\
188.4	0.6789\\
188.5	0.7022\\
188.6	0.7746\\
188.7	0.7911\\
188.8	0.7675\\
188.9	0.7566\\
189	0.7571\\
189.1	0.7574\\
189.2	0.7574\\
189.3	0.758\\
189.4	0.76\\
189.5	0.7487\\
189.6	0.7177\\
189.7	0.7232\\
189.8	0.8182\\
189.9	0.8905\\
190	0.7728\\
190.1	0.5988\\
190.2	0.6104\\
190.3	0.7507\\
190.4	0.8057\\
190.5	0.7509\\
190.6	0.7102\\
190.7	0.7102\\
190.8	0.7146\\
190.9	0.7151\\
191	0.7154\\
191.1	0.7155\\
191.2	0.7139\\
191.3	0.7056\\
191.4	0.7038\\
191.5	0.7406\\
191.6	0.7852\\
191.7	0.7316\\
191.8	0.6083\\
191.9	0.5974\\
192	0.731\\
192.1	0.8174\\
192.2	0.7464\\
192.3	0.6541\\
192.4	0.6485\\
192.5	0.6795\\
192.6	0.6905\\
192.7	0.6866\\
192.8	0.6857\\
192.9	0.6854\\
193	0.6844\\
193.1	0.6842\\
193.2	0.685\\
193.3	0.6871\\
193.4	0.6841\\
193.5	0.6732\\
193.6	0.6697\\
193.7	0.6821\\
193.8	0.6942\\
193.9	0.6865\\
194	0.6711\\
194.1	0.6684\\
194.2	0.6738\\
194.3	0.6765\\
194.4	0.6771\\
194.5	0.6834\\
194.6	0.6822\\
194.7	0.6633\\
194.8	0.6512\\
194.9	0.6688\\
195	0.6981\\
195.1	0.6934\\
195.2	0.6572\\
195.3	0.6413\\
195.4	0.6657\\
195.5	0.6941\\
195.6	0.6876\\
195.7	0.6658\\
195.8	0.6599\\
195.9	0.6587\\
196	0.6533\\
196.1	0.6599\\
196.2	0.6849\\
196.3	0.69\\
196.4	0.6533\\
196.5	0.6237\\
196.6	0.6408\\
196.7	0.6751\\
196.8	0.6778\\
196.9	0.6543\\
197	0.6426\\
197.1	0.6468\\
197.2	0.6513\\
197.3	0.6511\\
197.4	0.6468\\
197.5	0.6438\\
197.6	0.6525\\
197.7	0.666\\
197.8	0.6632\\
197.9	0.6568\\
198	0.6572\\
198.1	0.6229\\
198.2	0.5746\\
198.3	0.6004\\
198.4	0.693\\
198.5	0.7185\\
198.6	0.6408\\
198.7	0.5844\\
198.8	0.5974\\
198.9	0.6241\\
199	0.628\\
199.1	0.6219\\
199.2	0.6201\\
199.3	0.6201\\
199.4	0.6201\\
199.5	0.6201\\
199.6	0.6219\\
199.7	0.6247\\
199.8	0.6102\\
199.9	0.5814\\
200	0.5886\\
200.1	0.6527\\
200.2	0.6878\\
200.3	0.6189\\
200.4	0.5446\\
200.5	0.5501\\
200.6	0.5844\\
200.7	0.5932\\
200.8	0.59\\
200.9	0.5943\\
201	0.5903\\
201.1	0.5806\\
201.2	0.5786\\
201.3	0.5809\\
201.4	0.5819\\
201.5	0.5808\\
201.6	0.5765\\
201.7	0.5765\\
201.8	0.5924\\
201.9	0.6079\\
202	0.5814\\
202.1	0.5313\\
202.2	0.5334\\
202.3	0.5971\\
202.4	0.6329\\
202.5	0.5849\\
202.6	0.5294\\
202.7	0.5307\\
202.8	0.5546\\
202.9	0.5616\\
203	0.5595\\
203.1	0.5637\\
203.2	0.5596\\
203.3	0.5466\\
203.4	0.5429\\
203.5	0.5506\\
203.6	0.5572\\
203.7	0.5549\\
203.8	0.5503\\
203.9	0.5496\\
204	0.5509\\
204.1	0.5516\\
204.2	0.5514\\
204.3	0.5513\\
204.4	0.5513\\
204.5	0.5511\\
204.6	0.5509\\
204.7	0.551\\
204.8	0.5511\\
204.9	0.551\\
205	0.5504\\
205.1	0.55\\
205.2	0.5515\\
205.3	0.5543\\
205.4	0.5528\\
205.5	0.5473\\
205.6	0.5454\\
205.7	0.5454\\
205.8	0.5423\\
205.9	0.5491\\
206	0.579\\
206.1	0.585\\
206.2	0.5182\\
206.3	0.458\\
206.4	0.5023\\
206.5	0.5952\\
206.6	0.6019\\
206.7	0.5246\\
206.8	0.4817\\
206.9	0.5025\\
207	0.5283\\
207.1	0.5289\\
207.2	0.5219\\
207.3	0.5203\\
207.4	0.5207\\
207.5	0.5223\\
207.6	0.521\\
207.7	0.5157\\
207.8	0.5135\\
207.9	0.5069\\
208	0.4927\\
208.1	0.5069\\
208.2	0.5684\\
208.3	0.5874\\
208.4	0.4958\\
208.5	0.415\\
208.6	0.4442\\
208.7	0.5091\\
208.8	0.5183\\
208.9	0.491\\
209	0.479\\
209.1	0.4803\\
209.2	0.4813\\
209.3	0.4813\\
209.4	0.4814\\
209.5	0.4814\\
209.6	0.4782\\
209.7	0.4697\\
209.8	0.4734\\
209.9	0.5069\\
210	0.5274\\
210.1	0.4691\\
210.2	0.3929\\
210.3	0.4111\\
210.4	0.491\\
210.5	0.5151\\
210.6	0.4741\\
210.7	0.4491\\
210.8	0.4472\\
210.9	0.4411\\
211	0.4391\\
211.1	0.4473\\
211.2	0.4533\\
211.3	0.4516\\
211.4	0.449\\
211.5	0.449\\
211.6	0.4555\\
211.7	0.4625\\
211.8	0.448\\
211.9	0.4204\\
212	0.4217\\
212.1	0.4559\\
212.2	0.4741\\
212.3	0.4485\\
212.4	0.4188\\
212.5	0.4205\\
212.6	0.4358\\
212.7	0.4402\\
212.8	0.4384\\
212.9	0.4418\\
213	0.4367\\
213.1	0.4194\\
213.2	0.4144\\
213.3	0.4339\\
213.4	0.4529\\
213.5	0.4415\\
213.6	0.4156\\
213.7	0.4117\\
213.8	0.4335\\
213.9	0.449\\
214	0.438\\
214.1	0.4211\\
214.2	0.4198\\
214.3	0.4271\\
214.4	0.4299\\
214.5	0.43\\
214.6	0.4338\\
214.7	0.4312\\
214.8	0.4169\\
214.9	0.4097\\
215	0.4214\\
215.1	0.4355\\
215.2	0.4314\\
215.3	0.4181\\
215.4	0.4143\\
215.5	0.4173\\
215.6	0.4187\\
215.7	0.4187\\
215.8	0.4185\\
215.9	0.4184\\
216	0.4175\\
216.1	0.4152\\
216.2	0.4217\\
216.3	0.4435\\
216.4	0.4414\\
216.5	0.3783\\
216.6	0.3309\\
216.7	0.3964\\
216.8	0.5033\\
216.9	0.4925\\
217	0.3839\\
217.1	0.3351\\
217.2	0.3711\\
217.3	0.4044\\
217.4	0.4021\\
217.5	0.3931\\
217.6	0.3915\\
217.7	0.3915\\
217.8	0.3917\\
217.9	0.3919\\
218	0.3955\\
218.1	0.3959\\
218.2	0.3653\\
218.3	0.3278\\
218.4	0.3738\\
218.5	0.4907\\
218.6	0.5033\\
218.7	0.3591\\
218.8	0.2615\\
218.9	0.3142\\
219	0.3903\\
219.1	0.3917\\
219.2	0.3611\\
219.3	0.3508\\
219.4	0.3527\\
219.5	0.3535\\
219.6	0.3534\\
219.7	0.3529\\
219.8	0.3525\\
219.9	0.3478\\
220	0.3375\\
};
%\addlegendentry{data4}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	1.004\\
0.2	1.017\\
0.3	0.999\\
0.4	0.9688\\
0.5	0.9795\\
0.6	1.052\\
0.7	1.081\\
0.8	1.013\\
0.9	0.956\\
1	0.9716\\
1.1	1.01\\
1.2	1.018\\
1.3	1.005\\
1.4	0.9943\\
1.5	1.012\\
1.6	1.071\\
1.7	1.073\\
1.8	0.9407\\
1.9	0.8423\\
2	0.9656\\
2.1	1.17\\
2.2	1.165\\
2.3	1\\
2.4	0.9243\\
2.5	0.9717\\
2.6	1.022\\
2.7	1.021\\
2.8	1.01\\
2.9	1.007\\
3	1.006\\
3.1	1.007\\
3.2	1.014\\
3.3	1.023\\
3.4	1.024\\
3.5	1.008\\
3.6	0.9914\\
3.7	1.005\\
3.8	1.036\\
3.9	1.038\\
4	1.001\\
4.1	0.9773\\
4.2	0.9929\\
4.3	1.022\\
4.4	1.024\\
4.5	1.004\\
4.6	0.9947\\
4.7	1.001\\
4.8	1.01\\
4.9	1.012\\
5	1.011\\
5.1	1.008\\
5.2	1.005\\
5.3	1.008\\
5.4	1.016\\
5.5	1.017\\
5.6	1.01\\
5.7	1.007\\
5.8	1.011\\
5.9	1.009\\
6	0.9966\\
6.1	0.9935\\
6.2	1.012\\
6.3	1.031\\
6.4	1.016\\
6.5	0.9806\\
6.6	0.9784\\
6.7	1.019\\
6.8	1.046\\
6.9	1.02\\
7	0.991\\
7.1	1.006\\
7.2	1.032\\
7.3	1.028\\
7.4	1.01\\
7.5	1.004\\
7.6	1.008\\
7.7	1.011\\
7.8	1.01\\
7.9	1.013\\
8	1.028\\
8.1	1.013\\
8.2	0.9422\\
8.3	0.9198\\
8.4	1.056\\
8.5	1.213\\
8.6	1.131\\
8.7	0.9133\\
8.8	0.864\\
8.9	0.9905\\
9	1.073\\
9.1	1.04\\
9.2	1.002\\
9.3	1.001\\
9.4	1.01\\
9.5	1.013\\
9.6	0.9963\\
9.7	0.9684\\
9.8	0.979\\
9.9	1.041\\
10	1.067\\
10.1	1.009\\
10.2	0.9683\\
10.3	0.9945\\
10.4	1.031\\
10.5	1.025\\
10.6	0.9877\\
10.7	0.9784\\
10.8	0.9948\\
10.9	1.017\\
11	1.02\\
11.1	1.006\\
11.2	1\\
11.3	1.002\\
11.4	1.003\\
11.5	1.001\\
11.6	0.9912\\
11.7	0.9812\\
11.8	1.004\\
11.9	1.065\\
12	1.074\\
12.1	0.9777\\
12.2	0.9021\\
12.3	0.9488\\
12.4	1.045\\
12.5	1.067\\
12.6	1.044\\
12.7	1.031\\
12.8	0.9963\\
12.9	0.9618\\
13	0.9745\\
13.1	1.015\\
13.2	1.025\\
13.3	1.003\\
13.4	0.994\\
13.5	1.017\\
13.6	1.06\\
13.7	1.058\\
13.8	0.9585\\
13.9	0.8722\\
14	0.9493\\
14.1	1.117\\
14.2	1.148\\
14.3	1.023\\
14.4	0.9382\\
14.5	0.9643\\
14.6	1.015\\
14.7	1.023\\
14.8	1.009\\
14.9	1.003\\
15	1.005\\
15.1	1.013\\
15.2	1.022\\
15.3	1.017\\
15.4	0.9957\\
15.5	0.9805\\
15.6	0.9924\\
15.7	1.018\\
15.8	1.034\\
15.9	1.028\\
16	1.003\\
16.1	0.9844\\
16.2	0.9881\\
16.3	1.009\\
16.4	1.022\\
16.5	1.013\\
16.6	1.003\\
16.7	0.9996\\
16.8	1.003\\
16.9	1.009\\
17	1.014\\
17.1	1.005\\
17.2	0.9868\\
17.3	0.9957\\
17.4	1.036\\
17.5	1.051\\
17.6	1.016\\
17.7	0.9833\\
17.8	0.9919\\
17.9	1.011\\
18	1.012\\
18.1	1.005\\
18.2	1.006\\
18.3	1.012\\
18.4	1.01\\
18.5	0.9991\\
18.6	0.9954\\
18.7	1.011\\
18.8	1.024\\
18.9	1.001\\
19	0.9767\\
19.1	1.016\\
19.2	1.084\\
19.3	1.075\\
19.4	0.9966\\
19.5	0.9602\\
19.6	1.002\\
19.7	1.057\\
19.8	1.061\\
19.9	1.004\\
20	0.9519\\
20.1	0.9686\\
20.2	1.029\\
20.3	1.044\\
20.4	1.009\\
20.5	1.006\\
20.6	1.016\\
20.7	0.9851\\
20.8	0.9606\\
20.9	1.006\\
21	1.06\\
21.1	1.028\\
21.2	0.9768\\
21.3	0.9922\\
21.4	1.027\\
21.5	1.02\\
21.6	0.9959\\
21.7	0.9936\\
21.8	1.005\\
21.9	1.011\\
22	1.009\\
22.1	1.005\\
22.2	1.02\\
22.3	1.034\\
22.4	0.9914\\
22.5	0.9314\\
22.6	0.9628\\
22.7	1.081\\
22.8	1.115\\
22.9	1.038\\
23	0.9788\\
23.1	0.9772\\
23.2	0.9949\\
23.3	1.004\\
23.4	1.011\\
23.5	1.013\\
23.6	1.01\\
23.7	1.008\\
23.8	1.009\\
23.9	1.022\\
24	1.03\\
24.1	0.9821\\
24.2	0.9098\\
24.3	0.9637\\
24.4	1.168\\
24.5	1.245\\
24.6	1.041\\
24.7	0.8453\\
24.8	0.8984\\
24.9	1.051\\
25	1.083\\
25.1	1.024\\
25.2	0.9914\\
25.3	0.9926\\
25.4	1.002\\
25.5	1.011\\
25.6	1.012\\
25.7	1\\
25.8	0.9871\\
25.9	0.9824\\
26	1\\
26.1	1.055\\
26.2	1.088\\
26.3	1.007\\
26.4	0.8895\\
26.5	0.9095\\
26.6	1.062\\
26.7	1.135\\
26.8	1.051\\
26.9	0.9641\\
27	0.9664\\
27.1	1.004\\
27.2	1.019\\
27.3	1.014\\
27.4	0.9963\\
27.5	0.9769\\
27.6	0.9949\\
27.7	1.05\\
27.8	1.068\\
27.9	1.013\\
28	0.961\\
28.1	0.9713\\
28.2	1.008\\
28.3	1.021\\
28.4	1.018\\
28.5	1.014\\
28.6	1.011\\
28.7	0.9952\\
28.8	0.9779\\
28.9	0.9874\\
29	1.027\\
29.1	1.05\\
29.2	1.003\\
29.3	0.9484\\
29.4	0.9899\\
29.5	1.087\\
29.6	1.079\\
29.7	0.9593\\
29.8	0.9208\\
29.9	1.021\\
30	1.1\\
30.1	1.063\\
30.2	0.9927\\
30.3	0.9766\\
30.4	0.996\\
30.5	1.007\\
30.6	1.004\\
30.7	1.004\\
30.8	1.016\\
30.9	1.016\\
31	0.9967\\
31.1	0.991\\
31.2	1.018\\
31.3	1.029\\
31.4	0.9848\\
31.5	0.9606\\
31.6	1.032\\
31.7	1.108\\
31.8	1.069\\
31.9	0.9728\\
32	0.9462\\
32.1	0.9952\\
32.2	1.05\\
32.3	1.057\\
32.4	1.003\\
32.5	0.9548\\
32.6	0.9799\\
32.7	1.037\\
32.8	1.031\\
32.9	0.9824\\
33	0.9961\\
33.1	1.037\\
33.2	1.023\\
33.3	0.9913\\
33.4	0.9959\\
33.5	1.011\\
33.6	0.9957\\
33.7	0.988\\
33.8	1.015\\
33.9	1.032\\
34	1.014\\
34.1	0.9917\\
34.2	0.9965\\
34.3	1.012\\
34.4	1.002\\
34.5	0.9724\\
34.6	0.9828\\
34.7	1.075\\
34.8	1.133\\
34.9	1.026\\
35	0.8792\\
35.1	0.8989\\
35.2	1.043\\
35.3	1.1\\
35.4	1.045\\
35.5	0.9979\\
35.6	0.9901\\
35.7	0.9948\\
35.8	0.9994\\
35.9	1.003\\
36	1.004\\
36.1	1.002\\
36.2	0.9977\\
36.3	1.002\\
36.4	1.044\\
36.5	1.082\\
36.6	1.001\\
36.7	0.8551\\
36.8	0.8895\\
36.9	1.135\\
37	1.26\\
37.1	1.095\\
37.2	0.9154\\
37.3	0.9256\\
37.4	1.015\\
37.5	1.041\\
37.6	1.015\\
37.7	0.9986\\
37.8	1\\
37.9	1.015\\
38	1.029\\
38.1	1.02\\
38.2	0.9964\\
38.3	0.9855\\
38.4	0.9837\\
38.5	0.986\\
38.6	1.025\\
38.7	1.082\\
38.8	1.065\\
38.9	0.9861\\
39	0.942\\
39.1	0.974\\
39.2	1.021\\
39.3	1.032\\
39.4	1.022\\
39.5	1.007\\
39.6	1\\
39.7	1.012\\
39.8	1.025\\
39.9	1\\
40	0.9541\\
40.1	0.9695\\
40.2	1.062\\
40.3	1.118\\
40.4	1.056\\
40.5	0.9623\\
40.6	0.9439\\
40.7	0.9859\\
40.8	1.019\\
40.9	1.028\\
41	1.027\\
41.1	1.023\\
41.2	1.002\\
41.3	0.9735\\
41.4	0.9775\\
41.5	1.028\\
41.6	1.058\\
41.7	1\\
41.8	0.9371\\
41.9	1.007\\
42	1.142\\
42.1	1.116\\
42.2	0.9387\\
42.3	0.8783\\
42.4	1.008\\
42.5	1.119\\
42.6	1.082\\
42.7	0.9977\\
42.8	0.9706\\
42.9	0.9895\\
43	1.01\\
43.1	1.015\\
43.2	1.006\\
43.3	0.9985\\
43.4	1\\
43.5	1.011\\
43.6	1.028\\
43.7	1.034\\
43.8	0.9998\\
43.9	0.9455\\
44	0.9567\\
44.1	1.043\\
44.2	1.09\\
44.3	1.038\\
44.4	0.9765\\
44.5	0.9786\\
44.6	1.008\\
44.7	1.016\\
44.8	1.004\\
44.9	0.997\\
45	1.012\\
45.1	1.031\\
45.2	1.017\\
45.3	0.9827\\
45.4	0.9785\\
45.5	1.016\\
45.6	1.031\\
45.7	1.007\\
45.8	1.004\\
45.9	1.025\\
46	1.011\\
46.1	0.9743\\
46.2	0.9878\\
46.3	1.033\\
46.4	1.032\\
46.5	0.9967\\
46.6	0.9924\\
46.7	1.021\\
46.8	1.031\\
46.9	1.001\\
47	0.9629\\
47.1	0.9785\\
47.2	1.072\\
47.3	1.121\\
47.4	1.003\\
47.5	0.8732\\
47.6	0.9441\\
47.7	1.105\\
47.8	1.103\\
47.9	0.9857\\
48	0.9623\\
48.1	1.024\\
48.2	1.042\\
48.3	1.004\\
48.4	0.9741\\
48.5	0.9823\\
48.6	1.023\\
48.7	1.049\\
48.8	1.014\\
48.9	0.9792\\
49	1.019\\
49.1	1.049\\
49.2	0.9799\\
49.3	0.9229\\
49.4	1.006\\
49.5	1.106\\
49.6	1.07\\
49.7	0.984\\
49.8	0.9696\\
49.9	1.003\\
50	1.018\\
50.1	1.012\\
50.2	1.009\\
50.3	1.009\\
50.4	1.01\\
50.5	1.008\\
50.6	0.9977\\
50.7	1.001\\
50.8	1.031\\
50.9	1.041\\
51	0.9822\\
51.1	0.9328\\
51.2	0.9967\\
51.3	1.106\\
51.4	1.117\\
51.5	1.007\\
51.6	0.9145\\
51.7	0.9385\\
51.8	1.024\\
51.9	1.062\\
52	1.029\\
52.1	0.9962\\
52.2	1\\
52.3	1.017\\
52.4	1.024\\
52.5	1.004\\
52.6	0.9455\\
52.7	0.925\\
52.8	1.052\\
52.9	1.224\\
53	1.172\\
53.1	0.9338\\
53.2	0.8379\\
53.3	0.9633\\
53.4	1.083\\
53.5	1.062\\
53.6	1.004\\
53.7	0.9921\\
53.8	1.004\\
53.9	1.013\\
54	1.019\\
54.1	1.001\\
54.2	0.9599\\
54.3	0.9525\\
54.4	1.024\\
54.5	1.113\\
54.6	1.108\\
54.7	1.001\\
54.8	0.9001\\
54.9	0.9104\\
55	1.007\\
55.1	1.081\\
55.2	1.063\\
55.3	0.9989\\
55.4	0.9721\\
55.5	0.992\\
55.6	1.013\\
55.7	1.008\\
55.8	0.9915\\
55.9	0.9771\\
56	0.99\\
56.1	1.051\\
56.2	1.099\\
56.3	1.032\\
56.4	0.9181\\
56.5	0.918\\
56.6	1.013\\
56.7	1.057\\
56.8	1.022\\
56.9	0.9942\\
57	1\\
57.1	1.004\\
57.2	0.9966\\
57.3	0.9939\\
57.4	1.002\\
57.5	1.012\\
57.6	1.001\\
57.7	0.9746\\
57.8	0.9964\\
57.9	1.078\\
58	1.086\\
58.1	0.9498\\
58.2	0.8577\\
58.3	0.9759\\
58.4	1.142\\
58.5	1.127\\
58.6	0.9983\\
58.7	0.95\\
58.8	0.9919\\
58.9	1.019\\
59	0.9923\\
59.1	0.9711\\
59.2	1.012\\
59.3	1.066\\
59.4	1.037\\
59.5	0.9619\\
59.6	0.9591\\
59.7	1.025\\
59.8	1.037\\
59.9	0.9779\\
60	0.9769\\
60.1	1.058\\
60.2	1.079\\
60.3	0.9896\\
60.4	0.9209\\
60.5	0.9654\\
60.6	1.058\\
60.7	1.084\\
60.8	1.015\\
60.9	0.9386\\
61	0.9647\\
61.1	1.058\\
61.2	1.064\\
61.3	0.964\\
61.4	0.9294\\
61.5	1.015\\
61.6	1.073\\
61.7	1.038\\
61.8	0.9869\\
61.9	0.9818\\
62	0.9994\\
62.1	1.007\\
62.2	1.007\\
62.3	1.006\\
62.4	1.005\\
62.5	1.004\\
62.6	1.006\\
62.7	1.013\\
62.8	1.016\\
62.9	0.9923\\
63	0.9571\\
63.1	0.9774\\
63.2	1.07\\
63.3	1.117\\
63.4	1.035\\
63.5	0.9153\\
63.6	0.9003\\
63.7	0.9997\\
63.8	1.096\\
63.9	1.081\\
64	0.9736\\
64.1	0.9182\\
64.2	0.9904\\
64.3	1.08\\
64.4	1.059\\
64.5	0.9786\\
64.6	0.9558\\
64.7	0.9934\\
64.8	1.026\\
64.9	1.031\\
65	1.016\\
65.1	0.9826\\
65.2	0.959\\
65.3	0.9953\\
65.4	1.066\\
65.5	1.065\\
65.6	0.9766\\
65.7	0.925\\
65.8	0.9821\\
65.9	1.074\\
66	1.088\\
66.1	1.004\\
66.2	0.9056\\
66.3	0.9144\\
66.4	1.041\\
66.5	1.131\\
66.6	1.072\\
66.7	0.9665\\
66.8	0.9489\\
66.9	0.9942\\
67	1.022\\
67.1	1.016\\
67.2	1.005\\
67.3	1.003\\
67.4	1.004\\
67.5	1.006\\
67.6	1.007\\
67.7	1.007\\
67.8	1.001\\
67.9	0.9847\\
68	0.9856\\
68.1	1.032\\
68.2	1.075\\
68.3	1.026\\
68.4	0.937\\
68.5	0.9501\\
68.6	1.036\\
68.7	1.05\\
68.8	0.9869\\
68.9	0.967\\
69	1.023\\
69.1	1.07\\
69.2	1.033\\
69.3	0.9466\\
69.4	0.9277\\
69.5	1.02\\
69.6	1.101\\
69.7	1.048\\
69.8	0.9587\\
69.9	0.976\\
70	1.039\\
70.1	1.018\\
70.2	0.9573\\
70.3	0.9785\\
70.4	1.053\\
70.5	1.06\\
70.6	0.9966\\
70.7	0.9635\\
70.8	0.9916\\
70.9	1.022\\
71	0.9994\\
71.1	0.9641\\
71.2	1.013\\
71.3	1.125\\
71.4	1.112\\
71.5	0.9383\\
71.6	0.8521\\
71.7	0.9807\\
71.8	1.116\\
71.9	1.081\\
72	0.9887\\
72.1	0.9722\\
72.2	1\\
72.3	1.011\\
72.4	1.003\\
72.5	0.9973\\
72.6	1\\
72.7	1.007\\
72.8	1.002\\
72.9	0.9931\\
73	1.019\\
73.1	1.055\\
73.2	1.012\\
73.3	0.914\\
73.4	0.9181\\
73.5	1.045\\
73.6	1.118\\
73.7	1.064\\
73.8	0.9857\\
73.9	0.964\\
74	0.9851\\
74.1	1.01\\
74.2	1.015\\
74.3	0.9949\\
74.4	0.9847\\
74.5	1.017\\
74.6	1.065\\
74.7	1.058\\
74.8	0.9787\\
74.9	0.9008\\
75	0.9212\\
75.1	1.041\\
75.2	1.14\\
75.3	1.111\\
75.4	0.998\\
75.5	0.9344\\
75.6	0.9611\\
75.7	1.011\\
75.8	1.027\\
75.9	1.019\\
76	1.007\\
76.1	0.9963\\
76.2	1.011\\
76.3	1.057\\
76.4	1.048\\
76.5	0.931\\
76.6	0.8615\\
76.7	1.008\\
76.8	1.22\\
76.9	1.2\\
77	1\\
77.1	0.8988\\
77.2	0.9507\\
77.3	1.019\\
77.4	1.034\\
77.5	1.021\\
77.6	1.003\\
77.7	1\\
77.8	1.024\\
77.9	1.041\\
78	1.013\\
78.1	0.9578\\
78.2	0.9423\\
78.3	1.005\\
78.4	1.093\\
78.5	1.103\\
78.6	1.014\\
78.7	0.9397\\
78.8	0.9705\\
78.9	1.028\\
79	1.031\\
79.1	1.006\\
79.2	1.001\\
79.3	1.008\\
79.4	1.01\\
79.5	1.008\\
79.6	1.008\\
79.7	1.011\\
79.8	1.012\\
79.9	0.9961\\
80	0.9742\\
80.1	1.004\\
80.2	1.085\\
80.3	1.088\\
80.4	0.9654\\
80.5	0.8994\\
80.6	0.9885\\
80.7	1.076\\
80.8	1.039\\
80.9	0.9844\\
81	1.008\\
81.1	1.042\\
81.2	1.019\\
81.3	0.9746\\
81.4	0.9656\\
81.5	1.013\\
81.6	1.065\\
81.7	1.038\\
81.8	0.9638\\
81.9	0.9823\\
82	1.075\\
82.1	1.056\\
82.2	0.9321\\
82.3	0.9213\\
82.4	1.06\\
82.5	1.131\\
82.6	1.039\\
82.7	0.9405\\
82.8	0.9499\\
82.9	1.025\\
83	1.066\\
83.1	1.022\\
83.2	0.9639\\
83.3	0.9892\\
83.4	1.061\\
83.5	1.049\\
83.6	0.9648\\
83.7	0.9503\\
83.8	1.022\\
83.9	1.055\\
84	1.019\\
84.1	0.9949\\
84.2	1.006\\
84.3	1.008\\
84.4	0.9939\\
84.5	0.9984\\
84.6	1.022\\
84.7	1.03\\
84.8	1.005\\
84.9	0.9826\\
85	0.9962\\
85.1	1.034\\
85.2	1.038\\
85.3	0.98\\
85.4	0.942\\
85.5	1.012\\
85.6	1.113\\
85.7	1.092\\
85.8	0.9675\\
85.9	0.9066\\
86	0.9679\\
86.1	1.053\\
86.2	1.065\\
86.3	1.014\\
86.4	0.9758\\
86.5	0.9899\\
86.6	1.023\\
86.7	1.026\\
86.8	1.001\\
86.9	0.9817\\
87	0.9803\\
87.1	1.01\\
87.2	1.071\\
87.3	1.089\\
87.4	0.9973\\
87.5	0.8978\\
87.6	0.946\\
87.7	1.086\\
87.8	1.117\\
87.9	1.02\\
88	0.9576\\
88.1	0.9882\\
88.2	1.038\\
88.3	1.055\\
88.4	1.025\\
88.5	0.9432\\
88.6	0.9032\\
88.7	0.999\\
88.8	1.14\\
88.9	1.133\\
89	0.9968\\
89.1	0.9256\\
89.2	0.967\\
89.3	1.024\\
89.4	1.035\\
89.5	1.022\\
89.6	1.008\\
89.7	0.9976\\
89.8	1.003\\
89.9	1.023\\
90	1.019\\
90.1	0.9829\\
90.2	0.9641\\
90.3	1.012\\
90.4	1.087\\
90.5	1.086\\
90.6	0.9834\\
90.7	0.904\\
90.8	0.9695\\
90.9	1.081\\
91	1.075\\
91.1	0.9861\\
91.2	0.9545\\
91.3	1.004\\
91.4	1.043\\
91.5	1.03\\
91.6	0.9987\\
91.7	0.9865\\
91.8	1.001\\
91.9	1.016\\
92	1.008\\
92.1	0.997\\
92.2	1.025\\
92.3	1.053\\
92.4	1.001\\
92.5	0.9281\\
92.6	0.9671\\
92.7	1.081\\
92.8	1.094\\
92.9	0.999\\
93	0.9662\\
93.1	1.016\\
93.2	1.026\\
93.3	0.9767\\
93.4	0.9587\\
93.5	1.021\\
93.6	1.1\\
93.7	1.086\\
93.8	0.9725\\
93.9	0.9071\\
94	0.989\\
94.1	1.095\\
94.2	1.076\\
94.3	0.9959\\
94.4	0.9834\\
94.5	1.018\\
94.6	1.016\\
94.7	0.9868\\
94.8	0.9864\\
94.9	1.023\\
95	1.045\\
95.1	1.015\\
95.2	0.97\\
95.3	0.9833\\
95.4	1.051\\
95.5	1.06\\
95.6	0.9714\\
95.7	0.9259\\
95.8	1.013\\
95.9	1.103\\
96	1.066\\
96.1	0.9771\\
96.2	0.9592\\
96.3	1.002\\
96.4	1.032\\
96.5	1.023\\
96.6	0.9987\\
96.7	0.9931\\
96.8	1.009\\
96.9	1.024\\
97	1.017\\
97.1	1.001\\
97.2	0.9971\\
97.3	0.9963\\
97.4	0.9974\\
97.5	1.022\\
97.6	1.058\\
97.7	1.042\\
97.8	0.9675\\
97.9	0.9305\\
98	0.9882\\
98.1	1.066\\
98.2	1.073\\
98.3	1.018\\
98.4	0.9725\\
98.5	0.983\\
98.6	1.032\\
98.7	1.048\\
98.8	0.9905\\
98.9	0.9334\\
99	0.978\\
99.1	1.1\\
99.2	1.14\\
99.3	1.034\\
99.4	0.911\\
99.5	0.8993\\
99.6	0.9917\\
99.7	1.079\\
99.8	1.085\\
99.9	1.024\\
100	0.9778\\
100.1	0.9943\\
100.2	1.027\\
100.3	1.016\\
100.4	0.9824\\
100.5	0.9703\\
100.6	0.9898\\
100.7	1.041\\
100.8	1.109\\
100.9	1.1\\
101	0.9639\\
101.1	0.8656\\
101.2	0.9416\\
101.3	1.08\\
101.4	1.101\\
101.5	1.025\\
101.6	0.9801\\
101.7	0.9878\\
101.8	1.003\\
101.9	1.007\\
102	1.007\\
102.1	1.004\\
102.2	1.002\\
102.3	1.018\\
102.4	1.038\\
102.5	1.025\\
102.6	0.9717\\
102.7	0.9346\\
102.8	0.9925\\
102.9	1.094\\
103	1.088\\
103.1	0.9766\\
103.2	0.9288\\
103.3	1.015\\
103.4	1.08\\
103.5	1.034\\
103.6	0.9744\\
103.7	0.9752\\
103.8	1.006\\
103.9	1.024\\
104	1.017\\
104.1	1\\
104.2	1.014\\
104.3	1.059\\
104.4	1.033\\
104.5	0.9145\\
104.6	0.8946\\
104.7	1.071\\
104.8	1.209\\
104.9	1.099\\
105	0.9315\\
105.1	0.9255\\
105.2	1.009\\
105.3	1.04\\
105.4	1.017\\
105.5	1.008\\
105.6	1.023\\
105.7	1.029\\
105.8	0.9978\\
105.9	0.9596\\
106	0.9945\\
106.1	1.085\\
106.2	1.095\\
106.3	1.003\\
106.4	0.9584\\
106.5	1.011\\
106.6	1.044\\
106.7	1.01\\
106.8	0.9843\\
106.9	1.007\\
107	1.032\\
107.1	1.019\\
107.2	0.9918\\
107.3	0.9911\\
107.4	1.021\\
107.5	1.038\\
107.6	0.9991\\
107.7	0.959\\
107.8	1.003\\
107.9	1.086\\
108	1.075\\
108.1	0.9826\\
108.2	0.9422\\
108.3	0.9879\\
108.4	1.034\\
108.5	1.033\\
108.6	1.011\\
108.7	1.001\\
108.8	1.003\\
108.9	1.01\\
109	1.011\\
109.1	1.007\\
109.2	1\\
109.3	0.9944\\
109.4	1.003\\
109.5	1.037\\
109.6	1.063\\
109.7	1.024\\
109.8	0.9473\\
109.9	0.9441\\
110	1.03\\
110.1	1.088\\
110.2	1.053\\
110.3	0.9953\\
110.4	0.9801\\
110.5	0.9978\\
110.6	1.022\\
110.7	1.031\\
110.8	0.9976\\
110.9	0.9504\\
111	0.9772\\
111.1	1.092\\
111.2	1.143\\
111.3	1.025\\
111.4	0.8834\\
111.5	0.895\\
111.6	1.024\\
111.7	1.102\\
111.8	1.077\\
111.9	1.013\\
112	0.9754\\
112.1	0.9961\\
112.2	1.038\\
112.3	1.019\\
112.4	0.9544\\
112.5	0.9524\\
112.6	1.046\\
112.7	1.117\\
112.8	1.067\\
112.9	0.9647\\
113	0.9189\\
113.1	0.9665\\
113.2	1.039\\
113.3	1.06\\
113.4	1.031\\
113.5	0.998\\
113.6	0.9941\\
113.7	1.001\\
113.8	1.004\\
113.9	1.009\\
114	1.016\\
114.1	1.015\\
114.2	1.004\\
114.3	1.001\\
114.4	1.011\\
114.5	1.022\\
114.6	1.011\\
114.7	0.9799\\
114.8	0.9793\\
114.9	1.036\\
115	1.076\\
115.1	1.025\\
115.2	0.9487\\
115.3	0.985\\
115.4	1.073\\
115.5	1.053\\
115.6	0.9658\\
115.7	0.9501\\
115.8	1.012\\
115.9	1.05\\
116	1.032\\
116.1	1.003\\
116.2	0.993\\
116.3	1.007\\
116.4	1.014\\
116.5	0.9826\\
116.6	0.9606\\
116.7	1.035\\
116.8	1.143\\
116.9	1.087\\
117	0.9048\\
117.1	0.8633\\
117.2	1.021\\
117.3	1.14\\
117.4	1.075\\
117.5	0.9727\\
117.6	0.9711\\
117.7	1.021\\
117.8	1.026\\
117.9	0.9825\\
118	0.9736\\
118.1	1.029\\
118.2	1.069\\
118.3	1.033\\
118.4	0.9806\\
118.5	0.9833\\
118.6	1.015\\
118.7	1.02\\
118.8	1.007\\
118.9	1.005\\
119	1.015\\
119.1	1.013\\
119.2	0.9977\\
119.3	0.9933\\
119.4	1.012\\
119.5	1.031\\
119.6	1.012\\
119.7	0.9761\\
119.8	0.9897\\
119.9	1.053\\
120	1.069\\
120.1	0.9908\\
120.2	0.929\\
120.3	0.9799\\
120.4	1.073\\
120.5	1.085\\
120.6	1.013\\
120.7	0.9559\\
120.8	0.9724\\
120.9	1.027\\
121	1.049\\
121.1	1.016\\
121.2	0.9829\\
121.3	0.9877\\
121.4	1.015\\
121.5	1.028\\
121.6	1.018\\
121.7	1.001\\
121.8	0.9862\\
121.9	0.9905\\
122	1.026\\
122.1	1.058\\
122.2	1.036\\
122.3	0.9818\\
122.4	0.9687\\
122.5	1.008\\
122.6	1.043\\
122.7	1.039\\
122.8	0.9931\\
122.9	0.9387\\
123	0.9608\\
123.1	1.098\\
123.2	1.189\\
123.3	1.054\\
123.4	0.8615\\
123.5	0.8767\\
123.6	1.046\\
123.7	1.121\\
123.8	1.049\\
123.9	0.9843\\
124	0.9836\\
124.1	1.001\\
124.2	1.009\\
124.3	1.007\\
124.4	0.9926\\
124.5	0.988\\
124.6	1.025\\
124.7	1.068\\
124.8	1.035\\
124.9	0.9511\\
125	0.9212\\
125.1	0.9967\\
125.2	1.089\\
125.3	1.081\\
125.4	1\\
125.5	0.9518\\
125.6	0.9895\\
125.7	1.04\\
125.8	1.035\\
125.9	1.004\\
126	0.9888\\
126.1	0.9973\\
126.2	1.013\\
126.3	1.018\\
126.4	1.011\\
126.5	1.002\\
126.6	1.005\\
126.7	1.008\\
126.8	1.005\\
126.9	1.008\\
127	1.017\\
127.1	1.007\\
127.2	0.9823\\
127.3	1.005\\
127.4	1.065\\
127.5	1.04\\
127.6	0.9393\\
127.7	0.9233\\
127.8	1.046\\
127.9	1.128\\
128	1.049\\
128.1	0.9417\\
128.2	0.9394\\
128.3	1.012\\
128.4	1.061\\
128.5	1.045\\
128.6	0.999\\
128.7	0.9893\\
128.8	1.036\\
128.9	1.053\\
129	0.9865\\
129.1	0.9369\\
129.2	0.9945\\
129.3	1.082\\
129.4	1.067\\
129.5	0.9809\\
129.6	0.9531\\
129.7	0.9998\\
129.8	1.038\\
129.9	1.019\\
130	0.9929\\
130.1	1.009\\
130.2	1.037\\
130.3	1.021\\
130.4	0.9793\\
130.5	0.9839\\
130.6	1.033\\
130.7	1.05\\
130.8	1.017\\
130.9	0.9928\\
131	1.006\\
131.1	1.02\\
131.2	1.009\\
131.3	0.9956\\
131.4	0.9993\\
131.5	1.015\\
131.6	1.02\\
131.7	1.006\\
131.8	0.9981\\
131.9	1.01\\
132	1.021\\
132.1	1\\
132.2	0.9773\\
132.3	1.005\\
132.4	1.057\\
132.5	1.054\\
132.6	0.996\\
132.7	0.9651\\
132.8	0.9929\\
132.9	1.027\\
133	1.029\\
133.1	1.01\\
133.2	0.9976\\
133.3	1.001\\
133.4	1.015\\
133.5	1.025\\
133.6	1.01\\
133.7	0.9763\\
133.8	0.9705\\
133.9	1.025\\
134	1.086\\
134.1	1.072\\
134.2	1.005\\
134.3	0.9711\\
134.4	0.9933\\
134.5	1.023\\
134.6	1.026\\
134.7	1.013\\
134.8	1.005\\
134.9	1.007\\
135	1.01\\
135.1	1.011\\
135.2	1.013\\
135.3	0.9997\\
135.4	0.9618\\
135.5	0.9607\\
135.6	1.061\\
135.7	1.159\\
135.8	1.073\\
135.9	0.8927\\
136	0.868\\
136.1	1.003\\
136.2	1.089\\
136.3	1.053\\
136.4	1.005\\
136.5	0.9952\\
136.6	1.003\\
136.7	1.012\\
136.8	1.003\\
136.9	0.9753\\
137	0.9732\\
137.1	1.023\\
137.2	1.069\\
137.3	1.046\\
137.4	0.9903\\
137.5	0.9557\\
137.6	0.9685\\
137.7	1.012\\
137.8	1.029\\
137.9	1.016\\
138	0.999\\
138.1	1.007\\
138.2	1.014\\
138.3	1.002\\
138.4	0.9979\\
138.5	1.006\\
138.6	1.009\\
138.7	1.001\\
138.8	0.991\\
138.9	0.988\\
139	1.02\\
139.1	1.081\\
139.2	1.061\\
139.3	0.9249\\
139.4	0.8641\\
139.5	1.004\\
139.6	1.165\\
139.7	1.123\\
139.8	0.9954\\
139.9	0.9665\\
140	0.9943\\
140.1	1.002\\
140.2	0.9987\\
140.3	1.008\\
140.4	1.016\\
140.5	1.012\\
140.6	1.008\\
140.7	1.01\\
140.8	1.03\\
140.9	1.036\\
141	0.9691\\
141.1	0.8987\\
141.2	0.9791\\
141.3	1.165\\
141.4	1.183\\
141.5	0.9934\\
141.6	0.8764\\
141.7	0.9525\\
141.8	1.057\\
141.9	1.052\\
142	1.004\\
142.1	1\\
142.2	1.022\\
142.3	1.022\\
142.4	0.9971\\
142.5	0.9832\\
142.6	1.001\\
142.7	1.027\\
142.8	1.03\\
142.9	1.01\\
143	1\\
143.1	1.004\\
143.2	1\\
143.3	1.001\\
143.4	1.01\\
143.5	1.018\\
143.6	1.011\\
143.7	1.003\\
143.8	1.012\\
143.9	1.013\\
144	1.001\\
144.1	0.9949\\
144.2	1.006\\
144.3	1.02\\
144.4	1.019\\
144.5	1.009\\
144.6	1.003\\
144.7	1.008\\
144.8	1.02\\
144.9	1.028\\
145	1.019\\
145.1	1.003\\
145.2	0.9989\\
145.3	1.007\\
145.4	1.013\\
145.5	1.011\\
145.6	1.006\\
145.7	1.003\\
145.8	1.003\\
145.9	1.01\\
146	1.02\\
146.1	1.013\\
146.2	0.9882\\
146.3	0.9871\\
146.4	1.034\\
146.5	1.08\\
146.6	1.052\\
146.7	0.9823\\
146.8	0.9748\\
146.9	1.049\\
147	1.101\\
147.1	1.04\\
147.2	0.9444\\
147.3	0.9423\\
147.4	1.027\\
147.5	1.076\\
147.6	1.029\\
147.7	0.9728\\
147.8	0.9763\\
147.9	1.011\\
148	1.021\\
148.1	1.01\\
148.2	1.012\\
148.3	1.017\\
148.4	1.009\\
148.5	0.9988\\
148.6	1.004\\
148.7	1.017\\
148.8	1.02\\
148.9	1.014\\
149	1.007\\
149.1	1.006\\
149.2	1.007\\
149.3	1.008\\
149.4	1.007\\
149.5	1.005\\
149.6	0.9994\\
149.7	0.9984\\
149.8	1.016\\
149.9	1.044\\
150	1.028\\
150.1	0.9734\\
150.2	0.9585\\
150.3	1.001\\
150.4	1.041\\
150.5	1.032\\
150.6	1.016\\
150.7	1.011\\
150.8	0.9944\\
150.9	0.9899\\
151	1.009\\
151.1	1.023\\
151.2	1.011\\
151.3	0.9955\\
151.4	0.9975\\
151.5	1.021\\
151.6	1.061\\
151.7	1.051\\
151.8	0.9391\\
151.9	0.862\\
152	0.9971\\
152.1	1.214\\
152.2	1.193\\
152.3	0.9834\\
152.4	0.8946\\
152.5	0.9687\\
152.6	1.035\\
152.7	1.027\\
152.8	1\\
152.9	0.9939\\
153	1.016\\
153.1	1.051\\
153.2	1.036\\
153.3	0.9732\\
153.4	0.9492\\
153.5	0.9892\\
153.6	1.03\\
153.7	1.037\\
153.8	1.061\\
153.9	1.064\\
154	0.9995\\
154.1	0.9527\\
154.2	0.9781\\
154.3	1.028\\
154.4	1.034\\
154.5	1.012\\
154.6	1.003\\
154.7	1.005\\
154.8	1.006\\
154.9	1.006\\
155	1.004\\
155.1	1.002\\
155.2	1.009\\
155.3	1.027\\
155.4	1.022\\
155.5	0.9895\\
155.6	0.974\\
155.7	1.011\\
155.8	1.074\\
155.9	1.051\\
156	0.9521\\
156.1	0.9169\\
156.2	1.004\\
156.3	1.096\\
156.4	1.065\\
156.5	0.9856\\
156.6	0.9695\\
156.7	0.9986\\
156.8	1.014\\
156.9	1.004\\
157	0.9828\\
157.1	0.989\\
157.2	1.072\\
157.3	1.151\\
157.4	1.043\\
157.5	0.8391\\
157.6	0.8458\\
157.7	1.075\\
157.8	1.198\\
157.9	1.087\\
158	0.9668\\
158.1	0.9665\\
158.2	1.005\\
158.3	1.013\\
158.4	1.007\\
158.5	1.007\\
158.6	1.007\\
158.7	1.007\\
158.8	1.019\\
158.9	1.04\\
159	1.046\\
159.1	1.001\\
159.2	0.9382\\
159.3	0.9494\\
159.4	1.047\\
159.5	1.113\\
159.6	1.056\\
159.7	0.9651\\
159.8	0.954\\
159.9	1.005\\
160	1.035\\
160.1	1.021\\
160.2	1.006\\
160.3	1.007\\
160.4	1.01\\
160.5	1.011\\
160.6	1.017\\
160.7	1.016\\
160.8	1.001\\
160.9	0.9959\\
161	1.016\\
161.1	1.033\\
161.2	1.026\\
161.3	1.012\\
161.4	1.007\\
161.5	1.008\\
161.6	1.006\\
161.7	1.005\\
161.8	1.008\\
161.9	1.016\\
162	1.016\\
162.1	1.004\\
162.2	0.9991\\
162.3	1.02\\
162.4	1.039\\
162.5	1.01\\
162.6	0.973\\
162.7	1.006\\
162.8	1.084\\
162.9	1.103\\
163	1.036\\
163.1	0.9698\\
163.2	0.9698\\
163.3	1.009\\
163.4	1.031\\
163.5	1.023\\
163.6	1.025\\
163.7	1.035\\
163.8	1\\
163.9	0.9531\\
164	0.9766\\
164.1	1.062\\
164.2	1.081\\
164.3	1.004\\
164.4	0.9608\\
164.5	1.003\\
164.6	1.042\\
164.7	1.017\\
164.8	0.988\\
164.9	1.006\\
165	1.039\\
165.1	1.048\\
165.2	1.02\\
165.3	0.9731\\
165.4	0.9606\\
165.5	1.01\\
165.6	1.062\\
165.7	1.04\\
165.8	1.001\\
165.9	1.013\\
166	1.028\\
166.1	1.018\\
166.2	0.9973\\
166.3	0.9947\\
166.4	1.005\\
166.5	1.012\\
166.6	1.016\\
166.7	1.013\\
166.8	1.009\\
166.9	1.009\\
167	1.009\\
167.1	1.01\\
167.2	1.006\\
167.3	0.9905\\
167.4	0.9881\\
167.5	1.035\\
167.6	1.091\\
167.7	1.048\\
167.8	0.9468\\
167.9	0.9242\\
168	0.9994\\
168.1	1.059\\
168.2	1.054\\
168.3	1.04\\
168.4	1.013\\
168.5	0.9794\\
168.6	0.9946\\
168.7	1.04\\
168.8	1.039\\
168.9	0.9915\\
169	0.9786\\
169.1	1.017\\
169.2	1.047\\
169.3	1.039\\
169.4	1.007\\
169.5	0.9751\\
169.6	0.9747\\
169.7	1.022\\
169.8	1.069\\
169.9	1.041\\
170	0.9709\\
170.1	0.9581\\
170.2	1.014\\
170.3	1.055\\
170.4	1.034\\
170.5	1.001\\
170.6	0.9861\\
170.7	0.9896\\
170.8	1.022\\
170.9	1.06\\
171	1.05\\
171.1	1.001\\
171.2	0.9795\\
171.3	1\\
171.4	1.019\\
171.5	1.018\\
171.6	1.01\\
171.7	1.008\\
171.8	1.011\\
171.9	1.01\\
172	1.007\\
172.1	1.008\\
172.2	1.011\\
172.3	1.007\\
172.4	0.9995\\
172.5	1.011\\
172.6	1.038\\
172.7	1.037\\
172.8	0.9948\\
172.9	0.9719\\
173	1.001\\
173.1	1.033\\
173.2	1.03\\
173.3	1.017\\
173.4	1.018\\
173.5	1.018\\
173.6	0.9963\\
173.7	0.9669\\
173.8	0.9838\\
173.9	1.069\\
174	1.115\\
174.1	1.015\\
174.2	0.8979\\
174.3	0.9459\\
174.4	1.082\\
174.5	1.092\\
174.6	0.9969\\
174.7	0.9724\\
174.8	1.025\\
174.9	1.042\\
175	1.007\\
175.1	0.9821\\
175.2	0.992\\
175.3	1.019\\
175.4	1.036\\
175.5	1.022\\
175.6	1.01\\
175.7	1.033\\
175.8	1.022\\
175.9	0.9456\\
176	0.9282\\
176.1	1.051\\
176.2	1.148\\
176.3	1.079\\
176.4	0.9783\\
176.5	0.9691\\
176.6	1.007\\
176.7	1.021\\
176.8	1.015\\
176.9	1.013\\
177	1.013\\
177.1	1.014\\
177.2	1.014\\
177.3	1.011\\
177.4	1.015\\
177.5	1.02\\
177.6	1.006\\
177.7	0.9769\\
177.8	0.9918\\
177.9	1.057\\
178	1.088\\
178.1	1.063\\
178.2	1.009\\
178.3	0.9628\\
178.4	0.9643\\
178.5	1.006\\
178.6	1.041\\
178.7	1.032\\
178.8	1.012\\
178.9	1.012\\
179	1.023\\
179.1	1.031\\
179.2	1.005\\
179.3	0.9348\\
179.4	0.9223\\
179.5	1.07\\
179.6	1.235\\
179.7	1.164\\
179.8	0.9421\\
179.9	0.8704\\
180	0.9743\\
180.1	1.06\\
180.2	1.047\\
180.3	1.014\\
180.4	1.008\\
180.5	1.011\\
180.6	1.012\\
180.7	1.016\\
180.8	1.012\\
180.9	0.9852\\
181	0.9618\\
181.1	1.001\\
181.2	1.1\\
181.3	1.144\\
181.4	1.046\\
181.5	0.9119\\
181.6	0.9034\\
181.7	1\\
181.8	1.068\\
181.9	1.052\\
182	1.009\\
182.1	0.9946\\
182.2	1.002\\
182.3	1.007\\
182.4	1.007\\
182.5	1.006\\
182.6	0.9934\\
182.7	0.9831\\
182.8	1.021\\
182.9	1.095\\
183	1.089\\
183.1	0.9784\\
183.2	0.9114\\
183.3	0.9682\\
183.4	1.044\\
183.5	1.048\\
183.6	1.017\\
183.7	1.004\\
183.8	1.004\\
183.9	0.9993\\
184	0.9961\\
184.1	1.002\\
184.2	1.015\\
184.3	1.009\\
184.4	0.9832\\
184.5	0.9951\\
184.6	1.074\\
184.7	1.106\\
184.8	0.9922\\
184.9	0.8828\\
185	0.9566\\
185.1	1.106\\
185.2	1.124\\
185.3	1.032\\
185.4	0.9714\\
185.5	0.9782\\
185.6	1.003\\
185.7	1.012\\
185.8	1.005\\
185.9	1.01\\
186	1.028\\
186.1	1.013\\
186.2	0.9733\\
186.3	0.9904\\
186.4	1.06\\
186.5	1.05\\
186.6	0.9505\\
186.7	0.9413\\
186.8	1.058\\
186.9	1.11\\
187	1.03\\
187.1	0.9623\\
187.2	0.979\\
187.3	1.016\\
187.4	1.026\\
187.5	1.015\\
187.6	1.004\\
187.7	1.014\\
187.8	1.022\\
187.9	0.9832\\
188	0.9446\\
188.1	1.014\\
188.2	1.129\\
188.3	1.1\\
188.4	0.977\\
188.5	0.9425\\
188.6	1\\
188.7	1.029\\
188.8	1.008\\
188.9	1\\
189	1.013\\
189.1	1.017\\
189.2	1.01\\
189.3	1.006\\
189.4	1.012\\
189.5	1.011\\
189.6	0.9792\\
189.7	0.9505\\
189.8	1.017\\
189.9	1.156\\
190	1.156\\
190.1	0.9803\\
190.2	0.8714\\
190.3	0.9506\\
190.4	1.058\\
190.5	1.058\\
190.6	1.013\\
190.7	0.9942\\
190.8	0.9937\\
190.9	1.005\\
191	1.02\\
191.1	1.015\\
191.2	0.9856\\
191.3	0.9665\\
191.4	0.9824\\
191.5	1.035\\
191.6	1.091\\
191.7	1.073\\
191.8	0.9567\\
191.9	0.8772\\
192	0.953\\
192.1	1.09\\
192.2	1.108\\
192.3	1.022\\
192.4	0.9719\\
192.5	0.9839\\
192.6	1.006\\
192.7	1.016\\
192.8	1.012\\
192.9	0.974\\
193	0.9472\\
193.1	1.015\\
193.2	1.128\\
193.3	1.115\\
193.4	0.9788\\
193.5	0.9061\\
193.6	0.9605\\
193.7	1.031\\
193.8	1.041\\
193.9	1.02\\
194	1.003\\
194.1	0.9926\\
194.2	0.9909\\
194.3	0.9985\\
194.4	1.01\\
194.5	1.018\\
194.6	1.001\\
194.7	0.9639\\
194.8	0.982\\
194.9	1.086\\
195	1.129\\
195.1	0.9919\\
195.2	0.8536\\
195.3	0.9221\\
195.4	1.085\\
195.5	1.116\\
195.6	1.025\\
195.7	0.9689\\
195.8	0.9863\\
195.9	1.011\\
196	1.001\\
196.1	0.9828\\
196.2	0.9995\\
196.3	1.031\\
196.4	1.019\\
196.5	0.9837\\
196.6	0.9966\\
196.7	1.038\\
196.8	1.01\\
196.9	0.9352\\
197	0.9588\\
197.1	1.082\\
197.2	1.121\\
197.3	1.018\\
197.4	0.9313\\
197.5	0.9548\\
197.6	1.02\\
197.7	1.04\\
197.8	1.008\\
197.9	0.986\\
198	1.024\\
198.1	1.058\\
198.2	0.9973\\
198.3	0.9174\\
198.4	0.9616\\
198.5	1.074\\
198.6	1.084\\
198.7	1.012\\
198.8	0.9757\\
198.9	0.9915\\
199	1.006\\
199.1	1.004\\
199.2	1.003\\
199.3	1.006\\
199.4	1.007\\
199.5	1.003\\
199.6	1.002\\
199.7	1.015\\
199.8	1.027\\
199.9	0.9961\\
200	0.9404\\
200.1	0.962\\
200.2	1.082\\
200.3	1.14\\
200.4	1.053\\
200.5	0.9414\\
200.6	0.9274\\
200.7	0.9946\\
200.8	1.056\\
200.9	1.051\\
201	0.9859\\
201.1	0.9484\\
201.2	0.9912\\
201.3	1.051\\
201.4	1.043\\
201.5	0.9913\\
201.6	0.9679\\
201.7	0.9836\\
201.8	1.012\\
201.9	1.038\\
202	1.04\\
202.1	0.9937\\
202.2	0.9437\\
202.3	0.9666\\
202.4	1.048\\
202.5	1.078\\
202.6	1.022\\
202.7	0.9607\\
202.8	0.9558\\
202.9	1.009\\
203	1.08\\
203.1	1.074\\
203.2	0.9542\\
203.3	0.8749\\
203.4	0.9672\\
203.5	1.104\\
203.6	1.099\\
203.7	1.005\\
203.8	0.967\\
203.9	0.9883\\
204	1.007\\
204.1	1.007\\
204.2	1.005\\
204.3	1.005\\
204.4	1.005\\
204.5	1.004\\
204.6	1.007\\
204.7	1.022\\
204.8	1.026\\
204.9	0.9772\\
205	0.9234\\
205.1	0.9813\\
205.2	1.121\\
205.3	1.141\\
205.4	1.004\\
205.5	0.9177\\
205.6	0.9644\\
205.7	1.027\\
205.8	1.017\\
205.9	0.9821\\
206	1.001\\
206.1	1.062\\
206.2	1.064\\
206.3	0.9772\\
206.4	0.9243\\
206.5	0.9894\\
206.6	1.068\\
206.7	1.044\\
206.8	0.9855\\
206.9	0.993\\
207	1.026\\
207.1	1.007\\
207.2	0.9681\\
207.3	0.9811\\
207.4	1.033\\
207.5	1.047\\
207.6	1.005\\
207.7	0.9708\\
207.8	0.9944\\
207.9	1.035\\
208	1.011\\
208.1	0.9418\\
208.2	0.9661\\
208.3	1.1\\
208.4	1.147\\
208.5	1.03\\
208.6	0.9251\\
208.7	0.952\\
208.8	1.02\\
208.9	1.032\\
209	1.011\\
209.1	0.9968\\
209.2	0.9964\\
209.3	1.005\\
209.4	1.013\\
209.5	1.01\\
209.6	0.9991\\
209.7	0.9865\\
209.8	0.9754\\
209.9	0.994\\
210	1.062\\
210.1	1.1\\
210.2	1.023\\
210.3	0.91\\
210.4	0.9153\\
210.5	1.02\\
210.6	1.074\\
210.7	1.045\\
210.8	0.9989\\
210.9	0.979\\
211	0.9956\\
211.1	1.039\\
211.2	1.039\\
211.3	0.9516\\
211.4	0.8947\\
211.5	0.9946\\
211.6	1.151\\
211.7	1.145\\
211.8	0.9974\\
211.9	0.9083\\
212	0.9395\\
212.1	1.006\\
212.2	1.042\\
212.3	1.041\\
212.4	1.013\\
212.5	0.9845\\
212.6	0.9823\\
212.7	1.001\\
212.8	1.021\\
212.9	1.024\\
213	0.9796\\
213.1	0.9246\\
213.2	0.9856\\
213.3	1.164\\
213.4	1.2\\
213.5	0.9836\\
213.6	0.8166\\
213.7	0.9069\\
213.8	1.071\\
213.9	1.091\\
214	1.015\\
214.1	0.9753\\
214.2	0.9862\\
214.3	1.004\\
214.4	1.003\\
214.5	0.9904\\
214.6	0.9926\\
214.7	1.002\\
214.8	0.9891\\
214.9	0.9862\\
215	1.048\\
215.1	1.091\\
215.2	0.9884\\
215.3	0.8641\\
215.4	0.9226\\
215.5	1.084\\
215.6	1.112\\
215.7	1.015\\
215.8	0.9659\\
215.9	0.9845\\
216	1\\
216.1	0.9932\\
216.2	0.9844\\
216.3	1.002\\
216.4	1.046\\
216.5	1.046\\
216.6	0.9662\\
216.7	0.9259\\
216.8	1.016\\
216.9	1.095\\
217	1.031\\
217.1	0.951\\
217.2	0.9869\\
217.3	1.045\\
217.4	1.019\\
217.5	0.9721\\
217.6	0.978\\
217.7	1.007\\
217.8	1.013\\
217.9	1.001\\
218	1.001\\
218.1	1.024\\
218.2	1.03\\
218.3	0.973\\
218.4	0.9091\\
218.5	0.979\\
218.6	1.145\\
218.7	1.171\\
218.8	1.024\\
218.9	0.9249\\
219	0.9644\\
219.1	1.021\\
219.2	1.019\\
219.3	0.9993\\
219.4	0.9971\\
219.5	1.002\\
219.6	1.007\\
219.7	1.009\\
219.8	1.007\\
219.9	1.001\\
220	0.985\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.6in,
at={(1.9in,0in)},
scale only axis,
xmin=0,
xmax=220,
xtick={100,200},
xlabel={$t$},
ymin=0,
ymax=1.5,
ytick={0,1},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	1.201\\
0.1	1.209\\
0.2	1.231\\
0.3	1.205\\
0.4	1.169\\
0.5	1.179\\
0.6	1.268\\
0.7	1.309\\
0.8	1.221\\
0.9	1.148\\
1	1.163\\
1.1	1.213\\
1.2	1.227\\
1.3	1.208\\
1.4	1.196\\
1.5	1.218\\
1.6	1.299\\
1.7	1.305\\
1.8	1.13\\
1.9	0.997\\
2	1.145\\
2.1	1.417\\
2.2	1.43\\
2.3	1.22\\
2.4	1.112\\
2.5	1.158\\
2.6	1.224\\
2.7	1.23\\
2.8	1.215\\
2.9	1.213\\
3	1.209\\
3.1	1.214\\
3.2	1.224\\
3.3	1.239\\
3.4	1.246\\
3.5	1.221\\
3.6	1.197\\
3.7	1.205\\
3.8	1.245\\
3.9	1.254\\
4	1.208\\
4.1	1.177\\
4.2	1.191\\
4.3	1.229\\
4.4	1.237\\
4.5	1.212\\
4.6	1.199\\
4.7	1.2\\
4.8	1.211\\
4.9	1.215\\
5	1.215\\
5.1	1.218\\
5.2	1.215\\
5.3	1.222\\
5.4	1.228\\
5.5	1.224\\
5.6	1.215\\
5.7	1.207\\
5.8	1.216\\
5.9	1.214\\
6	1.197\\
6.1	1.193\\
6.2	1.215\\
6.3	1.249\\
6.4	1.233\\
6.5	1.181\\
6.6	1.169\\
6.7	1.216\\
6.8	1.265\\
6.9	1.241\\
7	1.205\\
7.1	1.216\\
7.2	1.244\\
7.3	1.243\\
7.4	1.217\\
7.5	1.207\\
7.6	1.21\\
7.7	1.213\\
7.8	1.215\\
7.9	1.22\\
8	1.252\\
8.1	1.24\\
8.2	1.129\\
8.3	1.063\\
8.4	1.223\\
8.5	1.483\\
8.6	1.449\\
8.7	1.167\\
8.8	1.04\\
8.9	1.145\\
9	1.261\\
9.1	1.252\\
9.2	1.215\\
9.3	1.212\\
9.4	1.221\\
9.5	1.233\\
9.6	1.21\\
9.7	1.161\\
9.8	1.156\\
9.9	1.23\\
10	1.295\\
10.1	1.24\\
10.2	1.183\\
10.3	1.205\\
10.4	1.246\\
10.5	1.254\\
10.6	1.202\\
10.7	1.171\\
10.8	1.182\\
10.9	1.211\\
11	1.228\\
11.1	1.216\\
11.2	1.211\\
11.3	1.213\\
11.4	1.214\\
11.5	1.214\\
11.6	1.192\\
11.7	1.164\\
11.8	1.179\\
11.9	1.279\\
12	1.345\\
12.1	1.241\\
12.2	1.11\\
12.3	1.105\\
12.4	1.198\\
12.5	1.252\\
12.6	1.255\\
12.7	1.267\\
12.8	1.23\\
12.9	1.169\\
13	1.162\\
13.1	1.203\\
13.2	1.229\\
13.3	1.204\\
13.4	1.182\\
13.5	1.208\\
13.6	1.288\\
13.7	1.338\\
13.8	1.225\\
13.9	1.054\\
14	1.061\\
14.1	1.25\\
14.2	1.366\\
14.3	1.279\\
14.4	1.167\\
14.5	1.155\\
14.6	1.197\\
14.7	1.22\\
14.8	1.21\\
14.9	1.204\\
15	1.199\\
15.1	1.206\\
15.2	1.228\\
15.3	1.238\\
15.4	1.221\\
15.5	1.185\\
15.6	1.179\\
15.7	1.202\\
15.8	1.225\\
15.9	1.237\\
16	1.218\\
16.1	1.194\\
16.2	1.186\\
16.3	1.199\\
16.4	1.223\\
16.5	1.219\\
16.6	1.209\\
16.7	1.201\\
16.8	1.198\\
16.9	1.209\\
17	1.219\\
17.1	1.216\\
17.2	1.186\\
17.3	1.179\\
17.4	1.228\\
17.5	1.267\\
17.6	1.246\\
17.7	1.198\\
17.8	1.189\\
17.9	1.206\\
18	1.206\\
18.1	1.199\\
18.2	1.2\\
18.3	1.22\\
18.4	1.23\\
18.5	1.204\\
18.6	1.182\\
18.7	1.199\\
18.8	1.24\\
18.9	1.227\\
19	1.172\\
19.1	1.195\\
19.2	1.29\\
19.3	1.326\\
19.4	1.245\\
19.5	1.155\\
19.6	1.156\\
19.7	1.221\\
19.8	1.282\\
19.9	1.255\\
20	1.172\\
20.1	1.15\\
20.2	1.195\\
20.3	1.225\\
20.4	1.205\\
20.5	1.235\\
20.6	1.289\\
20.7	1.231\\
20.8	1.14\\
20.9	1.15\\
21	1.237\\
21.1	1.255\\
21.2	1.202\\
21.3	1.193\\
21.4	1.223\\
21.5	1.231\\
21.6	1.208\\
21.7	1.189\\
21.8	1.193\\
21.9	1.208\\
22	1.218\\
22.1	1.201\\
22.2	1.2\\
22.3	1.262\\
22.4	1.275\\
22.5	1.202\\
22.6	1.13\\
22.7	1.151\\
22.8	1.222\\
22.9	1.244\\
23	1.243\\
23.1	1.222\\
23.2	1.196\\
23.3	1.192\\
23.4	1.199\\
23.5	1.206\\
23.6	1.202\\
23.7	1.19\\
23.8	1.181\\
23.9	1.231\\
24	1.342\\
24.1	1.312\\
24.2	1.082\\
24.3	0.9626\\
24.4	1.184\\
24.5	1.471\\
24.6	1.429\\
24.7	1.209\\
24.8	1.123\\
24.9	1.169\\
25	1.218\\
25.1	1.224\\
25.2	1.216\\
25.3	1.195\\
25.4	1.185\\
25.5	1.223\\
25.6	1.276\\
25.7	1.284\\
25.8	1.219\\
25.9	1.133\\
26	1.116\\
26.1	1.202\\
26.2	1.324\\
26.3	1.325\\
26.4	1.207\\
26.5	1.13\\
26.6	1.163\\
26.7	1.235\\
26.8	1.247\\
26.9	1.219\\
27	1.197\\
27.1	1.184\\
27.2	1.21\\
27.3	1.27\\
27.4	1.282\\
27.5	1.196\\
27.6	1.131\\
27.7	1.191\\
27.8	1.276\\
27.9	1.27\\
28	1.214\\
28.1	1.192\\
28.2	1.203\\
28.3	1.209\\
28.4	1.212\\
28.5	1.211\\
28.6	1.211\\
28.7	1.211\\
28.8	1.202\\
28.9	1.207\\
29	1.241\\
29.1	1.266\\
29.2	1.211\\
29.3	1.133\\
29.4	1.184\\
29.5	1.321\\
29.6	1.357\\
29.7	1.258\\
29.8	1.168\\
29.9	1.169\\
30	1.202\\
30.1	1.22\\
30.2	1.212\\
30.3	1.22\\
30.4	1.269\\
30.5	1.256\\
30.6	1.149\\
30.7	1.102\\
30.8	1.229\\
30.9	1.362\\
31	1.285\\
31.1	1.151\\
31.2	1.168\\
31.3	1.252\\
31.4	1.248\\
31.5	1.19\\
31.6	1.188\\
31.7	1.224\\
31.8	1.241\\
31.9	1.228\\
32	1.205\\
32.1	1.216\\
32.2	1.232\\
32.3	1.181\\
32.4	1.105\\
32.5	1.175\\
32.6	1.396\\
32.7	1.445\\
32.8	1.26\\
32.9	1.119\\
33	1.142\\
33.1	1.216\\
33.2	1.232\\
33.3	1.223\\
33.4	1.22\\
33.5	1.219\\
33.6	1.22\\
33.7	1.22\\
33.8	1.23\\
33.9	1.231\\
34	1.181\\
34.1	1.11\\
34.2	1.161\\
34.3	1.386\\
34.4	1.495\\
34.5	1.3\\
34.6	1.074\\
34.7	1.074\\
34.8	1.204\\
34.9	1.258\\
35	1.237\\
35.1	1.219\\
35.2	1.207\\
35.3	1.21\\
35.4	1.229\\
35.5	1.236\\
35.6	1.194\\
35.7	1.132\\
35.8	1.135\\
35.9	1.246\\
36	1.386\\
36.1	1.385\\
36.2	1.207\\
36.3	1.058\\
36.4	1.093\\
36.5	1.231\\
36.6	1.292\\
36.7	1.247\\
36.8	1.202\\
36.9	1.194\\
37	1.203\\
37.1	1.214\\
37.2	1.222\\
37.3	1.189\\
37.4	1.128\\
37.5	1.17\\
37.6	1.345\\
37.7	1.438\\
37.8	1.299\\
37.9	1.121\\
38	1.115\\
38.1	1.205\\
38.2	1.243\\
38.3	1.224\\
38.4	1.208\\
38.5	1.207\\
38.6	1.207\\
38.7	1.208\\
38.8	1.208\\
38.9	1.207\\
39	1.196\\
39.1	1.165\\
39.2	1.173\\
39.3	1.272\\
39.4	1.364\\
39.5	1.284\\
39.6	1.119\\
39.7	1.101\\
39.8	1.21\\
39.9	1.266\\
40	1.23\\
40.1	1.195\\
40.2	1.201\\
40.3	1.21\\
40.4	1.194\\
40.5	1.17\\
40.6	1.189\\
40.7	1.257\\
40.8	1.257\\
40.9	1.156\\
41	1.125\\
41.1	1.246\\
41.2	1.326\\
41.3	1.217\\
41.4	1.114\\
41.5	1.177\\
41.6	1.27\\
41.7	1.253\\
41.8	1.192\\
41.9	1.18\\
42	1.194\\
42.1	1.197\\
42.2	1.184\\
42.3	1.19\\
42.4	1.269\\
42.5	1.325\\
42.6	1.197\\
42.7	1.014\\
42.8	1.083\\
42.9	1.363\\
43	1.448\\
43.1	1.263\\
43.2	1.127\\
43.3	1.155\\
43.4	1.211\\
43.5	1.212\\
43.6	1.202\\
43.7	1.206\\
43.8	1.217\\
43.9	1.226\\
44	1.204\\
44.1	1.18\\
44.2	1.212\\
44.3	1.252\\
44.4	1.196\\
44.5	1.106\\
44.6	1.171\\
44.7	1.325\\
44.8	1.342\\
44.9	1.24\\
45	1.163\\
45.1	1.166\\
45.2	1.198\\
45.3	1.217\\
45.4	1.216\\
45.5	1.202\\
45.6	1.203\\
45.7	1.226\\
45.8	1.252\\
45.9	1.248\\
46	1.189\\
46.1	1.109\\
46.2	1.111\\
46.3	1.255\\
46.4	1.406\\
46.5	1.365\\
46.6	1.2\\
46.7	1.105\\
46.8	1.134\\
46.9	1.2\\
47	1.24\\
47.1	1.251\\
47.2	1.225\\
47.3	1.195\\
47.4	1.209\\
47.5	1.251\\
47.6	1.234\\
47.7	1.135\\
47.8	1.087\\
47.9	1.207\\
48	1.397\\
48.1	1.427\\
48.2	1.26\\
48.3	1.098\\
48.4	1.092\\
48.5	1.19\\
48.6	1.26\\
48.7	1.25\\
48.8	1.21\\
48.9	1.199\\
49	1.214\\
49.1	1.225\\
49.2	1.221\\
49.3	1.196\\
49.4	1.148\\
49.5	1.147\\
49.6	1.249\\
49.7	1.355\\
49.8	1.309\\
49.9	1.172\\
50	1.126\\
50.1	1.181\\
50.2	1.229\\
50.3	1.231\\
50.4	1.219\\
50.5	1.214\\
50.6	1.208\\
50.7	1.206\\
50.8	1.211\\
50.9	1.216\\
51	1.215\\
51.1	1.192\\
51.2	1.173\\
51.3	1.214\\
51.4	1.302\\
51.5	1.3\\
51.6	1.165\\
51.7	1.092\\
51.8	1.184\\
51.9	1.282\\
52	1.252\\
52.1	1.185\\
52.2	1.2\\
52.3	1.25\\
52.4	1.235\\
52.5	1.17\\
52.6	1.15\\
52.7	1.218\\
52.8	1.28\\
52.9	1.235\\
53	1.166\\
53.1	1.204\\
53.2	1.282\\
53.3	1.231\\
53.4	1.114\\
53.5	1.143\\
53.6	1.301\\
53.7	1.359\\
53.8	1.244\\
53.9	1.128\\
54	1.136\\
54.1	1.223\\
54.2	1.267\\
54.3	1.209\\
54.4	1.168\\
54.5	1.252\\
54.6	1.319\\
54.7	1.223\\
54.8	1.1\\
54.9	1.146\\
55	1.269\\
55.1	1.28\\
55.2	1.213\\
55.3	1.184\\
55.4	1.199\\
55.5	1.21\\
55.6	1.21\\
55.7	1.21\\
55.8	1.212\\
55.9	1.217\\
56	1.208\\
56.1	1.184\\
56.2	1.192\\
56.3	1.252\\
56.4	1.277\\
56.5	1.182\\
56.6	1.082\\
56.7	1.151\\
56.8	1.317\\
56.9	1.373\\
57	1.253\\
57.1	1.116\\
57.2	1.125\\
57.3	1.24\\
57.4	1.29\\
57.5	1.212\\
57.6	1.143\\
57.7	1.185\\
57.8	1.269\\
57.9	1.281\\
58	1.22\\
58.1	1.156\\
58.2	1.137\\
58.3	1.19\\
58.4	1.292\\
58.5	1.328\\
58.6	1.235\\
58.7	1.123\\
58.8	1.128\\
58.9	1.223\\
59	1.28\\
59.1	1.26\\
59.2	1.195\\
59.3	1.132\\
59.4	1.169\\
59.5	1.331\\
59.6	1.404\\
59.7	1.215\\
59.8	1.015\\
59.9	1.094\\
60	1.314\\
60.1	1.364\\
60.2	1.245\\
60.3	1.167\\
60.4	1.177\\
60.5	1.205\\
60.6	1.214\\
60.7	1.211\\
60.8	1.207\\
60.9	1.207\\
61	1.21\\
61.1	1.219\\
61.2	1.235\\
61.3	1.234\\
61.4	1.171\\
61.5	1.111\\
61.6	1.174\\
61.7	1.311\\
61.8	1.332\\
61.9	1.216\\
62	1.153\\
62.1	1.196\\
62.2	1.232\\
62.3	1.204\\
62.4	1.168\\
62.5	1.195\\
62.6	1.268\\
62.7	1.28\\
62.8	1.2\\
62.9	1.143\\
63	1.198\\
63.1	1.265\\
63.2	1.225\\
63.3	1.167\\
63.4	1.214\\
63.5	1.288\\
63.6	1.246\\
63.7	1.156\\
63.8	1.16\\
63.9	1.228\\
64	1.249\\
64.1	1.213\\
64.2	1.205\\
64.3	1.241\\
64.4	1.248\\
64.5	1.169\\
64.6	1.09\\
64.7	1.175\\
64.8	1.396\\
64.9	1.453\\
65	1.239\\
65.1	1.062\\
65.2	1.127\\
65.3	1.26\\
65.4	1.269\\
65.5	1.213\\
65.6	1.201\\
65.7	1.221\\
65.8	1.22\\
65.9	1.192\\
66	1.173\\
66.1	1.203\\
66.2	1.265\\
66.3	1.251\\
66.4	1.154\\
66.5	1.138\\
66.6	1.265\\
66.7	1.34\\
66.8	1.234\\
66.9	1.109\\
67	1.138\\
67.1	1.24\\
67.2	1.27\\
67.3	1.221\\
67.4	1.178\\
67.5	1.187\\
67.6	1.226\\
67.7	1.241\\
67.8	1.207\\
67.9	1.177\\
68	1.19\\
68.1	1.225\\
68.2	1.237\\
68.3	1.227\\
68.4	1.217\\
68.5	1.189\\
68.6	1.146\\
68.7	1.159\\
68.8	1.256\\
68.9	1.336\\
69	1.288\\
69.1	1.153\\
69.2	1.092\\
69.3	1.17\\
69.4	1.282\\
69.5	1.283\\
69.6	1.189\\
69.7	1.15\\
69.8	1.23\\
69.9	1.311\\
70	1.245\\
70.1	1.099\\
70.2	1.06\\
70.3	1.197\\
70.4	1.369\\
70.5	1.392\\
70.6	1.258\\
70.7	1.118\\
70.8	1.109\\
70.9	1.2\\
71	1.261\\
71.1	1.236\\
71.2	1.196\\
71.3	1.197\\
71.4	1.221\\
71.5	1.242\\
71.6	1.25\\
71.7	1.194\\
71.8	1.094\\
71.9	1.109\\
72	1.291\\
72.1	1.423\\
72.2	1.316\\
72.3	1.141\\
72.4	1.113\\
72.5	1.191\\
72.6	1.241\\
72.7	1.233\\
72.8	1.217\\
72.9	1.211\\
73	1.21\\
73.1	1.214\\
73.2	1.214\\
73.3	1.203\\
73.4	1.189\\
73.5	1.187\\
73.6	1.214\\
73.7	1.262\\
73.8	1.275\\
73.9	1.202\\
74	1.132\\
74.1	1.177\\
74.2	1.254\\
74.3	1.244\\
74.4	1.185\\
74.5	1.179\\
74.6	1.219\\
74.7	1.237\\
74.8	1.219\\
74.9	1.196\\
75	1.201\\
75.1	1.222\\
75.2	1.199\\
75.3	1.145\\
75.4	1.189\\
75.5	1.356\\
75.6	1.392\\
75.7	1.181\\
75.8	1.023\\
75.9	1.135\\
76	1.321\\
76.1	1.326\\
76.2	1.216\\
76.3	1.169\\
76.4	1.191\\
76.5	1.21\\
76.6	1.189\\
76.7	1.173\\
76.8	1.234\\
76.9	1.319\\
77	1.271\\
77.1	1.125\\
77.2	1.111\\
77.3	1.256\\
77.4	1.322\\
77.5	1.231\\
77.6	1.162\\
77.7	1.202\\
77.8	1.24\\
77.9	1.21\\
78	1.175\\
78.1	1.189\\
78.2	1.237\\
78.3	1.255\\
78.4	1.199\\
78.5	1.137\\
78.6	1.186\\
78.7	1.309\\
78.8	1.306\\
78.9	1.154\\
79	1.082\\
79.1	1.191\\
79.2	1.304\\
79.3	1.286\\
79.4	1.204\\
79.5	1.169\\
79.6	1.187\\
79.7	1.211\\
79.8	1.215\\
79.9	1.21\\
80	1.208\\
80.1	1.208\\
80.2	1.218\\
80.3	1.239\\
80.4	1.236\\
80.5	1.17\\
80.6	1.107\\
80.7	1.178\\
80.8	1.344\\
80.9	1.389\\
81	1.252\\
81.1	1.12\\
81.2	1.124\\
81.3	1.198\\
81.4	1.248\\
81.5	1.244\\
81.6	1.193\\
81.7	1.155\\
81.8	1.209\\
81.9	1.322\\
82	1.31\\
82.1	1.142\\
82.2	1.037\\
82.3	1.142\\
82.4	1.329\\
82.5	1.377\\
82.6	1.275\\
82.7	1.157\\
82.8	1.119\\
82.9	1.175\\
83	1.249\\
83.1	1.249\\
83.2	1.194\\
83.3	1.18\\
83.4	1.227\\
83.5	1.262\\
83.6	1.242\\
83.7	1.185\\
83.8	1.124\\
83.9	1.135\\
84	1.236\\
84.1	1.319\\
84.2	1.278\\
84.3	1.179\\
84.4	1.158\\
84.5	1.197\\
84.6	1.221\\
84.7	1.218\\
84.8	1.213\\
84.9	1.213\\
85	1.211\\
85.1	1.211\\
85.2	1.212\\
85.3	1.215\\
85.4	1.213\\
85.5	1.192\\
85.6	1.177\\
85.7	1.213\\
85.8	1.281\\
85.9	1.272\\
86	1.165\\
86.1	1.133\\
86.2	1.227\\
86.3	1.279\\
86.4	1.204\\
86.5	1.137\\
86.6	1.195\\
86.7	1.284\\
86.8	1.274\\
86.9	1.189\\
87	1.148\\
87.1	1.191\\
87.2	1.244\\
87.3	1.229\\
87.4	1.193\\
87.5	1.221\\
87.6	1.274\\
87.7	1.224\\
87.8	1.112\\
87.9	1.12\\
88	1.281\\
88.1	1.379\\
88.2	1.265\\
88.3	1.116\\
88.4	1.126\\
88.5	1.24\\
88.6	1.269\\
88.7	1.178\\
88.8	1.147\\
88.9	1.262\\
89	1.345\\
89.1	1.253\\
89.2	1.129\\
89.3	1.144\\
89.4	1.231\\
89.5	1.251\\
89.6	1.216\\
89.7	1.198\\
89.8	1.205\\
89.9	1.211\\
90	1.21\\
90.1	1.209\\
90.2	1.211\\
90.3	1.215\\
90.4	1.202\\
90.5	1.178\\
90.6	1.198\\
90.7	1.271\\
90.8	1.286\\
90.9	1.18\\
91	1.089\\
91.1	1.156\\
91.2	1.293\\
91.3	1.325\\
91.4	1.235\\
91.5	1.148\\
91.6	1.158\\
91.7	1.237\\
91.8	1.272\\
91.9	1.206\\
92	1.134\\
92.1	1.162\\
92.2	1.268\\
92.3	1.32\\
92.4	1.257\\
92.5	1.151\\
92.6	1.102\\
92.7	1.161\\
92.8	1.278\\
92.9	1.331\\
93	1.265\\
93.1	1.172\\
93.2	1.156\\
93.3	1.202\\
93.4	1.234\\
93.5	1.232\\
93.6	1.193\\
93.7	1.137\\
93.8	1.165\\
93.9	1.341\\
94	1.455\\
94.1	1.259\\
94.2	0.9895\\
94.3	1.025\\
94.4	1.283\\
94.5	1.389\\
94.6	1.273\\
94.7	1.172\\
94.8	1.172\\
94.9	1.201\\
95	1.212\\
95.1	1.205\\
95.2	1.193\\
95.3	1.195\\
95.4	1.22\\
95.5	1.247\\
95.6	1.238\\
95.7	1.2\\
95.8	1.146\\
95.9	1.135\\
96	1.214\\
96.1	1.291\\
96.2	1.265\\
96.3	1.179\\
96.4	1.166\\
96.5	1.217\\
96.6	1.231\\
96.7	1.208\\
96.8	1.191\\
96.9	1.199\\
97	1.217\\
97.1	1.218\\
97.2	1.199\\
97.3	1.203\\
97.4	1.256\\
97.5	1.259\\
97.6	1.148\\
97.7	1.083\\
97.8	1.212\\
97.9	1.379\\
98	1.331\\
98.1	1.169\\
98.2	1.136\\
98.3	1.199\\
98.4	1.222\\
98.5	1.203\\
98.6	1.207\\
98.7	1.234\\
98.8	1.233\\
98.9	1.2\\
99	1.168\\
99.1	1.196\\
99.2	1.274\\
99.3	1.268\\
99.4	1.151\\
99.5	1.125\\
99.6	1.279\\
99.7	1.365\\
99.8	1.229\\
99.9	1.101\\
100	1.153\\
100.1	1.268\\
100.2	1.271\\
100.3	1.189\\
100.4	1.153\\
100.5	1.208\\
100.6	1.282\\
100.7	1.261\\
100.8	1.165\\
100.9	1.144\\
101	1.233\\
101.1	1.299\\
101.2	1.248\\
101.3	1.171\\
101.4	1.17\\
101.5	1.204\\
101.6	1.217\\
101.7	1.219\\
101.8	1.23\\
101.9	1.227\\
102	1.193\\
102.1	1.179\\
102.2	1.205\\
102.3	1.238\\
102.4	1.235\\
102.5	1.199\\
102.6	1.185\\
102.7	1.212\\
102.8	1.24\\
102.9	1.214\\
103	1.156\\
103.1	1.167\\
103.2	1.261\\
103.3	1.316\\
103.4	1.247\\
103.5	1.144\\
103.6	1.139\\
103.7	1.214\\
103.8	1.264\\
103.9	1.244\\
104	1.197\\
104.1	1.185\\
104.2	1.205\\
104.3	1.226\\
104.4	1.225\\
104.5	1.198\\
104.6	1.164\\
104.7	1.167\\
104.8	1.258\\
104.9	1.353\\
105	1.3\\
105.1	1.142\\
105.2	1.102\\
105.3	1.236\\
105.4	1.328\\
105.5	1.258\\
105.6	1.166\\
105.7	1.169\\
105.8	1.224\\
105.9	1.239\\
106	1.216\\
106.1	1.193\\
106.2	1.183\\
106.3	1.192\\
106.4	1.217\\
106.5	1.248\\
106.6	1.251\\
106.7	1.207\\
106.8	1.145\\
106.9	1.134\\
107	1.221\\
107.1	1.319\\
107.2	1.309\\
107.3	1.213\\
107.4	1.156\\
107.5	1.183\\
107.6	1.22\\
107.7	1.214\\
107.8	1.197\\
107.9	1.202\\
108	1.222\\
108.1	1.236\\
108.2	1.238\\
108.3	1.207\\
108.4	1.146\\
108.5	1.148\\
108.6	1.224\\
108.7	1.282\\
108.8	1.257\\
108.9	1.207\\
109	1.198\\
109.1	1.184\\
109.2	1.172\\
109.3	1.204\\
109.4	1.249\\
109.5	1.247\\
109.6	1.202\\
109.7	1.175\\
109.8	1.201\\
109.9	1.258\\
110	1.27\\
110.1	1.161\\
110.2	1.051\\
110.3	1.158\\
110.4	1.436\\
110.5	1.501\\
110.6	1.237\\
110.7	1.032\\
110.8	1.1\\
110.9	1.248\\
111	1.274\\
111.1	1.223\\
111.2	1.201\\
111.3	1.205\\
111.4	1.207\\
111.5	1.209\\
111.6	1.208\\
111.7	1.209\\
111.8	1.195\\
111.9	1.166\\
112	1.185\\
112.1	1.306\\
112.2	1.385\\
112.3	1.214\\
112.4	0.9806\\
112.5	1.049\\
112.6	1.355\\
112.7	1.468\\
112.8	1.276\\
112.9	1.114\\
113	1.145\\
113.1	1.233\\
113.2	1.246\\
113.3	1.201\\
113.4	1.182\\
113.5	1.21\\
113.6	1.241\\
113.7	1.236\\
113.8	1.204\\
113.9	1.193\\
114	1.185\\
114.1	1.166\\
114.2	1.193\\
114.3	1.277\\
114.4	1.317\\
114.5	1.225\\
114.6	1.141\\
114.7	1.173\\
114.8	1.225\\
114.9	1.226\\
115	1.201\\
115.1	1.204\\
115.2	1.222\\
115.3	1.221\\
115.4	1.201\\
115.5	1.182\\
115.6	1.208\\
115.7	1.258\\
115.8	1.249\\
115.9	1.185\\
116	1.171\\
116.1	1.235\\
116.2	1.259\\
116.3	1.204\\
116.4	1.175\\
116.5	1.199\\
116.6	1.221\\
116.7	1.21\\
116.8	1.216\\
116.9	1.243\\
117	1.218\\
117.1	1.166\\
117.2	1.159\\
117.3	1.223\\
117.4	1.289\\
117.5	1.265\\
117.6	1.173\\
117.7	1.133\\
117.8	1.226\\
117.9	1.338\\
118	1.305\\
118.1	1.194\\
118.2	1.161\\
118.3	1.214\\
118.4	1.238\\
118.5	1.204\\
118.6	1.186\\
118.7	1.21\\
118.8	1.238\\
118.9	1.221\\
119	1.182\\
119.1	1.19\\
119.2	1.243\\
119.3	1.26\\
119.4	1.196\\
119.5	1.15\\
119.6	1.205\\
119.7	1.277\\
119.8	1.263\\
119.9	1.196\\
120	1.172\\
120.1	1.199\\
120.2	1.219\\
120.3	1.22\\
120.4	1.21\\
120.5	1.206\\
120.6	1.21\\
120.7	1.215\\
120.8	1.217\\
120.9	1.209\\
121	1.206\\
121.1	1.207\\
121.2	1.2\\
121.3	1.209\\
121.4	1.235\\
121.5	1.247\\
121.6	1.201\\
121.7	1.147\\
121.8	1.179\\
121.9	1.265\\
122	1.297\\
122.1	1.238\\
122.2	1.171\\
122.3	1.174\\
122.4	1.217\\
122.5	1.242\\
122.6	1.221\\
122.7	1.181\\
122.8	1.176\\
122.9	1.225\\
123	1.293\\
123.1	1.27\\
123.2	1.15\\
123.3	1.088\\
123.4	1.187\\
123.5	1.328\\
123.6	1.333\\
123.7	1.239\\
123.8	1.181\\
123.9	1.187\\
124	1.215\\
124.1	1.217\\
124.2	1.205\\
124.3	1.202\\
124.4	1.208\\
124.5	1.218\\
124.6	1.237\\
124.7	1.271\\
124.8	1.237\\
124.9	1.115\\
125	1.069\\
125.1	1.216\\
125.2	1.401\\
125.3	1.371\\
125.4	1.206\\
125.5	1.131\\
125.6	1.167\\
125.7	1.218\\
125.8	1.229\\
125.9	1.221\\
126	1.218\\
126.1	1.22\\
126.2	1.227\\
126.3	1.22\\
126.4	1.215\\
126.5	1.204\\
126.6	1.162\\
126.7	1.154\\
126.8	1.245\\
126.9	1.363\\
127	1.324\\
127.1	1.178\\
127.2	1.14\\
127.3	1.188\\
127.4	1.219\\
127.5	1.219\\
127.6	1.222\\
127.7	1.226\\
127.8	1.211\\
127.9	1.207\\
128	1.222\\
128.1	1.244\\
128.2	1.24\\
128.3	1.158\\
128.4	1.078\\
128.5	1.187\\
128.6	1.47\\
128.7	1.539\\
128.8	1.232\\
128.9	0.9867\\
129	1.079\\
129.1	1.276\\
129.2	1.305\\
129.3	1.226\\
129.4	1.196\\
129.5	1.203\\
129.6	1.208\\
129.7	1.209\\
129.8	1.207\\
129.9	1.21\\
130	1.197\\
130.1	1.164\\
130.2	1.179\\
130.3	1.31\\
130.4	1.41\\
130.5	1.239\\
130.6	0.9902\\
130.7	1.035\\
130.8	1.304\\
130.9	1.411\\
131	1.272\\
131.1	1.16\\
131.2	1.169\\
131.3	1.204\\
131.4	1.211\\
131.5	1.2\\
131.6	1.203\\
131.7	1.219\\
131.8	1.223\\
131.9	1.203\\
132	1.2\\
132.1	1.245\\
132.2	1.237\\
132.3	1.153\\
132.4	1.13\\
132.5	1.219\\
132.6	1.294\\
132.7	1.244\\
132.8	1.192\\
132.9	1.203\\
133	1.207\\
133.1	1.196\\
133.2	1.193\\
133.3	1.213\\
133.4	1.224\\
133.5	1.21\\
133.6	1.198\\
133.7	1.208\\
133.8	1.256\\
133.9	1.27\\
134	1.198\\
134.1	1.142\\
134.2	1.204\\
134.3	1.302\\
134.4	1.282\\
134.5	1.192\\
134.6	1.163\\
134.7	1.194\\
134.8	1.224\\
134.9	1.22\\
135	1.211\\
135.1	1.211\\
135.2	1.206\\
135.3	1.202\\
135.4	1.202\\
135.5	1.222\\
135.6	1.247\\
135.7	1.236\\
135.8	1.212\\
135.9	1.223\\
136	1.273\\
136.1	1.283\\
136.2	1.232\\
136.3	1.193\\
136.4	1.195\\
136.5	1.219\\
136.6	1.224\\
136.7	1.206\\
136.8	1.199\\
136.9	1.206\\
137	1.221\\
137.1	1.213\\
137.2	1.201\\
137.3	1.216\\
137.4	1.227\\
137.5	1.208\\
137.6	1.179\\
137.7	1.201\\
137.8	1.253\\
137.9	1.259\\
138	1.227\\
138.1	1.194\\
138.2	1.191\\
138.3	1.205\\
138.4	1.212\\
138.5	1.216\\
138.6	1.213\\
138.7	1.211\\
138.8	1.211\\
138.9	1.219\\
139	1.231\\
139.1	1.208\\
139.2	1.166\\
139.3	1.175\\
139.4	1.266\\
139.5	1.337\\
139.6	1.287\\
139.7	1.201\\
139.8	1.175\\
139.9	1.198\\
140	1.217\\
140.1	1.216\\
140.2	1.215\\
140.3	1.213\\
140.4	1.212\\
140.5	1.214\\
140.6	1.217\\
140.7	1.227\\
140.8	1.206\\
140.9	1.154\\
141	1.154\\
141.1	1.265\\
141.2	1.376\\
141.3	1.304\\
141.4	1.151\\
141.5	1.123\\
141.6	1.205\\
141.7	1.256\\
141.8	1.226\\
141.9	1.193\\
142	1.197\\
142.1	1.226\\
142.2	1.243\\
142.3	1.203\\
142.4	1.163\\
142.5	1.18\\
142.6	1.232\\
142.7	1.248\\
142.8	1.214\\
142.9	1.211\\
143	1.219\\
143.1	1.205\\
143.2	1.19\\
143.3	1.193\\
143.4	1.216\\
143.5	1.218\\
143.6	1.213\\
143.7	1.211\\
143.8	1.205\\
143.9	1.206\\
144	1.207\\
144.1	1.209\\
144.2	1.209\\
144.3	1.204\\
144.4	1.202\\
144.5	1.212\\
144.6	1.243\\
144.7	1.237\\
144.8	1.163\\
144.9	1.121\\
145	1.194\\
145.1	1.313\\
145.2	1.306\\
145.3	1.205\\
145.4	1.161\\
145.5	1.173\\
145.6	1.195\\
145.7	1.209\\
145.8	1.23\\
145.9	1.236\\
146	1.208\\
146.1	1.193\\
146.2	1.202\\
146.3	1.225\\
146.4	1.228\\
146.5	1.171\\
146.6	1.121\\
146.7	1.195\\
146.8	1.382\\
146.9	1.411\\
147	1.182\\
147.1	1.023\\
147.2	1.117\\
147.3	1.278\\
147.4	1.283\\
147.5	1.191\\
147.6	1.162\\
147.7	1.202\\
147.8	1.255\\
147.9	1.238\\
148	1.163\\
148.1	1.141\\
148.2	1.201\\
148.3	1.271\\
148.4	1.251\\
148.5	1.192\\
148.6	1.18\\
148.7	1.187\\
148.8	1.194\\
148.9	1.201\\
149	1.225\\
149.1	1.234\\
149.2	1.201\\
149.3	1.182\\
149.4	1.191\\
149.5	1.21\\
149.6	1.215\\
149.7	1.206\\
149.8	1.205\\
149.9	1.204\\
150	1.205\\
150.1	1.204\\
150.2	1.196\\
150.3	1.198\\
150.4	1.21\\
150.5	1.23\\
150.6	1.214\\
150.7	1.165\\
150.8	1.16\\
150.9	1.219\\
151	1.286\\
151.1	1.25\\
151.2	1.146\\
151.3	1.124\\
151.4	1.212\\
151.5	1.307\\
151.6	1.272\\
151.7	1.17\\
151.8	1.144\\
151.9	1.192\\
152	1.238\\
152.1	1.224\\
152.2	1.191\\
152.3	1.185\\
152.4	1.219\\
152.5	1.264\\
152.6	1.213\\
152.7	1.096\\
152.8	1.093\\
152.9	1.268\\
153	1.4\\
153.1	1.294\\
153.2	1.135\\
153.3	1.121\\
153.4	1.193\\
153.5	1.231\\
153.6	1.216\\
153.7	1.206\\
153.8	1.206\\
153.9	1.206\\
154	1.208\\
154.1	1.207\\
154.2	1.212\\
154.3	1.203\\
154.4	1.168\\
154.5	1.156\\
154.6	1.239\\
154.7	1.357\\
154.8	1.295\\
154.9	1.09\\
155	1.034\\
155.1	1.198\\
155.2	1.337\\
155.3	1.279\\
155.4	1.175\\
155.5	1.167\\
155.6	1.215\\
155.7	1.241\\
155.8	1.191\\
155.9	1.132\\
156	1.159\\
156.1	1.272\\
156.2	1.337\\
156.3	1.229\\
156.4	1.093\\
156.5	1.108\\
156.6	1.245\\
156.7	1.325\\
156.8	1.248\\
156.9	1.154\\
157	1.149\\
157.1	1.204\\
157.2	1.237\\
157.3	1.217\\
157.4	1.2\\
157.5	1.198\\
157.6	1.203\\
157.7	1.207\\
157.8	1.202\\
157.9	1.203\\
158	1.204\\
158.1	1.215\\
158.2	1.221\\
158.3	1.201\\
158.4	1.182\\
158.5	1.185\\
158.6	1.218\\
158.7	1.236\\
158.8	1.221\\
158.9	1.211\\
159	1.187\\
159.1	1.166\\
159.2	1.176\\
159.3	1.233\\
159.4	1.278\\
159.5	1.224\\
159.6	1.156\\
159.7	1.165\\
159.8	1.223\\
159.9	1.245\\
160	1.202\\
160.1	1.172\\
160.2	1.198\\
160.3	1.278\\
160.4	1.311\\
160.5	1.169\\
160.6	1.005\\
160.7	1.095\\
160.8	1.39\\
160.9	1.484\\
161	1.268\\
161.1	1.1\\
161.2	1.135\\
161.3	1.224\\
161.4	1.235\\
161.5	1.195\\
161.6	1.183\\
161.7	1.206\\
161.8	1.25\\
161.9	1.248\\
162	1.194\\
162.1	1.171\\
162.2	1.183\\
162.3	1.193\\
162.4	1.199\\
162.5	1.255\\
162.6	1.315\\
162.7	1.243\\
162.8	1.136\\
162.9	1.134\\
163	1.218\\
163.1	1.265\\
163.2	1.23\\
163.3	1.199\\
163.4	1.197\\
163.5	1.205\\
163.6	1.208\\
163.7	1.201\\
163.8	1.201\\
163.9	1.214\\
164	1.242\\
164.1	1.234\\
164.2	1.163\\
164.3	1.128\\
164.4	1.193\\
164.5	1.312\\
164.6	1.319\\
164.7	1.176\\
164.8	1.079\\
164.9	1.135\\
165	1.278\\
165.1	1.314\\
165.2	1.222\\
165.3	1.161\\
165.4	1.174\\
165.5	1.213\\
165.6	1.216\\
165.7	1.188\\
165.8	1.175\\
165.9	1.225\\
166	1.338\\
166.1	1.325\\
166.2	1.116\\
166.3	0.9903\\
166.4	1.163\\
166.5	1.418\\
166.6	1.402\\
166.7	1.211\\
166.8	1.13\\
166.9	1.171\\
167	1.218\\
167.1	1.218\\
167.2	1.212\\
167.3	1.213\\
167.4	1.209\\
167.5	1.214\\
167.6	1.222\\
167.7	1.236\\
167.8	1.223\\
167.9	1.151\\
168	1.106\\
168.1	1.202\\
168.2	1.385\\
168.3	1.396\\
168.4	1.194\\
168.5	1.062\\
168.6	1.131\\
168.7	1.255\\
168.8	1.268\\
168.9	1.214\\
169	1.201\\
169.1	1.22\\
169.2	1.226\\
169.3	1.197\\
169.4	1.173\\
169.5	1.199\\
169.6	1.25\\
169.7	1.274\\
169.8	1.222\\
169.9	1.164\\
170	1.176\\
170.1	1.228\\
170.2	1.26\\
170.3	1.223\\
170.4	1.18\\
170.5	1.18\\
170.6	1.208\\
170.7	1.238\\
170.8	1.226\\
170.9	1.203\\
171	1.195\\
171.1	1.203\\
171.2	1.214\\
171.3	1.208\\
171.4	1.208\\
171.5	1.221\\
171.6	1.23\\
171.7	1.215\\
171.8	1.179\\
171.9	1.18\\
172	1.221\\
172.1	1.256\\
172.2	1.246\\
172.3	1.208\\
172.4	1.194\\
172.5	1.189\\
172.6	1.184\\
172.7	1.2\\
172.8	1.238\\
172.9	1.27\\
173	1.226\\
173.1	1.152\\
173.2	1.146\\
173.3	1.223\\
173.4	1.286\\
173.5	1.229\\
173.6	1.151\\
173.7	1.184\\
173.8	1.294\\
173.9	1.315\\
174	1.185\\
174.1	1.093\\
174.2	1.164\\
174.3	1.297\\
174.4	1.333\\
174.5	1.238\\
174.6	1.154\\
174.7	1.158\\
174.8	1.213\\
174.9	1.24\\
175	1.212\\
175.1	1.199\\
175.2	1.218\\
175.3	1.232\\
175.4	1.222\\
175.5	1.209\\
175.6	1.211\\
175.7	1.204\\
175.8	1.199\\
175.9	1.217\\
176	1.237\\
176.1	1.229\\
176.2	1.199\\
176.3	1.192\\
176.4	1.207\\
176.5	1.218\\
176.6	1.218\\
176.7	1.21\\
176.8	1.209\\
176.9	1.21\\
177	1.211\\
177.1	1.213\\
177.2	1.205\\
177.3	1.205\\
177.4	1.215\\
177.5	1.226\\
177.6	1.217\\
177.7	1.192\\
177.8	1.2\\
177.9	1.244\\
178	1.274\\
178.1	1.245\\
178.2	1.189\\
178.3	1.185\\
178.4	1.226\\
178.5	1.259\\
178.6	1.242\\
178.7	1.193\\
178.8	1.174\\
178.9	1.199\\
179	1.244\\
179.1	1.23\\
179.2	1.159\\
179.3	1.166\\
179.4	1.283\\
179.5	1.355\\
179.6	1.257\\
179.7	1.131\\
179.8	1.151\\
179.9	1.243\\
180	1.276\\
180.1	1.233\\
180.2	1.19\\
180.3	1.186\\
180.4	1.2\\
180.5	1.215\\
180.6	1.214\\
180.7	1.222\\
180.8	1.235\\
180.9	1.2\\
181	1.15\\
181.1	1.176\\
181.2	1.286\\
181.3	1.312\\
181.4	1.186\\
181.5	1.113\\
181.6	1.195\\
181.7	1.285\\
181.8	1.252\\
181.9	1.18\\
182	1.181\\
182.1	1.221\\
182.2	1.245\\
182.3	1.222\\
182.4	1.168\\
182.5	1.156\\
182.6	1.214\\
182.7	1.287\\
182.8	1.253\\
182.9	1.158\\
183	1.143\\
183.1	1.208\\
183.2	1.271\\
183.3	1.25\\
183.4	1.19\\
183.5	1.171\\
183.6	1.192\\
183.7	1.228\\
183.8	1.228\\
183.9	1.212\\
184	1.208\\
184.1	1.212\\
184.2	1.215\\
184.3	1.204\\
184.4	1.19\\
184.5	1.186\\
184.6	1.222\\
184.7	1.287\\
184.8	1.265\\
184.9	1.143\\
185	1.082\\
185.1	1.196\\
185.2	1.348\\
185.3	1.324\\
185.4	1.207\\
185.5	1.157\\
185.6	1.177\\
185.7	1.203\\
185.8	1.211\\
185.9	1.225\\
186	1.224\\
186.1	1.209\\
186.2	1.206\\
186.3	1.212\\
186.4	1.225\\
186.5	1.213\\
186.6	1.164\\
186.7	1.137\\
186.8	1.23\\
186.9	1.401\\
187	1.383\\
187.1	1.138\\
187.2	1.007\\
187.3	1.163\\
187.4	1.356\\
187.5	1.323\\
187.6	1.194\\
187.7	1.166\\
187.8	1.217\\
187.9	1.24\\
188	1.195\\
188.1	1.15\\
188.2	1.175\\
188.3	1.262\\
188.4	1.305\\
188.5	1.216\\
188.6	1.118\\
188.7	1.139\\
188.8	1.246\\
188.9	1.294\\
189	1.227\\
189.1	1.169\\
189.2	1.176\\
189.3	1.214\\
189.4	1.228\\
189.5	1.209\\
189.6	1.204\\
189.7	1.209\\
189.8	1.214\\
189.9	1.209\\
190	1.203\\
190.1	1.207\\
190.2	1.21\\
190.3	1.211\\
190.4	1.212\\
190.5	1.219\\
190.6	1.221\\
190.7	1.194\\
190.8	1.17\\
190.9	1.195\\
191	1.263\\
191.1	1.288\\
191.2	1.196\\
191.3	1.099\\
191.4	1.133\\
191.5	1.279\\
191.6	1.351\\
191.7	1.241\\
191.8	1.118\\
191.9	1.135\\
192	1.241\\
192.1	1.27\\
192.2	1.181\\
192.3	1.128\\
192.4	1.205\\
192.5	1.341\\
192.6	1.36\\
192.7	1.2\\
192.8	1.053\\
192.9	1.093\\
193	1.251\\
193.1	1.322\\
193.2	1.251\\
193.3	1.179\\
193.4	1.178\\
193.5	1.208\\
193.6	1.214\\
193.7	1.203\\
193.8	1.2\\
193.9	1.195\\
194	1.202\\
194.1	1.24\\
194.2	1.272\\
194.3	1.227\\
194.4	1.134\\
194.5	1.127\\
194.6	1.228\\
194.7	1.308\\
194.8	1.277\\
194.9	1.193\\
195	1.159\\
195.1	1.179\\
195.2	1.214\\
195.3	1.229\\
195.4	1.215\\
195.5	1.2\\
195.6	1.204\\
195.7	1.22\\
195.8	1.215\\
195.9	1.19\\
196	1.189\\
196.1	1.221\\
196.2	1.257\\
196.3	1.249\\
196.4	1.207\\
196.5	1.192\\
196.6	1.22\\
196.7	1.252\\
196.8	1.23\\
196.9	1.185\\
197	1.176\\
197.1	1.203\\
197.2	1.233\\
197.3	1.224\\
197.4	1.193\\
197.5	1.191\\
197.6	1.228\\
197.7	1.245\\
197.8	1.178\\
197.9	1.125\\
198	1.211\\
198.1	1.35\\
198.2	1.339\\
198.3	1.187\\
198.4	1.114\\
198.5	1.175\\
198.6	1.24\\
198.7	1.237\\
198.8	1.209\\
198.9	1.213\\
199	1.223\\
199.1	1.199\\
199.2	1.163\\
199.3	1.175\\
199.4	1.255\\
199.5	1.292\\
199.6	1.207\\
199.7	1.124\\
199.8	1.177\\
199.9	1.28\\
200	1.253\\
200.1	1.151\\
200.2	1.16\\
200.3	1.267\\
200.4	1.303\\
200.5	1.204\\
200.6	1.102\\
200.7	1.126\\
200.8	1.256\\
200.9	1.351\\
201	1.268\\
201.1	1.11\\
201.2	1.08\\
201.3	1.208\\
201.4	1.325\\
201.5	1.278\\
201.6	1.167\\
201.7	1.14\\
201.8	1.197\\
201.9	1.244\\
202	1.226\\
202.1	1.198\\
202.2	1.196\\
202.3	1.212\\
202.4	1.221\\
202.5	1.211\\
202.6	1.196\\
202.7	1.19\\
202.8	1.21\\
202.9	1.242\\
203	1.236\\
203.1	1.188\\
203.2	1.148\\
203.3	1.178\\
203.4	1.251\\
203.5	1.276\\
203.6	1.245\\
203.7	1.183\\
203.8	1.143\\
203.9	1.162\\
204	1.225\\
204.1	1.275\\
204.2	1.239\\
204.3	1.176\\
204.4	1.17\\
204.5	1.212\\
204.6	1.238\\
204.7	1.208\\
204.8	1.165\\
204.9	1.16\\
205	1.238\\
205.1	1.348\\
205.2	1.304\\
205.3	1.099\\
205.4	1.017\\
205.5	1.209\\
205.6	1.417\\
205.7	1.354\\
205.8	1.171\\
205.9	1.132\\
206	1.213\\
206.1	1.251\\
206.2	1.209\\
206.3	1.179\\
206.4	1.199\\
206.5	1.238\\
206.6	1.241\\
206.7	1.197\\
206.8	1.172\\
206.9	1.195\\
207	1.229\\
207.1	1.217\\
207.2	1.19\\
207.3	1.222\\
207.4	1.252\\
207.5	1.213\\
207.6	1.161\\
207.7	1.177\\
207.8	1.24\\
207.9	1.248\\
208	1.206\\
208.1	1.182\\
208.2	1.197\\
208.3	1.22\\
208.4	1.22\\
208.5	1.206\\
208.6	1.197\\
208.7	1.209\\
208.8	1.225\\
208.9	1.214\\
209	1.193\\
209.1	1.203\\
209.2	1.246\\
209.3	1.247\\
209.4	1.179\\
209.5	1.136\\
209.6	1.188\\
209.7	1.288\\
209.8	1.298\\
209.9	1.188\\
210	1.108\\
210.1	1.158\\
210.2	1.271\\
210.3	1.277\\
210.4	1.176\\
210.5	1.151\\
210.6	1.254\\
210.7	1.318\\
210.8	1.218\\
210.9	1.1\\
211	1.137\\
211.1	1.263\\
211.2	1.311\\
211.3	1.252\\
211.4	1.179\\
211.5	1.158\\
211.6	1.183\\
211.7	1.225\\
211.8	1.241\\
211.9	1.218\\
212	1.193\\
212.1	1.19\\
212.2	1.207\\
212.3	1.228\\
212.4	1.24\\
212.5	1.199\\
212.6	1.122\\
212.7	1.146\\
212.8	1.314\\
212.9	1.42\\
213	1.276\\
213.1	1.068\\
213.2	1.069\\
213.3	1.231\\
213.4	1.328\\
213.5	1.274\\
213.6	1.182\\
213.7	1.153\\
213.8	1.183\\
213.9	1.227\\
214	1.23\\
214.1	1.199\\
214.2	1.183\\
214.3	1.203\\
214.4	1.235\\
214.5	1.235\\
214.6	1.205\\
214.7	1.174\\
214.8	1.18\\
214.9	1.229\\
215	1.256\\
215.1	1.228\\
215.2	1.186\\
215.3	1.193\\
215.4	1.231\\
215.5	1.234\\
215.6	1.19\\
215.7	1.155\\
215.8	1.185\\
215.9	1.262\\
216	1.278\\
216.1	1.202\\
216.2	1.141\\
216.3	1.176\\
216.4	1.246\\
216.5	1.241\\
216.6	1.199\\
216.7	1.197\\
216.8	1.218\\
216.9	1.207\\
217	1.185\\
217.1	1.206\\
217.2	1.23\\
217.3	1.211\\
217.4	1.189\\
217.5	1.216\\
217.6	1.258\\
217.7	1.239\\
217.8	1.169\\
217.9	1.13\\
218	1.191\\
218.1	1.32\\
218.2	1.341\\
218.3	1.179\\
218.4	1.056\\
218.5	1.164\\
218.6	1.329\\
218.7	1.285\\
218.8	1.149\\
218.9	1.165\\
219	1.275\\
219.1	1.278\\
219.2	1.175\\
219.3	1.123\\
219.4	1.174\\
219.5	1.262\\
219.6	1.282\\
219.7	1.208\\
219.8	1.153\\
219.9	1.188\\
220	1.235\\
};
%\addlegendentry{data1}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	1\\
0.2	1.005\\
0.3	0.9824\\
0.4	0.9634\\
0.5	0.9813\\
0.6	1.052\\
0.7	1.083\\
0.8	1.015\\
0.9	0.9588\\
1	0.9686\\
1.1	1.006\\
1.2	1.017\\
1.3	1.002\\
1.4	0.9944\\
1.5	1.014\\
1.6	1.077\\
1.7	1.076\\
1.8	0.9358\\
1.9	0.8301\\
2	0.9442\\
2.1	1.157\\
2.2	1.171\\
2.3	1.011\\
2.4	0.9267\\
2.5	0.9632\\
2.6	1.017\\
2.7	1.022\\
2.8	1.01\\
2.9	1.009\\
3	1.007\\
3.1	1.008\\
3.2	1.008\\
3.3	1.01\\
3.4	1.013\\
3.5	0.9975\\
3.6	0.9844\\
3.7	0.9935\\
3.8	1.027\\
3.9	1.038\\
4	1.004\\
4.1	0.9797\\
4.2	0.9895\\
4.3	1.019\\
4.4	1.025\\
4.5	1.005\\
4.6	0.9963\\
4.7	0.9987\\
4.8	1.008\\
4.9	1.01\\
5	1.005\\
5.1	1.006\\
5.2	1.004\\
5.3	1.006\\
5.4	1.006\\
5.5	1.003\\
5.6	1.005\\
5.7	1.005\\
5.8	1.013\\
5.9	1.008\\
6	0.9937\\
6.1	0.9904\\
6.2	1.008\\
6.3	1.034\\
6.4	1.019\\
6.5	0.9795\\
6.6	0.9708\\
6.7	1.006\\
6.8	1.043\\
6.9	1.025\\
7	0.9909\\
7.1	0.9847\\
7.2	0.9958\\
7.3	1.006\\
7.4	1.003\\
7.5	1.003\\
7.6	1.003\\
7.7	1.003\\
7.8	1.007\\
7.9	1.013\\
8	1.037\\
8.1	1.019\\
8.2	0.9268\\
8.3	0.883\\
8.4	1.016\\
8.5	1.206\\
8.6	1.161\\
8.7	0.9412\\
8.8	0.8554\\
8.9	0.9464\\
9	1.038\\
9.1	1.032\\
9.2	1.001\\
9.3	0.9948\\
9.4	0.9993\\
9.5	1.01\\
9.6	0.9933\\
9.7	0.957\\
9.8	0.953\\
9.9	1.008\\
10	1.06\\
10.1	1.025\\
10.2	0.9739\\
10.3	0.9658\\
10.4	0.9859\\
10.5	1.008\\
10.6	0.9885\\
10.7	0.9669\\
10.8	0.9675\\
10.9	0.985\\
11	1\\
11.1	0.991\\
11.2	0.986\\
11.3	0.9848\\
11.4	0.9853\\
11.5	0.9873\\
11.6	0.9709\\
11.7	0.9519\\
11.8	0.9694\\
11.9	1.045\\
12	1.074\\
12.1	0.9744\\
12.2	0.8826\\
12.3	0.9043\\
12.4	0.9814\\
12.5	1.008\\
12.6	0.9999\\
12.7	1.013\\
12.8	0.9897\\
12.9	0.9435\\
13	0.9358\\
13.1	0.9654\\
13.2	0.9901\\
13.3	0.9774\\
13.4	0.9578\\
13.5	0.9618\\
13.6	1.012\\
13.7	1.055\\
13.8	0.9726\\
13.9	0.8462\\
14	0.8581\\
14.1	1.006\\
14.2	1.084\\
14.3	1.005\\
14.4	0.9223\\
14.5	0.9214\\
14.6	0.9555\\
14.7	0.9702\\
14.8	0.9609\\
14.9	0.9579\\
15	0.9576\\
15.1	0.9619\\
15.2	0.9644\\
15.3	0.9572\\
15.4	0.9559\\
15.5	0.9527\\
15.6	0.951\\
15.7	0.9522\\
15.8	0.9604\\
15.9	0.9733\\
16	0.9602\\
16.1	0.9428\\
16.2	0.9412\\
16.3	0.9532\\
16.4	0.9653\\
16.5	0.9559\\
16.6	0.9493\\
16.7	0.9481\\
16.8	0.9482\\
16.9	0.9514\\
17	0.9493\\
17.1	0.9527\\
17.2	0.9516\\
17.3	0.949\\
17.4	0.9502\\
17.5	0.9478\\
17.6	0.9498\\
17.7	0.9492\\
17.8	0.9515\\
17.9	0.9533\\
18	0.9454\\
18.1	0.942\\
18.2	0.9452\\
18.3	0.9597\\
18.4	0.962\\
18.5	0.9392\\
18.6	0.925\\
18.7	0.9377\\
18.8	0.9699\\
18.9	0.9714\\
19	0.9356\\
19.1	0.917\\
19.2	0.9317\\
19.3	0.9609\\
19.4	0.9589\\
19.5	0.9277\\
19.6	0.9147\\
19.7	0.9437\\
19.8	0.9918\\
19.9	0.9787\\
20	0.9174\\
20.1	0.894\\
20.2	0.9189\\
20.3	0.9483\\
20.4	0.9539\\
20.5	0.9791\\
20.6	0.9897\\
20.7	0.9231\\
20.8	0.8646\\
20.9	0.8866\\
21	0.9527\\
21.1	0.9711\\
21.2	0.938\\
21.3	0.921\\
21.4	0.9205\\
21.5	0.9245\\
21.6	0.9251\\
21.7	0.9208\\
21.8	0.9206\\
21.9	0.9229\\
22	0.9336\\
22.1	0.9348\\
22.2	0.9406\\
22.3	0.9514\\
22.4	0.9121\\
22.5	0.8658\\
22.6	0.8676\\
22.7	0.9075\\
22.8	0.9313\\
22.9	0.9214\\
23	0.9252\\
23.1	0.9191\\
23.2	0.8997\\
23.3	0.8947\\
23.4	0.8979\\
23.5	0.9043\\
23.6	0.9013\\
23.7	0.8928\\
23.8	0.8947\\
23.9	0.9414\\
24	1.002\\
24.1	0.9251\\
24.2	0.7456\\
24.3	0.7237\\
24.4	0.936\\
24.5	1.102\\
24.6	1.002\\
24.7	0.8393\\
24.8	0.8123\\
24.9	0.8613\\
25	0.8897\\
25.1	0.8834\\
25.2	0.8802\\
25.3	0.8798\\
25.4	0.8787\\
25.5	0.8806\\
25.6	0.8837\\
25.7	0.8972\\
25.8	0.8845\\
25.9	0.8359\\
26	0.8174\\
26.1	0.8773\\
26.2	0.9549\\
26.3	0.925\\
26.4	0.8301\\
26.5	0.8011\\
26.6	0.8467\\
26.7	0.8911\\
26.8	0.8802\\
26.9	0.858\\
27	0.8536\\
27.1	0.852\\
27.2	0.8536\\
27.3	0.8536\\
27.4	0.858\\
27.5	0.859\\
27.6	0.8553\\
27.7	0.8562\\
27.8	0.8547\\
27.9	0.8566\\
28	0.8565\\
28.1	0.8554\\
28.2	0.8571\\
28.3	0.855\\
28.4	0.8565\\
28.5	0.8559\\
28.6	0.8559\\
28.7	0.8576\\
28.8	0.854\\
28.9	0.8541\\
29	0.854\\
29.1	0.8582\\
29.2	0.8605\\
29.3	0.8531\\
29.4	0.8504\\
29.5	0.8514\\
29.6	0.8592\\
29.7	0.8609\\
29.8	0.849\\
29.9	0.8431\\
30	0.8462\\
30.1	0.8566\\
30.2	0.8603\\
30.3	0.8719\\
30.4	0.8878\\
30.5	0.8412\\
30.6	0.7667\\
30.7	0.7777\\
30.8	0.8928\\
30.9	0.9606\\
31	0.8765\\
31.1	0.7784\\
31.2	0.7776\\
31.3	0.8246\\
31.4	0.8451\\
31.5	0.835\\
31.6	0.8314\\
31.7	0.8307\\
31.8	0.8336\\
31.9	0.8356\\
32	0.829\\
32.1	0.83\\
32.2	0.8124\\
32.3	0.7706\\
32.4	0.7683\\
32.5	0.8655\\
32.6	0.963\\
32.7	0.8886\\
32.8	0.7471\\
32.9	0.7194\\
33	0.7773\\
33.1	0.8168\\
33.2	0.8063\\
33.3	0.7956\\
33.4	0.7944\\
33.5	0.793\\
33.6	0.7948\\
33.7	0.7942\\
33.8	0.8008\\
33.9	0.7913\\
34	0.7487\\
34.1	0.7294\\
34.2	0.8104\\
34.3	0.9333\\
34.4	0.8885\\
34.5	0.7047\\
34.6	0.6318\\
34.7	0.7127\\
34.8	0.7943\\
34.9	0.787\\
35	0.7596\\
35.1	0.7545\\
35.2	0.749\\
35.3	0.7474\\
35.4	0.7464\\
35.5	0.7485\\
35.6	0.7474\\
35.7	0.7286\\
35.8	0.7131\\
35.9	0.7483\\
36	0.8313\\
36.1	0.8295\\
36.2	0.7028\\
36.3	0.6227\\
36.4	0.6816\\
36.5	0.7762\\
36.6	0.7794\\
36.7	0.7263\\
36.8	0.705\\
36.9	0.7089\\
37	0.7158\\
37.1	0.7165\\
37.2	0.7183\\
37.3	0.7209\\
37.4	0.7175\\
37.5	0.7173\\
37.6	0.7175\\
37.7	0.7222\\
37.8	0.7245\\
37.9	0.715\\
38	0.7095\\
38.1	0.7105\\
38.2	0.7168\\
38.3	0.7187\\
38.4	0.7142\\
38.5	0.714\\
38.6	0.7127\\
38.7	0.714\\
38.8	0.7143\\
38.9	0.7131\\
39	0.7148\\
39.1	0.7131\\
39.2	0.714\\
39.3	0.7139\\
39.4	0.7136\\
39.5	0.7154\\
39.6	0.7129\\
39.7	0.7134\\
39.8	0.7131\\
39.9	0.7144\\
40	0.7164\\
40.1	0.7143\\
40.2	0.7169\\
40.3	0.7109\\
40.4	0.696\\
40.5	0.6937\\
40.6	0.7235\\
40.7	0.7597\\
40.8	0.7259\\
40.9	0.649\\
41	0.6359\\
41.1	0.7054\\
41.2	0.7611\\
41.3	0.7301\\
41.4	0.6812\\
41.5	0.6728\\
41.6	0.6832\\
41.7	0.69\\
41.8	0.6882\\
41.9	0.689\\
42	0.6884\\
42.1	0.6845\\
42.2	0.6842\\
42.3	0.7051\\
42.4	0.7495\\
42.5	0.7174\\
42.6	0.5824\\
42.7	0.529\\
42.8	0.6801\\
42.9	0.8534\\
43	0.8024\\
43.1	0.6342\\
43.2	0.5792\\
43.3	0.626\\
43.4	0.6641\\
43.5	0.6612\\
43.6	0.6538\\
43.7	0.6538\\
43.8	0.6586\\
43.9	0.6671\\
44	0.6547\\
44.1	0.6355\\
44.2	0.6305\\
44.3	0.6314\\
44.4	0.6329\\
44.5	0.6451\\
44.6	0.6791\\
44.7	0.6758\\
44.8	0.6305\\
44.9	0.6106\\
45	0.6104\\
45.1	0.613\\
45.2	0.6144\\
45.3	0.619\\
45.4	0.6237\\
45.5	0.6207\\
45.6	0.6209\\
45.7	0.6213\\
45.8	0.6281\\
45.9	0.6302\\
46	0.5942\\
46.1	0.554\\
46.2	0.5853\\
46.3	0.6839\\
46.4	0.7096\\
46.5	0.6094\\
46.6	0.5311\\
46.7	0.5432\\
46.8	0.5787\\
46.9	0.5886\\
47	0.5948\\
47.1	0.6076\\
47.2	0.5932\\
47.3	0.5708\\
47.4	0.5681\\
47.5	0.5798\\
47.6	0.5887\\
47.7	0.5746\\
47.8	0.5523\\
47.9	0.5605\\
48	0.6183\\
48.1	0.6527\\
48.2	0.5853\\
48.3	0.5022\\
48.4	0.5098\\
48.5	0.5754\\
48.6	0.6022\\
48.7	0.5712\\
48.8	0.5461\\
48.9	0.5461\\
49	0.5539\\
49.1	0.5568\\
49.2	0.5541\\
49.3	0.5545\\
49.4	0.554\\
49.5	0.5555\\
49.6	0.5562\\
49.7	0.5548\\
49.8	0.5564\\
49.9	0.5531\\
50	0.5502\\
50.1	0.5499\\
50.2	0.5521\\
50.3	0.5556\\
50.4	0.5516\\
50.5	0.5492\\
50.6	0.5484\\
50.7	0.5483\\
50.8	0.5498\\
50.9	0.5482\\
51	0.5498\\
51.1	0.5485\\
51.2	0.5455\\
51.3	0.5454\\
51.4	0.5458\\
51.5	0.5493\\
51.6	0.5478\\
51.7	0.546\\
51.8	0.5459\\
51.9	0.5413\\
52	0.5388\\
52.1	0.5432\\
52.2	0.5592\\
52.3	0.56\\
52.4	0.5259\\
52.5	0.5004\\
52.6	0.5245\\
52.7	0.5759\\
52.8	0.5767\\
52.9	0.5177\\
53	0.483\\
53.1	0.5075\\
53.2	0.5466\\
53.3	0.5467\\
53.4	0.5226\\
53.5	0.5133\\
53.6	0.5187\\
53.7	0.5291\\
53.8	0.5239\\
53.9	0.5024\\
54	0.4949\\
54.1	0.5207\\
54.2	0.5529\\
54.3	0.5442\\
54.4	0.5239\\
54.5	0.516\\
54.6	0.483\\
54.7	0.4498\\
54.8	0.4736\\
54.9	0.5385\\
55	0.5527\\
55.1	0.5008\\
55.2	0.4671\\
55.3	0.4733\\
55.4	0.4886\\
55.5	0.4916\\
55.6	0.4884\\
55.7	0.4888\\
55.8	0.4888\\
55.9	0.4929\\
56	0.4904\\
56.1	0.4759\\
56.2	0.4688\\
56.3	0.4828\\
56.4	0.5095\\
56.5	0.4996\\
56.6	0.4531\\
56.7	0.434\\
56.8	0.4737\\
56.9	0.5297\\
57	0.5111\\
57.1	0.4387\\
57.2	0.4134\\
57.3	0.449\\
57.4	0.4846\\
57.5	0.4794\\
57.6	0.4634\\
57.7	0.4601\\
57.8	0.463\\
57.9	0.4681\\
58	0.4579\\
58.1	0.4352\\
58.2	0.4349\\
58.3	0.4785\\
58.4	0.5157\\
58.5	0.4727\\
58.6	0.3999\\
58.7	0.3935\\
58.8	0.444\\
58.9	0.4739\\
59	0.4572\\
59.1	0.4435\\
59.2	0.437\\
59.3	0.4181\\
59.4	0.4091\\
59.5	0.4271\\
59.6	0.4531\\
59.7	0.4484\\
59.8	0.4241\\
59.9	0.4159\\
60	0.4277\\
60.1	0.4418\\
60.2	0.4383\\
60.3	0.4285\\
60.4	0.4264\\
60.5	0.4297\\
60.6	0.4343\\
60.7	0.4326\\
60.8	0.431\\
60.9	0.4309\\
61	0.4306\\
61.1	0.4319\\
61.2	0.4309\\
61.3	0.4313\\
61.4	0.4314\\
61.5	0.4308\\
61.6	0.4319\\
61.7	0.4304\\
61.8	0.4304\\
61.9	0.4306\\
62	0.433\\
62.1	0.4352\\
62.2	0.4245\\
62.3	0.4117\\
62.4	0.418\\
62.5	0.4485\\
62.6	0.4605\\
62.7	0.4168\\
62.8	0.3723\\
62.9	0.3882\\
63	0.4421\\
63.1	0.4569\\
63.2	0.4161\\
63.3	0.3855\\
63.4	0.3912\\
63.5	0.4077\\
63.6	0.4114\\
63.7	0.4068\\
63.8	0.4061\\
63.9	0.4052\\
64	0.4056\\
64.1	0.4061\\
64.2	0.4093\\
64.3	0.4134\\
64.4	0.3914\\
64.5	0.3536\\
64.6	0.3701\\
64.7	0.4687\\
64.8	0.5231\\
64.9	0.4127\\
65	0.2745\\
65.1	0.2902\\
65.2	0.4003\\
65.3	0.4409\\
65.4	0.3938\\
65.5	0.3564\\
65.6	0.3563\\
65.7	0.3661\\
65.8	0.3682\\
65.9	0.3559\\
66	0.3444\\
66.1	0.3598\\
66.2	0.4013\\
66.3	0.4069\\
66.4	0.353\\
66.5	0.314\\
66.6	0.3349\\
66.7	0.3784\\
66.8	0.3821\\
66.9	0.3505\\
67	0.3344\\
67.1	0.3404\\
67.2	0.353\\
67.3	0.3532\\
67.4	0.3437\\
67.5	0.3405\\
67.6	0.3409\\
67.7	0.3428\\
67.8	0.3428\\
67.9	0.3424\\
68	0.3429\\
68.1	0.343\\
68.2	0.3453\\
68.3	0.3433\\
68.4	0.3408\\
68.5	0.3396\\
68.6	0.3289\\
68.7	0.3186\\
68.8	0.3311\\
68.9	0.3719\\
69	0.3792\\
69.1	0.3128\\
69.2	0.2577\\
69.3	0.2941\\
69.4	0.3737\\
69.5	0.3855\\
69.6	0.3287\\
69.7	0.294\\
69.8	0.3084\\
69.9	0.335\\
70	0.3348\\
70.1	0.3064\\
70.2	0.2902\\
70.3	0.3255\\
70.4	0.3844\\
70.5	0.3713\\
70.6	0.2847\\
70.7	0.2433\\
70.8	0.2884\\
70.9	0.3407\\
71	0.3335\\
71.1	0.2991\\
71.2	0.2877\\
71.3	0.2939\\
71.4	0.2998\\
71.5	0.2993\\
71.6	0.2985\\
71.7	0.2987\\
71.8	0.2981\\
71.9	0.2987\\
72	0.2985\\
72.1	0.2999\\
72.2	0.2999\\
72.3	0.296\\
72.4	0.2942\\
72.5	0.2954\\
72.6	0.2992\\
72.7	0.2991\\
72.8	0.2949\\
72.9	0.2935\\
73	0.2942\\
73.1	0.2968\\
73.2	0.2964\\
73.3	0.294\\
73.4	0.2937\\
73.5	0.2937\\
73.6	0.2952\\
73.7	0.2946\\
73.8	0.2934\\
73.9	0.2935\\
74	0.2935\\
74.1	0.295\\
74.2	0.2936\\
74.3	0.2912\\
74.4	0.291\\
74.5	0.2939\\
74.6	0.2979\\
74.7	0.2929\\
74.8	0.284\\
74.9	0.2834\\
75	0.2939\\
75.1	0.3025\\
75.2	0.2916\\
75.3	0.2753\\
75.4	0.275\\
75.5	0.2891\\
75.6	0.2974\\
75.7	0.2892\\
75.8	0.2807\\
75.9	0.2805\\
76	0.285\\
76.1	0.2874\\
76.2	0.2822\\
76.3	0.2775\\
76.4	0.2777\\
76.5	0.2791\\
76.6	0.281\\
76.7	0.2968\\
76.8	0.3204\\
76.9	0.2919\\
77	0.2168\\
77.1	0.2031\\
77.2	0.2877\\
77.3	0.3564\\
77.4	0.3154\\
77.5	0.2403\\
77.6	0.2255\\
77.7	0.25\\
77.8	0.264\\
77.9	0.2598\\
78	0.2543\\
78.1	0.2562\\
78.2	0.2715\\
78.3	0.2826\\
78.4	0.2539\\
78.5	0.2118\\
78.6	0.2228\\
78.7	0.2889\\
78.8	0.32\\
78.9	0.2649\\
79	0.2041\\
79.1	0.2134\\
79.2	0.2656\\
79.3	0.2847\\
79.4	0.2531\\
79.5	0.2259\\
79.6	0.229\\
79.7	0.2425\\
79.8	0.2467\\
79.9	0.244\\
80	0.2435\\
80.1	0.2445\\
80.2	0.2503\\
80.3	0.2486\\
80.4	0.223\\
80.5	0.2026\\
80.6	0.2322\\
80.7	0.2902\\
80.8	0.2893\\
80.9	0.2223\\
81	0.1829\\
81.1	0.1978\\
81.2	0.2173\\
81.3	0.2213\\
81.4	0.2289\\
81.5	0.2353\\
81.6	0.2217\\
81.7	0.2067\\
81.8	0.2074\\
81.9	0.2168\\
82	0.2205\\
82.1	0.2118\\
82.2	0.2021\\
82.3	0.2106\\
82.4	0.2393\\
82.5	0.2467\\
82.6	0.205\\
82.7	0.1672\\
82.8	0.1852\\
82.9	0.2291\\
83	0.2365\\
83.1	0.205\\
83.2	0.1845\\
83.3	0.1907\\
83.4	0.2028\\
83.5	0.2043\\
83.6	0.1997\\
83.7	0.1981\\
83.8	0.1979\\
83.9	0.1986\\
84	0.1985\\
84.1	0.1982\\
84.2	0.1985\\
84.3	0.1982\\
84.4	0.1987\\
84.5	0.1985\\
84.6	0.1981\\
84.7	0.1984\\
84.8	0.1979\\
84.9	0.1984\\
85	0.198\\
85.1	0.1979\\
85.2	0.1981\\
85.3	0.1972\\
85.4	0.1973\\
85.5	0.197\\
85.6	0.1977\\
85.7	0.1976\\
85.8	0.1952\\
85.9	0.1941\\
86	0.1958\\
86.1	0.2007\\
86.2	0.1994\\
86.3	0.1865\\
86.4	0.1789\\
86.5	0.1926\\
86.6	0.2158\\
86.7	0.2102\\
86.8	0.174\\
86.9	0.1568\\
87	0.1814\\
87.1	0.2115\\
87.2	0.2047\\
87.3	0.1761\\
87.4	0.1659\\
87.5	0.1766\\
87.6	0.1867\\
87.7	0.1844\\
87.8	0.1784\\
87.9	0.1774\\
88	0.1827\\
88.1	0.189\\
88.2	0.1813\\
88.3	0.1646\\
88.4	0.1632\\
88.5	0.1826\\
88.6	0.1968\\
88.7	0.1908\\
88.8	0.1869\\
88.9	0.181\\
89	0.1531\\
89.1	0.1349\\
89.2	0.1581\\
89.3	0.1922\\
89.4	0.19\\
89.5	0.1632\\
89.6	0.1516\\
89.7	0.1567\\
89.8	0.1621\\
89.9	0.1623\\
90	0.1615\\
90.1	0.1618\\
90.2	0.1638\\
90.3	0.1678\\
90.4	0.1627\\
90.5	0.1484\\
90.6	0.1456\\
90.7	0.1671\\
90.8	0.189\\
90.9	0.1699\\
91	0.1268\\
91.1	0.1213\\
91.2	0.1672\\
91.3	0.203\\
91.4	0.1762\\
91.5	0.1296\\
91.6	0.1234\\
91.7	0.1482\\
91.8	0.1625\\
91.9	0.1566\\
92	0.1497\\
92.1	0.1499\\
92.2	0.1568\\
92.3	0.1611\\
92.4	0.1425\\
92.5	0.1157\\
92.6	0.1271\\
92.7	0.1766\\
92.8	0.1964\\
92.9	0.1527\\
93	0.1084\\
93.1	0.1142\\
93.2	0.1408\\
93.3	0.1484\\
93.4	0.1418\\
93.5	0.1393\\
93.6	0.1357\\
93.7	0.1283\\
93.8	0.1272\\
93.9	0.1348\\
94	0.1411\\
94.1	0.1368\\
94.2	0.1296\\
94.3	0.1292\\
94.4	0.1352\\
94.5	0.1393\\
94.6	0.1355\\
94.7	0.1307\\
94.8	0.1306\\
94.9	0.134\\
95	0.136\\
95.1	0.1339\\
95.2	0.1321\\
95.3	0.1321\\
95.4	0.1333\\
95.5	0.134\\
95.6	0.1331\\
95.7	0.1328\\
95.8	0.1327\\
95.9	0.133\\
96	0.1333\\
96.1	0.1326\\
96.2	0.1326\\
96.3	0.1327\\
96.4	0.1337\\
96.5	0.1336\\
96.6	0.1309\\
96.7	0.1291\\
96.8	0.1315\\
96.9	0.137\\
97	0.1364\\
97.1	0.1266\\
97.2	0.1209\\
97.3	0.1283\\
97.4	0.1404\\
97.5	0.1385\\
97.6	0.1242\\
97.7	0.1177\\
97.8	0.1238\\
97.9	0.1309\\
98	0.1304\\
98.1	0.1275\\
98.2	0.1267\\
98.3	0.1265\\
98.4	0.1267\\
98.5	0.1266\\
98.6	0.1272\\
98.7	0.127\\
98.8	0.121\\
98.9	0.1149\\
99	0.126\\
99.1	0.1536\\
99.2	0.1547\\
99.3	0.1068\\
99.4	0.07174\\
99.5	0.1048\\
99.6	0.1586\\
99.7	0.159\\
99.8	0.1191\\
99.9	0.0989\\
100	0.1105\\
100.1	0.1277\\
100.2	0.1237\\
100.3	0.09781\\
100.4	0.08695\\
100.5	0.1223\\
100.6	0.1681\\
100.7	0.1533\\
100.8	0.09153\\
100.9	0.06904\\
101	0.1103\\
101.1	0.1502\\
101.2	0.1384\\
101.3	0.1064\\
101.4	0.09738\\
101.5	0.1068\\
101.6	0.1138\\
101.7	0.1126\\
101.8	0.1106\\
101.9	0.1103\\
102	0.1098\\
102.1	0.1098\\
102.2	0.1096\\
102.3	0.1098\\
102.4	0.1096\\
102.5	0.108\\
102.6	0.1072\\
102.7	0.1106\\
102.8	0.1176\\
102.9	0.1147\\
103	0.09815\\
103.1	0.09044\\
103.2	0.11\\
103.3	0.1372\\
103.4	0.1276\\
103.5	0.08595\\
103.6	0.07029\\
103.7	0.1025\\
103.8	0.1358\\
103.9	0.1262\\
104	0.09729\\
104.1	0.08875\\
104.2	0.09876\\
104.3	0.1067\\
104.4	0.1037\\
104.5	0.09548\\
104.6	0.09646\\
104.7	0.1203\\
104.8	0.1433\\
104.9	0.1126\\
105	0.05078\\
105.1	0.0524\\
105.2	0.1246\\
105.3	0.1645\\
105.4	0.1253\\
105.5	0.0766\\
105.6	0.07211\\
105.7	0.08795\\
105.8	0.09421\\
105.9	0.09198\\
106	0.09069\\
106.1	0.0906\\
106.2	0.091\\
106.3	0.09137\\
106.4	0.09173\\
106.5	0.09352\\
106.6	0.08849\\
106.7	0.07356\\
106.8	0.07205\\
106.9	0.1026\\
107	0.1314\\
107.1	0.1094\\
107.2	0.06174\\
107.3	0.053\\
107.4	0.0825\\
107.5	0.1009\\
107.6	0.09125\\
107.7	0.07794\\
107.8	0.07598\\
107.9	0.07856\\
108	0.07971\\
108.1	0.07944\\
108.2	0.07945\\
108.3	0.07959\\
108.4	0.08032\\
108.5	0.08084\\
108.6	0.07942\\
108.7	0.0781\\
108.8	0.0786\\
108.9	0.08157\\
109	0.08239\\
109.1	0.07472\\
109.2	0.06667\\
109.3	0.073\\
109.4	0.09104\\
109.5	0.09486\\
109.6	0.07401\\
109.7	0.05686\\
109.8	0.06692\\
109.9	0.08857\\
110	0.09152\\
110.1	0.07619\\
110.2	0.06674\\
110.3	0.07127\\
110.4	0.07908\\
110.5	0.07962\\
110.6	0.07528\\
110.7	0.07329\\
110.8	0.0744\\
110.9	0.07616\\
111	0.0761\\
111.1	0.07517\\
111.2	0.07496\\
111.3	0.07499\\
111.4	0.07533\\
111.5	0.0753\\
111.6	0.07554\\
111.7	0.07568\\
111.8	0.07419\\
111.9	0.07278\\
112	0.07452\\
112.1	0.07999\\
112.2	0.08091\\
112.3	0.07154\\
112.4	0.06352\\
112.5	0.07202\\
112.6	0.09107\\
112.7	0.09257\\
112.8	0.06908\\
112.9	0.05284\\
113	0.06905\\
113.1	0.09701\\
113.2	0.09699\\
113.3	0.07102\\
113.4	0.05682\\
113.5	0.06847\\
113.6	0.08441\\
113.7	0.08374\\
113.8	0.07366\\
113.9	0.06962\\
114	0.07178\\
114.1	0.07415\\
114.2	0.07409\\
114.3	0.07359\\
114.4	0.0736\\
114.5	0.07339\\
114.6	0.07354\\
114.7	0.07342\\
114.8	0.07343\\
114.9	0.07355\\
115	0.07396\\
115.1	0.07489\\
115.2	0.07229\\
115.3	0.06626\\
115.4	0.06692\\
115.5	0.08123\\
115.6	0.09268\\
115.7	0.07745\\
115.8	0.05116\\
115.9	0.05128\\
116	0.07588\\
116.1	0.0887\\
116.2	0.07753\\
116.3	0.06532\\
116.4	0.06402\\
116.5	0.06571\\
116.6	0.0662\\
116.7	0.0671\\
116.8	0.06847\\
116.9	0.06831\\
117	0.06746\\
117.1	0.06758\\
117.2	0.07179\\
117.3	0.07813\\
117.4	0.06881\\
117.5	0.04237\\
117.6	0.04196\\
117.7	0.09266\\
117.8	0.1349\\
117.9	0.1035\\
118	0.04174\\
118.1	0.03013\\
118.2	0.06028\\
118.3	0.07697\\
118.4	0.06867\\
118.5	0.05863\\
118.6	0.05848\\
118.7	0.06566\\
118.8	0.0699\\
118.9	0.05865\\
119	0.04241\\
119.1	0.04894\\
119.2	0.07799\\
119.3	0.09025\\
119.4	0.06728\\
119.5	0.04336\\
119.6	0.04627\\
119.7	0.06147\\
119.8	0.06602\\
119.9	0.06004\\
120	0.05595\\
120.1	0.05597\\
120.2	0.0568\\
120.3	0.05701\\
120.4	0.05682\\
120.5	0.05695\\
120.6	0.05682\\
120.7	0.05685\\
120.8	0.05689\\
120.9	0.05707\\
121	0.05746\\
121.1	0.05582\\
121.2	0.05292\\
121.3	0.0542\\
121.4	0.06325\\
121.5	0.06892\\
121.6	0.05498\\
121.7	0.03484\\
121.8	0.04277\\
121.9	0.07914\\
122	0.09533\\
122.1	0.06455\\
122.2	0.03005\\
122.3	0.03599\\
122.4	0.06413\\
122.5	0.07288\\
122.6	0.05944\\
122.7	0.0489\\
122.8	0.05168\\
122.9	0.06185\\
123	0.0632\\
123.1	0.04217\\
123.2	0.02391\\
123.3	0.05127\\
123.4	0.1029\\
123.5	0.1066\\
123.6	0.0577\\
123.7	0.02572\\
123.8	0.03702\\
123.9	0.05526\\
124	0.05659\\
124.1	0.051\\
124.2	0.04902\\
124.3	0.0491\\
124.4	0.04938\\
124.5	0.0493\\
124.6	0.04939\\
124.7	0.04939\\
124.8	0.04538\\
124.9	0.03978\\
125	0.04634\\
125.1	0.06673\\
125.2	0.07302\\
125.3	0.04936\\
125.4	0.02719\\
125.5	0.03482\\
125.6	0.05422\\
125.7	0.05779\\
125.8	0.04831\\
125.9	0.04265\\
126	0.04353\\
126.1	0.04526\\
126.2	0.04553\\
126.3	0.04536\\
126.4	0.04544\\
126.5	0.04541\\
126.6	0.04558\\
126.7	0.0457\\
126.8	0.04636\\
126.9	0.04685\\
127	0.04512\\
127.1	0.04317\\
127.2	0.04311\\
127.3	0.0436\\
127.4	0.04391\\
127.5	0.04633\\
127.6	0.04988\\
127.7	0.04711\\
127.8	0.03888\\
127.9	0.03693\\
128	0.04595\\
128.1	0.0543\\
128.2	0.0495\\
128.3	0.03871\\
128.4	0.03693\\
128.5	0.04526\\
128.6	0.05138\\
128.7	0.04741\\
128.8	0.04067\\
128.9	0.04008\\
129	0.04456\\
129.1	0.04726\\
129.2	0.04533\\
129.3	0.04296\\
129.4	0.04289\\
129.5	0.04414\\
129.6	0.0448\\
129.7	0.0446\\
129.8	0.04483\\
129.9	0.04427\\
130	0.04227\\
130.1	0.04164\\
130.2	0.04498\\
130.3	0.04903\\
130.4	0.04675\\
130.5	0.04028\\
130.6	0.0385\\
130.7	0.04248\\
130.8	0.04568\\
130.9	0.04461\\
131	0.04243\\
131.1	0.04233\\
131.2	0.04514\\
131.3	0.04764\\
131.4	0.04431\\
131.5	0.03844\\
131.6	0.03834\\
131.7	0.04389\\
131.8	0.04708\\
131.9	0.04635\\
132	0.04701\\
132.1	0.04534\\
132.2	0.03783\\
132.3	0.03402\\
132.4	0.03941\\
132.5	0.04553\\
132.6	0.04526\\
132.7	0.04318\\
132.8	0.04268\\
132.9	0.04187\\
133	0.04122\\
133.1	0.04119\\
133.2	0.04148\\
133.3	0.04138\\
133.4	0.03882\\
133.5	0.036\\
133.6	0.04368\\
133.7	0.06308\\
133.8	0.06541\\
133.9	0.0333\\
134	0.00928\\
134.1	0.03526\\
134.2	0.07585\\
134.3	0.0751\\
134.4	0.04526\\
134.5	0.03017\\
134.6	0.03446\\
134.7	0.03975\\
134.8	0.04026\\
134.9	0.03984\\
135	0.03989\\
135.1	0.03968\\
135.2	0.03931\\
135.3	0.04123\\
135.4	0.04923\\
135.5	0.05228\\
135.6	0.03232\\
135.7	0.01087\\
135.8	0.03495\\
135.9	0.08926\\
136	0.09985\\
136.1	0.05447\\
136.2	0.01912\\
136.3	0.02488\\
136.4	0.04097\\
136.5	0.04372\\
136.6	0.04008\\
136.7	0.03872\\
136.8	0.03913\\
136.9	0.04054\\
137	0.03988\\
137.1	0.03524\\
137.2	0.03251\\
137.3	0.03598\\
137.4	0.04046\\
137.5	0.04085\\
137.6	0.04082\\
137.7	0.04128\\
137.8	0.03944\\
137.9	0.03825\\
138	0.03689\\
138.1	0.03298\\
138.2	0.03152\\
138.3	0.0354\\
138.4	0.03923\\
138.5	0.03866\\
138.6	0.03702\\
138.7	0.03673\\
138.8	0.03759\\
138.9	0.03906\\
139	0.03463\\
139.1	0.02331\\
139.2	0.02607\\
139.3	0.05769\\
139.4	0.08329\\
139.5	0.06059\\
139.6	0.01835\\
139.7	0.01208\\
139.8	0.03495\\
139.9	0.04632\\
140	0.04\\
140.1	0.03417\\
140.2	0.03325\\
140.3	0.03274\\
140.4	0.03241\\
140.5	0.03271\\
140.6	0.03326\\
140.7	0.03232\\
140.8	0.02832\\
140.9	0.02801\\
141	0.0437\\
141.1	0.06375\\
141.2	0.05284\\
141.3	0.01635\\
141.4	0.00731\\
141.5	0.03771\\
141.6	0.05942\\
141.7	0.04772\\
141.8	0.02936\\
141.9	0.02571\\
142	0.0301\\
142.1	0.03256\\
142.2	0.03043\\
142.3	0.02652\\
142.4	0.02774\\
142.5	0.03673\\
142.6	0.04226\\
142.7	0.03401\\
142.8	0.02279\\
142.9	0.02346\\
143	0.0322\\
143.1	0.03583\\
143.2	0.03192\\
143.3	0.02823\\
143.4	0.02882\\
143.5	0.03195\\
143.6	0.03308\\
143.7	0.03049\\
143.8	0.02826\\
143.9	0.02868\\
144	0.03007\\
144.1	0.03048\\
144.2	0.03022\\
144.3	0.0302\\
144.4	0.03059\\
144.5	0.03204\\
144.6	0.03169\\
144.7	0.02619\\
144.8	0.02207\\
144.9	0.02962\\
145	0.04284\\
145.1	0.04254\\
145.2	0.02883\\
145.3	0.02112\\
145.4	0.02383\\
145.5	0.02659\\
145.6	0.02828\\
145.7	0.03373\\
145.8	0.0367\\
145.9	0.03034\\
146	0.02299\\
146.1	0.02433\\
146.2	0.03106\\
146.3	0.0333\\
146.4	0.02771\\
146.5	0.02191\\
146.6	0.02805\\
146.7	0.04614\\
146.8	0.0513\\
146.9	0.02753\\
147	0.00584\\
147.1	0.01931\\
147.2	0.04659\\
147.3	0.04896\\
147.4	0.03032\\
147.5	0.01921\\
147.6	0.02439\\
147.7	0.03394\\
147.8	0.03375\\
147.9	0.02311\\
148	0.01708\\
148.1	0.02688\\
148.2	0.04117\\
148.3	0.03932\\
148.4	0.02399\\
148.5	0.01677\\
148.6	0.02411\\
148.7	0.03221\\
148.8	0.0316\\
148.9	0.02828\\
149	0.02728\\
149.1	0.02588\\
149.2	0.02421\\
149.3	0.02515\\
149.4	0.02798\\
149.5	0.02878\\
149.6	0.02699\\
149.7	0.02578\\
149.8	0.02595\\
149.9	0.02647\\
150	0.02658\\
150.1	0.02633\\
150.2	0.02622\\
150.3	0.02697\\
150.4	0.02885\\
150.5	0.02836\\
150.6	0.02324\\
150.7	0.02015\\
150.8	0.02766\\
150.9	0.03992\\
151	0.03778\\
151.1	0.01942\\
151.2	0.01089\\
151.3	0.02922\\
151.4	0.05218\\
151.5	0.04682\\
151.6	0.02079\\
151.7	0.0104\\
151.8	0.02553\\
151.9	0.04065\\
152	0.0365\\
152.1	0.02418\\
152.2	0.02059\\
152.3	0.02596\\
152.4	0.03076\\
152.5	0.02756\\
152.6	0.0193\\
152.7	0.01924\\
152.8	0.03393\\
152.9	0.04608\\
153	0.03613\\
153.1	0.01717\\
153.2	0.0144\\
153.3	0.02566\\
153.4	0.032\\
153.5	0.02864\\
153.6	0.02471\\
153.7	0.02422\\
153.8	0.02482\\
153.9	0.02506\\
154	0.02502\\
154.1	0.02511\\
154.2	0.02496\\
154.3	0.02426\\
154.4	0.02414\\
154.5	0.02716\\
154.6	0.03154\\
154.7	0.02823\\
154.8	0.0173\\
154.9	0.01469\\
155	0.02763\\
155.1	0.03915\\
155.2	0.03339\\
155.3	0.02057\\
155.4	0.01786\\
155.5	0.0254\\
155.6	0.03114\\
155.7	0.02669\\
155.8	0.01782\\
155.9	0.01818\\
156	0.03099\\
156.1	0.03994\\
156.2	0.0298\\
156.3	0.01316\\
156.4	0.01452\\
156.5	0.03335\\
156.6	0.04321\\
156.7	0.03081\\
156.8	0.01511\\
156.9	0.01625\\
157	0.02848\\
157.1	0.0334\\
157.2	0.02698\\
157.3	0.02072\\
157.4	0.02136\\
157.5	0.02492\\
157.6	0.02606\\
157.7	0.02485\\
157.8	0.02407\\
157.9	0.02408\\
158	0.0243\\
158.1	0.02436\\
158.2	0.02423\\
158.3	0.02422\\
158.4	0.02428\\
158.5	0.02452\\
158.6	0.02457\\
158.7	0.0246\\
158.8	0.02478\\
158.9	0.02382\\
159	0.02207\\
159.1	0.0228\\
159.2	0.02777\\
159.3	0.03086\\
159.4	0.02458\\
159.5	0.01558\\
159.6	0.0187\\
159.7	0.03388\\
159.8	0.04067\\
159.9	0.02733\\
160	0.01205\\
160.1	0.01676\\
160.2	0.03483\\
160.3	0.04049\\
160.4	0.02619\\
160.5	0.01282\\
160.6	0.01906\\
160.7	0.03655\\
160.8	0.04048\\
160.9	0.02509\\
161	0.01252\\
161.1	0.01794\\
161.2	0.03\\
161.3	0.03168\\
161.4	0.02436\\
161.5	0.01994\\
161.6	0.02158\\
161.7	0.02442\\
161.8	0.02471\\
161.9	0.02352\\
162	0.02303\\
162.1	0.02324\\
162.2	0.02362\\
162.3	0.02362\\
162.4	0.02351\\
162.5	0.02352\\
162.6	0.02327\\
162.7	0.02303\\
162.8	0.02315\\
162.9	0.0237\\
163	0.02393\\
163.1	0.02342\\
163.2	0.02304\\
163.3	0.02314\\
163.4	0.02355\\
163.5	0.02366\\
163.6	0.02323\\
163.7	0.02297\\
163.8	0.02324\\
163.9	0.02401\\
164	0.02403\\
164.1	0.02277\\
164.2	0.02192\\
164.3	0.02312\\
164.4	0.02545\\
164.5	0.02525\\
164.6	0.02191\\
164.7	0.02005\\
164.8	0.02307\\
164.9	0.02762\\
165	0.02676\\
165.1	0.02095\\
165.2	0.01843\\
165.3	0.02325\\
165.4	0.0291\\
165.5	0.02737\\
165.6	0.02045\\
165.7	0.01819\\
165.8	0.02362\\
165.9	0.0291\\
166	0.02672\\
166.1	0.02017\\
166.2	0.01865\\
166.3	0.02356\\
166.4	0.0276\\
166.5	0.02565\\
166.6	0.02184\\
166.7	0.02121\\
166.8	0.0232\\
166.9	0.02455\\
167	0.02377\\
167.1	0.02266\\
167.2	0.0225\\
167.3	0.02265\\
167.4	0.02273\\
167.5	0.02408\\
167.6	0.02683\\
167.7	0.02556\\
167.8	0.01842\\
167.9	0.01526\\
168	0.02451\\
168.1	0.03618\\
168.2	0.03313\\
168.3	0.01988\\
168.4	0.01466\\
168.5	0.02038\\
168.6	0.02593\\
168.7	0.02447\\
168.8	0.01959\\
168.9	0.0188\\
169	0.02628\\
169.1	0.03424\\
169.2	0.02804\\
169.3	0.01213\\
169.4	0.0108\\
169.5	0.03154\\
169.6	0.04756\\
169.7	0.03559\\
169.8	0.01316\\
169.9	0.01019\\
170	0.02568\\
170.1	0.03518\\
170.2	0.02815\\
170.3	0.01827\\
170.4	0.01739\\
170.5	0.02203\\
170.6	0.02435\\
170.7	0.02314\\
170.8	0.02199\\
170.9	0.02187\\
171	0.02203\\
171.1	0.0221\\
171.2	0.02137\\
171.3	0.02038\\
171.4	0.02151\\
171.5	0.02567\\
171.6	0.0271\\
171.7	0.02089\\
171.8	0.01459\\
171.9	0.0179\\
172	0.02696\\
172.1	0.02927\\
172.2	0.02423\\
172.3	0.02116\\
172.4	0.01999\\
172.5	0.01737\\
172.6	0.01737\\
172.7	0.02312\\
172.8	0.02775\\
172.9	0.02459\\
173	0.01904\\
173.1	0.01834\\
173.2	0.02163\\
173.3	0.02368\\
173.4	0.02075\\
173.5	0.01556\\
173.6	0.01846\\
173.7	0.03505\\
173.8	0.04651\\
173.9	0.02985\\
174	0.004406\\
174.1	0.008854\\
174.2	0.03723\\
174.3	0.04812\\
174.4	0.03141\\
174.5	0.01525\\
174.6	0.01541\\
174.7	0.02349\\
174.8	0.02649\\
174.9	0.01921\\
175	0.01103\\
175.1	0.01714\\
175.2	0.03483\\
175.3	0.04002\\
175.4	0.02367\\
175.5	0.008794\\
175.6	0.0132\\
175.7	0.02519\\
175.8	0.02767\\
175.9	0.02348\\
176	0.02174\\
176.1	0.02038\\
176.2	0.01766\\
176.3	0.01739\\
176.4	0.02046\\
176.5	0.02267\\
176.6	0.0216\\
176.7	0.02012\\
176.8	0.0199\\
176.9	0.02019\\
177	0.02038\\
177.1	0.01935\\
177.2	0.01742\\
177.3	0.01913\\
177.4	0.0277\\
177.5	0.03279\\
177.6	0.0209\\
177.7	0.004862\\
177.8	0.01509\\
177.9	0.05008\\
178	0.06475\\
178.1	0.03573\\
178.2	0.003365\\
178.3	0.0105\\
178.4	0.03955\\
178.5	0.04653\\
178.6	0.02774\\
178.7	0.01297\\
178.8	0.01501\\
178.9	0.02292\\
179	0.02424\\
179.1	0.01633\\
179.2	0.01003\\
179.3	0.02252\\
179.4	0.04885\\
179.5	0.05347\\
179.6	0.02492\\
179.7	0.002313\\
179.8	0.01281\\
179.9	0.03317\\
180	0.03426\\
180.1	0.02269\\
180.2	0.01689\\
180.3	0.0179\\
180.4	0.01942\\
180.5	0.01963\\
180.6	0.01956\\
180.7	0.01959\\
180.8	0.01933\\
180.9	0.01882\\
181	0.01986\\
181.1	0.0247\\
181.2	0.02728\\
181.3	0.01864\\
181.4	0.007798\\
181.5	0.01383\\
181.6	0.03342\\
181.7	0.04\\
181.8	0.02546\\
181.9	0.01193\\
182	0.01358\\
182.1	0.02133\\
182.2	0.02347\\
182.3	0.02083\\
182.4	0.01919\\
182.5	0.01955\\
182.6	0.02077\\
182.7	0.02082\\
182.8	0.01835\\
182.9	0.01634\\
183	0.01933\\
183.1	0.02542\\
183.2	0.02545\\
183.3	0.01735\\
183.4	0.01224\\
183.5	0.01878\\
183.6	0.02938\\
183.7	0.02874\\
183.8	0.01732\\
183.9	0.01131\\
184	0.01839\\
184.1	0.02791\\
184.2	0.02676\\
184.3	0.0184\\
184.4	0.01485\\
184.5	0.0185\\
184.6	0.02244\\
184.7	0.02195\\
184.8	0.01975\\
184.9	0.01909\\
185	0.01959\\
185.1	0.02005\\
185.2	0.01997\\
185.3	0.01984\\
185.4	0.01983\\
185.5	0.01986\\
185.6	0.01995\\
185.7	0.01997\\
185.8	0.02018\\
185.9	0.0201\\
186	0.01913\\
186.1	0.01844\\
186.2	0.02013\\
186.3	0.02348\\
186.4	0.02291\\
186.5	0.01662\\
186.6	0.01318\\
186.7	0.02087\\
186.8	0.03229\\
186.9	0.0301\\
187	0.01462\\
187.1	0.00791\\
187.2	0.02173\\
187.3	0.03795\\
187.4	0.03355\\
187.5	0.01558\\
187.6	0.00906\\
187.7	0.01987\\
187.8	0.03031\\
187.9	0.0269\\
188	0.01751\\
188.1	0.01496\\
188.2	0.0194\\
188.3	0.02295\\
188.4	0.02172\\
188.5	0.01922\\
188.6	0.01879\\
188.7	0.02002\\
188.8	0.02094\\
188.9	0.02031\\
189	0.0193\\
189.1	0.01932\\
189.2	0.02053\\
189.3	0.02138\\
189.4	0.02038\\
189.5	0.01905\\
189.6	0.01912\\
189.7	0.02033\\
189.8	0.02098\\
189.9	0.02075\\
190	0.02091\\
190.1	0.02038\\
190.2	0.01834\\
190.3	0.01767\\
190.4	0.02139\\
190.5	0.02609\\
190.6	0.02376\\
190.7	0.01586\\
190.8	0.01378\\
190.9	0.02214\\
191	0.03014\\
191.1	0.02597\\
191.2	0.01559\\
191.3	0.01352\\
191.4	0.0216\\
191.5	0.02779\\
191.6	0.02389\\
191.7	0.01649\\
191.8	0.01599\\
191.9	0.02343\\
192	0.02884\\
192.1	0.02243\\
192.2	0.01116\\
192.3	0.01329\\
192.4	0.03223\\
192.5	0.04412\\
192.6	0.03093\\
192.7	0.01157\\
192.8	0.01068\\
192.9	0.02327\\
193	0.02929\\
193.1	0.02409\\
193.2	0.01839\\
193.3	0.01904\\
193.4	0.02409\\
193.5	0.02629\\
193.6	0.02164\\
193.7	0.01648\\
193.8	0.01761\\
193.9	0.02191\\
194	0.02359\\
194.1	0.02618\\
194.2	0.0312\\
194.3	0.02664\\
194.4	0.0122\\
194.5	0.009206\\
194.6	0.0269\\
194.7	0.04243\\
194.8	0.03548\\
194.9	0.02033\\
195	0.01637\\
195.1	0.02112\\
195.2	0.02438\\
195.3	0.02363\\
195.4	0.02193\\
195.5	0.02244\\
195.6	0.02807\\
195.7	0.03319\\
195.8	0.02496\\
195.9	0.009408\\
196	0.01385\\
196.1	0.04492\\
196.2	0.06455\\
196.3	0.0419\\
196.4	0.007463\\
196.5	0.00888\\
196.6	0.03985\\
196.7	0.05387\\
196.8	0.03596\\
196.9	0.01631\\
197	0.01575\\
197.1	0.02399\\
197.2	0.027\\
197.3	0.02493\\
197.4	0.02325\\
197.5	0.02453\\
197.6	0.02978\\
197.7	0.03154\\
197.8	0.02058\\
197.9	0.009152\\
198	0.02146\\
198.1	0.05141\\
198.2	0.05904\\
198.3	0.03412\\
198.4	0.01299\\
198.5	0.01663\\
198.6	0.02851\\
198.7	0.03138\\
198.8	0.02962\\
198.9	0.02959\\
199	0.0283\\
199.1	0.0259\\
199.2	0.02558\\
199.3	0.02731\\
199.4	0.02849\\
199.5	0.02693\\
199.6	0.02411\\
199.7	0.02541\\
199.8	0.03425\\
199.9	0.04021\\
200	0.03037\\
200.1	0.01567\\
200.2	0.01865\\
200.3	0.03822\\
200.4	0.04757\\
200.5	0.03549\\
200.6	0.02196\\
200.7	0.02296\\
200.8	0.03218\\
200.9	0.03575\\
201	0.03118\\
201.1	0.0268\\
201.2	0.02844\\
201.3	0.03438\\
201.4	0.03609\\
201.5	0.0292\\
201.6	0.02267\\
201.7	0.02736\\
201.8	0.03912\\
201.9	0.0412\\
202	0.02939\\
202.1	0.02033\\
202.2	0.02659\\
202.3	0.03901\\
202.4	0.04012\\
202.5	0.0301\\
202.6	0.024\\
202.7	0.02803\\
202.8	0.03451\\
202.9	0.03479\\
203	0.03104\\
203.1	0.02937\\
203.2	0.03018\\
203.3	0.03123\\
203.4	0.03147\\
203.5	0.03206\\
203.6	0.03248\\
203.7	0.03126\\
203.8	0.02994\\
203.9	0.03061\\
204	0.03322\\
204.1	0.03417\\
204.2	0.03154\\
204.3	0.02908\\
204.4	0.03068\\
204.5	0.03541\\
204.6	0.03646\\
204.7	0.03089\\
204.8	0.02616\\
204.9	0.03107\\
205	0.04249\\
205.1	0.04369\\
205.2	0.02878\\
205.3	0.01794\\
205.4	0.03144\\
205.5	0.05624\\
205.6	0.05676\\
205.7	0.02911\\
205.8	0.01227\\
205.9	0.03049\\
206	0.05739\\
206.1	0.05536\\
206.2	0.0311\\
206.3	0.01921\\
206.4	0.02933\\
206.5	0.04146\\
206.6	0.0403\\
206.7	0.03285\\
206.8	0.03019\\
206.9	0.03213\\
207	0.03394\\
207.1	0.03385\\
207.2	0.03345\\
207.3	0.0334\\
207.4	0.03334\\
207.5	0.03342\\
207.6	0.03339\\
207.7	0.03357\\
207.8	0.03352\\
207.9	0.0325\\
208	0.03172\\
208.1	0.03357\\
208.2	0.03778\\
208.3	0.03751\\
208.4	0.03\\
208.5	0.02524\\
208.6	0.03372\\
208.7	0.04811\\
208.8	0.04693\\
208.9	0.02887\\
209	0.01932\\
209.1	0.03347\\
209.2	0.05268\\
209.3	0.05007\\
209.4	0.03169\\
209.5	0.02371\\
209.6	0.03241\\
209.7	0.04183\\
209.8	0.04046\\
209.9	0.03455\\
210	0.03279\\
210.1	0.03588\\
210.2	0.03946\\
210.3	0.03647\\
210.4	0.02759\\
210.5	0.02715\\
210.6	0.04659\\
210.7	0.06587\\
210.8	0.0536\\
210.9	0.02361\\
211	0.0182\\
211.1	0.04334\\
211.2	0.06152\\
211.3	0.05266\\
211.4	0.03833\\
211.5	0.0359\\
211.6	0.04005\\
211.7	0.04231\\
211.8	0.04198\\
211.9	0.04172\\
212	0.04178\\
212.1	0.04213\\
212.2	0.04248\\
212.3	0.04374\\
212.4	0.04702\\
212.5	0.04438\\
212.6	0.03149\\
212.7	0.02709\\
212.8	0.05382\\
212.9	0.08844\\
213	0.07972\\
213.1	0.03725\\
213.2	0.01973\\
213.3	0.04264\\
213.4	0.06538\\
213.5	0.06183\\
213.6	0.05024\\
213.7	0.04716\\
213.8	0.04931\\
213.9	0.05124\\
214	0.04937\\
214.1	0.04422\\
214.2	0.04448\\
214.3	0.05789\\
214.4	0.07026\\
214.5	0.05805\\
214.6	0.03299\\
214.7	0.03235\\
214.8	0.06306\\
214.9	0.08435\\
215	0.06639\\
215.1	0.03741\\
215.2	0.03589\\
215.3	0.05774\\
215.4	0.07004\\
215.5	0.06099\\
215.6	0.05007\\
215.7	0.04939\\
215.8	0.05326\\
215.9	0.0549\\
216	0.05437\\
216.1	0.05411\\
216.2	0.05451\\
216.3	0.05638\\
216.4	0.05722\\
216.5	0.05412\\
216.6	0.05118\\
216.7	0.05222\\
216.8	0.05526\\
216.9	0.05685\\
217	0.06188\\
217.1	0.06906\\
217.2	0.061\\
217.3	0.04026\\
217.4	0.03883\\
217.5	0.0706\\
217.6	0.09656\\
217.7	0.07772\\
217.8	0.04138\\
217.9	0.03669\\
218	0.06216\\
218.1	0.07792\\
218.2	0.06639\\
218.3	0.04931\\
218.4	0.05017\\
218.5	0.06895\\
218.6	0.08036\\
218.7	0.06452\\
218.8	0.04193\\
218.9	0.04598\\
219	0.07357\\
219.1	0.08652\\
219.2	0.0711\\
219.3	0.0548\\
219.4	0.05632\\
219.5	0.06675\\
219.6	0.07066\\
219.7	0.06763\\
219.8	0.06565\\
219.9	0.06567\\
220	0.06624\\
};
%\addlegendentry{data2}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	0.004246\\
0.2	0.01258\\
0.3	0.01384\\
0.4	0.006472\\
0.5	0.0006538\\
0.6	0.000611\\
0.7	0.001781\\
0.8	0.001577\\
0.9	0.0008395\\
1	0.0006176\\
1.1	0.001277\\
1.2	0.002196\\
1.3	0.001972\\
1.4	0.000701\\
1.5	0.0001105\\
1.6	0.0001433\\
1.7	0.0005208\\
1.8	0.003494\\
1.9	0.007935\\
2	0.00836\\
2.1	0.005076\\
2.2	0.004711\\
2.3	0.006551\\
2.4	0.005179\\
2.5	0.001822\\
2.6	0.0002455\\
2.7	0.0006051\\
2.8	0.001134\\
2.9	0.0008895\\
3	5.516e-05\\
3.1	0.001173\\
3.2	0.006631\\
3.3	0.01236\\
3.4	0.0114\\
3.5	0.005383\\
3.6	0.002553\\
3.7	0.004229\\
3.8	0.004791\\
3.9	0.003005\\
4	0.001837\\
4.1	0.001575\\
4.2	0.0009934\\
4.3	0.0006754\\
4.4	0.001435\\
4.5	0.002205\\
4.6	0.001997\\
4.7	0.001231\\
4.8	0.001352\\
4.9	0.004049\\
5	0.007491\\
5.1	0.006586\\
5.2	0.002334\\
5.3	0.003107\\
5.4	0.009897\\
5.5	0.01271\\
5.6	0.007578\\
5.7	0.001878\\
5.8	0.0008201\\
5.9	0.002258\\
6	0.002978\\
6.1	0.002341\\
6.2	0.001426\\
6.3	0.001956\\
6.4	0.003814\\
6.5	0.004585\\
6.6	0.004445\\
6.7	0.005082\\
6.8	0.004208\\
6.9	0.0005906\\
7	0.002385\\
7.1	0.01486\\
7.2	0.02438\\
7.3	0.01761\\
7.4	0.004394\\
7.5	0.0002398\\
7.6	0.003759\\
7.7	0.005912\\
7.8	0.004831\\
7.9	0.003281\\
8	0.004241\\
8.1	0.009992\\
8.2	0.01505\\
8.3	0.01014\\
8.4	0.0008891\\
8.5	0.006557\\
8.6	0.0258\\
8.7	0.03164\\
8.8	0.01866\\
8.9	0.00766\\
9	0.007285\\
9.1	0.009422\\
9.2	0.01019\\
9.3	0.01256\\
9.4	0.0147\\
9.5	0.01361\\
9.6	0.0115\\
9.7	0.01136\\
9.8	0.01413\\
9.9	0.01673\\
10	0.01279\\
10.1	0.004505\\
10.2	0.008635\\
10.3	0.03056\\
10.4	0.04329\\
10.5	0.02985\\
10.6	0.01201\\
10.7	0.01092\\
10.8	0.0195\\
10.9	0.02298\\
11	0.02107\\
11.1	0.01941\\
11.2	0.01995\\
11.3	0.02218\\
11.4	0.02297\\
11.5	0.02113\\
11.6	0.01979\\
11.7	0.0189\\
11.8	0.01572\\
11.9	0.01729\\
12	0.03525\\
12.1	0.05319\\
12.2	0.0424\\
12.3	0.01548\\
12.4	0.01067\\
12.5	0.03106\\
12.6	0.04378\\
12.7	0.03855\\
12.8	0.0322\\
12.9	0.0315\\
13	0.03334\\
13.1	0.03438\\
13.2	0.03034\\
13.3	0.02381\\
13.4	0.02743\\
13.5	0.04336\\
13.6	0.05104\\
13.7	0.04154\\
13.8	0.0324\\
13.9	0.03097\\
14	0.0284\\
14.1	0.02821\\
14.2	0.04257\\
14.3	0.05751\\
14.4	0.05372\\
14.5	0.04262\\
14.6	0.03966\\
14.7	0.04302\\
14.8	0.04541\\
14.9	0.04404\\
15	0.0402\\
15.1	0.04146\\
15.2	0.0558\\
15.3	0.06812\\
15.4	0.05462\\
15.5	0.02994\\
15.6	0.02829\\
15.7	0.04742\\
15.8	0.05777\\
15.9	0.05415\\
16	0.05186\\
16.1	0.05062\\
16.2	0.04558\\
16.3	0.04305\\
16.4	0.04876\\
16.5	0.05569\\
16.6	0.05502\\
16.7	0.05025\\
16.8	0.049\\
16.9	0.05618\\
17	0.06575\\
17.1	0.05816\\
17.2	0.03397\\
17.3	0.03017\\
17.4	0.06579\\
17.5	0.09668\\
17.6	0.08051\\
17.7	0.04687\\
17.8	0.03872\\
17.9	0.05027\\
18	0.05759\\
18.1	0.05581\\
18.2	0.05276\\
18.3	0.05314\\
18.4	0.05775\\
18.5	0.06104\\
18.6	0.05984\\
18.7	0.06009\\
18.8	0.05727\\
18.9	0.04209\\
19	0.03548\\
19.1	0.07156\\
19.2	0.1209\\
19.3	0.111\\
19.4	0.05288\\
19.5	0.02634\\
19.6	0.04937\\
19.7	0.07256\\
19.8	0.07006\\
19.9	0.06009\\
20	0.05785\\
20.1	0.06432\\
20.2	0.07219\\
20.3	0.06559\\
20.4	0.04662\\
20.5	0.04466\\
20.6	0.07304\\
20.7	0.09563\\
20.8	0.08664\\
20.9	0.07182\\
21	0.06808\\
21.1	0.06338\\
21.2	0.05872\\
21.3	0.07144\\
21.4	0.09279\\
21.5	0.09269\\
21.6	0.07416\\
21.7	0.06473\\
21.8	0.07131\\
21.9	0.08073\\
22	0.0787\\
22.1	0.06446\\
22.2	0.05975\\
22.3	0.09317\\
22.4	0.1376\\
22.5	0.1254\\
22.6	0.06814\\
22.7	0.04626\\
22.8	0.08068\\
22.9	0.1116\\
23	0.1075\\
23.1	0.09591\\
23.2	0.09339\\
23.3	0.09449\\
23.4	0.09532\\
23.5	0.09493\\
23.6	0.09505\\
23.7	0.09435\\
23.8	0.08808\\
23.9	0.08315\\
24	0.1071\\
24.1	0.1553\\
24.2	0.155\\
24.3	0.0845\\
24.4	0.04129\\
24.5	0.09744\\
24.6	0.1725\\
24.7	0.1697\\
24.8	0.1273\\
24.9	0.1109\\
25	0.1204\\
25.1	0.1314\\
25.2	0.1274\\
25.3	0.1102\\
25.4	0.1056\\
25.5	0.1351\\
25.6	0.1677\\
25.7	0.1536\\
25.8	0.1153\\
25.9	0.1038\\
26	0.1144\\
26.1	0.1202\\
26.2	0.1332\\
26.3	0.1633\\
26.4	0.1689\\
26.5	0.1383\\
26.6	0.117\\
26.7	0.1291\\
26.8	0.1507\\
26.9	0.1531\\
27	0.1405\\
27.1	0.1337\\
27.2	0.1554\\
27.3	0.1965\\
27.4	0.1877\\
27.5	0.1127\\
27.6	0.07358\\
27.7	0.1305\\
27.8	0.198\\
27.9	0.19\\
28	0.1474\\
28.1	0.1323\\
28.2	0.1386\\
28.3	0.1438\\
28.4	0.1439\\
28.5	0.1437\\
28.6	0.1439\\
28.7	0.1425\\
28.8	0.1409\\
28.9	0.1491\\
29	0.1741\\
29.1	0.1761\\
29.2	0.119\\
29.3	0.07246\\
29.4	0.1281\\
29.5	0.2289\\
29.6	0.236\\
29.7	0.1581\\
29.8	0.1128\\
29.9	0.1265\\
30	0.1483\\
30.1	0.1498\\
30.2	0.139\\
30.3	0.1343\\
30.4	0.1555\\
30.5	0.1891\\
30.6	0.182\\
30.7	0.1355\\
30.8	0.115\\
30.9	0.1449\\
31	0.175\\
31.1	0.1798\\
31.2	0.1908\\
31.3	0.1963\\
31.4	0.1676\\
31.5	0.1389\\
31.6	0.149\\
31.7	0.1778\\
31.8	0.1851\\
31.9	0.1716\\
32	0.1625\\
32.1	0.1728\\
32.2	0.201\\
32.3	0.2021\\
32.4	0.1443\\
32.5	0.1009\\
32.6	0.1688\\
32.7	0.2816\\
32.8	0.2871\\
32.9	0.2073\\
33	0.1659\\
33.1	0.1839\\
33.2	0.2068\\
33.3	0.2093\\
33.4	0.2067\\
33.5	0.2066\\
33.6	0.2065\\
33.7	0.2074\\
33.8	0.2095\\
33.9	0.2202\\
34	0.2242\\
34.1	0.1901\\
34.2	0.1499\\
34.3	0.1959\\
34.4	0.3187\\
34.5	0.3539\\
34.6	0.255\\
34.7	0.1737\\
34.8	0.1946\\
34.9	0.247\\
35	0.2588\\
35.1	0.2477\\
35.2	0.2431\\
35.3	0.2481\\
35.4	0.2621\\
35.5	0.2591\\
35.6	0.2254\\
35.7	0.2042\\
35.8	0.2322\\
35.9	0.2741\\
36	0.2787\\
36.1	0.2743\\
36.2	0.2782\\
36.3	0.2543\\
36.4	0.2207\\
36.5	0.2294\\
36.6	0.2739\\
36.7	0.2936\\
36.8	0.2786\\
36.9	0.2671\\
37	0.2681\\
37.1	0.2772\\
37.2	0.2786\\
37.3	0.2457\\
37.4	0.2098\\
37.5	0.2566\\
37.6	0.3767\\
37.7	0.4024\\
37.8	0.2781\\
37.9	0.1794\\
38	0.2111\\
38.1	0.281\\
38.2	0.2938\\
38.3	0.2729\\
38.4	0.2643\\
38.5	0.2639\\
38.6	0.2645\\
38.7	0.2645\\
38.8	0.2651\\
38.9	0.2662\\
39	0.2552\\
39.1	0.2359\\
39.2	0.2515\\
39.3	0.3269\\
39.4	0.3672\\
39.5	0.2775\\
39.6	0.1679\\
39.7	0.1849\\
39.8	0.2769\\
39.9	0.3088\\
40	0.2745\\
40.1	0.2498\\
40.2	0.2513\\
40.3	0.2618\\
40.4	0.2641\\
40.5	0.2487\\
40.6	0.2347\\
40.7	0.25\\
40.8	0.2837\\
40.9	0.2919\\
41	0.2843\\
41.1	0.2865\\
41.2	0.2637\\
41.3	0.2181\\
41.4	0.2215\\
41.5	0.291\\
41.6	0.3347\\
41.7	0.301\\
41.8	0.2585\\
41.9	0.2543\\
42	0.2673\\
42.1	0.2731\\
42.2	0.2644\\
42.3	0.2509\\
42.4	0.2684\\
42.5	0.3389\\
42.6	0.3722\\
42.7	0.2846\\
42.8	0.184\\
42.9	0.2206\\
43	0.3414\\
43.1	0.379\\
43.2	0.3307\\
43.3	0.2994\\
43.4	0.2995\\
43.5	0.3033\\
43.6	0.3044\\
43.7	0.308\\
43.8	0.3119\\
43.9	0.3095\\
44	0.3051\\
44.1	0.309\\
44.2	0.3395\\
44.3	0.3661\\
44.4	0.3183\\
44.5	0.2352\\
44.6	0.2496\\
44.7	0.3712\\
44.8	0.4357\\
44.9	0.3806\\
45	0.3212\\
45.1	0.3198\\
45.2	0.3418\\
45.3	0.3503\\
45.4	0.3429\\
45.5	0.336\\
45.6	0.3405\\
45.7	0.3577\\
45.8	0.364\\
45.9	0.3532\\
46	0.3494\\
46.1	0.3377\\
46.2	0.3062\\
46.3	0.3073\\
46.4	0.3902\\
46.5	0.4648\\
46.6	0.421\\
46.7	0.3353\\
46.8	0.3212\\
46.9	0.3633\\
47	0.389\\
47.1	0.3837\\
47.2	0.3779\\
47.3	0.3793\\
47.4	0.3931\\
47.5	0.4037\\
47.6	0.3689\\
47.7	0.3175\\
47.8	0.3322\\
47.9	0.416\\
48	0.4566\\
48.1	0.4122\\
48.2	0.3739\\
48.3	0.3682\\
48.4	0.3619\\
48.5	0.3604\\
48.6	0.3829\\
48.7	0.4084\\
48.8	0.4046\\
48.9	0.3924\\
49	0.39\\
49.1	0.3946\\
49.2	0.4019\\
49.3	0.3859\\
49.4	0.3472\\
49.5	0.3477\\
49.6	0.4258\\
49.7	0.4902\\
49.8	0.4356\\
49.9	0.3429\\
50	0.3305\\
50.1	0.3762\\
50.2	0.4023\\
50.3	0.3951\\
50.4	0.3903\\
50.5	0.3887\\
50.6	0.3838\\
50.7	0.3822\\
50.8	0.3853\\
50.9	0.3916\\
51	0.3878\\
51.1	0.3711\\
51.2	0.3664\\
51.3	0.407\\
51.4	0.4626\\
51.5	0.4284\\
51.6	0.3205\\
51.7	0.2885\\
51.8	0.3732\\
51.9	0.4481\\
52	0.4237\\
52.1	0.3688\\
52.2	0.3585\\
52.3	0.3874\\
52.4	0.412\\
52.5	0.3928\\
52.6	0.3549\\
52.7	0.3542\\
52.8	0.3985\\
52.9	0.4284\\
53	0.418\\
53.1	0.4134\\
53.2	0.4029\\
53.3	0.3527\\
53.4	0.3241\\
53.5	0.3899\\
53.6	0.4839\\
53.7	0.47\\
53.8	0.3784\\
53.9	0.3401\\
54	0.3724\\
54.1	0.4086\\
54.2	0.4001\\
54.3	0.3626\\
54.4	0.3546\\
54.5	0.4241\\
54.6	0.5043\\
54.7	0.4632\\
54.8	0.3469\\
54.9	0.318\\
55	0.3996\\
55.1	0.4636\\
55.2	0.4468\\
55.3	0.4158\\
55.4	0.4103\\
55.5	0.4149\\
55.6	0.4182\\
55.7	0.4179\\
55.8	0.4199\\
55.9	0.4194\\
56	0.4146\\
56.1	0.4128\\
56.2	0.4287\\
56.3	0.4601\\
56.4	0.4485\\
56.5	0.3815\\
56.6	0.3517\\
56.7	0.4241\\
56.8	0.5119\\
56.9	0.4961\\
57	0.4242\\
57.1	0.4009\\
57.2	0.4384\\
57.3	0.4783\\
57.4	0.4594\\
57.5	0.4062\\
57.6	0.394\\
57.7	0.4411\\
57.8	0.4834\\
57.9	0.4642\\
58	0.4295\\
58.1	0.4205\\
58.2	0.4126\\
58.3	0.404\\
58.4	0.4382\\
58.5	0.5077\\
58.6	0.5095\\
58.7	0.429\\
58.8	0.3819\\
58.9	0.4251\\
59	0.4889\\
59.1	0.4885\\
59.2	0.4434\\
59.3	0.4244\\
59.4	0.4751\\
59.5	0.5547\\
59.6	0.5214\\
59.7	0.3728\\
59.8	0.3133\\
59.9	0.4299\\
60	0.5518\\
60.1	0.5238\\
60.2	0.4351\\
60.3	0.4088\\
60.4	0.427\\
60.5	0.4412\\
60.6	0.4404\\
60.7	0.4393\\
60.8	0.4396\\
60.9	0.4383\\
61	0.4386\\
61.1	0.4438\\
61.2	0.4616\\
61.3	0.4565\\
61.4	0.399\\
61.5	0.3601\\
61.6	0.4195\\
61.7	0.5178\\
61.8	0.5141\\
61.9	0.4254\\
62	0.3825\\
62.1	0.4092\\
62.2	0.4451\\
62.3	0.4412\\
62.4	0.4096\\
62.5	0.3985\\
62.6	0.4388\\
62.7	0.4906\\
62.8	0.474\\
62.9	0.414\\
63	0.3947\\
63.1	0.4235\\
63.2	0.4479\\
63.3	0.4558\\
63.4	0.4816\\
63.5	0.4861\\
63.6	0.4297\\
63.7	0.384\\
63.8	0.4092\\
63.9	0.4637\\
64	0.4721\\
64.1	0.4407\\
64.2	0.424\\
64.3	0.437\\
64.4	0.4674\\
64.5	0.4606\\
64.6	0.3893\\
64.7	0.3478\\
64.8	0.4499\\
64.9	0.6027\\
65	0.5875\\
65.1	0.4394\\
65.2	0.3719\\
65.3	0.4276\\
65.4	0.488\\
65.5	0.4895\\
65.6	0.4788\\
65.7	0.4774\\
65.8	0.469\\
65.9	0.4625\\
66	0.4642\\
66.1	0.4735\\
66.2	0.4753\\
66.3	0.4551\\
66.4	0.4367\\
66.5	0.4663\\
66.6	0.5391\\
66.7	0.5488\\
66.8	0.4622\\
66.9	0.4011\\
67	0.4421\\
67.1	0.5157\\
67.2	0.5231\\
67.3	0.4827\\
67.4	0.4632\\
67.5	0.4778\\
67.6	0.503\\
67.7	0.4993\\
67.8	0.4698\\
67.9	0.4567\\
68	0.4732\\
68.1	0.4954\\
68.2	0.494\\
68.3	0.4873\\
68.4	0.4861\\
68.5	0.4658\\
68.6	0.4425\\
68.7	0.4626\\
68.8	0.5238\\
68.9	0.5429\\
69	0.4956\\
69.1	0.4595\\
69.2	0.4689\\
69.3	0.4932\\
69.4	0.4984\\
69.5	0.4868\\
69.6	0.4798\\
69.7	0.4947\\
69.8	0.5312\\
69.9	0.5276\\
70	0.4632\\
70.1	0.4239\\
70.2	0.4545\\
70.3	0.4996\\
70.4	0.5089\\
70.5	0.5244\\
70.6	0.5417\\
70.7	0.4966\\
70.8	0.4385\\
70.9	0.4463\\
71	0.5007\\
71.1	0.5249\\
71.2	0.5071\\
71.3	0.4938\\
71.4	0.4967\\
71.5	0.5151\\
71.6	0.5192\\
71.7	0.4658\\
71.8	0.4104\\
71.9	0.4572\\
72	0.5809\\
72.1	0.6067\\
72.2	0.4931\\
72.3	0.4094\\
72.4	0.4336\\
72.5	0.487\\
72.6	0.497\\
72.7	0.4818\\
72.8	0.4772\\
72.9	0.4747\\
73	0.4729\\
73.1	0.473\\
73.2	0.4756\\
73.3	0.4784\\
73.4	0.4697\\
73.5	0.4572\\
73.6	0.4652\\
73.7	0.5078\\
73.8	0.5296\\
73.9	0.4726\\
74	0.4084\\
74.1	0.4194\\
74.2	0.4743\\
74.3	0.4938\\
74.4	0.4714\\
74.5	0.4563\\
74.6	0.4584\\
74.7	0.4689\\
74.8	0.4716\\
74.9	0.4598\\
75	0.4522\\
75.1	0.4519\\
75.2	0.4504\\
75.3	0.4567\\
75.4	0.5048\\
75.5	0.5506\\
75.6	0.4787\\
75.7	0.351\\
75.8	0.3493\\
75.9	0.4755\\
76	0.5482\\
76.1	0.4902\\
76.2	0.4217\\
76.3	0.416\\
76.4	0.4376\\
76.5	0.4473\\
76.6	0.4281\\
76.7	0.4014\\
76.8	0.4244\\
76.9	0.5145\\
77	0.5525\\
77.1	0.455\\
77.2	0.3537\\
77.3	0.382\\
77.4	0.4769\\
77.5	0.506\\
77.6	0.4782\\
77.7	0.466\\
77.8	0.4568\\
77.9	0.4393\\
78	0.4362\\
78.1	0.4522\\
78.2	0.4656\\
78.3	0.4569\\
78.4	0.443\\
78.5	0.4448\\
78.6	0.4736\\
78.7	0.4969\\
78.8	0.4573\\
78.9	0.3947\\
79	0.4017\\
79.1	0.4761\\
79.2	0.515\\
79.3	0.4841\\
79.4	0.4538\\
79.5	0.4527\\
79.6	0.4616\\
79.7	0.4653\\
79.8	0.4627\\
79.9	0.4623\\
80	0.4616\\
80.1	0.4608\\
80.2	0.4625\\
80.3	0.4798\\
80.4	0.5041\\
80.5	0.4732\\
80.6	0.3954\\
80.7	0.3904\\
80.8	0.5157\\
80.9	0.6179\\
81	0.5529\\
81.1	0.4372\\
81.2	0.4201\\
81.3	0.4739\\
81.4	0.5052\\
81.5	0.4908\\
81.6	0.4706\\
81.7	0.4756\\
81.8	0.5182\\
81.9	0.5448\\
82	0.4821\\
82.1	0.3996\\
82.2	0.4109\\
82.3	0.4911\\
82.4	0.5258\\
82.5	0.5022\\
82.6	0.4938\\
82.7	0.4785\\
82.8	0.434\\
82.9	0.4198\\
83	0.4637\\
83.1	0.5077\\
83.2	0.497\\
83.3	0.4684\\
83.4	0.4627\\
83.5	0.4801\\
83.6	0.4985\\
83.7	0.4736\\
83.8	0.4208\\
83.9	0.418\\
84	0.4875\\
84.1	0.5387\\
84.2	0.4969\\
84.3	0.4349\\
84.4	0.4275\\
84.5	0.4515\\
84.6	0.4644\\
84.7	0.4595\\
84.8	0.4568\\
84.9	0.4559\\
85	0.4544\\
85.1	0.4548\\
85.2	0.4561\\
85.3	0.4611\\
85.4	0.4552\\
85.5	0.4352\\
85.6	0.4301\\
85.7	0.4695\\
85.8	0.5187\\
85.9	0.484\\
86	0.3909\\
86.1	0.3678\\
86.2	0.441\\
86.3	0.5034\\
86.4	0.4729\\
86.5	0.4101\\
86.6	0.402\\
86.7	0.4532\\
86.8	0.4929\\
86.9	0.4613\\
87	0.4076\\
87.1	0.405\\
87.2	0.4479\\
87.3	0.4735\\
87.4	0.465\\
87.5	0.4638\\
87.6	0.4527\\
87.7	0.4057\\
87.8	0.3824\\
87.9	0.4397\\
88	0.5178\\
88.1	0.4963\\
88.2	0.4026\\
88.3	0.3669\\
88.4	0.4141\\
88.5	0.4655\\
88.6	0.4446\\
88.7	0.3764\\
88.8	0.3621\\
88.9	0.4534\\
89	0.5447\\
89.1	0.4957\\
89.2	0.3791\\
89.3	0.3538\\
89.4	0.4202\\
89.5	0.4675\\
89.6	0.4541\\
89.7	0.4338\\
89.8	0.4306\\
89.9	0.4328\\
90	0.4349\\
90.1	0.4339\\
90.2	0.4347\\
90.3	0.4338\\
90.4	0.4283\\
90.5	0.4265\\
90.6	0.4459\\
90.7	0.4798\\
90.8	0.4655\\
90.9	0.3995\\
91	0.3734\\
91.1	0.4299\\
91.2	0.4909\\
91.3	0.4793\\
91.4	0.4386\\
91.5	0.4278\\
91.6	0.4457\\
91.7	0.4651\\
91.8	0.4482\\
91.9	0.4088\\
92	0.4023\\
92.1	0.4424\\
92.2	0.4754\\
92.3	0.4588\\
92.4	0.4383\\
92.5	0.4289\\
92.6	0.3942\\
92.7	0.3686\\
92.8	0.4184\\
92.9	0.5045\\
93	0.5041\\
93.1	0.4264\\
93.2	0.3876\\
93.3	0.4138\\
93.4	0.448\\
93.5	0.4457\\
93.6	0.4193\\
93.7	0.4103\\
93.8	0.4575\\
93.9	0.5282\\
94	0.4861\\
94.1	0.3365\\
94.2	0.285\\
94.3	0.4021\\
94.4	0.5131\\
94.5	0.4782\\
94.6	0.3919\\
94.7	0.3687\\
94.8	0.3857\\
94.9	0.3975\\
95	0.3968\\
95.1	0.3969\\
95.2	0.3973\\
95.3	0.3954\\
95.4	0.3954\\
95.5	0.4003\\
95.6	0.4156\\
95.7	0.4092\\
95.8	0.361\\
95.9	0.3319\\
96	0.3745\\
96.1	0.4378\\
96.2	0.432\\
96.3	0.379\\
96.4	0.3568\\
96.5	0.3682\\
96.6	0.3817\\
96.7	0.38\\
96.8	0.3714\\
96.9	0.3694\\
97	0.3795\\
97.1	0.3923\\
97.2	0.3881\\
97.3	0.3806\\
97.4	0.3766\\
97.5	0.3532\\
97.6	0.3299\\
97.7	0.3616\\
97.8	0.4391\\
97.9	0.4483\\
98	0.3567\\
98.1	0.2924\\
98.2	0.3191\\
98.3	0.3681\\
98.4	0.3742\\
98.5	0.3557\\
98.6	0.3486\\
98.7	0.3516\\
98.8	0.3605\\
98.9	0.3554\\
99	0.3254\\
99.1	0.3106\\
99.2	0.3524\\
99.3	0.4099\\
99.4	0.399\\
99.5	0.3471\\
99.6	0.3269\\
99.7	0.3225\\
99.8	0.3137\\
99.9	0.3246\\
100	0.3598\\
100.1	0.3715\\
100.2	0.3435\\
100.3	0.3227\\
100.4	0.3243\\
100.5	0.3318\\
100.6	0.3331\\
100.7	0.3262\\
100.8	0.3213\\
100.9	0.3319\\
101	0.3566\\
101.1	0.3578\\
101.2	0.328\\
101.3	0.31\\
101.4	0.321\\
101.5	0.3382\\
101.6	0.3408\\
101.7	0.3413\\
101.8	0.3441\\
101.9	0.3302\\
102	0.3128\\
102.1	0.3155\\
102.2	0.3356\\
102.3	0.3445\\
102.4	0.3277\\
102.5	0.3118\\
102.6	0.3154\\
102.7	0.333\\
102.8	0.3382\\
102.9	0.3131\\
103	0.2891\\
103.1	0.3085\\
103.2	0.3601\\
103.3	0.3711\\
103.4	0.3241\\
103.5	0.2902\\
103.6	0.303\\
103.7	0.3291\\
103.8	0.3338\\
103.9	0.3262\\
104	0.3239\\
104.1	0.3239\\
104.2	0.3257\\
104.3	0.3258\\
104.4	0.3275\\
104.5	0.3298\\
104.6	0.3108\\
104.7	0.2803\\
104.8	0.3029\\
104.9	0.4025\\
105	0.4507\\
105.1	0.3454\\
105.2	0.2241\\
105.3	0.2503\\
105.4	0.3613\\
105.5	0.3975\\
105.6	0.3529\\
105.7	0.3212\\
105.8	0.3231\\
105.9	0.3333\\
106	0.3351\\
106.1	0.3266\\
106.2	0.3205\\
106.3	0.3256\\
106.4	0.338\\
106.5	0.3402\\
106.6	0.3389\\
106.7	0.3429\\
106.8	0.3172\\
106.9	0.27\\
107	0.2795\\
107.1	0.3662\\
107.2	0.4184\\
107.3	0.3606\\
107.4	0.2872\\
107.5	0.2867\\
107.6	0.3267\\
107.7	0.3439\\
107.8	0.3338\\
107.9	0.3256\\
108	0.3282\\
108.1	0.3432\\
108.2	0.3478\\
108.3	0.3113\\
108.4	0.2734\\
108.5	0.2928\\
108.6	0.3485\\
108.7	0.3623\\
108.8	0.3261\\
108.9	0.3033\\
109	0.2986\\
109.1	0.2903\\
109.2	0.2908\\
109.3	0.3117\\
109.4	0.3285\\
109.5	0.3185\\
109.6	0.3042\\
109.7	0.303\\
109.8	0.3126\\
109.9	0.3194\\
110	0.2954\\
110.1	0.2561\\
110.2	0.2728\\
110.3	0.3664\\
110.4	0.4153\\
110.5	0.3169\\
110.6	0.1985\\
110.7	0.2085\\
110.8	0.2905\\
110.9	0.3199\\
111	0.2872\\
111.1	0.2624\\
111.2	0.2614\\
111.3	0.2648\\
111.4	0.2658\\
111.5	0.2654\\
111.6	0.2662\\
111.7	0.264\\
111.8	0.2584\\
111.9	0.2601\\
112	0.2862\\
112.1	0.3126\\
112.2	0.2664\\
112.3	0.1767\\
112.4	0.1786\\
112.5	0.2905\\
112.6	0.3587\\
112.7	0.292\\
112.8	0.203\\
112.9	0.194\\
113	0.2265\\
113.1	0.2411\\
113.2	0.2327\\
113.3	0.2248\\
113.4	0.2258\\
113.5	0.2333\\
113.6	0.2369\\
113.7	0.2309\\
113.8	0.2269\\
113.9	0.222\\
114	0.2077\\
114.1	0.2052\\
114.2	0.2409\\
114.3	0.28\\
114.4	0.2511\\
114.5	0.183\\
114.6	0.1666\\
114.7	0.2032\\
114.8	0.2291\\
114.9	0.2193\\
115	0.2036\\
115.1	0.2018\\
115.2	0.2105\\
115.3	0.2177\\
115.4	0.2022\\
115.5	0.1748\\
115.6	0.1814\\
115.7	0.2328\\
115.8	0.2622\\
115.9	0.2246\\
116	0.1789\\
116.1	0.1773\\
116.2	0.1946\\
116.3	0.2013\\
116.4	0.2069\\
116.5	0.2178\\
116.6	0.2111\\
116.7	0.1908\\
116.8	0.1839\\
116.9	0.1908\\
117	0.1973\\
117.1	0.1942\\
117.2	0.1854\\
117.3	0.1864\\
117.4	0.2168\\
117.5	0.2489\\
117.6	0.2121\\
117.7	0.131\\
117.8	0.1274\\
117.9	0.223\\
118	0.2852\\
118.1	0.2426\\
118.2	0.184\\
118.3	0.1752\\
118.4	0.1866\\
118.5	0.1909\\
118.6	0.1943\\
118.7	0.201\\
118.8	0.1995\\
118.9	0.1914\\
119	0.1885\\
119.1	0.1945\\
119.2	0.2046\\
119.3	0.1965\\
119.4	0.1676\\
119.5	0.1593\\
119.6	0.1987\\
119.7	0.2393\\
119.8	0.2225\\
119.9	0.1784\\
120	0.1671\\
120.1	0.1873\\
120.2	0.2025\\
120.3	0.1979\\
120.4	0.1896\\
120.5	0.1883\\
120.6	0.1922\\
120.7	0.1956\\
120.8	0.1911\\
120.9	0.185\\
121	0.1842\\
121.1	0.1862\\
121.2	0.1876\\
121.3	0.192\\
121.4	0.2024\\
121.5	0.1971\\
121.6	0.1708\\
121.7	0.159\\
121.8	0.1819\\
121.9	0.2085\\
122	0.2046\\
122.1	0.1878\\
122.2	0.1827\\
122.3	0.185\\
122.4	0.1872\\
122.5	0.1858\\
122.6	0.1824\\
122.7	0.1819\\
122.8	0.1862\\
122.9	0.1904\\
123	0.1917\\
123.1	0.2012\\
123.2	0.1979\\
123.3	0.1554\\
123.4	0.1238\\
123.5	0.1609\\
123.6	0.2234\\
123.7	0.2254\\
123.8	0.1793\\
123.9	0.1561\\
124	0.165\\
124.1	0.1762\\
124.2	0.1773\\
124.3	0.1755\\
124.4	0.1755\\
124.5	0.1796\\
124.6	0.1878\\
124.7	0.1801\\
124.8	0.1542\\
124.9	0.1447\\
125	0.1646\\
125.1	0.1844\\
125.2	0.1791\\
125.3	0.1691\\
125.4	0.1656\\
125.5	0.1517\\
125.6	0.1392\\
125.7	0.1452\\
125.8	0.1595\\
125.9	0.1627\\
126	0.1571\\
126.1	0.1547\\
126.2	0.155\\
126.3	0.1577\\
126.4	0.155\\
126.5	0.1366\\
126.6	0.1246\\
126.7	0.1536\\
126.8	0.2013\\
126.9	0.1931\\
127	0.1297\\
127.1	0.09754\\
127.2	0.1173\\
127.3	0.139\\
127.4	0.1395\\
127.5	0.1362\\
127.6	0.136\\
127.7	0.1318\\
127.8	0.1282\\
127.9	0.1285\\
128	0.1311\\
128.1	0.1311\\
128.2	0.1193\\
128.3	0.1066\\
128.4	0.1284\\
128.5	0.1845\\
128.6	0.1922\\
128.7	0.1081\\
128.8	0.0418\\
128.9	0.0791\\
129	0.1457\\
129.1	0.149\\
129.2	0.1096\\
129.3	0.08987\\
129.4	0.09299\\
129.5	0.09734\\
129.6	0.09769\\
129.7	0.09689\\
129.8	0.09678\\
129.9	0.09687\\
130	0.09671\\
130.1	0.09947\\
130.2	0.1126\\
130.3	0.1182\\
130.4	0.08297\\
130.5	0.04209\\
130.6	0.06578\\
130.7	0.1317\\
130.8	0.1472\\
130.9	0.09657\\
131	0.05671\\
131.1	0.0607\\
131.2	0.07514\\
131.3	0.07808\\
131.4	0.075\\
131.5	0.07366\\
131.6	0.07595\\
131.7	0.08193\\
131.8	0.08116\\
131.9	0.06801\\
132	0.0594\\
132.1	0.06594\\
132.2	0.07433\\
132.3	0.07638\\
132.4	0.08233\\
132.5	0.08686\\
132.6	0.07074\\
132.7	0.05021\\
132.8	0.0511\\
132.9	0.06376\\
133	0.06836\\
133.1	0.06451\\
133.2	0.06187\\
133.3	0.06227\\
133.4	0.06528\\
133.5	0.06567\\
133.6	0.05338\\
133.7	0.04054\\
133.8	0.05788\\
133.9	0.09798\\
134	0.1048\\
134.1	0.06431\\
134.2	0.03377\\
134.3	0.04209\\
134.4	0.05835\\
134.5	0.0608\\
134.6	0.05883\\
134.7	0.05896\\
134.8	0.05625\\
134.9	0.05283\\
135	0.05233\\
135.1	0.05321\\
135.2	0.05362\\
135.3	0.04952\\
135.4	0.04253\\
135.5	0.05181\\
135.6	0.08734\\
135.7	0.1051\\
135.8	0.06282\\
135.9	0.01267\\
136	0.02968\\
136.1	0.0839\\
136.2	0.09623\\
136.3	0.06696\\
136.4	0.047\\
136.5	0.04845\\
136.6	0.05362\\
136.7	0.05466\\
136.8	0.05421\\
136.9	0.05416\\
137	0.05406\\
137.1	0.05364\\
137.2	0.0549\\
137.3	0.06331\\
137.4	0.07034\\
137.5	0.05407\\
137.6	0.02725\\
137.7	0.03333\\
137.8	0.07046\\
137.9	0.0868\\
138	0.06688\\
138.1	0.04722\\
138.2	0.04658\\
138.3	0.05206\\
138.4	0.05378\\
138.5	0.05342\\
138.6	0.05346\\
138.7	0.05338\\
138.8	0.05306\\
138.9	0.05347\\
139	0.05862\\
139.1	0.06539\\
139.2	0.05456\\
139.3	0.0284\\
139.4	0.0296\\
139.5	0.07292\\
139.6	0.1028\\
139.7	0.07831\\
139.8	0.04005\\
139.9	0.03399\\
140	0.04785\\
140.1	0.05466\\
140.2	0.0528\\
140.3	0.05129\\
140.4	0.05114\\
140.5	0.05134\\
140.6	0.05154\\
140.7	0.05042\\
140.8	0.04969\\
140.9	0.04767\\
141	0.04086\\
141.1	0.0393\\
141.2	0.05564\\
141.3	0.07424\\
141.4	0.06374\\
141.5	0.03441\\
141.6	0.02559\\
141.7	0.03992\\
141.8	0.05052\\
141.9	0.04763\\
142	0.04259\\
142.1	0.04159\\
142.2	0.0419\\
142.3	0.04209\\
142.4	0.04152\\
142.5	0.04058\\
142.6	0.04048\\
142.7	0.04101\\
142.8	0.04128\\
142.9	0.04237\\
143	0.04519\\
143.1	0.04313\\
143.2	0.03396\\
143.3	0.0296\\
143.4	0.03531\\
143.5	0.04156\\
143.6	0.04051\\
143.7	0.03643\\
143.8	0.03516\\
143.9	0.03572\\
144	0.0362\\
144.1	0.03614\\
144.2	0.03603\\
144.3	0.03607\\
144.4	0.0365\\
144.5	0.03707\\
144.6	0.03596\\
144.7	0.03405\\
144.8	0.03336\\
144.9	0.03253\\
145	0.03176\\
145.1	0.03251\\
145.2	0.0343\\
145.3	0.03341\\
145.4	0.02889\\
145.5	0.02649\\
145.6	0.02782\\
145.7	0.02944\\
145.8	0.02937\\
145.9	0.02875\\
146	0.02862\\
146.1	0.02857\\
146.2	0.02867\\
146.3	0.02831\\
146.4	0.02729\\
146.5	0.02692\\
146.6	0.0274\\
146.7	0.02781\\
146.8	0.0269\\
146.9	0.02551\\
147	0.02452\\
147.1	0.02167\\
147.2	0.01938\\
147.3	0.02024\\
147.4	0.02179\\
147.5	0.02167\\
147.6	0.0203\\
147.7	0.01966\\
147.8	0.01972\\
147.9	0.01985\\
148	0.01984\\
148.1	0.01973\\
148.2	0.01972\\
148.3	0.01982\\
148.4	0.02003\\
148.5	0.01977\\
148.6	0.0191\\
148.7	0.01876\\
148.8	0.01815\\
148.9	0.01748\\
149	0.01767\\
149.1	0.01836\\
149.2	0.01832\\
149.3	0.017\\
149.4	0.01603\\
149.5	0.01635\\
149.6	0.01699\\
149.7	0.01701\\
149.8	0.0166\\
149.9	0.01642\\
150	0.01643\\
150.1	0.01651\\
150.2	0.0165\\
150.3	0.01645\\
150.4	0.01645\\
150.5	0.01655\\
150.6	0.01678\\
150.7	0.01654\\
150.8	0.01572\\
150.9	0.01539\\
151	0.01583\\
151.1	0.01627\\
151.2	0.01602\\
151.3	0.01551\\
151.4	0.01532\\
151.5	0.01512\\
151.6	0.01496\\
151.7	0.01498\\
151.8	0.01509\\
151.9	0.01511\\
152	0.01506\\
152.1	0.01506\\
152.2	0.01528\\
152.3	0.01585\\
152.4	0.01545\\
152.5	0.01298\\
152.6	0.01158\\
152.7	0.01395\\
152.8	0.01685\\
152.9	0.01568\\
153	0.01142\\
153.1	0.009707\\
153.2	0.01068\\
153.3	0.01117\\
153.4	0.01111\\
153.5	0.01109\\
153.6	0.011\\
153.7	0.01068\\
153.8	0.01048\\
153.9	0.01047\\
154	0.01051\\
154.1	0.01045\\
154.2	0.009971\\
154.3	0.009665\\
154.4	0.01111\\
154.5	0.01356\\
154.6	0.01242\\
154.7	0.006367\\
154.8	0.00416\\
154.9	0.01051\\
155	0.01607\\
155.1	0.01325\\
155.2	0.007114\\
155.3	0.005587\\
155.4	0.007324\\
155.5	0.008108\\
155.6	0.008029\\
155.7	0.007997\\
155.8	0.007957\\
155.9	0.007863\\
156	0.007842\\
156.1	0.007841\\
156.2	0.007904\\
156.3	0.007785\\
156.4	0.0073\\
156.5	0.007116\\
156.6	0.007716\\
156.7	0.008322\\
156.8	0.008114\\
156.9	0.007545\\
157	0.007375\\
157.1	0.007505\\
157.2	0.007584\\
157.3	0.007583\\
157.4	0.007615\\
157.5	0.007624\\
157.6	0.007601\\
157.7	0.007611\\
157.8	0.007674\\
157.9	0.007855\\
158	0.007742\\
158.1	0.006896\\
158.2	0.006422\\
158.3	0.00796\\
158.4	0.01016\\
158.5	0.009332\\
158.6	0.005283\\
158.7	0.003955\\
158.8	0.008299\\
158.9	0.01218\\
159	0.01032\\
159.1	0.006002\\
159.2	0.005034\\
159.3	0.006889\\
159.4	0.007897\\
159.5	0.00768\\
159.6	0.007454\\
159.7	0.007414\\
159.8	0.007401\\
159.9	0.007422\\
160	0.007708\\
160.1	0.008389\\
160.2	0.007651\\
160.3	0.003921\\
160.4	0.003694\\
160.5	0.01485\\
160.6	0.02668\\
160.7	0.02113\\
160.8	0.004709\\
160.9	0.001247\\
161	0.01106\\
161.1	0.0155\\
161.2	0.01271\\
161.3	0.0107\\
161.4	0.01021\\
161.5	0.009296\\
161.6	0.008851\\
161.7	0.009419\\
161.8	0.009916\\
161.9	0.009755\\
162	0.008975\\
162.1	0.009294\\
162.2	0.01366\\
162.3	0.01826\\
162.4	0.0141\\
162.5	0.003996\\
162.6	0.005002\\
162.7	0.0199\\
162.8	0.02781\\
162.9	0.01937\\
163	0.009004\\
163.1	0.009049\\
163.2	0.01442\\
163.3	0.01629\\
163.4	0.01524\\
163.5	0.01458\\
163.6	0.01452\\
163.7	0.01453\\
163.8	0.01452\\
163.9	0.01457\\
164	0.01469\\
164.1	0.01437\\
164.2	0.01344\\
164.3	0.01377\\
164.4	0.01713\\
164.5	0.01979\\
164.6	0.01722\\
164.7	0.01272\\
164.8	0.01264\\
164.9	0.01614\\
165	0.01782\\
165.1	0.01725\\
165.2	0.01682\\
165.3	0.01677\\
165.4	0.01682\\
165.5	0.0169\\
165.6	0.01741\\
165.7	0.01847\\
165.8	0.01687\\
165.9	0.01079\\
166	0.01145\\
166.1	0.03216\\
166.2	0.05343\\
166.3	0.04205\\
166.4	0.01057\\
166.5	0.005463\\
166.6	0.03196\\
166.7	0.04734\\
166.8	0.03719\\
166.9	0.02513\\
167	0.02386\\
167.1	0.02693\\
167.2	0.02806\\
167.3	0.0275\\
167.4	0.02675\\
167.5	0.02761\\
167.6	0.03094\\
167.7	0.03245\\
167.8	0.03022\\
167.9	0.0286\\
168	0.02768\\
168.1	0.02402\\
168.2	0.02477\\
168.3	0.04126\\
168.4	0.05707\\
168.5	0.04912\\
168.6	0.03032\\
168.7	0.0268\\
168.8	0.0386\\
168.9	0.04607\\
169	0.04411\\
169.1	0.04161\\
169.2	0.0413\\
169.3	0.04194\\
169.4	0.0424\\
169.5	0.04058\\
169.6	0.03785\\
169.7	0.03871\\
169.8	0.04336\\
169.9	0.04574\\
170	0.04522\\
170.1	0.04585\\
170.2	0.04468\\
170.3	0.04018\\
170.4	0.03882\\
170.5	0.04496\\
170.6	0.05098\\
170.7	0.04976\\
170.8	0.04626\\
170.9	0.04548\\
171	0.04665\\
171.1	0.04762\\
171.2	0.04675\\
171.3	0.04475\\
171.4	0.04531\\
171.5	0.05228\\
171.6	0.05821\\
171.7	0.04954\\
171.8	0.03403\\
171.9	0.03571\\
172	0.05736\\
172.1	0.06995\\
172.2	0.05781\\
172.3	0.04249\\
172.4	0.0419\\
172.5	0.04872\\
172.6	0.05167\\
172.7	0.05222\\
172.8	0.05367\\
172.9	0.05338\\
173	0.0521\\
173.1	0.05177\\
173.2	0.05228\\
173.3	0.0533\\
173.4	0.05096\\
173.5	0.04381\\
173.6	0.04405\\
173.7	0.06602\\
173.8	0.08874\\
173.9	0.07224\\
174	0.03239\\
174.1	0.02512\\
174.2	0.05559\\
174.3	0.0757\\
174.4	0.06997\\
174.5	0.06401\\
174.6	0.06249\\
174.7	0.05692\\
174.8	0.0531\\
174.9	0.05778\\
175	0.06437\\
175.1	0.06474\\
175.2	0.0618\\
175.3	0.06077\\
175.4	0.06532\\
175.5	0.07283\\
175.6	0.06891\\
175.7	0.05229\\
175.8	0.04623\\
175.9	0.06382\\
176	0.08263\\
176.1	0.07672\\
176.2	0.05857\\
176.3	0.05324\\
176.4	0.06096\\
176.5	0.06726\\
176.6	0.0661\\
176.7	0.06367\\
176.8	0.06321\\
176.9	0.06328\\
177	0.06345\\
177.1	0.06358\\
177.2	0.06412\\
177.3	0.06414\\
177.4	0.06334\\
177.5	0.06299\\
177.6	0.06459\\
177.7	0.0678\\
177.8	0.06717\\
177.9	0.06227\\
178	0.05997\\
178.1	0.06321\\
178.2	0.06734\\
178.3	0.06712\\
178.4	0.06488\\
178.5	0.06434\\
178.6	0.06637\\
178.7	0.06891\\
178.8	0.06843\\
178.9	0.06764\\
179	0.06699\\
179.1	0.05971\\
179.2	0.05166\\
179.3	0.06874\\
179.4	0.1101\\
179.5	0.1179\\
179.6	0.06879\\
179.7	0.02948\\
179.8	0.05051\\
179.9	0.09118\\
180	0.09562\\
180.1	0.07499\\
180.2	0.06454\\
180.3	0.06663\\
180.4	0.06997\\
180.5	0.07003\\
180.6	0.06745\\
180.7	0.06624\\
180.8	0.07298\\
180.9	0.08321\\
181	0.08152\\
181.1	0.07053\\
181.2	0.06605\\
181.3	0.06979\\
181.4	0.07205\\
181.5	0.07849\\
181.6	0.09724\\
181.7	0.1041\\
181.8	0.08438\\
181.9	0.06622\\
182	0.07185\\
182.1	0.08751\\
182.2	0.0914\\
182.3	0.08591\\
182.4	0.08301\\
182.5	0.08386\\
182.6	0.08669\\
182.7	0.08644\\
182.8	0.07923\\
182.9	0.07403\\
183	0.08391\\
183.1	0.1002\\
183.2	0.101\\
183.3	0.09065\\
183.4	0.08601\\
183.5	0.08641\\
183.6	0.08592\\
183.7	0.08792\\
183.8	0.09563\\
183.9	0.09936\\
184	0.09392\\
184.1	0.08894\\
184.2	0.08963\\
184.3	0.09367\\
184.4	0.0949\\
184.5	0.08847\\
184.6	0.08131\\
184.7	0.0932\\
184.8	0.1246\\
184.9	0.1315\\
185	0.0922\\
185.1	0.05928\\
185.2	0.08667\\
185.3	0.1386\\
185.4	0.1449\\
185.5	0.1151\\
185.6	0.09884\\
185.7	0.1051\\
185.8	0.1139\\
185.9	0.115\\
186	0.1142\\
186.1	0.1143\\
186.2	0.114\\
186.3	0.114\\
186.4	0.1154\\
186.5	0.1221\\
186.6	0.1252\\
186.7	0.1072\\
186.8	0.08407\\
186.9	0.1088\\
187	0.1813\\
187.1	0.205\\
187.2	0.1402\\
187.3	0.08046\\
187.4	0.1013\\
187.5	0.1548\\
187.6	0.1667\\
187.7	0.1487\\
187.8	0.1394\\
187.9	0.1401\\
188	0.1415\\
188.1	0.1419\\
188.2	0.1432\\
188.3	0.1446\\
188.4	0.1427\\
188.5	0.1401\\
188.6	0.1415\\
188.7	0.1496\\
188.8	0.1547\\
188.9	0.1463\\
189	0.1359\\
189.1	0.1388\\
189.2	0.1527\\
189.3	0.1586\\
189.4	0.1505\\
189.5	0.1432\\
189.6	0.1454\\
189.7	0.1533\\
189.8	0.1558\\
189.9	0.1501\\
190	0.1459\\
190.1	0.1478\\
190.2	0.1535\\
190.3	0.1546\\
190.4	0.1502\\
190.5	0.1477\\
190.6	0.1487\\
190.7	0.1512\\
190.8	0.1517\\
190.9	0.1515\\
191	0.1521\\
191.1	0.151\\
191.2	0.15\\
191.3	0.1502\\
191.4	0.1518\\
191.5	0.1529\\
191.6	0.1516\\
191.7	0.1503\\
191.8	0.152\\
191.9	0.16\\
192	0.1633\\
192.1	0.1477\\
192.2	0.1306\\
192.3	0.1397\\
192.4	0.1675\\
192.5	0.1771\\
192.6	0.1706\\
192.7	0.1712\\
192.8	0.1632\\
192.9	0.1422\\
193	0.14\\
193.1	0.171\\
193.2	0.1958\\
193.3	0.1866\\
193.4	0.1705\\
193.5	0.1681\\
193.6	0.1731\\
193.7	0.1762\\
193.8	0.1724\\
193.9	0.1654\\
194	0.1697\\
194.1	0.1968\\
194.2	0.2142\\
194.3	0.1792\\
194.4	0.1308\\
194.5	0.14\\
194.6	0.1967\\
194.7	0.2216\\
194.8	0.194\\
194.9	0.1691\\
195	0.169\\
195.1	0.1756\\
195.2	0.1782\\
195.3	0.1826\\
195.4	0.1884\\
195.5	0.1868\\
195.6	0.1828\\
195.7	0.1822\\
195.8	0.185\\
195.9	0.1884\\
196	0.1838\\
196.1	0.1744\\
196.2	0.1745\\
196.3	0.1902\\
196.4	0.2022\\
196.5	0.1928\\
196.6	0.1796\\
196.7	0.178\\
196.8	0.1824\\
196.9	0.1849\\
197	0.1842\\
197.1	0.1844\\
197.2	0.1842\\
197.3	0.1835\\
197.4	0.1838\\
197.5	0.1892\\
197.6	0.1996\\
197.7	0.1895\\
197.8	0.1532\\
197.9	0.1435\\
198	0.2029\\
198.1	0.2679\\
198.2	0.237\\
198.3	0.1504\\
198.4	0.1257\\
198.5	0.1723\\
198.6	0.209\\
198.7	0.1988\\
198.8	0.1785\\
198.9	0.1755\\
199	0.1862\\
199.1	0.1954\\
199.2	0.1849\\
199.3	0.1645\\
199.4	0.1672\\
199.5	0.2022\\
199.6	0.2249\\
199.7	0.2078\\
199.8	0.1873\\
199.9	0.1839\\
200	0.1812\\
200.1	0.1796\\
200.2	0.2041\\
200.3	0.2394\\
200.4	0.231\\
200.5	0.19\\
200.6	0.1742\\
200.7	0.1932\\
200.8	0.2126\\
200.9	0.2098\\
201	0.1998\\
201.1	0.1974\\
201.2	0.2008\\
201.3	0.2047\\
201.4	0.2034\\
201.5	0.2012\\
201.6	0.201\\
201.7	0.2019\\
201.8	0.2032\\
201.9	0.203\\
202	0.204\\
202.1	0.2038\\
202.2	0.2012\\
202.3	0.2002\\
202.4	0.2027\\
202.5	0.2084\\
202.6	0.2072\\
202.7	0.1975\\
202.8	0.1933\\
202.9	0.2068\\
203	0.2273\\
203.1	0.2212\\
203.2	0.1907\\
203.3	0.1799\\
203.4	0.2131\\
203.5	0.2503\\
203.6	0.2402\\
203.7	0.206\\
203.8	0.1965\\
203.9	0.2154\\
204	0.232\\
204.1	0.2273\\
204.2	0.2169\\
204.3	0.2154\\
204.4	0.2235\\
204.5	0.2308\\
204.6	0.2257\\
204.7	0.2189\\
204.8	0.2166\\
204.9	0.2093\\
205	0.204\\
205.1	0.236\\
205.2	0.2953\\
205.3	0.2892\\
205.4	0.2034\\
205.5	0.1576\\
205.6	0.2226\\
205.7	0.3046\\
205.8	0.2999\\
205.9	0.2525\\
206	0.2354\\
206.1	0.247\\
206.2	0.2579\\
206.3	0.2581\\
206.4	0.2572\\
206.5	0.2575\\
206.6	0.2569\\
206.7	0.2574\\
206.8	0.2587\\
206.9	0.2644\\
207	0.2648\\
207.1	0.2495\\
207.2	0.2371\\
207.3	0.2571\\
207.4	0.2984\\
207.5	0.3017\\
207.6	0.261\\
207.7	0.2363\\
207.8	0.2588\\
207.9	0.2938\\
208	0.2953\\
208.1	0.2757\\
208.2	0.2675\\
208.3	0.2765\\
208.4	0.2899\\
208.5	0.2869\\
208.6	0.2714\\
208.7	0.2658\\
208.8	0.2782\\
208.9	0.2935\\
209	0.2892\\
209.1	0.276\\
209.2	0.2724\\
209.3	0.2754\\
209.4	0.2785\\
209.5	0.2797\\
209.6	0.2837\\
209.7	0.2848\\
209.8	0.2805\\
209.9	0.2784\\
210	0.2805\\
210.1	0.2871\\
210.2	0.2859\\
210.3	0.2688\\
210.4	0.2576\\
210.5	0.2848\\
210.6	0.3355\\
210.7	0.3281\\
210.8	0.2523\\
210.9	0.212\\
211	0.2601\\
211.1	0.3229\\
211.2	0.3202\\
211.3	0.2864\\
211.4	0.2749\\
211.5	0.2745\\
211.6	0.2727\\
211.7	0.2777\\
211.8	0.2937\\
211.9	0.3003\\
212	0.2902\\
212.1	0.2827\\
212.2	0.2865\\
212.3	0.2999\\
212.4	0.3016\\
212.5	0.2731\\
212.6	0.2477\\
212.7	0.285\\
212.8	0.3704\\
212.9	0.378\\
213	0.2719\\
213.1	0.1978\\
213.2	0.2453\\
213.3	0.3269\\
213.4	0.3334\\
213.5	0.2902\\
213.6	0.2703\\
213.7	0.2757\\
213.8	0.2833\\
213.9	0.2841\\
214	0.2832\\
214.1	0.2837\\
214.2	0.2827\\
214.3	0.2824\\
214.4	0.2845\\
214.5	0.2948\\
214.6	0.2988\\
214.7	0.2748\\
214.8	0.2496\\
214.9	0.263\\
215	0.3038\\
215.1	0.315\\
215.2	0.2861\\
215.3	0.265\\
215.4	0.2731\\
215.5	0.2946\\
215.6	0.2978\\
215.7	0.2756\\
215.8	0.2596\\
215.9	0.2817\\
216	0.3243\\
216.1	0.3266\\
216.2	0.2871\\
216.3	0.265\\
216.4	0.2834\\
216.5	0.3095\\
216.6	0.3132\\
216.7	0.3135\\
216.8	0.3165\\
216.9	0.3008\\
217	0.2814\\
217.1	0.2865\\
217.2	0.3122\\
217.3	0.3228\\
217.4	0.3083\\
217.5	0.2967\\
217.6	0.2986\\
217.7	0.309\\
217.8	0.3115\\
217.9	0.2911\\
218	0.2707\\
218.1	0.2998\\
218.2	0.371\\
218.3	0.3843\\
218.4	0.3151\\
218.5	0.2655\\
218.6	0.2856\\
218.7	0.321\\
218.8	0.3323\\
218.9	0.3538\\
219	0.375\\
219.1	0.3461\\
219.2	0.3031\\
219.3	0.3013\\
219.4	0.3296\\
219.5	0.3445\\
219.6	0.3331\\
219.7	0.3207\\
219.8	0.3253\\
219.9	0.3506\\
220	0.3633\\
};
%\addlegendentry{data3}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	7.998e-17\\
0.2	3.831e-13\\
0.3	5.066e-11\\
0.4	1.772e-09\\
0.5	2.976e-08\\
0.6	2.929e-07\\
0.7	1.837e-06\\
0.8	7.844e-06\\
0.9	2.462e-05\\
1	6.174e-05\\
1.1	0.0001335\\
1.2	0.0002596\\
1.3	0.000453\\
1.4	0.0006964\\
1.5	0.000942\\
1.6	0.00114\\
1.7	0.001238\\
1.8	0.001151\\
1.9	0.0008478\\
2	0.0004614\\
2.1	0.0001804\\
2.2	5.506e-05\\
2.3	1.972e-05\\
2.4	1.869e-05\\
2.5	4.309e-05\\
2.6	0.0001021\\
2.7	0.0001737\\
2.8	0.000193\\
2.9	0.000143\\
3	0.0001558\\
3.1	0.0004872\\
3.2	0.001425\\
3.3	0.003109\\
3.4	0.00509\\
3.5	0.006213\\
3.6	0.005627\\
3.7	0.003848\\
3.8	0.002117\\
3.9	0.001033\\
4	0.0004457\\
4.1	0.0001396\\
4.2	2.597e-05\\
4.3	8.667e-06\\
4.4	1.683e-05\\
4.5	3.755e-05\\
4.6	6.22e-05\\
4.7	0.0001023\\
4.8	0.0001969\\
4.9	0.0003015\\
5	0.0002899\\
5.1	0.0001536\\
5.2	2.875e-05\\
5.3	8.863e-06\\
5.4	9.278e-05\\
5.5	0.0002294\\
5.6	0.0003411\\
5.7	0.0004036\\
5.8	0.0004258\\
5.9	0.0003631\\
6	0.0002113\\
6.1	7.022e-05\\
6.2	9.347e-06\\
6.3	1.592e-06\\
6.4	1.441e-05\\
6.5	6.829e-05\\
6.6	0.00029\\
6.7	0.001018\\
6.8	0.002595\\
6.9	0.004749\\
7	0.006513\\
7.1	0.007147\\
7.2	0.006654\\
7.3	0.00521\\
7.4	0.003118\\
7.5	0.001233\\
7.6	0.0002639\\
7.7	2.663e-05\\
7.8	9.382e-06\\
7.9	3.579e-05\\
8	8.877e-05\\
8.1	9.62e-05\\
8.2	4.692e-05\\
8.3	6.656e-06\\
8.4	3.131e-05\\
8.5	0.0001361\\
8.6	0.0002387\\
8.7	0.0002259\\
8.8	0.0001734\\
8.9	0.0002757\\
9	0.0004797\\
9.1	0.0005002\\
9.2	0.0002761\\
9.3	7.259e-05\\
9.4	7.668e-05\\
9.5	0.0001666\\
9.6	0.0001582\\
9.7	6.613e-05\\
9.8	9.606e-06\\
9.9	2.136e-05\\
10	4.678e-05\\
10.1	4.838e-05\\
10.2	3.777e-05\\
10.3	3.309e-05\\
10.4	3.64e-05\\
10.5	4.12e-05\\
10.6	3.993e-05\\
10.7	3.148e-05\\
10.8	2.887e-05\\
10.9	5.099e-05\\
11	8.256e-05\\
11.1	7.166e-05\\
11.2	1.645e-05\\
11.3	1.355e-05\\
11.4	0.0001341\\
11.5	0.0002627\\
11.6	0.0002208\\
11.7	6.353e-05\\
11.8	5.06e-05\\
11.9	0.0002477\\
12	0.0003782\\
12.1	0.0002575\\
12.2	6.81e-05\\
12.3	1.355e-05\\
12.4	4.755e-05\\
12.5	6.548e-05\\
12.6	6.575e-05\\
12.7	6.753e-05\\
12.8	6.647e-05\\
12.9	5.424e-05\\
13	6.099e-05\\
13.1	0.0002288\\
13.2	0.0006023\\
13.3	0.0008781\\
13.4	0.00103\\
13.5	0.00212\\
13.6	0.004983\\
13.7	0.007732\\
13.8	0.00734\\
13.9	0.004248\\
14	0.001819\\
14.1	0.001318\\
14.2	0.001225\\
14.3	0.0006479\\
14.4	9.382e-05\\
14.5	0.0001531\\
14.6	0.0009815\\
14.7	0.001865\\
14.8	0.001731\\
14.9	0.0009726\\
15	0.00118\\
15.1	0.002363\\
15.2	0.002665\\
15.3	0.001562\\
15.4	0.0005398\\
15.5	0.0002785\\
15.6	0.0001284\\
15.7	2.983e-05\\
15.8	0.000426\\
15.9	0.0008765\\
16	0.0007835\\
16.1	0.0004594\\
16.2	0.0003443\\
16.3	0.0003842\\
16.4	0.0004121\\
16.5	0.0004109\\
16.6	0.000401\\
16.7	0.0004022\\
16.8	0.0004356\\
16.9	0.0004604\\
17	0.0005542\\
17.1	0.0008168\\
17.2	0.0008919\\
17.3	0.0005225\\
17.4	0.0001963\\
17.5	0.0002293\\
17.6	0.00025\\
17.7	0.0007302\\
17.8	0.002311\\
17.9	0.003285\\
18	0.00211\\
18.1	0.0004387\\
18.2	0.0002152\\
18.3	0.0008445\\
18.4	0.001076\\
18.5	0.0008305\\
18.6	0.0005654\\
18.7	0.001318\\
18.8	0.004055\\
18.9	0.006562\\
19	0.005614\\
19.1	0.004623\\
19.2	0.01058\\
19.3	0.01967\\
19.4	0.01945\\
19.5	0.009275\\
19.6	0.001102\\
19.7	0.0005173\\
19.8	0.00247\\
19.9	0.002703\\
20	0.002087\\
20.1	0.001863\\
20.2	0.00186\\
20.3	0.001869\\
20.4	0.001883\\
20.5	0.002013\\
20.6	0.002138\\
20.7	0.00161\\
20.8	0.0007112\\
20.9	0.001455\\
21	0.004338\\
21.1	0.005846\\
21.2	0.003519\\
21.3	0.0005467\\
21.4	0.001014\\
21.5	0.0037\\
21.6	0.004541\\
21.7	0.003112\\
21.8	0.001957\\
21.9	0.002021\\
22	0.002399\\
22.1	0.002508\\
22.2	0.002576\\
22.3	0.002668\\
22.4	0.002616\\
22.5	0.002525\\
22.6	0.002509\\
22.7	0.002536\\
22.8	0.002559\\
22.9	0.002554\\
23	0.00256\\
23.1	0.002559\\
23.2	0.002539\\
23.3	0.002534\\
23.4	0.002575\\
23.5	0.00266\\
23.6	0.002627\\
23.7	0.002439\\
23.8	0.002365\\
23.9	0.002678\\
24	0.003101\\
24.1	0.002929\\
24.2	0.002253\\
24.3	0.002047\\
24.4	0.002788\\
24.5	0.003567\\
24.6	0.003114\\
24.7	0.001829\\
24.8	0.001641\\
24.9	0.003223\\
25	0.004503\\
25.1	0.003892\\
25.2	0.002893\\
25.3	0.002547\\
25.4	0.001569\\
25.5	0.0009143\\
25.6	0.00453\\
25.7	0.01065\\
25.8	0.01099\\
25.9	0.004624\\
26	0.000387\\
26.1	0.002678\\
26.2	0.00605\\
26.3	0.005972\\
26.4	0.004572\\
26.5	0.004106\\
26.6	0.004173\\
26.7	0.004288\\
26.8	0.004131\\
26.9	0.003611\\
27	0.003395\\
27.1	0.003514\\
27.2	0.003419\\
27.3	0.005356\\
27.4	0.01086\\
27.5	0.01324\\
27.6	0.007391\\
27.7	0.001054\\
27.8	0.002479\\
27.9	0.007196\\
28	0.008129\\
28.1	0.006882\\
28.2	0.006446\\
28.3	0.006297\\
28.4	0.006084\\
28.5	0.006024\\
28.6	0.00608\\
28.7	0.006143\\
28.8	0.00532\\
28.9	0.003607\\
29	0.005964\\
29.1	0.01655\\
29.2	0.02474\\
29.3	0.01648\\
29.4	0.002156\\
29.5	0.004767\\
29.6	0.02037\\
29.7	0.02463\\
29.8	0.01505\\
29.9	0.007717\\
30	0.007391\\
30.1	0.008652\\
30.2	0.008963\\
30.3	0.009084\\
30.4	0.009227\\
30.5	0.009139\\
30.6	0.008767\\
30.7	0.009094\\
30.8	0.01227\\
30.9	0.01558\\
31	0.01212\\
31.1	0.0044\\
31.2	0.004672\\
31.3	0.01537\\
31.4	0.02207\\
31.5	0.01642\\
31.6	0.008357\\
31.7	0.007591\\
31.8	0.01134\\
31.9	0.01311\\
32	0.01273\\
32.1	0.01266\\
32.2	0.01245\\
32.3	0.01169\\
32.4	0.01138\\
32.5	0.01189\\
32.6	0.01249\\
32.7	0.01236\\
32.8	0.01191\\
32.9	0.0118\\
33	0.01199\\
33.1	0.01219\\
33.2	0.01213\\
33.3	0.01203\\
33.4	0.01202\\
33.5	0.01198\\
33.6	0.01198\\
33.7	0.01211\\
33.8	0.01247\\
33.9	0.01247\\
34	0.01184\\
34.1	0.01146\\
34.2	0.01212\\
34.3	0.0132\\
34.4	0.01324\\
34.5	0.01256\\
34.6	0.01229\\
34.7	0.01239\\
34.8	0.01256\\
34.9	0.01251\\
35	0.01234\\
35.1	0.01227\\
35.2	0.01192\\
35.3	0.01132\\
35.4	0.01301\\
35.5	0.01859\\
35.6	0.02065\\
35.7	0.01206\\
35.8	0.003312\\
35.9	0.012\\
36	0.03136\\
36.1	0.03504\\
36.2	0.02071\\
36.3	0.01025\\
36.4	0.01207\\
36.5	0.01658\\
36.6	0.01746\\
36.7	0.017\\
36.8	0.01693\\
36.9	0.01711\\
37	0.01746\\
37.1	0.01793\\
37.2	0.02058\\
37.3	0.02298\\
37.4	0.01595\\
37.5	0.004421\\
37.6	0.014\\
37.7	0.04809\\
37.8	0.06404\\
37.9	0.04036\\
38	0.01317\\
38.1	0.0122\\
38.2	0.02407\\
38.3	0.02831\\
38.4	0.02618\\
38.5	0.02502\\
38.6	0.02492\\
38.7	0.02503\\
38.8	0.02508\\
38.9	0.02512\\
39	0.02559\\
39.1	0.02369\\
39.2	0.01836\\
39.3	0.01983\\
39.4	0.03801\\
39.5	0.05388\\
39.6	0.04354\\
39.7	0.02298\\
39.8	0.01867\\
39.9	0.02714\\
40	0.03199\\
40.1	0.03225\\
40.2	0.03324\\
40.3	0.0333\\
40.4	0.03229\\
40.5	0.03195\\
40.6	0.03229\\
40.7	0.03352\\
40.8	0.03199\\
40.9	0.02441\\
41	0.02191\\
41.1	0.04089\\
41.2	0.0654\\
41.3	0.05885\\
41.4	0.02837\\
41.5	0.01625\\
41.6	0.03242\\
41.7	0.04727\\
41.8	0.04553\\
41.9	0.04066\\
42	0.03954\\
42.1	0.03813\\
42.2	0.03676\\
42.3	0.0376\\
42.4	0.03957\\
42.5	0.03988\\
42.6	0.03834\\
42.7	0.03733\\
42.8	0.03963\\
42.9	0.04429\\
43	0.04428\\
43.1	0.03869\\
43.2	0.03554\\
43.3	0.03888\\
43.4	0.04367\\
43.5	0.04371\\
43.6	0.04105\\
43.7	0.04005\\
43.8	0.04095\\
43.9	0.04206\\
44	0.04204\\
44.1	0.04176\\
44.2	0.04176\\
44.3	0.04169\\
44.4	0.0418\\
44.5	0.04176\\
44.6	0.04186\\
44.7	0.04192\\
44.8	0.0417\\
44.9	0.04169\\
45	0.04167\\
45.1	0.04179\\
45.2	0.04197\\
45.3	0.04285\\
45.4	0.04384\\
45.5	0.04213\\
45.6	0.03894\\
45.7	0.03987\\
45.8	0.04756\\
45.9	0.05265\\
46	0.0459\\
46.1	0.0361\\
46.2	0.03766\\
46.3	0.04902\\
46.4	0.05441\\
46.5	0.04987\\
46.6	0.04573\\
46.7	0.04562\\
46.8	0.04661\\
46.9	0.04694\\
47	0.04684\\
47.1	0.04699\\
47.2	0.04651\\
47.3	0.04482\\
47.4	0.0454\\
47.5	0.05577\\
47.6	0.06768\\
47.7	0.05594\\
47.8	0.02639\\
47.9	0.02662\\
48	0.07314\\
48.1	0.1064\\
48.2	0.08428\\
48.3	0.04886\\
48.4	0.04302\\
48.5	0.05566\\
48.6	0.06227\\
48.7	0.05929\\
48.8	0.05475\\
48.9	0.0568\\
49	0.06884\\
49.1	0.07575\\
49.2	0.06263\\
49.3	0.04607\\
49.4	0.04827\\
49.5	0.06224\\
49.6	0.06822\\
49.7	0.06964\\
49.8	0.07428\\
49.9	0.07243\\
50	0.06543\\
50.1	0.06347\\
50.2	0.06772\\
50.3	0.0717\\
50.4	0.07154\\
50.5	0.07091\\
50.6	0.07089\\
50.7	0.07077\\
50.8	0.07094\\
50.9	0.07094\\
51	0.07165\\
51.1	0.07155\\
51.2	0.06923\\
51.3	0.06774\\
51.4	0.07321\\
51.5	0.08353\\
51.6	0.08494\\
51.7	0.0811\\
51.8	0.08061\\
51.9	0.07557\\
52	0.06667\\
52.1	0.07\\
52.2	0.08831\\
52.3	0.09766\\
52.4	0.08831\\
52.5	0.0789\\
52.6	0.07877\\
52.7	0.08244\\
52.8	0.08365\\
52.9	0.07873\\
53	0.07247\\
53.1	0.08206\\
53.2	0.1113\\
53.3	0.1203\\
53.4	0.08427\\
53.5	0.05026\\
53.6	0.07114\\
53.7	0.1199\\
53.8	0.1295\\
53.9	0.1011\\
54	0.08292\\
54.1	0.08811\\
54.2	0.09796\\
54.3	0.09983\\
54.4	0.09868\\
54.5	0.09878\\
54.6	0.09825\\
54.7	0.09797\\
54.8	0.09792\\
54.9	0.09808\\
55	0.09842\\
55.1	0.09802\\
55.2	0.09799\\
55.3	0.09804\\
55.4	0.09852\\
55.5	0.09893\\
55.6	0.0983\\
55.7	0.09808\\
55.8	0.09826\\
55.9	0.09921\\
56	0.09964\\
56.1	0.09874\\
56.2	0.09838\\
56.3	0.09875\\
56.4	0.1001\\
56.5	0.1004\\
56.6	0.09893\\
56.7	0.09814\\
56.8	0.1001\\
56.9	0.105\\
57	0.1047\\
57.1	0.0961\\
57.2	0.09085\\
57.3	0.1028\\
57.4	0.123\\
57.5	0.1211\\
57.6	0.09671\\
57.7	0.08475\\
57.8	0.1041\\
57.9	0.1289\\
58	0.1262\\
58.1	0.1079\\
58.2	0.1012\\
58.3	0.1087\\
58.4	0.1161\\
58.5	0.1159\\
58.6	0.1141\\
58.7	0.114\\
58.8	0.1145\\
58.9	0.1156\\
59	0.1147\\
59.1	0.1139\\
59.2	0.113\\
59.3	0.1054\\
59.4	0.09841\\
59.5	0.1221\\
59.6	0.1732\\
59.7	0.1775\\
59.8	0.1131\\
59.9	0.06867\\
60	0.1042\\
60.1	0.1605\\
60.2	0.1643\\
60.3	0.1382\\
60.4	0.1272\\
60.5	0.1303\\
60.6	0.134\\
60.7	0.134\\
60.8	0.1322\\
60.9	0.1318\\
61	0.1378\\
61.1	0.1468\\
61.2	0.1429\\
61.3	0.1301\\
61.4	0.1264\\
61.5	0.1375\\
61.6	0.1498\\
61.7	0.1465\\
61.8	0.1362\\
61.9	0.1355\\
62	0.152\\
62.1	0.1682\\
62.2	0.161\\
62.3	0.1458\\
62.4	0.1428\\
62.5	0.1484\\
62.6	0.1522\\
62.7	0.1514\\
62.8	0.1505\\
62.9	0.1516\\
63	0.1592\\
63.1	0.1656\\
63.2	0.1534\\
63.3	0.1345\\
63.4	0.1388\\
63.5	0.1685\\
63.6	0.1843\\
63.7	0.1714\\
63.8	0.1602\\
63.9	0.1575\\
64	0.1511\\
64.1	0.1492\\
64.2	0.17\\
64.3	0.1958\\
64.4	0.1863\\
64.5	0.1546\\
64.6	0.1452\\
64.7	0.1651\\
64.8	0.1832\\
64.9	0.1765\\
65	0.1607\\
65.1	0.1578\\
65.2	0.1687\\
65.3	0.1778\\
65.4	0.173\\
65.5	0.1647\\
65.6	0.1642\\
65.7	0.1712\\
65.8	0.1763\\
65.9	0.1728\\
66	0.1684\\
66.1	0.1687\\
66.2	0.1732\\
66.3	0.1762\\
66.4	0.1736\\
66.5	0.1714\\
66.6	0.1718\\
66.7	0.1746\\
66.8	0.1762\\
66.9	0.1743\\
67	0.1732\\
67.1	0.174\\
67.2	0.1778\\
67.3	0.1793\\
67.4	0.1755\\
67.5	0.1729\\
67.6	0.1757\\
67.7	0.1837\\
67.8	0.1859\\
67.9	0.1804\\
68	0.1775\\
68.1	0.1798\\
68.2	0.1851\\
68.3	0.1865\\
68.4	0.1861\\
68.5	0.1872\\
68.6	0.1855\\
68.7	0.1836\\
68.8	0.184\\
68.9	0.1875\\
69	0.19\\
69.1	0.1877\\
69.2	0.1859\\
69.3	0.1862\\
69.4	0.1893\\
69.5	0.191\\
69.6	0.1829\\
69.7	0.1727\\
69.8	0.1839\\
69.9	0.2223\\
70	0.2355\\
70.1	0.1891\\
70.2	0.1435\\
70.3	0.1692\\
70.4	0.2349\\
70.5	0.2511\\
70.6	0.2163\\
70.7	0.1938\\
70.8	0.1994\\
70.9	0.2128\\
71	0.2141\\
71.1	0.202\\
71.2	0.1941\\
71.3	0.2063\\
71.4	0.2288\\
71.5	0.2297\\
71.6	0.2158\\
71.7	0.2107\\
71.8	0.2009\\
71.9	0.1832\\
72	0.1959\\
72.1	0.2538\\
72.2	0.2845\\
72.3	0.2472\\
72.4	0.2068\\
72.5	0.21\\
72.6	0.2343\\
72.7	0.2437\\
72.8	0.2393\\
72.9	0.2375\\
73	0.2376\\
73.1	0.2402\\
73.2	0.2403\\
73.3	0.2281\\
73.4	0.2166\\
73.5	0.2323\\
73.6	0.2729\\
73.7	0.2785\\
73.8	0.2268\\
73.9	0.1882\\
74	0.2272\\
74.1	0.3051\\
74.2	0.3123\\
74.3	0.2433\\
74.4	0.2011\\
74.5	0.228\\
74.6	0.2702\\
74.7	0.2734\\
74.8	0.2557\\
74.9	0.249\\
75	0.2529\\
75.1	0.2612\\
75.2	0.2551\\
75.3	0.2251\\
75.4	0.2142\\
75.5	0.2797\\
75.6	0.3652\\
75.7	0.3383\\
75.8	0.2292\\
75.9	0.1906\\
76	0.2563\\
76.1	0.3169\\
76.2	0.3084\\
76.3	0.2839\\
76.4	0.2785\\
76.5	0.2793\\
76.6	0.28\\
76.7	0.2806\\
76.8	0.2831\\
76.9	0.2834\\
77	0.2805\\
77.1	0.2791\\
77.2	0.2853\\
77.3	0.2995\\
77.4	0.2987\\
77.5	0.2784\\
77.6	0.2675\\
77.7	0.2836\\
77.8	0.308\\
77.9	0.3067\\
78	0.2881\\
78.1	0.281\\
78.2	0.2904\\
78.3	0.3024\\
78.4	0.3013\\
78.5	0.2954\\
78.6	0.2941\\
78.7	0.2959\\
78.8	0.2988\\
78.9	0.2981\\
79	0.2973\\
79.1	0.2975\\
79.2	0.2976\\
79.3	0.299\\
79.4	0.2981\\
79.5	0.2977\\
79.6	0.2979\\
79.7	0.2986\\
79.8	0.3002\\
79.9	0.2988\\
80	0.2981\\
80.1	0.2982\\
80.2	0.2999\\
80.3	0.3018\\
80.4	0.2999\\
80.5	0.2988\\
80.6	0.2989\\
80.7	0.3005\\
80.8	0.3019\\
80.9	0.3006\\
81	0.3008\\
81.1	0.3006\\
81.2	0.3011\\
81.3	0.3019\\
81.4	0.3033\\
81.5	0.3076\\
81.6	0.3007\\
81.7	0.2821\\
81.8	0.2823\\
81.9	0.3313\\
82	0.3791\\
82.1	0.34\\
82.2	0.2568\\
82.3	0.2492\\
82.4	0.3313\\
82.5	0.3873\\
82.6	0.359\\
82.7	0.3188\\
82.8	0.3148\\
82.9	0.3312\\
83	0.3407\\
83.1	0.3255\\
83.2	0.3024\\
83.3	0.3126\\
83.4	0.3689\\
83.5	0.398\\
83.6	0.3422\\
83.7	0.2778\\
83.8	0.2906\\
83.9	0.3553\\
84	0.3812\\
84.1	0.3545\\
84.2	0.3353\\
84.3	0.3381\\
84.4	0.3502\\
84.5	0.3553\\
84.6	0.3525\\
84.7	0.3528\\
84.8	0.3524\\
84.9	0.3529\\
85	0.3532\\
85.1	0.3526\\
85.2	0.3535\\
85.3	0.3526\\
85.4	0.3529\\
85.5	0.3538\\
85.6	0.3593\\
85.7	0.3656\\
85.8	0.356\\
85.9	0.3423\\
86	0.3499\\
86.1	0.3962\\
86.2	0.4271\\
86.3	0.3804\\
86.4	0.3185\\
86.5	0.3273\\
86.6	0.3915\\
86.7	0.4211\\
86.8	0.391\\
86.9	0.3637\\
87	0.3643\\
87.1	0.3755\\
87.2	0.3795\\
87.3	0.3709\\
87.4	0.3627\\
87.5	0.3758\\
87.6	0.4156\\
87.7	0.4246\\
87.8	0.3681\\
87.9	0.3201\\
88	0.3598\\
88.1	0.4464\\
88.2	0.461\\
88.3	0.4035\\
88.4	0.3693\\
88.5	0.3832\\
88.6	0.4073\\
88.7	0.4121\\
88.8	0.4114\\
88.9	0.4142\\
89	0.4086\\
89.1	0.4028\\
89.2	0.4034\\
89.3	0.41\\
89.4	0.4142\\
89.5	0.4092\\
89.6	0.4058\\
89.7	0.406\\
89.8	0.4093\\
89.9	0.4112\\
90	0.4085\\
90.1	0.4079\\
90.2	0.4076\\
90.3	0.4087\\
90.4	0.4095\\
90.5	0.4082\\
90.6	0.4089\\
90.7	0.4082\\
90.8	0.4088\\
90.9	0.4091\\
91	0.4079\\
91.1	0.4086\\
91.2	0.4093\\
91.3	0.4136\\
91.4	0.4127\\
91.5	0.4028\\
91.6	0.398\\
91.7	0.4143\\
91.8	0.4432\\
91.9	0.437\\
92	0.3945\\
92.1	0.3764\\
92.2	0.4184\\
92.3	0.472\\
92.4	0.4617\\
92.5	0.4144\\
92.6	0.3989\\
92.7	0.4212\\
92.8	0.4427\\
92.9	0.4411\\
93	0.4357\\
93.1	0.4351\\
93.2	0.4356\\
93.3	0.4381\\
93.4	0.4364\\
93.5	0.4376\\
93.6	0.4353\\
93.7	0.4132\\
93.8	0.396\\
93.9	0.4497\\
94	0.5598\\
94.1	0.5599\\
94.2	0.417\\
94.3	0.3303\\
94.4	0.4108\\
94.5	0.5274\\
94.6	0.5325\\
94.7	0.4797\\
94.8	0.46\\
94.9	0.4665\\
95	0.4752\\
95.1	0.4725\\
95.2	0.46\\
95.3	0.4568\\
95.4	0.4879\\
95.5	0.5307\\
95.6	0.5057\\
95.7	0.4299\\
95.8	0.4105\\
95.9	0.4883\\
96	0.5666\\
96.1	0.5323\\
96.2	0.4489\\
96.3	0.4325\\
96.4	0.4901\\
96.5	0.5375\\
96.6	0.5199\\
96.7	0.4892\\
96.8	0.4839\\
96.9	0.4907\\
97	0.4956\\
97.1	0.4925\\
97.2	0.4881\\
97.3	0.4932\\
97.4	0.5257\\
97.5	0.5492\\
97.6	0.5017\\
97.7	0.4343\\
97.8	0.45\\
97.9	0.5453\\
98	0.5921\\
98.1	0.5523\\
98.2	0.5208\\
98.3	0.5148\\
98.4	0.5048\\
98.5	0.5023\\
98.6	0.5283\\
98.7	0.5591\\
98.8	0.5493\\
98.9	0.5223\\
99	0.5162\\
99.1	0.5339\\
99.2	0.5538\\
99.3	0.5335\\
99.4	0.4863\\
99.5	0.4861\\
99.6	0.5714\\
99.7	0.6416\\
99.8	0.5896\\
99.9	0.5002\\
100	0.4924\\
100.1	0.5528\\
100.2	0.5896\\
100.3	0.5709\\
100.4	0.5494\\
100.5	0.5488\\
100.6	0.5609\\
100.7	0.5683\\
100.8	0.5576\\
100.9	0.5466\\
101	0.5499\\
101.1	0.568\\
101.2	0.5765\\
101.3	0.5602\\
101.4	0.5472\\
101.5	0.5503\\
101.6	0.5644\\
101.7	0.5701\\
101.8	0.5658\\
101.9	0.5674\\
102	0.5645\\
102.1	0.5608\\
102.2	0.5618\\
102.3	0.571\\
102.4	0.5819\\
102.5	0.5755\\
102.6	0.5669\\
102.7	0.5668\\
102.8	0.5744\\
102.9	0.5814\\
103	0.577\\
103.1	0.5737\\
103.2	0.5738\\
103.3	0.5765\\
103.4	0.5796\\
103.5	0.5768\\
103.6	0.5762\\
103.7	0.5764\\
103.8	0.5793\\
103.9	0.5817\\
104	0.5758\\
104.1	0.5719\\
104.2	0.5752\\
104.3	0.5895\\
104.4	0.594\\
104.5	0.5718\\
104.6	0.5533\\
104.7	0.5689\\
104.8	0.6123\\
104.9	0.6192\\
105	0.5665\\
105.1	0.5282\\
105.2	0.5612\\
105.3	0.6302\\
105.4	0.6343\\
105.5	0.5653\\
105.6	0.5246\\
105.7	0.5603\\
105.8	0.6194\\
105.9	0.6196\\
106	0.5782\\
106.1	0.5605\\
106.2	0.5698\\
106.3	0.5825\\
106.4	0.5868\\
106.5	0.6003\\
106.6	0.6091\\
106.7	0.5873\\
106.8	0.5659\\
106.9	0.5732\\
107	0.6011\\
107.1	0.6117\\
107.2	0.6001\\
107.3	0.5944\\
107.4	0.5945\\
107.5	0.5989\\
107.6	0.5993\\
107.7	0.5871\\
107.8	0.5786\\
107.9	0.5913\\
108	0.623\\
108.1	0.6254\\
108.2	0.5932\\
108.3	0.5764\\
108.4	0.5893\\
108.5	0.6159\\
108.6	0.6188\\
108.7	0.6071\\
108.8	0.606\\
108.9	0.6145\\
109	0.6332\\
109.1	0.6318\\
109.2	0.6154\\
109.3	0.6103\\
109.4	0.6145\\
109.5	0.6216\\
109.6	0.6211\\
109.7	0.6186\\
109.8	0.62\\
109.9	0.6377\\
110	0.6667\\
110.1	0.6352\\
110.2	0.5449\\
110.3	0.532\\
110.4	0.6829\\
110.5	0.8245\\
110.6	0.7491\\
110.7	0.5884\\
110.8	0.5571\\
110.9	0.638\\
111	0.6933\\
111.1	0.6803\\
111.2	0.6634\\
111.3	0.6612\\
111.4	0.6613\\
111.5	0.6631\\
111.6	0.662\\
111.7	0.6651\\
111.8	0.661\\
111.9	0.64\\
112	0.6315\\
112.1	0.6925\\
112.2	0.7906\\
112.3	0.7538\\
112.4	0.5837\\
112.5	0.5181\\
112.6	0.6632\\
112.7	0.8181\\
112.8	0.7893\\
112.9	0.6885\\
113	0.6602\\
113.1	0.6845\\
113.2	0.7044\\
113.3	0.703\\
113.4	0.7002\\
113.5	0.7013\\
113.6	0.7094\\
113.7	0.7207\\
113.8	0.7072\\
113.9	0.6873\\
114	0.6856\\
114.1	0.7031\\
114.2	0.7183\\
114.3	0.7155\\
114.4	0.7216\\
114.5	0.7238\\
114.6	0.726\\
114.7	0.7337\\
114.8	0.722\\
114.9	0.711\\
115	0.7137\\
115.1	0.7288\\
115.2	0.7382\\
115.3	0.7314\\
115.4	0.7289\\
115.5	0.7281\\
115.6	0.7301\\
115.7	0.7315\\
115.8	0.7197\\
115.9	0.7094\\
116	0.7206\\
116.1	0.7556\\
116.2	0.7654\\
116.3	0.7374\\
116.4	0.7216\\
116.5	0.7205\\
116.6	0.7204\\
116.7	0.7266\\
116.8	0.7661\\
116.9	0.8041\\
117	0.7591\\
117.1	0.6836\\
117.2	0.684\\
117.3	0.7654\\
117.4	0.8168\\
117.5	0.7668\\
117.6	0.7024\\
117.7	0.7054\\
117.8	0.7604\\
117.9	0.789\\
118	0.7527\\
118.1	0.7147\\
118.2	0.7217\\
118.3	0.7608\\
118.4	0.7775\\
118.5	0.7531\\
118.6	0.7339\\
118.7	0.7387\\
118.8	0.7582\\
118.9	0.765\\
119	0.7536\\
119.1	0.7483\\
119.2	0.7496\\
119.3	0.7566\\
119.4	0.7585\\
119.5	0.7541\\
119.6	0.7542\\
119.7	0.7537\\
119.8	0.757\\
119.9	0.7573\\
120	0.7551\\
120.1	0.7564\\
120.2	0.7551\\
120.3	0.7576\\
120.4	0.7576\\
120.5	0.7581\\
120.6	0.7608\\
120.7	0.7566\\
120.8	0.7561\\
120.9	0.7573\\
121	0.7654\\
121.1	0.7704\\
121.2	0.7584\\
121.3	0.7504\\
121.4	0.7555\\
121.5	0.7755\\
121.6	0.7818\\
121.7	0.7595\\
121.8	0.7442\\
121.9	0.7532\\
122	0.7785\\
122.1	0.7832\\
122.2	0.7617\\
122.3	0.7502\\
122.4	0.7579\\
122.5	0.7772\\
122.6	0.777\\
122.7	0.7526\\
122.8	0.7402\\
122.9	0.7685\\
123	0.8217\\
123.1	0.812\\
123.2	0.7349\\
123.3	0.6991\\
123.4	0.7553\\
123.5	0.8278\\
123.6	0.8218\\
123.7	0.7789\\
123.8	0.7661\\
123.9	0.7783\\
124	0.7946\\
124.1	0.7882\\
124.2	0.7712\\
124.3	0.7675\\
124.4	0.7794\\
124.5	0.7927\\
124.6	0.7968\\
124.7	0.8189\\
124.8	0.8186\\
124.9	0.7476\\
125	0.6922\\
125.1	0.7597\\
125.2	0.8938\\
125.3	0.9085\\
125.4	0.8111\\
125.5	0.7594\\
125.6	0.7793\\
125.7	0.8099\\
125.8	0.814\\
125.9	0.8093\\
126	0.8102\\
126.1	0.8134\\
126.2	0.8247\\
126.3	0.8194\\
126.4	0.8026\\
126.5	0.7974\\
126.6	0.7975\\
126.7	0.8013\\
126.8	0.8116\\
126.9	0.8505\\
127	0.8688\\
127.1	0.8399\\
127.2	0.8258\\
127.3	0.8224\\
127.4	0.8191\\
127.5	0.821\\
127.6	0.8308\\
127.7	0.8433\\
127.8	0.84\\
127.9	0.8372\\
128	0.8382\\
128.1	0.8481\\
128.2	0.8619\\
128.3	0.8205\\
128.4	0.7417\\
128.5	0.765\\
128.6	0.9613\\
128.7	1.092\\
128.8	0.934\\
128.9	0.7162\\
129	0.7155\\
129.1	0.8585\\
129.2	0.9265\\
129.3	0.8896\\
129.4	0.861\\
129.5	0.8583\\
129.6	0.8609\\
129.7	0.8629\\
129.8	0.8613\\
129.9	0.8648\\
130	0.8561\\
130.1	0.8313\\
130.2	0.8316\\
130.3	0.9213\\
130.4	1.025\\
130.5	0.9366\\
130.6	0.7301\\
130.7	0.6958\\
130.8	0.88\\
130.9	1.018\\
131	0.9604\\
131.1	0.8687\\
131.2	0.8545\\
131.3	0.8754\\
131.4	0.888\\
131.5	0.8854\\
131.6	0.886\\
131.7	0.8863\\
131.8	0.8892\\
131.9	0.8935\\
132	0.895\\
132.1	0.9088\\
132.2	0.8984\\
132.3	0.8616\\
132.4	0.849\\
132.5	0.8794\\
132.6	0.9196\\
132.7	0.9194\\
132.8	0.9188\\
132.9	0.9226\\
133	0.8946\\
133.1	0.8726\\
133.2	0.882\\
133.3	0.9112\\
133.4	0.9199\\
133.5	0.9053\\
133.6	0.8994\\
133.7	0.9034\\
133.8	0.9207\\
133.9	0.9191\\
134	0.8772\\
134.1	0.8497\\
134.2	0.888\\
134.3	0.9589\\
134.4	0.9607\\
134.5	0.9045\\
134.6	0.8791\\
134.7	0.895\\
134.8	0.9192\\
134.9	0.9202\\
135	0.9145\\
135.1	0.9151\\
135.2	0.9099\\
135.3	0.908\\
135.4	0.9089\\
135.5	0.9167\\
135.6	0.9206\\
135.7	0.9084\\
135.8	0.9006\\
135.9	0.9055\\
136	0.9242\\
136.1	0.9291\\
136.2	0.909\\
136.3	0.8971\\
136.4	0.9054\\
136.5	0.9287\\
136.6	0.9311\\
136.7	0.9064\\
136.8	0.8937\\
136.9	0.9046\\
137	0.9284\\
137.1	0.9288\\
137.2	0.9115\\
137.3	0.9062\\
137.4	0.9075\\
137.5	0.9144\\
137.6	0.9149\\
137.7	0.916\\
137.8	0.9198\\
137.9	0.9173\\
138	0.9208\\
138.1	0.9185\\
138.2	0.9142\\
138.3	0.9144\\
138.4	0.9147\\
138.5	0.9192\\
138.6	0.9171\\
138.7	0.9155\\
138.8	0.9165\\
138.9	0.9215\\
139	0.9313\\
139.1	0.9176\\
139.2	0.8925\\
139.3	0.8931\\
139.4	0.9329\\
139.5	0.965\\
139.6	0.9404\\
139.7	0.9084\\
139.8	0.9055\\
139.9	0.918\\
140	0.9265\\
140.1	0.9233\\
140.2	0.9243\\
140.3	0.9236\\
140.4	0.9227\\
140.5	0.9244\\
140.6	0.9269\\
140.7	0.9376\\
140.8	0.9259\\
140.9	0.8894\\
141	0.8814\\
141.1	0.9473\\
141.2	1.023\\
141.3	0.983\\
141.4	0.8847\\
141.5	0.8623\\
141.6	0.9169\\
141.7	0.9615\\
141.8	0.9448\\
141.9	0.915\\
142	0.9141\\
142.1	0.9492\\
142.2	0.9798\\
142.3	0.9399\\
142.4	0.8773\\
142.5	0.8801\\
142.6	0.9551\\
142.7	1.002\\
142.8	0.956\\
142.9	0.9056\\
143	0.905\\
143.1	0.934\\
143.2	0.9508\\
143.3	0.9371\\
143.4	0.9301\\
143.5	0.9314\\
143.6	0.9406\\
143.7	0.9469\\
143.8	0.9392\\
143.9	0.9373\\
144	0.9361\\
144.1	0.9372\\
144.2	0.9382\\
144.3	0.9338\\
144.4	0.933\\
144.5	0.9398\\
144.6	0.9647\\
144.7	0.9651\\
144.8	0.9148\\
144.9	0.8807\\
145	0.9199\\
145.1	0.9976\\
145.2	1.004\\
145.3	0.952\\
145.4	0.9305\\
145.5	0.9278\\
145.6	0.9254\\
145.7	0.9317\\
145.8	0.9613\\
145.9	0.9804\\
146	0.9542\\
146.1	0.9286\\
146.2	0.9324\\
146.3	0.9613\\
146.4	0.9734\\
146.5	0.9287\\
146.6	0.8804\\
146.7	0.9233\\
146.8	1.065\\
146.9	1.107\\
147	0.9479\\
147.1	0.8113\\
147.2	0.8629\\
147.3	0.9969\\
147.4	1.026\\
147.5	0.9525\\
147.6	0.9067\\
147.7	0.9379\\
147.8	1.01\\
147.9	1.013\\
148	0.9217\\
148.1	0.8658\\
148.2	0.9259\\
148.3	1.031\\
148.4	1.029\\
148.5	0.9415\\
148.6	0.9015\\
148.7	0.928\\
148.8	0.9664\\
148.9	0.9689\\
149	0.9646\\
149.1	0.9682\\
149.2	0.9551\\
149.3	0.9463\\
149.4	0.9481\\
149.5	0.9591\\
149.6	0.965\\
149.7	0.9588\\
149.8	0.9584\\
149.9	0.957\\
150	0.9584\\
150.1	0.959\\
150.2	0.9509\\
150.3	0.9471\\
150.4	0.9572\\
150.5	0.9888\\
150.6	0.9878\\
150.7	0.9272\\
150.8	0.8877\\
150.9	0.9453\\
151	1.058\\
151.1	1.051\\
151.2	0.9076\\
151.3	0.8299\\
151.4	0.927\\
151.5	1.073\\
151.6	1.06\\
151.7	0.9321\\
151.8	0.8781\\
151.9	0.9317\\
152	0.9967\\
152.1	0.9896\\
152.2	0.9506\\
152.3	0.9404\\
152.4	0.9696\\
152.5	1.011\\
152.6	0.9776\\
152.7	0.8829\\
152.8	0.8639\\
152.9	0.9858\\
153	1.101\\
153.1	1.043\\
153.2	0.9238\\
153.3	0.9004\\
153.4	0.9496\\
153.5	0.984\\
153.6	0.9758\\
153.7	0.9679\\
153.8	0.9669\\
153.9	0.9657\\
154	0.9679\\
154.1	0.9667\\
154.2	0.9721\\
154.3	0.9662\\
154.4	0.9377\\
154.5	0.926\\
154.6	0.9875\\
154.7	1.085\\
154.8	1.046\\
154.9	0.8836\\
155	0.8227\\
155.1	0.94\\
155.2	1.064\\
155.3	1.037\\
155.4	0.9542\\
155.5	0.9337\\
155.6	0.9738\\
155.7	1.017\\
155.8	0.9804\\
155.9	0.893\\
156	0.8862\\
156.1	1.023\\
156.2	1.143\\
156.3	1.036\\
156.4	0.8349\\
156.5	0.8204\\
156.6	1.007\\
156.7	1.133\\
156.8	1.037\\
156.9	0.9001\\
157	0.8926\\
157.1	0.9707\\
157.2	1.014\\
157.3	0.987\\
157.4	0.9627\\
157.5	0.9608\\
157.6	0.9665\\
157.7	0.9706\\
157.8	0.9669\\
157.9	0.9673\\
158	0.9684\\
158.1	0.9771\\
158.2	0.9811\\
158.3	0.9659\\
158.4	0.9572\\
158.5	0.9583\\
158.6	0.9685\\
158.7	0.9739\\
158.8	0.9862\\
158.9	1.01\\
159	0.9744\\
159.1	0.9055\\
159.2	0.9037\\
159.3	1\\
159.4	1.077\\
159.5	1.011\\
159.6	0.9071\\
159.7	0.9015\\
159.8	0.9759\\
159.9	1.021\\
160	0.9844\\
160.1	0.9407\\
160.2	0.9495\\
160.3	1.021\\
160.4	1.06\\
160.5	0.9453\\
160.6	0.7984\\
160.7	0.8563\\
160.8	1.096\\
160.9	1.19\\
161	1.03\\
161.1	0.8885\\
161.2	0.904\\
161.3	0.979\\
161.4	1.001\\
161.5	0.9646\\
161.6	0.9384\\
161.7	0.9597\\
161.8	1.021\\
161.9	1.03\\
162	0.956\\
162.1	0.9063\\
162.2	0.9311\\
162.3	0.9827\\
162.4	0.9945\\
162.5	1.002\\
162.6	1.022\\
162.7	0.9768\\
162.8	0.9119\\
162.9	0.9136\\
163	0.9756\\
163.1	1.013\\
163.2	0.9846\\
163.3	0.9582\\
163.4	0.9561\\
163.5	0.9626\\
163.6	0.9667\\
163.7	0.9601\\
163.8	0.9554\\
163.9	0.9648\\
164	1.006\\
164.1	1.019\\
164.2	0.9343\\
164.3	0.8506\\
164.4	0.9169\\
164.5	1.107\\
164.6	1.15\\
164.7	0.9418\\
164.8	0.7756\\
164.9	0.8684\\
165	1.078\\
165.1	1.112\\
165.2	0.9757\\
165.3	0.8942\\
165.4	0.9225\\
165.5	0.9754\\
165.6	0.9807\\
165.7	0.9515\\
165.8	0.9384\\
165.9	0.9818\\
166	1.07\\
166.1	1.041\\
166.2	0.8572\\
166.3	0.7673\\
166.4	0.9271\\
166.5	1.131\\
166.6	1.101\\
166.7	0.9428\\
166.8	0.8863\\
166.9	0.9258\\
167	0.9642\\
167.1	0.9631\\
167.2	0.9567\\
167.3	0.957\\
167.4	0.9548\\
167.5	0.9569\\
167.6	0.9579\\
167.7	0.9698\\
167.8	0.9674\\
167.9	0.9153\\
168	0.8736\\
168.1	0.9401\\
168.2	1.081\\
168.3	1.085\\
168.4	0.9202\\
168.5	0.8215\\
168.6	0.8875\\
168.7	0.9897\\
168.8	0.9949\\
168.9	0.9462\\
169	0.9284\\
169.1	0.9373\\
169.2	0.9547\\
169.3	0.9476\\
169.4	0.9168\\
169.5	0.9067\\
169.6	0.9503\\
169.7	1.011\\
169.8	0.9811\\
169.9	0.8882\\
170	0.8622\\
170.1	0.9421\\
170.2	1.026\\
170.3	0.9871\\
170.4	0.896\\
170.5	0.8773\\
170.6	0.9342\\
170.7	0.9846\\
170.8	0.9611\\
170.9	0.9212\\
171	0.9155\\
171.1	0.9316\\
171.2	0.9449\\
171.3	0.9396\\
171.4	0.9368\\
171.5	0.9363\\
171.6	0.9361\\
171.7	0.9387\\
171.8	0.9325\\
171.9	0.9281\\
172	0.9292\\
172.1	0.9394\\
172.2	0.9465\\
172.3	0.9395\\
172.4	0.9411\\
172.5	0.9316\\
172.6	0.9055\\
172.7	0.9\\
172.8	0.9487\\
172.9	1.01\\
173	0.9693\\
173.1	0.8628\\
173.2	0.8415\\
173.3	0.9471\\
173.4	1.043\\
173.5	0.9856\\
173.6	0.8715\\
173.7	0.8563\\
173.8	0.9449\\
173.9	1.012\\
174	0.9558\\
174.1	0.8641\\
174.2	0.863\\
174.3	0.9531\\
174.4	1.011\\
174.5	0.954\\
174.6	0.8825\\
174.7	0.8827\\
174.8	0.9301\\
174.9	0.9546\\
175	0.9323\\
175.1	0.914\\
175.2	0.9137\\
175.3	0.9217\\
175.4	0.9263\\
175.5	0.922\\
175.6	0.9227\\
175.7	0.9214\\
175.8	0.9219\\
175.9	0.9231\\
176	0.9211\\
176.1	0.9233\\
176.2	0.9214\\
176.3	0.9218\\
176.4	0.9223\\
176.5	0.9212\\
176.6	0.9239\\
176.7	0.9211\\
176.8	0.921\\
176.9	0.9212\\
177	0.9219\\
177.1	0.9253\\
177.2	0.9204\\
177.3	0.9183\\
177.4	0.9187\\
177.5	0.9243\\
177.6	0.9293\\
177.7	0.9192\\
177.8	0.9119\\
177.9	0.9145\\
178	0.9299\\
178.1	0.9369\\
178.2	0.9164\\
178.3	0.9003\\
178.4	0.9088\\
178.5	0.9399\\
178.6	0.9477\\
178.7	0.9108\\
178.8	0.884\\
178.9	0.903\\
179	0.9531\\
179.1	0.9587\\
179.2	0.9031\\
179.3	0.8682\\
179.4	0.8973\\
179.5	0.9556\\
179.6	0.9574\\
179.7	0.9057\\
179.8	0.8806\\
179.9	0.9031\\
180	0.9414\\
180.1	0.9382\\
180.2	0.9046\\
180.3	0.8919\\
180.4	0.9063\\
180.5	0.9274\\
180.6	0.9268\\
180.7	0.9261\\
180.8	0.9274\\
180.9	0.8947\\
181	0.861\\
181.1	0.8869\\
181.2	0.9705\\
181.3	0.993\\
181.4	0.9057\\
181.5	0.8372\\
181.6	0.8603\\
181.7	0.918\\
181.8	0.9301\\
181.9	0.9054\\
182	0.8945\\
182.1	0.9034\\
182.2	0.9303\\
182.3	0.9249\\
182.4	0.8625\\
182.5	0.825\\
182.6	0.8937\\
182.7	1.013\\
182.8	0.9964\\
182.9	0.8483\\
183	0.7778\\
183.1	0.8676\\
183.2	0.99\\
183.3	0.9734\\
183.4	0.8721\\
183.5	0.8356\\
183.6	0.8747\\
183.7	0.9195\\
183.8	0.9141\\
183.9	0.893\\
184	0.8885\\
184.1	0.8893\\
184.2	0.8935\\
184.3	0.8889\\
184.4	0.88\\
184.5	0.8813\\
184.6	0.9135\\
184.7	0.9493\\
184.8	0.9008\\
184.9	0.8085\\
185	0.8034\\
185.1	0.9074\\
185.2	0.9817\\
185.3	0.9269\\
185.4	0.8567\\
185.5	0.8459\\
185.6	0.8546\\
185.7	0.86\\
185.8	0.8699\\
185.9	0.8916\\
186	0.889\\
186.1	0.8691\\
186.2	0.8631\\
186.3	0.8689\\
186.4	0.8816\\
186.5	0.8704\\
186.6	0.8318\\
186.7	0.8231\\
186.8	0.9091\\
186.9	1.016\\
187	0.9396\\
187.1	0.7329\\
187.2	0.6826\\
187.3	0.8468\\
187.4	0.9827\\
187.5	0.9264\\
187.6	0.8192\\
187.7	0.8002\\
187.8	0.8448\\
187.9	0.8792\\
188	0.8432\\
188.1	0.7792\\
188.2	0.7867\\
188.3	0.8987\\
188.4	0.9753\\
188.5	0.8709\\
188.6	0.7203\\
188.7	0.7327\\
188.8	0.8893\\
188.9	0.9701\\
189	0.8768\\
189.1	0.7757\\
189.2	0.7808\\
189.3	0.8425\\
189.4	0.8688\\
189.5	0.8449\\
189.6	0.8294\\
189.7	0.8284\\
189.8	0.832\\
189.9	0.8343\\
190	0.8323\\
190.1	0.8345\\
190.2	0.8329\\
190.3	0.8329\\
190.4	0.8341\\
190.5	0.8392\\
190.6	0.8485\\
190.7	0.8298\\
190.8	0.795\\
190.9	0.8001\\
191	0.8791\\
191.1	0.9399\\
191.2	0.8484\\
191.3	0.7036\\
191.4	0.7212\\
191.5	0.9154\\
191.6	1.025\\
191.7	0.8854\\
191.8	0.7126\\
191.9	0.7261\\
192	0.8638\\
192.1	0.9236\\
192.2	0.8484\\
192.3	0.7738\\
192.4	0.7953\\
192.5	0.8916\\
192.6	0.9242\\
192.7	0.8126\\
192.8	0.7063\\
192.9	0.7472\\
193	0.868\\
193.1	0.8985\\
193.2	0.8255\\
193.3	0.7774\\
193.4	0.7859\\
193.5	0.8089\\
193.6	0.8138\\
193.7	0.8077\\
193.8	0.8078\\
193.9	0.8061\\
194	0.8072\\
194.1	0.8074\\
194.2	0.808\\
194.3	0.8109\\
194.4	0.8012\\
194.5	0.7902\\
194.6	0.7935\\
194.7	0.8162\\
194.8	0.8287\\
194.9	0.8041\\
195	0.7808\\
195.1	0.7844\\
195.2	0.806\\
195.3	0.8146\\
195.4	0.799\\
195.5	0.7891\\
195.6	0.7905\\
195.7	0.7997\\
195.8	0.8024\\
195.9	0.7935\\
196	0.7899\\
196.1	0.7926\\
196.2	0.8038\\
196.3	0.8046\\
196.4	0.7885\\
196.5	0.7802\\
196.6	0.7908\\
196.7	0.815\\
196.8	0.8133\\
196.9	0.7826\\
197	0.768\\
197.1	0.7894\\
197.2	0.8254\\
197.3	0.8192\\
197.4	0.7788\\
197.5	0.7634\\
197.6	0.7899\\
197.7	0.8258\\
197.8	0.8162\\
197.9	0.7807\\
198	0.7706\\
198.1	0.7916\\
198.2	0.8159\\
198.3	0.8071\\
198.4	0.7868\\
198.5	0.7828\\
198.6	0.7921\\
198.7	0.8025\\
198.8	0.8001\\
198.9	0.8022\\
199	0.7997\\
199.1	0.7751\\
199.2	0.759\\
199.3	0.7868\\
199.4	0.845\\
199.5	0.8388\\
199.6	0.7533\\
199.7	0.7067\\
199.8	0.7582\\
199.9	0.8343\\
200	0.8271\\
200.1	0.7638\\
200.2	0.7389\\
200.3	0.7712\\
200.4	0.8179\\
200.5	0.795\\
200.6	0.7071\\
200.7	0.681\\
200.8	0.8041\\
200.9	0.9468\\
201	0.8729\\
201.1	0.6589\\
201.2	0.6048\\
201.3	0.7789\\
201.4	0.9327\\
201.5	0.8645\\
201.6	0.719\\
201.7	0.6902\\
201.8	0.7581\\
201.9	0.8067\\
202	0.7902\\
202.1	0.7674\\
202.2	0.764\\
202.3	0.7672\\
202.4	0.771\\
202.5	0.7666\\
202.6	0.7629\\
202.7	0.7645\\
202.8	0.7773\\
202.9	0.7863\\
203	0.7664\\
203.1	0.7473\\
203.2	0.7467\\
203.3	0.7573\\
203.4	0.7637\\
203.5	0.7731\\
203.6	0.7987\\
203.7	0.7737\\
203.8	0.7003\\
203.9	0.6809\\
204	0.7563\\
204.1	0.8339\\
204.2	0.7991\\
204.3	0.7168\\
204.4	0.6993\\
204.5	0.7433\\
204.6	0.7791\\
204.7	0.7598\\
204.8	0.7236\\
204.9	0.7248\\
205	0.7863\\
205.1	0.8375\\
205.2	0.7525\\
205.3	0.6096\\
205.4	0.6183\\
205.5	0.7877\\
205.6	0.8835\\
205.7	0.7836\\
205.8	0.6651\\
205.9	0.6616\\
206	0.7156\\
206.1	0.7392\\
206.2	0.7173\\
206.3	0.6977\\
206.4	0.7045\\
206.5	0.7368\\
206.6	0.7489\\
206.7	0.7057\\
206.8	0.6653\\
206.9	0.6837\\
207	0.7416\\
207.1	0.7569\\
207.2	0.7171\\
207.3	0.6934\\
207.4	0.69\\
207.5	0.6891\\
207.6	0.6909\\
207.7	0.7061\\
207.8	0.7236\\
207.9	0.7057\\
208	0.6804\\
208.1	0.6778\\
208.2	0.69\\
208.3	0.6992\\
208.4	0.6937\\
208.5	0.6905\\
208.6	0.6897\\
208.7	0.6902\\
208.8	0.692\\
208.9	0.6847\\
209	0.6773\\
209.1	0.6843\\
209.2	0.7177\\
209.3	0.7312\\
209.4	0.6726\\
209.5	0.6099\\
209.6	0.6498\\
209.7	0.7786\\
209.8	0.8141\\
209.9	0.6755\\
210	0.555\\
210.1	0.617\\
210.2	0.7718\\
210.3	0.8019\\
210.4	0.6921\\
210.5	0.619\\
210.6	0.6484\\
210.7	0.7083\\
210.8	0.7157\\
210.9	0.6815\\
211	0.6645\\
211.1	0.6776\\
211.2	0.7037\\
211.3	0.7007\\
211.4	0.6689\\
211.5	0.6544\\
211.6	0.6712\\
211.7	0.6971\\
211.8	0.6926\\
211.9	0.6699\\
212	0.6622\\
212.1	0.6648\\
212.2	0.6692\\
212.3	0.6725\\
212.4	0.688\\
212.5	0.6931\\
212.6	0.6585\\
212.7	0.6272\\
212.8	0.651\\
212.9	0.7181\\
213	0.7306\\
213.1	0.6546\\
213.2	0.5975\\
213.3	0.6385\\
213.4	0.7266\\
213.5	0.7354\\
213.6	0.659\\
213.7	0.6134\\
213.8	0.6452\\
213.9	0.7001\\
214	0.702\\
214.1	0.6652\\
214.2	0.6493\\
214.3	0.6598\\
214.4	0.6762\\
214.5	0.6759\\
214.6	0.6686\\
214.7	0.6676\\
214.8	0.6672\\
214.9	0.6699\\
215	0.6683\\
215.1	0.6656\\
215.2	0.6658\\
215.3	0.6709\\
215.4	0.6807\\
215.5	0.6693\\
215.6	0.6436\\
215.7	0.6399\\
215.8	0.6732\\
215.9	0.7058\\
216	0.6758\\
216.1	0.6213\\
216.2	0.6146\\
216.3	0.655\\
216.4	0.6842\\
216.5	0.6638\\
216.6	0.6389\\
216.7	0.635\\
216.8	0.6381\\
216.9	0.6411\\
217	0.6426\\
217.1	0.6493\\
217.2	0.6481\\
217.3	0.6412\\
217.4	0.64\\
217.5	0.6418\\
217.6	0.6481\\
217.7	0.6415\\
217.8	0.6203\\
217.9	0.6157\\
218	0.6601\\
218.1	0.7158\\
218.2	0.6687\\
218.3	0.5467\\
218.4	0.5207\\
218.5	0.6344\\
218.6	0.7293\\
218.7	0.6787\\
218.8	0.5848\\
218.9	0.5681\\
219	0.6091\\
219.1	0.6382\\
219.2	0.6112\\
219.3	0.5652\\
219.4	0.5713\\
219.5	0.6493\\
219.6	0.7006\\
219.7	0.6297\\
219.8	0.5333\\
219.9	0.5374\\
220	0.6167\\
};
%\addlegendentry{data4}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	1.004\\
0.2	1.017\\
0.3	0.9962\\
0.4	0.9699\\
0.5	0.9819\\
0.6	1.052\\
0.7	1.085\\
0.8	1.017\\
0.9	0.9597\\
1	0.9693\\
1.1	1.007\\
1.2	1.02\\
1.3	1.005\\
1.4	0.9958\\
1.5	1.015\\
1.6	1.078\\
1.7	1.078\\
1.8	0.9404\\
1.9	0.8388\\
2	0.953\\
2.1	1.162\\
2.2	1.176\\
2.3	1.017\\
2.4	0.9319\\
2.5	0.965\\
2.6	1.017\\
2.7	1.023\\
2.8	1.011\\
2.9	1.01\\
3	1.007\\
3.1	1.01\\
3.2	1.016\\
3.3	1.026\\
3.4	1.029\\
3.5	1.009\\
3.6	0.9926\\
3.7	1.002\\
3.8	1.034\\
3.9	1.042\\
4	1.006\\
4.1	0.9814\\
4.2	0.9905\\
4.3	1.019\\
4.4	1.026\\
4.5	1.007\\
4.6	0.9983\\
4.7	1\\
4.8	1.01\\
4.9	1.014\\
5	1.013\\
5.1	1.012\\
5.2	1.006\\
5.3	1.009\\
5.4	1.016\\
5.5	1.016\\
5.6	1.012\\
5.7	1.008\\
5.8	1.014\\
5.9	1.011\\
6	0.9969\\
6.1	0.9928\\
6.2	1.009\\
6.3	1.036\\
6.4	1.023\\
6.5	0.9841\\
6.6	0.9756\\
6.7	1.012\\
6.8	1.049\\
6.9	1.03\\
7	0.9998\\
7.1	1.007\\
7.2	1.027\\
7.3	1.029\\
7.4	1.011\\
7.5	1.004\\
7.6	1.007\\
7.7	1.009\\
7.8	1.012\\
7.9	1.016\\
8	1.041\\
8.1	1.029\\
8.2	0.9419\\
8.3	0.8932\\
8.4	1.017\\
8.5	1.213\\
8.6	1.187\\
8.7	0.9731\\
8.8	0.8742\\
8.9	0.9544\\
9	1.046\\
9.1	1.041\\
9.2	1.011\\
9.3	1.007\\
9.4	1.014\\
9.5	1.024\\
9.6	1.005\\
9.7	0.9684\\
9.8	0.9671\\
9.9	1.025\\
10	1.073\\
10.1	1.029\\
10.2	0.9826\\
10.3	0.9964\\
10.4	1.029\\
10.5	1.038\\
10.6	1.001\\
10.7	0.9778\\
10.8	0.9871\\
10.9	1.008\\
11	1.021\\
11.1	1.011\\
11.2	1.006\\
11.3	1.007\\
11.4	1.008\\
11.5	1.009\\
11.6	0.9909\\
11.7	0.9709\\
11.8	0.9852\\
11.9	1.062\\
12	1.109\\
12.1	1.028\\
12.2	0.925\\
12.3	0.9198\\
12.4	0.9922\\
12.5	1.039\\
12.6	1.044\\
12.7	1.052\\
12.8	1.022\\
12.9	0.9751\\
13	0.9692\\
13.1	1\\
13.2	1.021\\
13.3	1.002\\
13.4	0.9862\\
13.5	1.007\\
13.6	1.068\\
13.7	1.104\\
13.8	1.012\\
13.9	0.8814\\
14	0.8883\\
14.1	1.035\\
14.2	1.128\\
14.3	1.064\\
14.4	0.9761\\
14.5	0.9642\\
14.6	0.9961\\
14.7	1.015\\
14.8	1.008\\
14.9	1.003\\
15	0.999\\
15.1	1.006\\
15.2	1.023\\
15.3	1.027\\
15.4	1.011\\
15.5	0.983\\
15.6	0.9795\\
15.7	0.9996\\
15.8	1.019\\
15.9	1.028\\
16	1.013\\
16.1	0.9939\\
16.2	0.9872\\
16.3	0.9966\\
16.4	1.014\\
16.5	1.012\\
16.6	1.005\\
16.7	0.9987\\
16.8	0.9977\\
16.9	1.008\\
17	1.016\\
17.1	1.012\\
17.2	0.9864\\
17.3	0.9797\\
17.4	1.016\\
17.5	1.045\\
17.6	1.031\\
17.7	0.9968\\
17.8	0.9926\\
17.9	1.007\\
18	1.005\\
18.1	0.9982\\
18.2	0.9982\\
18.3	1.014\\
18.4	1.021\\
18.5	1.001\\
18.6	0.9854\\
18.7	0.9991\\
18.8	1.031\\
18.9	1.02\\
19	0.9767\\
19.1	0.9932\\
19.2	1.063\\
19.3	1.092\\
19.4	1.031\\
19.5	0.9634\\
19.6	0.9652\\
19.7	1.017\\
19.8	1.064\\
19.9	1.042\\
20	0.9774\\
20.1	0.9602\\
20.2	0.993\\
20.3	1.016\\
20.4	1.002\\
20.5	1.026\\
20.6	1.065\\
20.7	1.02\\
20.8	0.9519\\
20.9	0.9599\\
21	1.025\\
21.1	1.04\\
21.2	1\\
21.3	0.993\\
21.4	1.014\\
21.5	1.021\\
21.6	1.004\\
21.7	0.9886\\
21.8	0.9938\\
21.9	1.006\\
22	1.015\\
22.1	1.002\\
22.2	1.003\\
22.3	1.047\\
22.4	1.052\\
22.5	0.9938\\
22.6	0.9382\\
22.7	0.9563\\
22.8	1.014\\
22.9	1.036\\
23	1.035\\
23.1	1.018\\
23.2	0.9956\\
23.3	0.9917\\
23.4	0.9958\\
23.5	1.002\\
23.6	0.9989\\
23.7	0.9896\\
23.8	0.9851\\
23.9	1.027\\
24	1.112\\
24.1	1.083\\
24.2	0.9028\\
24.3	0.8103\\
24.4	0.9801\\
24.5	1.203\\
24.6	1.178\\
24.7	1.011\\
24.8	0.9412\\
24.9	0.9754\\
25	1.015\\
25.1	1.019\\
25.2	1.011\\
25.3	0.9926\\
25.4	0.9859\\
25.5	1.017\\
25.6	1.056\\
25.7	1.061\\
25.8	1.011\\
25.9	0.9443\\
26	0.9322\\
26.1	1\\
26.2	1.094\\
26.3	1.094\\
26.4	1.004\\
26.5	0.9435\\
26.6	0.9679\\
26.7	1.024\\
26.8	1.035\\
26.9	1.015\\
27	0.9975\\
27.1	0.9892\\
27.2	1.012\\
27.3	1.055\\
27.4	1.056\\
27.5	0.9849\\
27.6	0.9363\\
27.7	0.9878\\
27.8	1.055\\
27.9	1.054\\
28	1.012\\
28.1	0.9946\\
28.2	1.002\\
28.3	1.005\\
28.4	1.007\\
28.5	1.006\\
28.6	1.006\\
28.7	1.006\\
28.8	1\\
28.9	1.007\\
29	1.034\\
29.1	1.051\\
29.2	1.004\\
29.3	0.942\\
29.4	0.9806\\
29.5	1.085\\
29.6	1.116\\
29.7	1.044\\
29.8	0.9768\\
29.9	0.9773\\
30	1.002\\
30.1	1.015\\
30.2	1.008\\
30.3	1.015\\
30.4	1.053\\
30.5	1.039\\
30.6	0.9574\\
30.7	0.9223\\
30.8	1.02\\
30.9	1.121\\
31	1.064\\
31.1	0.9627\\
31.2	0.9731\\
31.3	1.036\\
31.4	1.035\\
31.5	0.9904\\
31.6	0.9887\\
31.7	1.016\\
31.8	1.03\\
31.9	1.02\\
32	1.004\\
32.1	1.015\\
32.2	1.026\\
32.3	0.9844\\
32.4	0.924\\
32.5	0.9782\\
32.6	1.144\\
32.7	1.183\\
32.8	1.046\\
32.9	0.9385\\
33	0.9553\\
33.1	1.013\\
33.2	1.025\\
33.3	1.017\\
33.4	1.013\\
33.5	1.012\\
33.6	1.013\\
33.7	1.014\\
33.8	1.023\\
33.9	1.024\\
34	0.9848\\
34.1	0.931\\
34.2	0.9724\\
34.3	1.142\\
34.4	1.22\\
34.5	1.071\\
34.6	0.8992\\
34.7	0.8989\\
34.8	1.001\\
34.9	1.047\\
35	1.031\\
35.1	1.014\\
35.2	1.004\\
35.3	1.007\\
35.4	1.022\\
35.5	1.026\\
35.6	0.9935\\
35.7	0.9449\\
35.8	0.9487\\
35.9	1.034\\
36	1.141\\
36.1	1.139\\
36.2	1.002\\
36.3	0.8872\\
36.4	0.9144\\
36.5	1.022\\
36.6	1.071\\
36.7	1.037\\
36.8	1\\
36.9	0.9932\\
37	1.001\\
37.1	1.012\\
37.2	1.017\\
37.3	0.9896\\
37.4	0.9432\\
37.5	0.9783\\
37.6	1.108\\
37.7	1.173\\
37.8	1.067\\
37.9	0.9347\\
38	0.9338\\
38.1	1.004\\
38.2	1.035\\
38.3	1.02\\
38.4	1.005\\
38.5	1.003\\
38.6	1.002\\
38.7	1.004\\
38.8	1.004\\
38.9	1.004\\
39	0.9956\\
39.1	0.9726\\
39.2	0.9838\\
39.3	1.061\\
39.4	1.119\\
39.5	1.047\\
39.6	0.9244\\
39.7	0.9213\\
39.8	1.009\\
39.9	1.05\\
40	1.023\\
40.1	0.9963\\
40.2	1.001\\
40.3	1.006\\
40.4	0.9924\\
40.5	0.9744\\
40.6	0.9905\\
40.7	1.043\\
40.8	1.042\\
40.9	0.9653\\
41	0.9421\\
41.1	1.033\\
41.2	1.09\\
41.3	1.007\\
41.4	0.9311\\
41.5	0.98\\
41.6	1.05\\
41.7	1.038\\
41.8	0.9922\\
41.9	0.984\\
42	0.9952\\
42.1	0.9957\\
42.2	0.9854\\
42.3	0.9937\\
42.4	1.057\\
42.5	1.096\\
42.6	0.993\\
42.7	0.851\\
42.8	0.9037\\
42.9	1.118\\
43	1.188\\
43.1	1.052\\
43.2	0.9455\\
43.3	0.9642\\
43.4	1.007\\
43.5	1.008\\
43.6	0.9993\\
43.7	1.002\\
43.8	1.011\\
43.9	1.019\\
44	1.002\\
44.1	0.9863\\
44.2	1.012\\
44.3	1.039\\
44.4	0.993\\
44.5	0.922\\
44.6	0.9707\\
44.7	1.089\\
44.8	1.108\\
44.9	1.033\\
45	0.9732\\
45.1	0.9746\\
45.2	0.9982\\
45.3	1.012\\
45.4	1.01\\
45.5	0.9988\\
45.6	1\\
45.7	1.019\\
45.8	1.04\\
45.9	1.036\\
46	0.9895\\
46.1	0.9279\\
46.2	0.9292\\
46.3	1.04\\
46.4	1.154\\
46.5	1.124\\
46.6	0.9978\\
46.7	0.9241\\
46.8	0.9465\\
46.9	0.9988\\
47	1.031\\
47.1	1.038\\
47.2	1.018\\
47.3	0.9949\\
47.4	1.007\\
47.5	1.039\\
47.6	1.025\\
47.7	0.9481\\
47.8	0.9109\\
47.9	1.003\\
48	1.148\\
48.1	1.171\\
48.2	1.043\\
48.3	0.9193\\
48.4	0.9147\\
48.5	0.9914\\
48.6	1.047\\
48.7	1.039\\
48.8	1.006\\
48.9	0.9953\\
49	1.013\\
49.1	1.027\\
49.2	1.019\\
49.3	0.9865\\
49.4	0.9495\\
49.5	0.9655\\
49.6	1.05\\
49.7	1.115\\
49.8	1.066\\
49.9	0.9685\\
50	0.9461\\
50.1	0.9896\\
50.2	1.022\\
50.3	1.022\\
50.4	1.013\\
50.5	1.009\\
50.6	1.003\\
50.7	1.001\\
50.8	1.006\\
50.9	1.011\\
51	1.009\\
51.1	0.9912\\
51.2	0.9811\\
51.3	1.02\\
51.4	1.082\\
51.5	1.061\\
51.6	0.9532\\
51.7	0.9156\\
51.8	0.9997\\
51.9	1.065\\
52	1.029\\
52.1	0.982\\
52.2	1.006\\
52.3	1.045\\
52.4	1.026\\
52.5	0.9721\\
52.6	0.9581\\
52.7	1.012\\
52.8	1.059\\
52.9	1.025\\
53	0.9735\\
53.1	1.003\\
53.2	1.061\\
53.3	1.02\\
53.4	0.931\\
53.5	0.9534\\
53.6	1.074\\
53.7	1.119\\
53.8	1.032\\
53.9	0.9435\\
54	0.9502\\
54.1	1.017\\
54.2	1.051\\
54.3	1.007\\
54.4	0.9772\\
54.5	1.039\\
54.6	1.085\\
54.7	1.011\\
54.8	0.9184\\
54.9	0.9546\\
55	1.051\\
55.1	1.062\\
55.2	1.012\\
55.3	0.9872\\
55.4	0.9974\\
55.5	1.005\\
55.6	1.005\\
55.7	1.005\\
55.8	1.007\\
55.9	1.012\\
56	1.005\\
56.1	0.9875\\
56.2	0.9959\\
56.3	1.042\\
56.4	1.058\\
56.5	0.9815\\
56.6	0.9037\\
56.7	0.9563\\
56.8	1.086\\
56.9	1.131\\
57	1.04\\
57.1	0.9358\\
57.2	0.9426\\
57.3	1.03\\
57.4	1.067\\
57.5	1.007\\
57.6	0.9542\\
57.7	0.986\\
57.8	1.051\\
57.9	1.061\\
58	1.014\\
58.1	0.9635\\
58.2	0.9486\\
58.3	0.9912\\
58.4	1.07\\
58.5	1.096\\
58.6	1.024\\
58.7	0.9365\\
58.8	0.9404\\
58.9	1.015\\
59	1.061\\
59.1	1.046\\
59.2	0.9933\\
59.3	0.948\\
59.4	0.9826\\
59.5	1.104\\
59.6	1.148\\
59.7	0.9986\\
59.8	0.8504\\
59.9	0.9144\\
60	1.084\\
60.1	1.126\\
60.2	1.038\\
60.3	0.9755\\
60.4	0.9807\\
60.5	1.001\\
60.6	1.009\\
60.7	1.006\\
60.8	1.003\\
60.9	1.001\\
61	1.007\\
61.1	1.022\\
61.2	1.035\\
61.3	1.018\\
61.4	0.9567\\
61.5	0.9283\\
61.6	1.001\\
61.7	1.095\\
61.8	1.081\\
61.9	0.9914\\
62	0.9674\\
62.1	1.013\\
62.2	1.031\\
62.3	0.9986\\
62.4	0.9704\\
62.5	0.9954\\
62.6	1.051\\
62.7	1.059\\
62.8	0.9968\\
62.9	0.9538\\
63	0.9961\\
63.1	1.046\\
63.2	1.017\\
63.3	0.9759\\
63.4	1.012\\
63.5	1.062\\
63.6	1.025\\
63.7	0.9623\\
63.8	0.9755\\
63.9	1.026\\
64	1.029\\
64.1	0.9959\\
64.2	1.003\\
64.3	1.046\\
64.4	1.045\\
64.5	0.9688\\
64.6	0.9046\\
64.7	0.9816\\
64.8	1.156\\
64.9	1.192\\
65	1.023\\
65.1	0.8874\\
65.2	0.9409\\
65.3	1.046\\
65.4	1.055\\
65.5	1.011\\
65.6	0.9993\\
65.7	1.015\\
65.8	1.014\\
65.9	0.9912\\
66	0.977\\
66.1	1.002\\
66.2	1.05\\
66.3	1.038\\
66.4	0.9634\\
66.5	0.9517\\
66.6	1.046\\
66.7	1.102\\
66.8	1.02\\
66.9	0.9259\\
67	0.9497\\
67.1	1.03\\
67.2	1.054\\
67.3	1.015\\
67.4	0.9824\\
67.5	0.9913\\
67.6	1.02\\
67.7	1.026\\
67.8	0.9984\\
67.9	0.9795\\
68	0.9936\\
68.1	1.018\\
68.2	1.024\\
68.3	1.017\\
68.4	1.013\\
68.5	0.9925\\
68.6	0.9569\\
68.7	0.9648\\
68.8	1.039\\
68.9	1.102\\
69	1.065\\
69.1	0.96\\
69.2	0.9124\\
69.3	0.9735\\
69.4	1.061\\
69.5	1.063\\
69.6	0.9914\\
69.7	0.9614\\
69.8	1.024\\
69.9	1.085\\
70	1.034\\
70.1	0.9193\\
70.2	0.8882\\
70.3	0.9943\\
70.4	1.128\\
70.5	1.147\\
70.6	1.043\\
70.7	0.9337\\
70.8	0.9264\\
70.9	0.9998\\
71	1.048\\
71.1	1.026\\
71.2	0.9888\\
71.3	0.994\\
71.4	1.025\\
71.5	1.044\\
71.6	1.033\\
71.7	0.9753\\
71.8	0.9093\\
71.9	0.9391\\
72	1.075\\
72.1	1.16\\
72.2	1.077\\
72.3	0.9525\\
72.4	0.9345\\
72.5	0.9923\\
72.6	1.03\\
72.7	1.025\\
72.8	1.011\\
72.9	1.006\\
73	1.005\\
73.1	1.01\\
73.2	1.012\\
73.3	1.001\\
73.4	0.9799\\
73.5	0.9833\\
73.6	1.033\\
73.7	1.081\\
73.8	1.05\\
73.9	0.9542\\
74	0.929\\
74.1	1.02\\
74.2	1.08\\
74.3	1.028\\
74.4	0.9635\\
74.5	0.9781\\
74.6	1.027\\
74.7	1.035\\
74.8	1.011\\
74.9	0.9922\\
75	0.9989\\
75.1	1.016\\
75.2	0.9972\\
75.3	0.957\\
75.4	0.994\\
75.5	1.119\\
75.6	1.141\\
75.7	0.9785\\
75.8	0.8592\\
75.9	0.9466\\
76	1.09\\
76.1	1.094\\
76.2	1.012\\
76.3	0.9774\\
76.4	0.9937\\
76.5	1.006\\
76.6	0.9891\\
76.7	0.9788\\
76.8	1.028\\
76.9	1.09\\
77	1.05\\
77.1	0.9371\\
77.2	0.9267\\
77.3	1.038\\
77.4	1.091\\
77.5	1.025\\
77.6	0.9712\\
77.7	0.9997\\
77.8	1.029\\
77.9	1.006\\
78	0.9787\\
78.1	0.9894\\
78.2	1.028\\
78.3	1.042\\
78.4	0.9982\\
78.5	0.952\\
78.6	0.9905\\
78.7	1.082\\
78.8	1.076\\
78.9	0.9578\\
79	0.9031\\
79.1	0.9869\\
79.2	1.078\\
79.3	1.068\\
79.4	1.005\\
79.5	0.9763\\
79.6	0.9885\\
79.7	1.006\\
79.8	1.01\\
79.9	1.005\\
80	1.003\\
80.1	1.004\\
80.2	1.013\\
80.3	1.03\\
80.4	1.027\\
80.5	0.9747\\
80.6	0.9266\\
80.7	0.9811\\
80.8	1.107\\
80.9	1.141\\
81	1.037\\
81.1	0.9357\\
81.2	0.9385\\
81.3	0.9971\\
81.4	1.037\\
81.5	1.034\\
81.6	0.993\\
81.7	0.9644\\
81.8	1.008\\
81.9	1.093\\
82	1.082\\
82.1	0.9514\\
82.2	0.8698\\
82.3	0.9508\\
82.4	1.096\\
82.5	1.136\\
82.6	1.058\\
82.7	0.9645\\
82.8	0.934\\
82.9	0.9802\\
83	1.041\\
83.1	1.038\\
83.2	0.9839\\
83.3	0.9718\\
83.4	1.035\\
83.5	1.082\\
83.6	1.04\\
83.7	0.9496\\
83.8	0.9094\\
83.9	0.9719\\
84	1.067\\
84.1	1.091\\
84.2	1.031\\
84.3	0.9712\\
84.4	0.9764\\
84.5	1.005\\
84.6	1.015\\
84.7	1.011\\
84.8	1.007\\
84.9	1.007\\
85	1.006\\
85.1	1.005\\
85.2	1.008\\
85.3	1.011\\
85.4	1.005\\
85.5	0.986\\
85.6	0.9871\\
85.7	1.033\\
85.8	1.07\\
85.9	1.02\\
86	0.9365\\
86.1	0.9647\\
86.2	1.067\\
86.3	1.07\\
86.4	0.9702\\
86.5	0.9299\\
86.6	1.009\\
86.7	1.084\\
86.8	1.058\\
86.9	0.9818\\
87	0.9533\\
87.1	0.992\\
87.2	1.032\\
87.3	1.02\\
87.4	0.9937\\
87.5	1.016\\
87.6	1.055\\
87.7	1.015\\
87.8	0.9288\\
87.9	0.9371\\
88	1.06\\
88.1	1.132\\
88.2	1.045\\
88.3	0.9351\\
88.4	0.9466\\
88.5	1.031\\
88.6	1.049\\
88.7	0.9792\\
88.8	0.9604\\
88.9	1.049\\
89	1.106\\
89.1	1.033\\
89.2	0.9406\\
89.3	0.956\\
89.4	1.024\\
89.5	1.04\\
89.6	1.012\\
89.7	0.9965\\
89.8	1.002\\
89.9	1.006\\
90	1.005\\
90.1	1.004\\
90.2	1.006\\
90.3	1.01\\
90.4	1\\
90.5	0.9831\\
90.6	1\\
90.7	1.055\\
90.8	1.063\\
90.9	0.9784\\
91	0.9081\\
91.1	0.9598\\
91.2	1.067\\
91.3	1.096\\
91.4	1.028\\
91.5	0.9601\\
91.6	0.9671\\
91.7	1.028\\
91.8	1.054\\
91.9	1.002\\
92	0.9465\\
92.1	0.9687\\
92.2	1.051\\
92.3	1.092\\
92.4	1.042\\
92.5	0.959\\
92.6	0.9202\\
92.7	0.9664\\
92.8	1.058\\
92.9	1.098\\
93	1.048\\
93.1	0.9758\\
93.2	0.9639\\
93.3	1\\
93.4	1.026\\
93.5	1.023\\
93.6	0.9904\\
93.7	0.9519\\
93.8	0.9806\\
93.9	1.113\\
94	1.187\\
94.1	1.033\\
94.2	0.8316\\
94.3	0.8615\\
94.4	1.059\\
94.5	1.145\\
94.6	1.06\\
94.7	0.9791\\
94.8	0.9764\\
94.9	0.998\\
95	1.008\\
95.1	1.003\\
95.2	0.9893\\
95.3	0.9843\\
95.4	1.017\\
95.5	1.065\\
95.6	1.054\\
95.7	0.972\\
95.8	0.9042\\
95.9	0.9532\\
96	1.074\\
96.1	1.103\\
96.2	1.013\\
96.3	0.9442\\
96.4	0.9805\\
96.5	1.039\\
96.6	1.033\\
96.7	0.9984\\
96.8	0.9868\\
96.9	0.9971\\
97	1.011\\
97.1	1.011\\
97.2	0.9971\\
97.3	1.002\\
97.4	1.043\\
97.5	1.041\\
97.6	0.9558\\
97.7	0.9136\\
97.8	1.013\\
97.9	1.125\\
98	1.079\\
98.1	0.9722\\
98.2	0.9667\\
98.3	1.009\\
98.4	1.006\\
98.5	0.9847\\
98.6	1.004\\
98.7	1.038\\
98.8	1.031\\
98.9	0.9926\\
99	0.9677\\
99.1	0.9981\\
99.2	1.061\\
99.3	1.05\\
99.4	0.957\\
99.5	0.9379\\
99.6	1.057\\
99.7	1.123\\
99.8	1.022\\
99.9	0.9237\\
100	0.9627\\
100.1	1.052\\
100.2	1.057\\
100.3	0.9914\\
100.4	0.9606\\
100.5	1.003\\
100.6	1.062\\
100.7	1.048\\
100.8	0.9704\\
100.9	0.9476\\
101	1.017\\
101.1	1.076\\
101.2	1.043\\
101.3	0.9766\\
101.4	0.9656\\
101.5	0.9953\\
101.6	1.019\\
101.7	1.024\\
101.8	1.021\\
101.9	1.008\\
102	0.9871\\
102.1	0.9862\\
102.2	1.007\\
102.3	1.025\\
102.4	1.019\\
102.5	0.9953\\
102.6	0.9895\\
102.7	1.01\\
102.8	1.03\\
102.9	1.009\\
103	0.9642\\
103.1	0.9726\\
103.2	1.044\\
103.3	1.085\\
103.4	1.031\\
103.5	0.9529\\
103.6	0.9495\\
103.7	1.008\\
103.8	1.049\\
103.9	1.034\\
104	0.997\\
104.1	0.9845\\
104.2	0.9997\\
104.3	1.022\\
104.4	1.025\\
104.5	0.9971\\
104.6	0.9605\\
104.7	0.9695\\
104.8	1.059\\
104.9	1.134\\
105	1.068\\
105.1	0.926\\
105.2	0.9099\\
105.3	1.045\\
105.4	1.121\\
105.5	1.039\\
105.6	0.9496\\
105.7	0.9694\\
105.8	1.037\\
105.9	1.045\\
106	1.004\\
106.1	0.9777\\
106.2	0.9813\\
106.3	0.9994\\
106.4	1.017\\
106.5	1.034\\
106.6	1.037\\
106.7	1.004\\
106.8	0.9551\\
106.9	0.9459\\
107	1.012\\
107.1	1.087\\
107.2	1.08\\
107.3	1.008\\
107.4	0.9642\\
107.5	0.9865\\
107.6	1.017\\
107.7	1.009\\
107.8	0.9883\\
107.9	0.9955\\
108	1.031\\
108.1	1.048\\
108.2	1.02\\
108.3	0.9673\\
108.4	0.943\\
108.5	0.9895\\
108.6	1.047\\
108.7	1.048\\
108.8	1.011\\
108.9	0.9994\\
109	1.014\\
109.1	0.9968\\
109.2	0.9729\\
109.3	0.995\\
109.4	1.034\\
109.5	1.035\\
109.6	0.9993\\
109.7	0.9785\\
109.8	0.9994\\
109.9	1.046\\
110	1.054\\
110.1	0.9675\\
110.2	0.8844\\
110.3	0.9696\\
110.4	1.177\\
110.5	1.221\\
110.6	1.023\\
110.7	0.8701\\
110.8	0.922\\
110.9	1.034\\
111	1.057\\
111.1	1.018\\
111.2	0.9998\\
111.3	1.001\\
111.4	1.003\\
111.5	1.004\\
111.6	1.004\\
111.7	1.005\\
111.8	0.9936\\
111.9	0.9729\\
112	0.9922\\
112.1	1.085\\
112.2	1.138\\
112.3	1.002\\
112.4	0.8258\\
112.5	0.8806\\
112.6	1.113\\
112.7	1.203\\
112.8	1.061\\
112.9	0.9354\\
113	0.9558\\
113.1	1.023\\
113.2	1.034\\
113.3	0.9988\\
113.4	0.9829\\
113.5	1.003\\
113.6	1.031\\
113.7	1.035\\
113.8	1.008\\
113.9	0.9789\\
114	0.9651\\
114.1	0.9825\\
114.2	1.033\\
114.3	1.069\\
114.4	1.046\\
114.5	0.9801\\
114.6	0.9661\\
114.7	1.01\\
114.8	1.025\\
114.9	1.004\\
115	0.9913\\
115.1	1.006\\
115.2	1.021\\
115.3	1.015\\
115.4	0.998\\
115.5	0.9841\\
115.6	1.004\\
115.7	1.042\\
115.8	1.033\\
115.9	0.9853\\
116	0.9754\\
116.1	1.022\\
116.2	1.038\\
116.3	1.004\\
116.4	0.9925\\
116.5	1.004\\
116.6	0.9977\\
116.7	0.9845\\
116.8	1.019\\
116.9	1.063\\
117	1.024\\
117.1	0.9453\\
117.2	0.9411\\
117.3	1.03\\
117.4	1.102\\
117.5	1.058\\
117.6	0.9564\\
117.7	0.9291\\
117.8	1.023\\
117.9	1.115\\
118	1.08\\
118.1	0.9875\\
118.2	0.966\\
118.3	1.013\\
118.4	1.033\\
118.5	1.003\\
118.6	0.9867\\
118.7	1.005\\
118.8	1.028\\
118.9	1.015\\
119	0.9845\\
119.1	0.9917\\
119.2	1.032\\
119.3	1.043\\
119.4	0.9934\\
119.5	0.9567\\
119.6	0.9991\\
119.7	1.055\\
119.8	1.045\\
119.9	0.9958\\
120	0.9781\\
120.1	0.9997\\
120.2	1.014\\
120.3	1.013\\
120.4	1.004\\
120.5	1.003\\
120.6	1.01\\
120.7	1.009\\
120.8	1.004\\
120.9	0.9993\\
121	1.007\\
121.1	1.012\\
121.2	0.9989\\
121.3	0.9966\\
121.4	1.021\\
121.5	1.042\\
121.6	1.008\\
121.7	0.9534\\
121.8	0.9689\\
121.9	1.041\\
122	1.078\\
122.1	1.035\\
122.2	0.9745\\
122.3	0.9712\\
122.4	1.009\\
122.5	1.036\\
122.6	1.019\\
122.7	0.9834\\
122.8	0.9781\\
122.9	1.021\\
123	1.077\\
123.1	1.055\\
123.2	0.9567\\
123.3	0.9058\\
123.4	0.982\\
123.5	1.095\\
123.6	1.103\\
123.7	1.03\\
123.8	0.9824\\
123.9	0.9897\\
124	1.016\\
124.1	1.015\\
124.2	0.9975\\
124.3	0.9922\\
124.4	1.004\\
124.5	1.022\\
124.6	1.034\\
124.7	1.048\\
124.8	1.018\\
124.9	0.9321\\
125	0.9032\\
125.1	1.011\\
125.2	1.146\\
125.3	1.127\\
125.4	1.004\\
125.5	0.9459\\
125.6	0.9727\\
125.7	1.013\\
125.8	1.022\\
125.9	1.015\\
126	1.011\\
126.1	1.013\\
126.2	1.025\\
126.3	1.022\\
126.4	1.003\\
126.5	0.9794\\
126.6	0.9677\\
126.7	1.001\\
126.8	1.059\\
126.9	1.09\\
127	1.044\\
127.1	0.9806\\
127.2	0.9862\\
127.3	1.005\\
127.4	1.003\\
127.5	1.004\\
127.6	1.017\\
127.7	1.022\\
127.8	1.007\\
127.9	1.003\\
128	1.015\\
128.1	1.034\\
128.2	1.031\\
128.3	0.9658\\
128.4	0.907\\
128.5	0.9947\\
128.6	1.205\\
128.7	1.248\\
128.8	1.016\\
128.9	0.8354\\
129	0.9058\\
129.1	1.055\\
129.2	1.081\\
129.3	1.022\\
129.4	0.9968\\
129.5	0.9998\\
129.6	1.003\\
129.7	1.004\\
129.8	1.003\\
129.9	1.006\\
130	0.9951\\
130.1	0.9724\\
130.2	0.9892\\
130.3	1.089\\
130.4	1.154\\
130.5	1.019\\
130.6	0.8344\\
130.7	0.87\\
130.8	1.073\\
130.9	1.159\\
131	1.06\\
131.1	0.9717\\
131.2	0.9748\\
131.3	1.001\\
131.4	1.007\\
131.5	0.9975\\
131.6	1\\
131.7	1.012\\
131.8	1.017\\
131.9	1.008\\
132	1.001\\
132.1	1.02\\
132.2	1.011\\
132.3	0.972\\
132.4	0.9707\\
132.5	1.012\\
132.6	1.036\\
132.7	1.013\\
132.8	1.013\\
132.9	1.028\\
133	1.004\\
133.1	0.9783\\
133.2	0.9854\\
133.3	1.015\\
133.4	1.024\\
133.5	1.007\\
133.6	0.9965\\
133.7	1.007\\
133.8	1.044\\
133.9	1.05\\
134	0.9913\\
134.1	0.9492\\
134.2	0.9976\\
134.3	1.076\\
134.4	1.064\\
134.5	0.9955\\
134.6	0.9723\\
134.7	0.9937\\
134.8	1.016\\
134.9	1.013\\
135	1.007\\
135.1	1.008\\
135.2	1.003\\
135.3	0.9988\\
135.4	1.001\\
135.5	1.021\\
135.6	1.04\\
135.7	1.024\\
135.8	0.9984\\
135.9	1.007\\
136	1.054\\
136.1	1.067\\
136.2	1.024\\
136.3	0.989\\
136.4	0.9933\\
136.5	1.021\\
136.6	1.025\\
136.7	0.9998\\
136.8	0.9871\\
136.9	0.9992\\
137	1.022\\
137.1	1.018\\
137.2	0.9989\\
137.3	1.005\\
137.4	1.018\\
137.5	1.009\\
137.6	0.983\\
137.7	0.9906\\
137.8	1.03\\
137.9	1.042\\
138	1.025\\
138.1	0.9987\\
138.2	0.9923\\
138.3	1.002\\
138.4	1.008\\
138.5	1.011\\
138.6	1.008\\
138.7	1.006\\
138.8	1.007\\
138.9	1.014\\
139	1.025\\
139.1	1.006\\
139.2	0.9732\\
139.3	0.9792\\
139.4	1.046\\
139.5	1.099\\
139.6	1.062\\
139.7	0.9988\\
139.8	0.9805\\
139.9	0.9983\\
140	1.014\\
140.1	1.012\\
140.2	1.01\\
140.3	1.008\\
140.4	1.006\\
140.5	1.008\\
140.6	1.012\\
140.7	1.02\\
140.8	1.004\\
140.9	0.9651\\
141	0.966\\
141.1	1.05\\
141.2	1.132\\
141.3	1.074\\
141.4	0.9558\\
141.5	0.9344\\
141.6	1.002\\
141.7	1.049\\
141.8	1.025\\
141.9	0.9884\\
142	0.9868\\
142.1	1.023\\
142.2	1.052\\
142.3	1.009\\
142.4	0.9466\\
142.5	0.9574\\
142.6	1.038\\
142.7	1.077\\
142.8	1.02\\
142.9	0.9715\\
143	0.9823\\
143.1	1.013\\
143.2	1.017\\
143.3	0.9949\\
143.4	0.9942\\
143.5	1.005\\
143.6	1.014\\
143.7	1.014\\
143.8	1.003\\
143.9	1.002\\
144	1.002\\
144.1	1.004\\
144.2	1.004\\
144.3	1\\
144.4	1\\
144.5	1.009\\
144.6	1.032\\
144.7	1.025\\
144.8	0.9702\\
144.9	0.9428\\
145	0.9945\\
145.1	1.073\\
145.2	1.067\\
145.3	1.007\\
145.4	0.9832\\
145.5	0.9809\\
145.6	0.9815\\
145.7	0.9948\\
145.8	1.027\\
145.9	1.04\\
146	1.006\\
146.1	0.9815\\
146.2	0.9922\\
146.3	1.023\\
146.4	1.028\\
146.5	0.9776\\
146.6	0.9359\\
146.7	0.9972\\
146.8	1.143\\
146.9	1.16\\
147	0.9783\\
147.1	0.8523\\
147.2	0.9289\\
147.3	1.066\\
147.4	1.078\\
147.5	0.9934\\
147.6	0.9514\\
147.7	0.9915\\
147.8	1.064\\
147.9	1.056\\
148	0.9586\\
148.1	0.9124\\
148.2	0.9868\\
148.3	1.09\\
148.4	1.073\\
148.5	0.9781\\
148.6	0.9447\\
148.7	0.9789\\
148.8	1.016\\
148.9	1.015\\
149	1.01\\
149.1	1.012\\
149.2	0.9977\\
149.3	0.9885\\
149.4	0.9922\\
149.5	1.004\\
149.6	1.009\\
149.7	1.002\\
149.8	1.001\\
149.9	0.9999\\
150	1.001\\
150.1	1.002\\
150.2	0.9936\\
150.3	0.9905\\
150.4	1.003\\
150.5	1.034\\
150.6	1.028\\
150.7	0.9639\\
150.8	0.931\\
150.9	1.001\\
151	1.112\\
151.1	1.087\\
151.2	0.9345\\
151.3	0.8747\\
151.4	0.9945\\
151.5	1.135\\
151.6	1.096\\
151.7	0.9575\\
151.8	0.9187\\
151.9	0.9874\\
152	1.048\\
152.1	1.029\\
152.2	0.9864\\
152.3	0.9823\\
152.4	1.016\\
152.5	1.051\\
152.6	1.008\\
152.7	0.916\\
152.8	0.9147\\
152.9	1.048\\
153	1.149\\
153.1	1.07\\
153.2	0.9489\\
153.3	0.9372\\
153.4	0.9927\\
153.5	1.024\\
153.6	1.012\\
153.7	1.003\\
153.8	1.002\\
153.9	1.001\\
154	1.003\\
154.1	1.002\\
154.2	1.007\\
154.3	1\\
154.4	0.973\\
154.5	0.9667\\
154.6	1.031\\
154.7	1.119\\
154.8	1.068\\
154.9	0.9088\\
155	0.8664\\
155.1	0.9924\\
155.2	1.104\\
155.3	1.064\\
155.4	0.9794\\
155.5	0.9672\\
155.6	1.013\\
155.7	1.052\\
155.8	1.006\\
155.9	0.919\\
156	0.925\\
156.1	1.07\\
156.2	1.18\\
156.3	1.056\\
156.4	0.8567\\
156.5	0.8609\\
156.6	1.058\\
156.7	1.172\\
156.8	1.06\\
156.9	0.9239\\
157	0.9284\\
157.1	1.012\\
157.2	1.048\\
157.3	1.015\\
157.4	0.9917\\
157.5	0.9933\\
157.6	1\\
157.7	1.003\\
157.8	0.9987\\
157.9	0.9993\\
158	1\\
158.1	1.008\\
158.2	1.012\\
158.3	0.9981\\
158.4	0.9917\\
158.5	0.9922\\
158.6	0.9984\\
158.7	1.002\\
158.8	1.019\\
158.9	1.046\\
159	1.007\\
159.1	0.9343\\
159.2	0.9365\\
159.3	1.038\\
159.4	1.11\\
159.5	1.034\\
159.6	0.9333\\
159.7	0.9428\\
159.8	1.024\\
159.9	1.055\\
160	1.004\\
160.1	0.9659\\
160.2	0.992\\
160.3	1.065\\
160.4	1.09\\
160.5	0.973\\
160.6	0.8442\\
160.7	0.914\\
160.8	1.141\\
160.9	1.216\\
161	1.054\\
161.1	0.922\\
161.2	0.9467\\
161.3	1.021\\
161.4	1.036\\
161.5	0.9938\\
161.6	0.9688\\
161.7	0.9935\\
161.8	1.055\\
161.9	1.063\\
162	0.988\\
162.1	0.9388\\
162.2	0.9684\\
162.3	1.025\\
162.4	1.032\\
162.5	1.03\\
162.6	1.05\\
162.7	1.02\\
162.8	0.9628\\
162.9	0.9567\\
163	1.009\\
163.1	1.045\\
163.2	1.022\\
163.3	0.9976\\
163.4	0.9949\\
163.5	1.001\\
163.6	1.004\\
163.7	0.9976\\
163.8	0.9932\\
163.9	1.003\\
164	1.045\\
164.1	1.056\\
164.2	0.9696\\
164.3	0.8875\\
164.4	0.9594\\
164.5	1.152\\
164.6	1.189\\
164.7	0.9745\\
164.8	0.8113\\
164.9	0.9122\\
165	1.122\\
165.1	1.151\\
165.2	1.011\\
165.3	0.9342\\
165.4	0.9684\\
165.5	1.02\\
165.6	1.019\\
165.7	0.9882\\
165.8	0.9789\\
165.9	1.022\\
166	1.108\\
166.1	1.093\\
166.2	0.9293\\
166.3	0.8329\\
166.4	0.9653\\
166.5	1.162\\
166.6	1.155\\
166.7	1.011\\
166.8	0.9467\\
166.9	0.9755\\
167	1.012\\
167.1	1.013\\
167.2	1.007\\
167.3	1.007\\
167.4	1.004\\
167.5	1.009\\
167.6	1.016\\
167.7	1.028\\
167.8	1.016\\
167.9	0.9591\\
168	0.9258\\
168.1	1\\
168.2	1.139\\
168.3	1.146\\
168.4	0.992\\
168.5	0.891\\
168.6	0.9437\\
168.7	1.041\\
168.8	1.053\\
168.9	1.011\\
169	0.9988\\
169.1	1.013\\
169.2	1.024\\
169.3	1.002\\
169.4	0.97\\
169.5	0.9788\\
169.6	1.036\\
169.7	1.085\\
169.8	1.038\\
169.9	0.9442\\
170	0.9331\\
170.1	1.023\\
170.2	1.099\\
170.3	1.046\\
170.4	0.9522\\
170.5	0.9443\\
170.6	1.01\\
170.7	1.057\\
170.8	1.029\\
170.9	0.9885\\
171	0.9842\\
171.1	1.001\\
171.2	1.013\\
171.3	1.005\\
171.4	1.004\\
171.5	1.014\\
171.6	1.021\\
171.7	1.009\\
171.8	0.9811\\
171.9	0.9818\\
172	1.014\\
172.1	1.039\\
172.2	1.029\\
172.3	1.003\\
172.4	1.003\\
172.5	0.9977\\
172.6	0.9745\\
172.7	0.9753\\
172.8	1.03\\
172.9	1.088\\
173	1.04\\
173.1	0.9329\\
173.2	0.9154\\
173.3	1.024\\
173.4	1.114\\
173.5	1.045\\
173.6	0.934\\
173.7	0.9573\\
173.8	1.08\\
173.9	1.114\\
174	0.9926\\
174.1	0.8981\\
174.2	0.9558\\
174.3	1.077\\
174.4	1.112\\
174.5	1.033\\
174.6	0.9604\\
174.7	0.9631\\
174.8	1.01\\
174.9	1.032\\
175	1.008\\
175.1	0.9959\\
175.2	1.01\\
175.3	1.023\\
175.4	1.015\\
175.5	1.004\\
175.6	1.005\\
175.7	0.9989\\
175.8	0.9958\\
175.9	1.01\\
176	1.025\\
176.1	1.02\\
176.2	0.9976\\
176.3	0.9924\\
176.4	1.004\\
176.5	1.011\\
176.6	1.012\\
176.7	1.005\\
176.8	1.004\\
176.9	1.005\\
177	1.006\\
177.1	1.008\\
177.2	1.002\\
177.3	1.002\\
177.4	1.01\\
177.5	1.02\\
177.6	1.015\\
177.7	0.9919\\
177.8	0.9942\\
177.9	1.027\\
178	1.055\\
178.1	1.036\\
178.2	0.9871\\
178.3	0.9779\\
178.4	1.013\\
178.5	1.051\\
178.6	1.042\\
178.7	0.9927\\
178.8	0.9674\\
178.9	0.9936\\
179	1.044\\
179.1	1.035\\
179.2	0.9648\\
179.3	0.9594\\
179.4	1.056\\
179.5	1.127\\
179.6	1.051\\
179.7	0.9375\\
179.8	0.9439\\
179.9	1.027\\
180	1.071\\
180.1	1.036\\
180.2	0.986\\
180.3	0.9764\\
180.4	0.9957\\
180.5	1.017\\
180.6	1.014\\
180.7	1.012\\
180.8	1.02\\
180.9	0.9968\\
181	0.9624\\
181.1	0.9821\\
181.2	1.064\\
181.3	1.081\\
181.4	0.9855\\
181.5	0.9296\\
181.6	0.991\\
181.7	1.062\\
181.8	1.04\\
181.9	0.9836\\
182	0.9799\\
182.1	1.012\\
182.2	1.045\\
182.3	1.032\\
182.4	0.9647\\
182.5	0.9284\\
182.6	1.001\\
182.7	1.12\\
182.8	1.094\\
182.9	0.9387\\
183	0.881\\
183.1	0.9933\\
183.2	1.116\\
183.3	1.081\\
183.4	0.9704\\
183.5	0.9408\\
183.6	0.99\\
183.7	1.036\\
183.8	1.027\\
183.9	1.004\\
184	1.001\\
184.1	1.006\\
184.2	1.01\\
184.3	1.001\\
184.4	0.9897\\
184.5	0.9883\\
184.6	1.017\\
184.7	1.064\\
184.8	1.045\\
184.9	0.9591\\
185	0.9152\\
185.1	0.9867\\
185.2	1.088\\
185.3	1.085\\
185.4	1.021\\
185.5	0.9809\\
185.6	0.9733\\
185.7	0.985\\
185.8	1.004\\
185.9	1.027\\
186	1.022\\
186.1	1.002\\
186.2	0.9973\\
186.3	1.006\\
186.4	1.02\\
186.5	1.009\\
186.6	0.9702\\
186.7	0.9512\\
186.8	1.025\\
186.9	1.155\\
187	1.136\\
187.1	0.9458\\
187.2	0.8446\\
187.3	0.9652\\
187.4	1.118\\
187.5	1.097\\
187.6	0.9949\\
187.7	0.9688\\
187.8	1.015\\
187.9	1.046\\
188	1.002\\
188.1	0.936\\
188.2	0.9493\\
188.3	1.066\\
188.4	1.14\\
188.5	1.03\\
188.6	0.8806\\
188.7	0.9023\\
188.8	1.065\\
188.9	1.137\\
189	1.032\\
189.1	0.9338\\
189.2	0.954\\
189.3	1.022\\
189.4	1.04\\
189.5	1.007\\
189.6	0.9939\\
189.7	1.002\\
189.8	1.009\\
189.9	1.005\\
190	0.9991\\
190.1	1.003\\
190.2	1.005\\
190.3	1.005\\
190.4	1.006\\
190.5	1.013\\
190.6	1.021\\
190.7	0.9968\\
190.8	0.9605\\
190.9	0.9738\\
191	1.061\\
191.1	1.117\\
191.2	1.014\\
191.3	0.8674\\
191.4	0.8946\\
191.5	1.096\\
191.6	1.2\\
191.7	1.052\\
191.8	0.8805\\
191.9	0.9095\\
192	1.056\\
192.1	1.094\\
192.2	0.9903\\
192.3	0.9269\\
192.4	0.9951\\
192.5	1.113\\
192.6	1.126\\
192.7	0.9954\\
192.8	0.8802\\
192.9	0.9126\\
193	1.037\\
193.1	1.094\\
193.2	1.04\\
193.3	0.983\\
193.4	0.9805\\
193.5	1.003\\
193.6	1.008\\
193.7	1\\
193.8	0.9978\\
193.9	0.9934\\
194	1\\
194.1	1.03\\
194.2	1.053\\
194.3	1.017\\
194.4	0.9442\\
194.5	0.9394\\
194.6	1.017\\
194.7	1.08\\
194.8	1.058\\
194.9	0.9936\\
195	0.9661\\
195.1	0.9811\\
195.2	1.009\\
195.3	1.021\\
195.4	1.009\\
195.5	0.9984\\
195.6	1.001\\
195.7	1.015\\
195.8	1.012\\
195.9	0.9913\\
196	0.9875\\
196.1	1.012\\
196.2	1.043\\
196.3	1.037\\
196.4	0.9981\\
196.5	0.9819\\
196.6	1.01\\
196.7	1.047\\
196.8	1.032\\
196.9	0.9838\\
197	0.968\\
197.1	0.9978\\
197.2	1.037\\
197.3	1.028\\
197.4	0.9859\\
197.5	0.9771\\
197.6	1.019\\
197.7	1.047\\
197.8	0.99\\
197.9	0.9334\\
198	0.995\\
198.1	1.111\\
198.2	1.112\\
198.3	0.9915\\
198.4	0.9255\\
198.5	0.9717\\
198.6	1.03\\
198.7	1.033\\
198.8	1.008\\
198.9	1.007\\
199	1.014\\
199.1	0.9964\\
199.2	0.9695\\
199.3	0.9787\\
199.4	1.041\\
199.5	1.068\\
199.6	1.002\\
199.7	0.9399\\
199.8	0.9797\\
199.9	1.058\\
200	1.039\\
200.1	0.9591\\
200.2	0.9616\\
200.3	1.049\\
200.4	1.096\\
200.5	1.021\\
200.6	0.9032\\
200.7	0.8971\\
200.8	1.049\\
200.9	1.192\\
201	1.104\\
201.1	0.8831\\
201.2	0.8341\\
201.3	1.018\\
201.4	1.172\\
201.5	1.095\\
201.6	0.9427\\
201.7	0.9195\\
201.8	1\\
201.9	1.051\\
202	1.024\\
202.1	0.9915\\
202.2	0.9918\\
202.3	1.006\\
202.4	1.014\\
202.5	1.005\\
202.6	0.9941\\
202.7	0.9901\\
202.8	1.005\\
202.9	1.028\\
203	1.025\\
203.1	0.9979\\
203.2	0.9677\\
203.3	0.9684\\
203.4	1.008\\
203.5	1.055\\
203.6	1.071\\
203.7	1.011\\
203.8	0.9268\\
203.9	0.927\\
204	1.021\\
204.1	1.095\\
204.2	1.048\\
204.3	0.9613\\
204.4	0.9535\\
204.5	1.01\\
204.6	1.041\\
204.7	1.01\\
204.8	0.9664\\
204.9	0.9651\\
205	1.033\\
205.1	1.117\\
205.2	1.077\\
205.3	0.9167\\
205.4	0.8532\\
205.5	1.002\\
205.6	1.163\\
205.7	1.117\\
205.8	0.9773\\
205.9	0.9446\\
206	1.008\\
206.1	1.042\\
206.2	1.006\\
206.3	0.9751\\
206.4	0.991\\
206.5	1.036\\
206.6	1.046\\
206.7	0.9959\\
206.8	0.9542\\
206.9	0.9802\\
207	1.04\\
207.1	1.04\\
207.2	0.9876\\
207.3	0.984\\
207.4	1.022\\
207.5	1.024\\
207.6	0.9853\\
207.7	0.976\\
207.8	1.016\\
207.9	1.032\\
208	1.007\\
208.1	0.987\\
208.2	0.9953\\
208.3	1.013\\
208.4	1.014\\
208.5	1.003\\
208.6	0.9949\\
208.7	1.004\\
208.8	1.017\\
208.9	1.007\\
209	0.9858\\
209.1	0.9938\\
209.2	1.043\\
209.3	1.057\\
209.4	0.9828\\
209.5	0.9133\\
209.6	0.9659\\
209.7	1.105\\
209.8	1.135\\
209.9	0.9884\\
210	0.8683\\
210.1	0.94\\
210.2	1.097\\
210.3	1.107\\
210.4	0.9773\\
210.5	0.9309\\
210.6	1.031\\
210.7	1.102\\
210.8	1.022\\
210.9	0.9172\\
211	0.9428\\
211.1	1.044\\
211.2	1.085\\
211.3	1.04\\
211.4	0.9822\\
211.5	0.9648\\
211.6	0.9839\\
211.7	1.017\\
211.8	1.028\\
211.9	1.012\\
212	0.9942\\
212.1	0.9897\\
212.2	0.9982\\
212.3	1.016\\
212.4	1.037\\
212.5	1.011\\
212.6	0.9377\\
212.7	0.9393\\
212.8	1.075\\
212.9	1.184\\
213	1.082\\
213.1	0.8896\\
213.2	0.8625\\
213.3	1.008\\
213.4	1.125\\
213.5	1.087\\
213.6	0.9795\\
213.7	0.9363\\
213.8	0.9778\\
213.9	1.035\\
214	1.035\\
214.1	0.9932\\
214.2	0.9764\\
214.3	1\\
214.4	1.031\\
214.5	1.029\\
214.6	1\\
214.7	0.9747\\
214.8	0.9798\\
214.9	1.017\\
215	1.039\\
215.1	1.018\\
215.2	0.9878\\
215.3	0.9936\\
215.4	1.024\\
215.5	1.025\\
215.6	0.9915\\
215.7	0.9648\\
215.8	0.9861\\
215.9	1.042\\
216	1.054\\
216.1	1.002\\
216.2	0.9562\\
216.3	0.9764\\
216.4	1.025\\
216.5	1.027\\
216.6	1.003\\
216.7	1.001\\
216.8	1.01\\
216.9	0.9988\\
217	0.9859\\
217.1	1.005\\
217.2	1.021\\
217.3	1.004\\
217.4	0.9871\\
217.5	1.009\\
217.6	1.043\\
217.7	1.028\\
217.8	0.9732\\
217.9	0.9436\\
218	0.993\\
218.1	1.093\\
218.2	1.106\\
218.3	0.9803\\
218.4	0.886\\
218.5	0.9689\\
218.6	1.095\\
218.7	1.064\\
218.8	0.959\\
218.9	0.9679\\
219	1.058\\
219.1	1.071\\
219.2	0.9854\\
219.3	0.9213\\
219.4	0.9571\\
219.5	1.061\\
219.6	1.104\\
219.7	1.018\\
219.8	0.9242\\
219.9	0.9537\\
220	1.046\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.6in,
at={(3.8in,0in)},
scale only axis,
xmin=0,
xmax=220,
xtick={100,200},
xlabel={$t$},
ymin=0,
ymax=1.5,
ytick={0,1},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	1.201\\
0.1	1.21\\
0.2	1.229\\
0.3	1.206\\
0.4	1.168\\
0.5	1.181\\
0.6	1.271\\
0.7	1.306\\
0.8	1.217\\
0.9	1.145\\
1	1.166\\
1.1	1.215\\
1.2	1.226\\
1.3	1.209\\
1.4	1.195\\
1.5	1.222\\
1.6	1.3\\
1.7	1.292\\
1.8	1.114\\
1.9	1\\
2	1.176\\
2.1	1.437\\
2.2	1.414\\
2.3	1.197\\
2.4	1.105\\
2.5	1.167\\
2.6	1.23\\
2.7	1.23\\
2.8	1.215\\
2.9	1.211\\
3	1.21\\
3.1	1.213\\
3.2	1.224\\
3.3	1.239\\
3.4	1.241\\
3.5	1.217\\
3.6	1.197\\
3.7	1.214\\
3.8	1.252\\
3.9	1.248\\
4	1.199\\
4.1	1.174\\
4.2	1.199\\
4.3	1.235\\
4.4	1.234\\
4.5	1.208\\
4.6	1.197\\
4.7	1.204\\
4.8	1.213\\
4.9	1.215\\
5	1.214\\
5.1	1.214\\
5.2	1.215\\
5.3	1.223\\
5.4	1.23\\
5.5	1.225\\
5.6	1.213\\
5.7	1.209\\
5.8	1.215\\
5.9	1.209\\
6	1.195\\
6.1	1.197\\
6.2	1.227\\
6.3	1.248\\
6.4	1.217\\
6.5	1.172\\
6.6	1.179\\
6.7	1.237\\
6.8	1.263\\
6.9	1.223\\
7	1.197\\
7.1	1.224\\
7.2	1.251\\
7.3	1.239\\
7.4	1.215\\
7.5	1.208\\
7.6	1.213\\
7.7	1.216\\
7.8	1.216\\
7.9	1.226\\
8	1.244\\
8.1	1.201\\
8.2	1.1\\
8.3	1.114\\
8.4	1.339\\
8.5	1.506\\
8.6	1.328\\
8.7	1.061\\
8.8	1.053\\
8.9	1.217\\
9	1.288\\
9.1	1.239\\
9.2	1.205\\
9.3	1.21\\
9.4	1.221\\
9.5	1.22\\
9.6	1.187\\
9.7	1.155\\
9.8	1.188\\
9.9	1.272\\
10	1.278\\
10.1	1.196\\
10.2	1.173\\
10.3	1.219\\
10.4	1.257\\
10.5	1.229\\
10.6	1.177\\
10.7	1.172\\
10.8	1.198\\
10.9	1.226\\
11	1.224\\
11.1	1.208\\
11.2	1.206\\
11.3	1.21\\
11.4	1.209\\
11.5	1.202\\
11.6	1.182\\
11.7	1.175\\
11.8	1.229\\
11.9	1.313\\
12	1.278\\
12.1	1.138\\
12.2	1.081\\
12.3	1.172\\
12.4	1.274\\
12.5	1.276\\
12.6	1.259\\
12.7	1.238\\
12.8	1.18\\
12.9	1.15\\
13	1.185\\
13.1	1.232\\
13.2	1.225\\
13.3	1.195\\
13.4	1.198\\
13.5	1.248\\
13.6	1.302\\
13.7	1.252\\
13.8	1.1\\
13.9	1.049\\
14	1.209\\
14.1	1.383\\
14.2	1.338\\
14.3	1.182\\
14.4	1.129\\
14.5	1.181\\
14.6	1.227\\
14.7	1.223\\
14.8	1.208\\
14.9	1.204\\
15	1.207\\
15.1	1.221\\
15.2	1.232\\
15.3	1.22\\
15.4	1.191\\
15.5	1.182\\
15.6	1.207\\
15.7	1.234\\
15.8	1.242\\
15.9	1.223\\
16	1.195\\
16.1	1.185\\
16.2	1.199\\
16.3	1.224\\
16.4	1.227\\
16.5	1.213\\
16.6	1.203\\
16.7	1.202\\
16.8	1.21\\
16.9	1.217\\
17	1.215\\
17.1	1.194\\
17.2	1.182\\
17.3	1.219\\
17.4	1.269\\
17.5	1.26\\
17.6	1.206\\
17.7	1.183\\
17.8	1.202\\
17.9	1.213\\
18	1.205\\
18.1	1.203\\
18.2	1.217\\
18.3	1.228\\
18.4	1.211\\
18.5	1.187\\
18.6	1.195\\
18.7	1.232\\
18.8	1.231\\
18.9	1.182\\
19	1.183\\
19.1	1.269\\
19.2	1.321\\
19.3	1.254\\
19.4	1.166\\
19.5	1.168\\
19.6	1.236\\
19.7	1.284\\
19.8	1.251\\
19.9	1.167\\
20	1.14\\
20.1	1.197\\
20.2	1.248\\
20.3	1.227\\
20.4	1.223\\
20.5	1.261\\
20.6	1.224\\
20.7	1.142\\
20.8	1.149\\
20.9	1.245\\
21	1.275\\
21.1	1.209\\
21.2	1.183\\
21.3	1.218\\
21.4	1.232\\
21.5	1.208\\
21.6	1.19\\
21.7	1.199\\
21.8	1.217\\
21.9	1.225\\
22	1.209\\
22.1	1.199\\
22.2	1.232\\
22.3	1.239\\
22.4	1.182\\
22.5	1.134\\
22.6	1.19\\
22.7	1.279\\
22.8	1.282\\
22.9	1.246\\
23	1.208\\
23.1	1.184\\
23.2	1.187\\
23.3	1.205\\
23.4	1.216\\
23.5	1.214\\
23.6	1.21\\
23.7	1.21\\
23.8	1.238\\
23.9	1.286\\
24	1.234\\
24.1	1.063\\
24.2	1.031\\
24.3	1.302\\
24.4	1.563\\
24.5	1.433\\
24.6	1.142\\
24.7	1.069\\
24.8	1.177\\
24.9	1.249\\
25	1.238\\
25.1	1.215\\
25.2	1.201\\
25.3	1.203\\
25.4	1.237\\
25.5	1.269\\
25.6	1.246\\
25.7	1.18\\
25.8	1.137\\
25.9	1.171\\
26	1.271\\
26.1	1.344\\
26.2	1.284\\
26.3	1.152\\
26.4	1.112\\
26.5	1.194\\
26.6	1.277\\
26.7	1.262\\
26.8	1.212\\
26.9	1.192\\
27	1.198\\
27.1	1.222\\
27.2	1.249\\
27.3	1.231\\
27.4	1.161\\
27.5	1.154\\
27.6	1.261\\
27.7	1.341\\
27.8	1.285\\
27.9	1.195\\
28	1.179\\
28.1	1.206\\
28.2	1.22\\
28.3	1.219\\
28.4	1.218\\
28.5	1.219\\
28.6	1.219\\
28.7	1.217\\
28.8	1.22\\
28.9	1.234\\
29	1.228\\
29.1	1.176\\
29.2	1.156\\
29.3	1.258\\
29.4	1.386\\
29.5	1.354\\
29.6	1.208\\
29.7	1.14\\
29.8	1.185\\
29.9	1.239\\
30	1.244\\
30.1	1.222\\
30.2	1.222\\
30.3	1.239\\
30.4	1.208\\
30.5	1.144\\
30.6	1.169\\
30.7	1.313\\
30.8	1.362\\
30.9	1.215\\
31	1.11\\
31.1	1.188\\
31.2	1.281\\
31.3	1.244\\
31.4	1.183\\
31.5	1.207\\
31.6	1.252\\
31.7	1.245\\
31.8	1.212\\
31.9	1.196\\
32	1.207\\
32.1	1.213\\
32.2	1.183\\
32.3	1.17\\
32.4	1.287\\
32.5	1.416\\
32.6	1.317\\
32.7	1.11\\
32.8	1.072\\
32.9	1.203\\
33	1.279\\
33.1	1.244\\
33.2	1.21\\
33.3	1.206\\
33.4	1.21\\
33.5	1.212\\
33.6	1.212\\
33.7	1.211\\
33.8	1.201\\
33.9	1.176\\
34	1.176\\
34.1	1.273\\
34.2	1.385\\
34.3	1.291\\
34.4	1.064\\
34.5	1.021\\
34.6	1.219\\
34.7	1.361\\
34.8	1.302\\
34.9	1.211\\
35	1.186\\
35.1	1.193\\
35.2	1.206\\
35.3	1.217\\
35.4	1.204\\
35.5	1.174\\
35.6	1.178\\
35.7	1.249\\
35.8	1.333\\
35.9	1.322\\
36	1.178\\
36.1	1.042\\
36.2	1.088\\
36.3	1.266\\
36.4	1.365\\
36.5	1.287\\
36.6	1.179\\
36.7	1.158\\
36.8	1.194\\
36.9	1.217\\
37	1.217\\
37.1	1.207\\
37.2	1.184\\
37.3	1.187\\
37.4	1.272\\
37.5	1.352\\
37.6	1.27\\
37.7	1.106\\
37.8	1.1\\
37.9	1.248\\
38	1.324\\
38.1	1.261\\
38.2	1.194\\
38.3	1.187\\
38.4	1.201\\
38.5	1.208\\
38.6	1.21\\
38.7	1.209\\
38.8	1.207\\
38.9	1.202\\
39	1.202\\
39.1	1.233\\
39.2	1.273\\
39.3	1.229\\
39.4	1.116\\
39.5	1.116\\
39.6	1.272\\
39.7	1.367\\
39.8	1.285\\
39.9	1.18\\
40	1.171\\
40.1	1.203\\
40.2	1.211\\
40.3	1.201\\
40.4	1.208\\
40.5	1.243\\
40.6	1.251\\
40.7	1.187\\
40.8	1.142\\
40.9	1.219\\
41	1.316\\
41.1	1.246\\
41.2	1.121\\
41.3	1.173\\
41.4	1.311\\
41.5	1.304\\
41.6	1.194\\
41.7	1.16\\
41.8	1.203\\
41.9	1.23\\
42	1.222\\
42.1	1.215\\
42.2	1.231\\
42.3	1.241\\
42.4	1.177\\
42.5	1.09\\
42.6	1.168\\
42.7	1.421\\
42.8	1.493\\
42.9	1.242\\
43	1.041\\
43.1	1.116\\
43.2	1.259\\
43.3	1.265\\
43.4	1.212\\
43.5	1.204\\
43.6	1.217\\
43.7	1.217\\
43.8	1.205\\
43.9	1.191\\
44	1.2\\
44.1	1.228\\
44.2	1.211\\
44.3	1.157\\
44.4	1.209\\
44.5	1.337\\
44.6	1.329\\
44.7	1.181\\
44.8	1.094\\
44.9	1.154\\
45	1.23\\
45.1	1.241\\
45.2	1.221\\
45.3	1.202\\
45.4	1.201\\
45.5	1.215\\
45.6	1.221\\
45.7	1.2\\
45.8	1.168\\
45.9	1.157\\
46	1.204\\
46.1	1.301\\
46.2	1.344\\
46.3	1.23\\
46.4	1.071\\
46.5	1.064\\
46.6	1.208\\
46.7	1.31\\
46.8	1.288\\
46.9	1.228\\
47	1.183\\
47.1	1.168\\
47.2	1.188\\
47.3	1.218\\
47.4	1.208\\
47.5	1.164\\
47.6	1.174\\
47.7	1.278\\
47.8	1.362\\
47.9	1.277\\
48	1.089\\
48.1	1.026\\
48.2	1.163\\
48.3	1.319\\
48.4	1.332\\
48.5	1.234\\
48.6	1.16\\
48.7	1.164\\
48.8	1.202\\
48.9	1.215\\
49	1.2\\
49.1	1.188\\
49.2	1.19\\
49.3	1.213\\
49.4	1.265\\
49.5	1.282\\
49.6	1.191\\
49.7	1.091\\
49.8	1.13\\
49.9	1.255\\
50	1.295\\
50.1	1.233\\
50.2	1.183\\
50.3	1.182\\
50.4	1.193\\
50.5	1.202\\
50.6	1.211\\
50.7	1.213\\
50.8	1.207\\
50.9	1.199\\
51	1.199\\
51.1	1.22\\
51.2	1.239\\
51.3	1.196\\
51.4	1.116\\
51.5	1.142\\
51.6	1.293\\
51.7	1.363\\
51.8	1.248\\
51.9	1.137\\
52	1.165\\
52.1	1.224\\
52.2	1.207\\
52.3	1.168\\
52.4	1.19\\
52.5	1.254\\
52.6	1.264\\
52.7	1.193\\
52.8	1.146\\
52.9	1.198\\
53	1.256\\
53.1	1.204\\
53.2	1.14\\
53.3	1.221\\
53.4	1.343\\
53.5	1.288\\
53.6	1.126\\
53.7	1.094\\
53.8	1.213\\
53.9	1.307\\
54	1.268\\
54.1	1.172\\
54.2	1.148\\
54.3	1.213\\
54.4	1.244\\
54.5	1.169\\
54.6	1.134\\
54.7	1.258\\
54.8	1.35\\
54.9	1.26\\
55	1.141\\
55.1	1.147\\
55.2	1.214\\
55.3	1.23\\
55.4	1.211\\
55.5	1.204\\
55.6	1.208\\
55.7	1.207\\
55.8	1.202\\
55.9	1.199\\
56	1.21\\
56.1	1.227\\
56.2	1.205\\
56.3	1.148\\
56.4	1.165\\
56.5	1.284\\
56.6	1.345\\
56.7	1.23\\
56.8	1.073\\
56.9	1.086\\
57	1.237\\
57.1	1.33\\
57.2	1.259\\
57.3	1.14\\
57.4	1.142\\
57.5	1.241\\
57.6	1.28\\
57.7	1.207\\
57.8	1.144\\
57.9	1.166\\
58	1.23\\
58.1	1.267\\
58.2	1.253\\
58.3	1.186\\
58.4	1.118\\
58.5	1.142\\
58.6	1.261\\
58.7	1.33\\
58.8	1.26\\
58.9	1.155\\
59	1.13\\
59.1	1.182\\
59.2	1.252\\
59.3	1.277\\
59.4	1.19\\
59.5	1.068\\
59.6	1.134\\
59.7	1.384\\
59.8	1.474\\
59.9	1.258\\
60	1.061\\
60.1	1.101\\
60.2	1.229\\
60.3	1.261\\
60.4	1.222\\
60.5	1.199\\
60.6	1.2\\
60.7	1.204\\
60.8	1.206\\
60.9	1.203\\
61	1.197\\
61.1	1.187\\
61.2	1.18\\
61.3	1.207\\
61.4	1.275\\
61.5	1.289\\
61.6	1.178\\
61.7	1.087\\
61.8	1.154\\
61.9	1.266\\
62	1.26\\
62.1	1.186\\
62.2	1.178\\
62.3	1.23\\
62.4	1.241\\
62.5	1.181\\
62.6	1.135\\
62.7	1.185\\
62.8	1.277\\
62.9	1.271\\
63	1.183\\
63.1	1.159\\
63.2	1.216\\
63.3	1.23\\
63.4	1.171\\
63.5	1.163\\
63.6	1.24\\
63.7	1.277\\
63.8	1.212\\
63.9	1.157\\
64	1.182\\
64.1	1.218\\
64.2	1.2\\
64.3	1.17\\
64.4	1.211\\
64.5	1.301\\
64.6	1.29\\
64.7	1.128\\
64.8	1.032\\
64.9	1.188\\
65	1.409\\
65.1	1.384\\
65.2	1.195\\
65.3	1.118\\
65.4	1.173\\
65.5	1.22\\
65.6	1.213\\
65.7	1.203\\
65.8	1.212\\
65.9	1.224\\
66	1.213\\
66.1	1.179\\
66.2	1.174\\
66.3	1.229\\
66.4	1.26\\
66.5	1.182\\
66.6	1.115\\
66.7	1.207\\
66.8	1.337\\
66.9	1.303\\
67	1.161\\
67.1	1.109\\
67.2	1.182\\
67.3	1.257\\
67.4	1.248\\
67.5	1.183\\
67.6	1.155\\
67.7	1.2\\
67.8	1.256\\
67.9	1.243\\
68	1.187\\
68.1	1.169\\
68.2	1.193\\
68.3	1.213\\
68.4	1.219\\
68.5	1.232\\
68.6	1.231\\
68.7	1.178\\
68.8	1.124\\
68.9	1.167\\
69	1.283\\
69.1	1.332\\
69.2	1.238\\
69.3	1.111\\
69.4	1.117\\
69.5	1.248\\
69.6	1.313\\
69.7	1.198\\
69.8	1.079\\
69.9	1.168\\
70	1.366\\
70.1	1.378\\
70.2	1.186\\
70.3	1.063\\
70.4	1.126\\
70.5	1.246\\
70.6	1.288\\
70.7	1.252\\
70.8	1.19\\
70.9	1.155\\
71	1.181\\
71.1	1.232\\
71.2	1.239\\
71.3	1.2\\
71.4	1.168\\
71.5	1.171\\
71.6	1.223\\
71.7	1.308\\
71.8	1.301\\
71.9	1.128\\
72	1.008\\
72.1	1.151\\
72.2	1.385\\
72.3	1.39\\
72.4	1.208\\
72.5	1.11\\
72.6	1.157\\
72.7	1.23\\
72.8	1.241\\
72.9	1.206\\
73	1.185\\
73.1	1.202\\
73.2	1.227\\
73.3	1.224\\
73.4	1.205\\
73.5	1.191\\
73.6	1.17\\
73.7	1.164\\
73.8	1.223\\
73.9	1.305\\
74	1.279\\
74.1	1.163\\
74.2	1.135\\
74.3	1.204\\
74.4	1.236\\
74.5	1.202\\
74.6	1.183\\
74.7	1.21\\
74.8	1.238\\
74.9	1.22\\
75	1.167\\
75.1	1.158\\
75.2	1.239\\
75.3	1.295\\
75.4	1.205\\
75.5	1.113\\
75.6	1.201\\
75.7	1.326\\
75.8	1.263\\
75.9	1.128\\
76	1.136\\
76.1	1.237\\
76.2	1.264\\
76.3	1.214\\
76.4	1.188\\
76.5	1.198\\
76.6	1.201\\
76.7	1.181\\
76.8	1.172\\
76.9	1.233\\
77	1.329\\
77.1	1.292\\
77.2	1.112\\
77.3	1.055\\
77.4	1.234\\
77.5	1.389\\
77.6	1.315\\
77.7	1.178\\
77.8	1.153\\
77.9	1.196\\
78	1.213\\
78.1	1.202\\
78.2	1.199\\
78.3	1.219\\
78.4	1.238\\
78.5	1.206\\
78.6	1.148\\
78.7	1.177\\
78.8	1.289\\
78.9	1.305\\
79	1.167\\
79.1	1.084\\
79.2	1.184\\
79.3	1.304\\
79.4	1.29\\
79.5	1.203\\
79.6	1.163\\
79.7	1.183\\
79.8	1.209\\
79.9	1.215\\
80	1.209\\
80.1	1.206\\
80.2	1.209\\
80.3	1.219\\
80.4	1.23\\
80.5	1.218\\
80.6	1.163\\
80.7	1.125\\
80.8	1.196\\
80.9	1.336\\
81	1.361\\
81.1	1.226\\
81.2	1.104\\
81.3	1.118\\
81.4	1.205\\
81.5	1.255\\
81.6	1.248\\
81.7	1.212\\
81.8	1.186\\
81.9	1.197\\
82	1.226\\
82.1	1.223\\
82.2	1.173\\
82.3	1.132\\
82.4	1.175\\
82.5	1.306\\
82.6	1.384\\
82.7	1.281\\
82.8	1.091\\
82.9	1.048\\
83	1.188\\
83.1	1.304\\
83.2	1.27\\
83.3	1.184\\
83.4	1.175\\
83.5	1.227\\
83.6	1.238\\
83.7	1.182\\
83.8	1.141\\
83.9	1.18\\
84	1.255\\
84.1	1.264\\
84.2	1.203\\
84.3	1.166\\
84.4	1.193\\
84.5	1.217\\
84.6	1.19\\
84.7	1.176\\
84.8	1.217\\
84.9	1.25\\
85	1.222\\
85.1	1.178\\
85.2	1.177\\
85.3	1.204\\
85.4	1.215\\
85.5	1.208\\
85.6	1.203\\
85.7	1.204\\
85.8	1.205\\
85.9	1.206\\
86	1.2\\
86.1	1.189\\
86.2	1.192\\
86.3	1.219\\
86.4	1.236\\
86.5	1.207\\
86.6	1.176\\
86.7	1.197\\
86.8	1.216\\
86.9	1.184\\
87	1.166\\
87.1	1.229\\
87.2	1.291\\
87.3	1.24\\
87.4	1.143\\
87.5	1.137\\
87.6	1.217\\
87.7	1.265\\
87.8	1.22\\
87.9	1.16\\
88	1.187\\
88.1	1.286\\
88.2	1.291\\
88.3	1.13\\
88.4	1.008\\
88.5	1.142\\
88.6	1.396\\
88.7	1.432\\
88.8	1.249\\
88.9	1.115\\
89	1.128\\
89.1	1.192\\
89.2	1.224\\
89.3	1.223\\
89.4	1.21\\
89.5	1.206\\
89.6	1.212\\
89.7	1.217\\
89.8	1.226\\
89.9	1.214\\
90	1.139\\
90.1	1.085\\
90.2	1.212\\
90.3	1.448\\
90.4	1.448\\
90.5	1.176\\
90.6	1.016\\
90.7	1.122\\
90.8	1.269\\
90.9	1.273\\
91	1.212\\
91.1	1.191\\
91.2	1.199\\
91.3	1.21\\
91.4	1.209\\
91.5	1.191\\
91.6	1.177\\
91.7	1.188\\
91.8	1.22\\
91.9	1.247\\
92	1.248\\
92.1	1.202\\
92.2	1.131\\
92.3	1.147\\
92.4	1.235\\
92.5	1.259\\
92.6	1.198\\
92.7	1.167\\
92.8	1.207\\
92.9	1.228\\
93	1.206\\
93.1	1.191\\
93.2	1.198\\
93.3	1.208\\
93.4	1.194\\
93.5	1.162\\
93.6	1.182\\
93.7	1.302\\
93.8	1.37\\
93.9	1.199\\
94	0.9867\\
94.1	1.07\\
94.2	1.35\\
94.3	1.424\\
94.4	1.254\\
94.5	1.139\\
94.6	1.161\\
94.7	1.203\\
94.8	1.21\\
94.9	1.206\\
95	1.209\\
95.1	1.213\\
95.2	1.207\\
95.3	1.192\\
95.4	1.212\\
95.5	1.267\\
95.6	1.233\\
95.7	1.089\\
95.8	1.069\\
95.9	1.293\\
96	1.456\\
96.1	1.311\\
96.2	1.107\\
96.3	1.104\\
96.4	1.217\\
96.5	1.259\\
96.6	1.215\\
96.7	1.175\\
96.8	1.19\\
96.9	1.247\\
97	1.266\\
97.1	1.196\\
97.2	1.133\\
97.3	1.174\\
97.4	1.258\\
97.5	1.27\\
97.6	1.222\\
97.7	1.194\\
97.8	1.18\\
97.9	1.179\\
98	1.21\\
98.1	1.236\\
98.2	1.223\\
98.3	1.193\\
98.4	1.193\\
98.5	1.211\\
98.6	1.213\\
98.7	1.207\\
98.8	1.203\\
98.9	1.209\\
99	1.219\\
99.1	1.216\\
99.2	1.185\\
99.3	1.171\\
99.4	1.221\\
99.5	1.28\\
99.6	1.249\\
99.7	1.167\\
99.8	1.152\\
99.9	1.208\\
100	1.236\\
100.1	1.229\\
100.2	1.221\\
100.3	1.201\\
100.4	1.174\\
100.5	1.182\\
100.6	1.233\\
100.7	1.256\\
100.8	1.212\\
100.9	1.158\\
101	1.16\\
101.1	1.231\\
101.2	1.3\\
101.3	1.253\\
101.4	1.122\\
101.5	1.114\\
101.6	1.286\\
101.7	1.378\\
101.8	1.25\\
101.9	1.124\\
102	1.169\\
102.1	1.258\\
102.2	1.24\\
102.3	1.173\\
102.4	1.168\\
102.5	1.227\\
102.6	1.265\\
102.7	1.222\\
102.8	1.161\\
102.9	1.183\\
103	1.262\\
103.1	1.268\\
103.2	1.187\\
103.3	1.152\\
103.4	1.211\\
103.5	1.257\\
103.6	1.227\\
103.7	1.188\\
103.8	1.194\\
103.9	1.213\\
104	1.212\\
104.1	1.205\\
104.2	1.21\\
104.3	1.216\\
104.4	1.211\\
104.5	1.201\\
104.6	1.202\\
104.7	1.219\\
104.8	1.229\\
104.9	1.202\\
105	1.164\\
105.1	1.188\\
105.2	1.272\\
105.3	1.298\\
105.4	1.203\\
105.5	1.116\\
105.6	1.17\\
105.7	1.296\\
105.8	1.321\\
105.9	1.223\\
106	1.147\\
106.1	1.171\\
106.2	1.233\\
106.3	1.246\\
106.4	1.208\\
106.5	1.173\\
106.6	1.173\\
106.7	1.221\\
106.8	1.288\\
106.9	1.281\\
107	1.17\\
107.1	1.096\\
107.2	1.192\\
107.3	1.34\\
107.4	1.33\\
107.5	1.203\\
107.6	1.147\\
107.7	1.196\\
107.8	1.24\\
107.9	1.227\\
108	1.201\\
108.1	1.181\\
108.2	1.179\\
108.3	1.216\\
108.4	1.279\\
108.5	1.277\\
108.6	1.179\\
108.7	1.104\\
108.8	1.153\\
108.9	1.273\\
109	1.32\\
109.1	1.256\\
109.2	1.169\\
109.3	1.143\\
109.4	1.191\\
109.5	1.247\\
109.6	1.24\\
109.7	1.193\\
109.8	1.19\\
109.9	1.244\\
110	1.261\\
110.1	1.19\\
110.2	1.124\\
110.3	1.155\\
110.4	1.261\\
110.5	1.309\\
110.6	1.24\\
110.7	1.152\\
110.8	1.152\\
110.9	1.225\\
111	1.251\\
111.1	1.208\\
111.2	1.185\\
111.3	1.21\\
111.4	1.231\\
111.5	1.211\\
111.6	1.187\\
111.7	1.202\\
111.8	1.24\\
111.9	1.248\\
112	1.193\\
112.1	1.138\\
112.2	1.179\\
112.3	1.302\\
112.4	1.334\\
112.5	1.194\\
112.6	1.088\\
112.7	1.159\\
112.8	1.277\\
112.9	1.271\\
113	1.201\\
113.1	1.201\\
113.2	1.228\\
113.3	1.212\\
113.4	1.183\\
113.5	1.187\\
113.6	1.219\\
113.7	1.235\\
113.8	1.215\\
113.9	1.194\\
114	1.223\\
114.1	1.263\\
114.2	1.199\\
114.3	1.083\\
114.4	1.13\\
114.5	1.361\\
114.6	1.453\\
114.7	1.242\\
114.8	1.042\\
114.9	1.109\\
115	1.293\\
115.1	1.328\\
115.2	1.215\\
115.3	1.145\\
115.4	1.19\\
115.5	1.263\\
115.6	1.266\\
115.7	1.199\\
115.8	1.152\\
115.9	1.18\\
116	1.243\\
116.1	1.265\\
116.2	1.226\\
116.3	1.181\\
116.4	1.165\\
116.5	1.188\\
116.6	1.231\\
116.7	1.255\\
116.8	1.238\\
116.9	1.19\\
117	1.175\\
117.1	1.202\\
117.2	1.229\\
117.3	1.224\\
117.4	1.199\\
117.5	1.195\\
117.6	1.22\\
117.7	1.237\\
117.8	1.213\\
117.9	1.175\\
118	1.181\\
118.1	1.233\\
118.2	1.267\\
118.3	1.237\\
118.4	1.176\\
118.5	1.158\\
118.6	1.206\\
118.7	1.268\\
118.8	1.264\\
118.9	1.183\\
119	1.128\\
119.1	1.176\\
119.2	1.283\\
119.3	1.308\\
119.4	1.203\\
119.5	1.102\\
119.6	1.131\\
119.7	1.271\\
119.8	1.354\\
119.9	1.27\\
120	1.137\\
120.1	1.13\\
120.2	1.24\\
120.3	1.292\\
120.4	1.233\\
120.5	1.18\\
120.6	1.196\\
120.7	1.226\\
120.8	1.216\\
120.9	1.193\\
121	1.197\\
121.1	1.22\\
121.2	1.229\\
121.3	1.21\\
121.4	1.198\\
121.5	1.214\\
121.6	1.222\\
121.7	1.189\\
121.8	1.165\\
121.9	1.229\\
122	1.309\\
122.1	1.271\\
122.2	1.164\\
122.3	1.148\\
122.4	1.237\\
122.5	1.277\\
122.6	1.216\\
122.7	1.161\\
122.8	1.181\\
122.9	1.239\\
123	1.247\\
123.1	1.207\\
123.2	1.18\\
123.3	1.197\\
123.4	1.226\\
123.5	1.216\\
123.6	1.193\\
123.7	1.209\\
123.8	1.244\\
123.9	1.227\\
124	1.169\\
124.1	1.167\\
124.2	1.238\\
124.3	1.285\\
124.4	1.246\\
124.5	1.175\\
124.6	1.154\\
124.7	1.206\\
124.8	1.278\\
124.9	1.267\\
125	1.16\\
125.1	1.104\\
125.2	1.199\\
125.3	1.333\\
125.4	1.313\\
125.5	1.18\\
125.6	1.123\\
125.7	1.179\\
125.8	1.244\\
125.9	1.248\\
126	1.22\\
126.1	1.198\\
126.2	1.187\\
126.3	1.198\\
126.4	1.225\\
126.5	1.239\\
126.6	1.218\\
126.7	1.179\\
126.8	1.169\\
126.9	1.226\\
127	1.311\\
127.1	1.288\\
127.2	1.124\\
127.3	1.037\\
127.4	1.207\\
127.5	1.446\\
127.6	1.411\\
127.7	1.171\\
127.8	1.067\\
127.9	1.159\\
128	1.259\\
128.1	1.254\\
128.2	1.208\\
128.3	1.188\\
128.4	1.204\\
128.5	1.241\\
128.6	1.241\\
128.7	1.179\\
128.8	1.136\\
128.9	1.187\\
129	1.285\\
129.1	1.299\\
129.2	1.219\\
129.3	1.145\\
129.4	1.14\\
129.5	1.207\\
129.6	1.261\\
129.7	1.256\\
129.8	1.209\\
129.9	1.176\\
130	1.192\\
130.1	1.217\\
130.2	1.223\\
130.3	1.212\\
130.4	1.204\\
130.5	1.208\\
130.6	1.217\\
130.7	1.219\\
130.8	1.208\\
130.9	1.191\\
131	1.192\\
131.1	1.224\\
131.2	1.26\\
131.3	1.233\\
131.4	1.149\\
131.5	1.119\\
131.6	1.212\\
131.7	1.339\\
131.8	1.311\\
131.9	1.152\\
132	1.076\\
132.1	1.169\\
132.2	1.296\\
132.3	1.294\\
132.4	1.202\\
132.5	1.152\\
132.6	1.192\\
132.7	1.254\\
132.8	1.223\\
132.9	1.128\\
133	1.146\\
133.1	1.316\\
133.2	1.393\\
133.3	1.231\\
133.4	1.074\\
133.5	1.125\\
133.6	1.265\\
133.7	1.289\\
133.8	1.218\\
133.9	1.182\\
134	1.198\\
134.1	1.214\\
134.2	1.204\\
134.3	1.197\\
134.4	1.222\\
134.5	1.247\\
134.6	1.219\\
134.7	1.174\\
134.8	1.196\\
134.9	1.263\\
135	1.268\\
135.1	1.207\\
135.2	1.176\\
135.3	1.205\\
135.4	1.23\\
135.5	1.215\\
135.6	1.196\\
135.7	1.202\\
135.8	1.221\\
135.9	1.219\\
136	1.194\\
136.1	1.189\\
136.2	1.227\\
136.3	1.26\\
136.4	1.227\\
136.5	1.17\\
136.6	1.187\\
136.7	1.263\\
136.8	1.292\\
136.9	1.238\\
137	1.179\\
137.1	1.178\\
137.2	1.211\\
137.3	1.23\\
137.4	1.221\\
137.5	1.203\\
137.6	1.197\\
137.7	1.206\\
137.8	1.224\\
137.9	1.229\\
138	1.202\\
138.1	1.17\\
138.2	1.188\\
138.3	1.266\\
138.4	1.308\\
138.5	1.25\\
138.6	1.172\\
138.7	1.169\\
138.8	1.221\\
138.9	1.243\\
139	1.227\\
139.1	1.201\\
139.2	1.175\\
139.3	1.174\\
139.4	1.233\\
139.5	1.307\\
139.6	1.264\\
139.7	1.124\\
139.8	1.086\\
139.9	1.22\\
140	1.349\\
140.1	1.301\\
140.2	1.175\\
140.3	1.135\\
140.4	1.188\\
140.5	1.244\\
140.6	1.237\\
140.7	1.184\\
140.8	1.166\\
140.9	1.233\\
141	1.31\\
141.1	1.25\\
141.2	1.106\\
141.3	1.079\\
141.4	1.223\\
141.5	1.359\\
141.6	1.304\\
141.7	1.158\\
141.8	1.11\\
141.9	1.183\\
142	1.257\\
142.1	1.244\\
142.2	1.203\\
142.3	1.193\\
142.4	1.205\\
142.5	1.211\\
142.6	1.207\\
142.7	1.207\\
142.8	1.215\\
142.9	1.226\\
143	1.219\\
143.1	1.191\\
143.2	1.18\\
143.3	1.209\\
143.4	1.25\\
143.5	1.237\\
143.6	1.193\\
143.7	1.201\\
143.8	1.225\\
143.9	1.203\\
144	1.168\\
144.1	1.209\\
144.2	1.283\\
144.3	1.26\\
144.4	1.176\\
144.5	1.149\\
144.6	1.199\\
144.7	1.246\\
144.8	1.235\\
144.9	1.204\\
145	1.198\\
145.1	1.224\\
145.2	1.229\\
145.3	1.175\\
145.4	1.133\\
145.5	1.21\\
145.6	1.349\\
145.7	1.332\\
145.8	1.151\\
145.9	1.068\\
146	1.196\\
146.1	1.333\\
146.2	1.291\\
146.3	1.182\\
146.4	1.171\\
146.5	1.225\\
146.6	1.239\\
146.7	1.208\\
146.8	1.194\\
146.9	1.209\\
147	1.219\\
147.1	1.213\\
147.2	1.206\\
147.3	1.209\\
147.4	1.212\\
147.5	1.203\\
147.6	1.194\\
147.7	1.21\\
147.8	1.248\\
147.9	1.244\\
148	1.173\\
148.1	1.134\\
148.2	1.206\\
148.3	1.308\\
148.4	1.282\\
148.5	1.162\\
148.6	1.134\\
148.7	1.224\\
148.8	1.287\\
148.9	1.237\\
149	1.177\\
149.1	1.199\\
149.2	1.248\\
149.3	1.247\\
149.4	1.207\\
149.5	1.188\\
149.6	1.201\\
149.7	1.218\\
149.8	1.222\\
149.9	1.209\\
150	1.194\\
150.1	1.196\\
150.2	1.22\\
150.3	1.241\\
150.4	1.216\\
150.5	1.172\\
150.6	1.168\\
150.7	1.225\\
150.8	1.282\\
150.9	1.253\\
151	1.177\\
151.1	1.15\\
151.2	1.202\\
151.3	1.265\\
151.4	1.268\\
151.5	1.235\\
151.6	1.19\\
151.7	1.162\\
151.8	1.18\\
151.9	1.232\\
152	1.263\\
152.1	1.229\\
152.2	1.18\\
152.3	1.179\\
152.4	1.213\\
152.5	1.232\\
152.6	1.216\\
152.7	1.196\\
152.8	1.198\\
152.9	1.225\\
153	1.243\\
153.1	1.206\\
153.2	1.147\\
153.3	1.166\\
153.4	1.285\\
153.5	1.352\\
153.6	1.233\\
153.7	1.079\\
153.8	1.102\\
153.9	1.273\\
154	1.358\\
154.1	1.252\\
154.2	1.131\\
154.3	1.133\\
154.4	1.216\\
154.5	1.257\\
154.6	1.227\\
154.7	1.198\\
154.8	1.198\\
154.9	1.209\\
155	1.21\\
155.1	1.207\\
155.2	1.212\\
155.3	1.219\\
155.4	1.213\\
155.5	1.201\\
155.6	1.204\\
155.7	1.219\\
155.8	1.221\\
155.9	1.209\\
156	1.199\\
156.1	1.212\\
156.2	1.228\\
156.3	1.218\\
156.4	1.2\\
156.5	1.192\\
156.6	1.226\\
156.7	1.256\\
156.8	1.218\\
156.9	1.168\\
157	1.17\\
157.1	1.223\\
157.2	1.246\\
157.3	1.22\\
157.4	1.198\\
157.5	1.199\\
157.6	1.21\\
157.7	1.207\\
157.8	1.187\\
157.9	1.184\\
158	1.244\\
158.1	1.317\\
158.2	1.259\\
158.3	1.094\\
158.4	1.071\\
158.5	1.268\\
158.6	1.424\\
158.7	1.321\\
158.8	1.149\\
158.9	1.133\\
159	1.213\\
159.1	1.245\\
159.2	1.219\\
159.3	1.204\\
159.4	1.211\\
159.5	1.213\\
159.6	1.21\\
159.7	1.209\\
159.8	1.213\\
159.9	1.211\\
160	1.196\\
160.1	1.187\\
160.2	1.225\\
160.3	1.286\\
160.4	1.255\\
160.5	1.132\\
160.6	1.095\\
160.7	1.233\\
160.8	1.367\\
160.9	1.302\\
161	1.157\\
161.1	1.136\\
161.2	1.214\\
161.3	1.251\\
161.4	1.218\\
161.5	1.202\\
161.6	1.226\\
161.7	1.241\\
161.8	1.221\\
161.9	1.195\\
162	1.194\\
162.1	1.213\\
162.2	1.233\\
162.3	1.231\\
162.4	1.2\\
162.5	1.18\\
162.6	1.194\\
162.7	1.23\\
162.8	1.244\\
162.9	1.213\\
163	1.184\\
163.1	1.188\\
163.2	1.228\\
163.3	1.249\\
163.4	1.211\\
163.5	1.173\\
163.6	1.189\\
163.7	1.246\\
163.8	1.262\\
163.9	1.219\\
164	1.186\\
164.1	1.198\\
164.2	1.225\\
164.3	1.228\\
164.4	1.216\\
164.5	1.208\\
164.6	1.205\\
164.7	1.207\\
164.8	1.211\\
164.9	1.215\\
165	1.214\\
165.1	1.204\\
165.2	1.198\\
165.3	1.211\\
165.4	1.242\\
165.5	1.24\\
165.6	1.177\\
165.7	1.139\\
165.8	1.218\\
165.9	1.349\\
166	1.344\\
166.1	1.192\\
166.2	1.1\\
166.3	1.171\\
166.4	1.293\\
166.5	1.296\\
166.6	1.198\\
166.7	1.144\\
166.8	1.18\\
166.9	1.241\\
167	1.242\\
167.1	1.205\\
167.2	1.194\\
167.3	1.212\\
167.4	1.221\\
167.5	1.21\\
167.6	1.209\\
167.7	1.224\\
167.8	1.226\\
167.9	1.21\\
168	1.201\\
168.1	1.21\\
168.2	1.218\\
168.3	1.216\\
168.4	1.213\\
168.5	1.209\\
168.6	1.204\\
168.7	1.202\\
168.8	1.211\\
168.9	1.223\\
169	1.218\\
169.1	1.213\\
169.2	1.207\\
169.3	1.199\\
169.4	1.197\\
169.5	1.214\\
169.6	1.243\\
169.7	1.229\\
169.8	1.185\\
169.9	1.178\\
170	1.217\\
170.1	1.246\\
170.2	1.222\\
170.3	1.197\\
170.4	1.214\\
170.5	1.246\\
170.6	1.246\\
170.7	1.203\\
170.8	1.162\\
170.9	1.186\\
171	1.283\\
171.1	1.333\\
171.2	1.22\\
171.3	1.073\\
171.4	1.11\\
171.5	1.292\\
171.6	1.36\\
171.7	1.244\\
171.8	1.146\\
171.9	1.17\\
172	1.227\\
172.1	1.234\\
172.2	1.205\\
172.3	1.193\\
172.4	1.209\\
172.5	1.233\\
172.6	1.23\\
172.7	1.21\\
172.8	1.21\\
172.9	1.193\\
173	1.149\\
173.1	1.164\\
173.2	1.301\\
173.3	1.395\\
173.4	1.272\\
173.5	1.106\\
173.6	1.114\\
173.7	1.229\\
173.8	1.274\\
173.9	1.23\\
174	1.2\\
174.1	1.206\\
174.2	1.214\\
174.3	1.208\\
174.4	1.195\\
174.5	1.195\\
174.6	1.22\\
174.7	1.253\\
174.8	1.231\\
174.9	1.163\\
175	1.147\\
175.1	1.21\\
175.2	1.29\\
175.3	1.278\\
175.4	1.182\\
175.5	1.125\\
175.6	1.165\\
175.7	1.255\\
175.8	1.271\\
175.9	1.216\\
176	1.182\\
176.1	1.192\\
176.2	1.212\\
176.3	1.209\\
176.4	1.188\\
176.5	1.186\\
176.6	1.247\\
176.7	1.322\\
176.8	1.262\\
176.9	1.092\\
177	1.055\\
177.1	1.229\\
177.2	1.376\\
177.3	1.311\\
177.4	1.185\\
177.5	1.157\\
177.6	1.19\\
177.7	1.211\\
177.8	1.214\\
177.9	1.221\\
178	1.219\\
178.1	1.205\\
178.2	1.204\\
178.3	1.228\\
178.4	1.249\\
178.5	1.21\\
178.6	1.132\\
178.7	1.14\\
178.8	1.278\\
178.9	1.382\\
179	1.295\\
179.1	1.139\\
179.2	1.113\\
179.3	1.202\\
179.4	1.263\\
179.5	1.232\\
179.6	1.188\\
179.7	1.199\\
179.8	1.243\\
179.9	1.253\\
180	1.21\\
180.1	1.181\\
180.2	1.211\\
180.3	1.264\\
180.4	1.269\\
180.5	1.213\\
180.6	1.173\\
180.7	1.189\\
180.8	1.234\\
180.9	1.245\\
181	1.214\\
181.1	1.191\\
181.2	1.197\\
181.3	1.217\\
181.4	1.224\\
181.5	1.215\\
181.6	1.211\\
181.7	1.21\\
181.8	1.211\\
181.9	1.21\\
182	1.21\\
182.1	1.213\\
182.2	1.215\\
182.3	1.216\\
182.4	1.212\\
182.5	1.21\\
182.6	1.212\\
182.7	1.215\\
182.8	1.218\\
182.9	1.227\\
183	1.236\\
183.1	1.226\\
183.2	1.202\\
183.3	1.195\\
183.4	1.213\\
183.5	1.236\\
183.6	1.23\\
183.7	1.192\\
183.8	1.174\\
183.9	1.217\\
184	1.28\\
184.1	1.247\\
184.2	1.135\\
184.3	1.13\\
184.4	1.285\\
184.5	1.404\\
184.6	1.314\\
184.7	1.15\\
184.8	1.117\\
184.9	1.201\\
185	1.273\\
185.1	1.254\\
185.2	1.198\\
185.3	1.179\\
185.4	1.203\\
185.5	1.23\\
185.6	1.225\\
185.7	1.209\\
185.8	1.202\\
185.9	1.198\\
186	1.204\\
186.1	1.234\\
186.2	1.261\\
186.3	1.232\\
186.4	1.177\\
186.5	1.18\\
186.6	1.235\\
186.7	1.257\\
186.8	1.226\\
186.9	1.196\\
187	1.198\\
187.1	1.215\\
187.2	1.225\\
187.3	1.214\\
187.4	1.198\\
187.5	1.201\\
187.6	1.223\\
187.7	1.236\\
187.8	1.212\\
187.9	1.188\\
188	1.196\\
188.1	1.218\\
188.2	1.237\\
188.3	1.225\\
188.4	1.203\\
188.5	1.197\\
188.6	1.223\\
188.7	1.249\\
188.8	1.227\\
188.9	1.195\\
189	1.196\\
189.1	1.217\\
189.2	1.226\\
189.3	1.212\\
189.4	1.196\\
189.5	1.203\\
189.6	1.248\\
189.7	1.267\\
189.8	1.178\\
189.9	1.084\\
190	1.167\\
190.1	1.357\\
190.2	1.375\\
190.3	1.211\\
190.4	1.122\\
190.5	1.177\\
190.6	1.235\\
190.7	1.229\\
190.8	1.211\\
190.9	1.21\\
191	1.213\\
191.1	1.214\\
191.2	1.214\\
191.3	1.225\\
191.4	1.236\\
191.5	1.196\\
191.6	1.119\\
191.7	1.153\\
191.8	1.347\\
191.9	1.449\\
192	1.263\\
192.1	1.053\\
192.2	1.092\\
192.3	1.248\\
192.4	1.285\\
192.5	1.222\\
192.6	1.192\\
192.7	1.212\\
192.8	1.236\\
192.9	1.218\\
193	1.16\\
193.1	1.145\\
193.2	1.223\\
193.3	1.315\\
193.4	1.272\\
193.5	1.146\\
193.6	1.117\\
193.7	1.201\\
193.8	1.286\\
193.9	1.267\\
194	1.193\\
194.1	1.164\\
194.2	1.188\\
194.3	1.224\\
194.4	1.227\\
194.5	1.214\\
194.6	1.208\\
194.7	1.21\\
194.8	1.212\\
194.9	1.209\\
195	1.199\\
195.1	1.193\\
195.2	1.218\\
195.3	1.261\\
195.4	1.246\\
195.5	1.169\\
195.6	1.129\\
195.7	1.193\\
195.8	1.28\\
195.9	1.281\\
196	1.243\\
196.1	1.206\\
196.2	1.17\\
196.3	1.163\\
196.4	1.202\\
196.5	1.247\\
196.6	1.236\\
196.7	1.2\\
196.8	1.196\\
196.9	1.225\\
197	1.25\\
197.1	1.211\\
197.2	1.113\\
197.3	1.098\\
197.4	1.279\\
197.5	1.472\\
197.6	1.38\\
197.7	1.121\\
197.8	1.049\\
197.9	1.19\\
198	1.294\\
198.1	1.254\\
198.2	1.194\\
198.3	1.2\\
198.4	1.233\\
198.5	1.234\\
198.6	1.199\\
198.7	1.174\\
198.8	1.197\\
198.9	1.24\\
199	1.239\\
199.1	1.201\\
199.2	1.202\\
199.3	1.22\\
199.4	1.203\\
199.5	1.173\\
199.6	1.198\\
199.7	1.257\\
199.8	1.25\\
199.9	1.199\\
200	1.18\\
200.1	1.2\\
200.2	1.22\\
200.3	1.216\\
200.4	1.209\\
200.5	1.207\\
200.6	1.209\\
200.7	1.211\\
200.8	1.212\\
200.9	1.208\\
201	1.204\\
201.1	1.211\\
201.2	1.216\\
201.3	1.202\\
201.4	1.195\\
201.5	1.221\\
201.6	1.261\\
201.7	1.241\\
201.8	1.159\\
201.9	1.128\\
202	1.197\\
202.1	1.294\\
202.2	1.289\\
202.3	1.194\\
202.4	1.141\\
202.5	1.178\\
202.6	1.233\\
202.7	1.225\\
202.8	1.181\\
202.9	1.188\\
203	1.266\\
203.1	1.32\\
203.2	1.234\\
203.3	1.085\\
203.4	1.078\\
203.5	1.233\\
203.6	1.344\\
203.7	1.292\\
203.8	1.188\\
203.9	1.159\\
204	1.189\\
204.1	1.216\\
204.2	1.217\\
204.3	1.211\\
204.4	1.208\\
204.5	1.205\\
204.6	1.214\\
204.7	1.243\\
204.8	1.245\\
204.9	1.173\\
205	1.11\\
205.1	1.192\\
205.2	1.355\\
205.3	1.378\\
205.4	1.238\\
205.5	1.137\\
205.6	1.161\\
205.7	1.218\\
205.8	1.233\\
205.9	1.218\\
206	1.204\\
206.1	1.205\\
206.2	1.22\\
206.3	1.229\\
206.4	1.212\\
206.5	1.186\\
206.6	1.183\\
206.7	1.217\\
206.8	1.26\\
206.9	1.266\\
207	1.225\\
207.1	1.189\\
207.2	1.205\\
207.3	1.232\\
207.4	1.218\\
207.5	1.193\\
207.6	1.197\\
207.7	1.22\\
207.8	1.226\\
207.9	1.212\\
208	1.203\\
208.1	1.209\\
208.2	1.221\\
208.3	1.207\\
208.4	1.176\\
208.5	1.193\\
208.6	1.275\\
208.7	1.312\\
208.8	1.218\\
208.9	1.123\\
209	1.164\\
209.1	1.261\\
209.2	1.272\\
209.3	1.218\\
209.4	1.198\\
209.5	1.21\\
209.6	1.208\\
209.7	1.192\\
209.8	1.194\\
209.9	1.231\\
210	1.257\\
210.1	1.211\\
210.2	1.144\\
210.3	1.181\\
210.4	1.295\\
210.5	1.294\\
210.6	1.154\\
210.7	1.114\\
210.8	1.247\\
210.9	1.34\\
211	1.254\\
211.1	1.132\\
211.2	1.133\\
211.3	1.235\\
211.4	1.311\\
211.5	1.258\\
211.6	1.141\\
211.7	1.116\\
211.8	1.215\\
211.9	1.308\\
212	1.267\\
212.1	1.172\\
212.2	1.15\\
212.3	1.197\\
212.4	1.244\\
212.5	1.245\\
212.6	1.22\\
212.7	1.192\\
212.8	1.182\\
212.9	1.204\\
213	1.236\\
213.1	1.237\\
213.2	1.21\\
213.3	1.193\\
213.4	1.203\\
213.5	1.219\\
213.6	1.219\\
213.7	1.201\\
213.8	1.197\\
213.9	1.221\\
214	1.241\\
214.1	1.222\\
214.2	1.175\\
214.3	1.165\\
214.4	1.211\\
214.5	1.261\\
214.6	1.272\\
214.7	1.221\\
214.8	1.16\\
214.9	1.156\\
215	1.213\\
215.1	1.259\\
215.2	1.237\\
215.3	1.191\\
215.4	1.186\\
215.5	1.225\\
215.6	1.259\\
215.7	1.224\\
215.8	1.139\\
215.9	1.129\\
216	1.28\\
216.1	1.434\\
216.2	1.334\\
216.3	1.087\\
216.4	1.039\\
216.5	1.222\\
216.6	1.346\\
216.7	1.279\\
216.8	1.186\\
216.9	1.177\\
217	1.203\\
217.1	1.212\\
217.2	1.207\\
217.3	1.207\\
217.4	1.213\\
217.5	1.218\\
217.6	1.211\\
217.7	1.207\\
217.8	1.231\\
217.9	1.231\\
218	1.163\\
218.1	1.121\\
218.2	1.228\\
218.3	1.374\\
218.4	1.327\\
218.5	1.158\\
218.6	1.104\\
218.7	1.196\\
218.8	1.274\\
218.9	1.252\\
219	1.198\\
219.1	1.179\\
219.2	1.201\\
219.3	1.231\\
219.4	1.233\\
219.5	1.209\\
219.6	1.199\\
219.7	1.214\\
219.8	1.212\\
219.9	1.189\\
220	1.198\\
};
%\addlegendentry{data1}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	1.001\\
0.2	1.004\\
0.3	0.9835\\
0.4	0.963\\
0.5	0.9832\\
0.6	1.054\\
0.7	1.08\\
0.8	1.013\\
0.9	0.9565\\
1	0.9706\\
1.1	1.008\\
1.2	1.016\\
1.3	1.003\\
1.4	0.994\\
1.5	1.018\\
1.6	1.077\\
1.7	1.065\\
1.8	0.9231\\
1.9	0.8331\\
2	0.9693\\
2.1	1.172\\
2.2	1.159\\
2.3	0.9931\\
2.4	0.9214\\
2.5	0.9708\\
2.6	1.021\\
2.7	1.022\\
2.8	1.01\\
2.9	1.007\\
3	1.007\\
3.1	1.007\\
3.2	1.008\\
3.3	1.01\\
3.4	1.009\\
3.5	0.9958\\
3.6	0.984\\
3.7	0.9999\\
3.8	1.032\\
3.9	1.033\\
4	0.9973\\
4.1	0.9774\\
4.2	0.9959\\
4.3	1.023\\
4.4	1.022\\
4.5	1.002\\
4.6	0.9942\\
4.7	1.001\\
4.8	1.009\\
4.9	1.009\\
5	1.005\\
5.1	1.004\\
5.2	1.005\\
5.3	1.006\\
5.4	1.005\\
5.5	1.004\\
5.6	1.004\\
5.7	1.008\\
5.8	1.012\\
5.9	1.005\\
6	0.9918\\
6.1	0.9936\\
6.2	1.017\\
6.3	1.032\\
6.4	1.007\\
6.5	0.972\\
6.6	0.9789\\
6.7	1.023\\
6.8	1.042\\
6.9	1.012\\
7	0.982\\
7.1	0.9857\\
7.2	1.002\\
7.3	1.007\\
7.4	1.004\\
7.5	1.003\\
7.6	1.004\\
7.7	1.006\\
7.8	1.007\\
7.9	1.017\\
8	1.028\\
8.1	0.9874\\
8.2	0.9084\\
8.3	0.9291\\
8.4	1.106\\
8.5	1.215\\
8.6	1.062\\
8.7	0.8615\\
8.8	0.8701\\
8.9	1.004\\
9	1.059\\
9.1	1.021\\
9.2	0.9916\\
9.3	0.9914\\
9.4	0.9997\\
9.5	1\\
9.6	0.9768\\
9.7	0.9527\\
9.8	0.9777\\
9.9	1.042\\
10	1.051\\
10.1	0.9915\\
10.2	0.9559\\
10.3	0.9679\\
10.4	0.9984\\
10.5	1\\
10.6	0.9744\\
10.7	0.9639\\
10.8	0.9763\\
10.9	0.9974\\
11	0.9981\\
11.1	0.9855\\
11.2	0.9813\\
11.3	0.9821\\
11.4	0.9831\\
11.5	0.9792\\
11.6	0.9654\\
11.7	0.9627\\
11.8	1.008\\
11.9	1.061\\
12	1.014\\
12.1	0.9025\\
12.2	0.8797\\
12.3	0.9648\\
12.4	1.029\\
12.5	1.015\\
12.6	1.002\\
12.7	0.9948\\
12.8	0.9545\\
12.9	0.9291\\
13	0.9536\\
13.1	0.9901\\
13.2	0.9911\\
13.3	0.9694\\
13.4	0.9609\\
13.5	0.9863\\
13.6	1.028\\
13.7	0.9976\\
13.8	0.8844\\
13.9	0.8462\\
14	0.9712\\
14.1	1.098\\
14.2	1.051\\
14.3	0.9308\\
14.4	0.901\\
14.5	0.9465\\
14.6	0.9779\\
14.7	0.9714\\
14.8	0.9599\\
14.9	0.9585\\
15	0.9619\\
15.1	0.9642\\
15.2	0.9604\\
15.3	0.9554\\
15.4	0.9546\\
15.5	0.9557\\
15.6	0.9564\\
15.7	0.9616\\
15.8	0.9718\\
15.9	0.9659\\
16	0.9471\\
16.1	0.9412\\
16.2	0.9537\\
16.3	0.9677\\
16.4	0.9623\\
16.5	0.9505\\
16.6	0.948\\
16.7	0.9506\\
16.8	0.9534\\
16.9	0.953\\
17	0.9537\\
17.1	0.9537\\
17.2	0.9514\\
17.3	0.9505\\
17.4	0.9507\\
17.5	0.9513\\
17.6	0.9516\\
17.7	0.9527\\
17.8	0.9534\\
17.9	0.9497\\
18	0.9451\\
18.1	0.9477\\
18.2	0.9585\\
18.3	0.9616\\
18.4	0.9453\\
18.5	0.9296\\
18.6	0.94\\
18.7	0.9685\\
18.8	0.9727\\
18.9	0.9401\\
19	0.9167\\
19.1	0.9326\\
19.2	0.9632\\
19.3	0.9645\\
19.4	0.9368\\
19.5	0.9216\\
19.6	0.9455\\
19.7	0.9848\\
19.8	0.9751\\
19.9	0.917\\
20	0.8912\\
20.1	0.9289\\
20.2	0.9715\\
20.3	0.9704\\
20.4	0.9685\\
20.5	0.9678\\
20.6	0.9171\\
20.7	0.8675\\
20.8	0.8959\\
20.9	0.9708\\
21	0.9881\\
21.1	0.9405\\
21.2	0.9107\\
21.3	0.9163\\
21.4	0.9262\\
21.5	0.928\\
21.6	0.9269\\
21.7	0.9264\\
21.8	0.9305\\
21.9	0.9389\\
22	0.9373\\
22.1	0.934\\
22.2	0.9332\\
22.3	0.906\\
22.4	0.8745\\
22.5	0.8867\\
22.6	0.9404\\
22.7	0.9624\\
22.8	0.9352\\
22.9	0.9219\\
23	0.914\\
23.1	0.8977\\
23.2	0.8945\\
23.3	0.9052\\
23.4	0.9134\\
23.5	0.9125\\
23.6	0.9097\\
23.7	0.9123\\
23.8	0.9369\\
23.9	0.9579\\
24	0.8887\\
24.1	0.7694\\
24.2	0.8015\\
24.3	1.023\\
24.4	1.14\\
24.5	0.9715\\
24.6	0.7781\\
24.7	0.7838\\
24.8	0.8815\\
24.9	0.9171\\
25	0.8953\\
25.1	0.8812\\
25.2	0.8805\\
25.3	0.8807\\
25.4	0.8807\\
25.5	0.8822\\
25.6	0.8847\\
25.7	0.8726\\
25.8	0.8452\\
25.9	0.8475\\
26	0.9089\\
26.1	0.9545\\
26.2	0.8946\\
26.3	0.8031\\
26.4	0.8034\\
26.5	0.8775\\
26.6	0.9152\\
26.7	0.8815\\
26.8	0.8473\\
26.9	0.8459\\
27	0.8539\\
27.1	0.8569\\
27.2	0.8582\\
27.3	0.8609\\
27.4	0.8597\\
27.5	0.8565\\
27.6	0.8558\\
27.7	0.8569\\
27.8	0.8579\\
27.9	0.8577\\
28	0.8573\\
28.1	0.8573\\
28.2	0.8573\\
28.3	0.8573\\
28.4	0.8573\\
28.5	0.8576\\
28.6	0.8573\\
28.7	0.8563\\
28.8	0.8558\\
28.9	0.8574\\
29	0.86\\
29.1	0.8583\\
29.2	0.8529\\
29.3	0.8512\\
29.4	0.8562\\
29.5	0.8617\\
29.6	0.858\\
29.7	0.8486\\
29.8	0.8473\\
29.9	0.8591\\
30	0.8689\\
30.1	0.8647\\
30.2	0.8628\\
30.3	0.8558\\
30.4	0.8192\\
30.5	0.7945\\
30.6	0.8505\\
30.7	0.9458\\
30.8	0.9286\\
30.9	0.801\\
31	0.7409\\
31.1	0.8021\\
31.2	0.8702\\
31.3	0.866\\
31.4	0.8355\\
31.5	0.8266\\
31.6	0.8286\\
31.7	0.8299\\
31.8	0.8276\\
31.9	0.8225\\
32	0.8201\\
32.1	0.8157\\
32.2	0.8104\\
32.3	0.838\\
32.4	0.9093\\
32.5	0.9024\\
32.6	0.7664\\
32.7	0.6798\\
32.8	0.7458\\
32.9	0.8449\\
33	0.8493\\
33.1	0.8027\\
33.2	0.7854\\
33.3	0.7879\\
33.4	0.7899\\
33.5	0.7902\\
33.6	0.7903\\
33.7	0.7897\\
33.8	0.7815\\
33.9	0.77\\
34	0.7913\\
34.1	0.8609\\
34.2	0.8698\\
34.3	0.7342\\
34.4	0.6192\\
34.5	0.6947\\
34.6	0.8486\\
34.7	0.8698\\
34.8	0.7831\\
34.9	0.7384\\
35	0.7428\\
35.1	0.7484\\
35.2	0.7502\\
35.3	0.7534\\
35.4	0.7554\\
35.5	0.7538\\
35.6	0.7502\\
35.7	0.7576\\
35.8	0.7913\\
35.9	0.8031\\
36	0.7263\\
36.1	0.6412\\
36.2	0.6833\\
36.3	0.8071\\
36.4	0.8378\\
36.5	0.7505\\
36.6	0.6873\\
36.7	0.7007\\
36.8	0.7303\\
36.9	0.7361\\
37	0.731\\
37.1	0.73\\
37.2	0.728\\
37.3	0.7252\\
37.4	0.7251\\
37.5	0.7273\\
37.6	0.7284\\
37.7	0.7242\\
37.8	0.7187\\
37.9	0.72\\
38	0.7269\\
38.1	0.7295\\
38.2	0.725\\
38.3	0.7212\\
38.4	0.7215\\
38.5	0.7229\\
38.6	0.7233\\
38.7	0.7229\\
38.8	0.7227\\
38.9	0.7227\\
39	0.7226\\
39.1	0.7227\\
39.2	0.7228\\
39.3	0.723\\
39.4	0.7225\\
39.5	0.7219\\
39.6	0.722\\
39.7	0.723\\
39.8	0.7235\\
39.9	0.7222\\
40	0.721\\
40.1	0.7202\\
40.2	0.7177\\
40.3	0.7173\\
40.4	0.7295\\
40.5	0.7455\\
40.6	0.7248\\
40.7	0.6732\\
40.8	0.6661\\
40.9	0.7343\\
41	0.7901\\
41.1	0.744\\
41.2	0.6633\\
41.3	0.6531\\
41.4	0.693\\
41.5	0.7142\\
41.6	0.7072\\
41.7	0.7002\\
41.8	0.6995\\
41.9	0.6998\\
42	0.6999\\
42.1	0.7024\\
42.2	0.7094\\
42.3	0.6929\\
42.4	0.6371\\
42.5	0.6246\\
42.6	0.7426\\
42.7	0.8705\\
42.8	0.783\\
42.9	0.5697\\
43	0.5199\\
43.1	0.6425\\
43.2	0.7271\\
43.3	0.6987\\
43.4	0.6542\\
43.5	0.6468\\
43.6	0.6514\\
43.7	0.6531\\
43.8	0.6476\\
43.9	0.6382\\
44	0.6409\\
44.1	0.6594\\
44.2	0.6685\\
44.3	0.6629\\
44.4	0.667\\
44.5	0.6502\\
44.6	0.6043\\
44.7	0.5876\\
44.8	0.6112\\
44.9	0.6346\\
45	0.6317\\
45.1	0.626\\
45.2	0.6254\\
45.3	0.6182\\
45.4	0.6137\\
45.5	0.6141\\
45.6	0.6151\\
45.7	0.6139\\
45.8	0.605\\
45.9	0.5979\\
46	0.6246\\
46.1	0.6765\\
46.2	0.659\\
46.3	0.5522\\
46.4	0.4981\\
46.5	0.5685\\
46.6	0.6516\\
46.7	0.6432\\
46.8	0.5993\\
46.9	0.5854\\
47	0.5738\\
47.1	0.5599\\
47.2	0.5674\\
47.3	0.5884\\
47.4	0.5942\\
47.5	0.5829\\
47.6	0.5748\\
47.7	0.5839\\
47.8	0.6084\\
47.9	0.6039\\
48	0.541\\
48.1	0.4973\\
48.2	0.5501\\
48.3	0.6336\\
48.4	0.6291\\
48.5	0.5558\\
48.6	0.5215\\
48.7	0.5432\\
48.8	0.5668\\
48.9	0.5661\\
49	0.5571\\
49.1	0.5545\\
49.2	0.5554\\
49.3	0.5563\\
49.4	0.5558\\
49.5	0.5545\\
49.6	0.5539\\
49.7	0.5535\\
49.8	0.5529\\
49.9	0.5541\\
50	0.5573\\
50.1	0.5569\\
50.2	0.5515\\
50.3	0.5484\\
50.4	0.5497\\
50.5	0.5523\\
50.6	0.5519\\
50.7	0.55\\
50.8	0.5493\\
50.9	0.5479\\
51	0.5465\\
51.1	0.5469\\
51.2	0.5494\\
51.3	0.5503\\
51.4	0.5469\\
51.5	0.5442\\
51.6	0.5447\\
51.7	0.5465\\
51.8	0.5471\\
51.9	0.5483\\
52	0.5504\\
52.1	0.5426\\
52.2	0.5271\\
52.3	0.5287\\
52.4	0.5576\\
52.5	0.5765\\
52.6	0.5424\\
52.7	0.4926\\
52.8	0.4988\\
52.9	0.5527\\
53	0.5766\\
53.1	0.5388\\
53.2	0.4992\\
53.3	0.5031\\
53.4	0.5251\\
53.5	0.5317\\
53.6	0.5217\\
53.7	0.5134\\
53.8	0.5211\\
53.9	0.5426\\
54	0.5444\\
54.1	0.5105\\
54.2	0.4854\\
54.3	0.4974\\
54.4	0.5171\\
54.5	0.5235\\
54.6	0.5439\\
54.7	0.5624\\
54.8	0.5161\\
54.9	0.4509\\
55	0.4523\\
55.1	0.4992\\
55.2	0.5203\\
55.3	0.5018\\
55.4	0.4849\\
55.5	0.4842\\
55.6	0.4864\\
55.7	0.4869\\
55.8	0.4856\\
55.9	0.4838\\
56	0.4877\\
56.1	0.4998\\
56.2	0.5001\\
56.3	0.476\\
56.4	0.4577\\
56.5	0.4731\\
56.6	0.5093\\
56.7	0.5065\\
56.8	0.4486\\
56.9	0.4134\\
57	0.4522\\
57.1	0.5134\\
57.2	0.5106\\
57.3	0.4592\\
57.4	0.4363\\
57.5	0.4512\\
57.6	0.4666\\
57.7	0.4668\\
57.8	0.4619\\
57.9	0.4609\\
58	0.4702\\
58.1	0.4828\\
58.2	0.4658\\
58.3	0.4213\\
58.4	0.4136\\
58.5	0.4695\\
58.6	0.5159\\
58.7	0.48\\
58.8	0.4163\\
58.9	0.4052\\
59	0.4274\\
59.1	0.4387\\
59.2	0.4432\\
59.3	0.4559\\
59.4	0.4514\\
59.5	0.4225\\
59.6	0.4084\\
59.7	0.4268\\
59.8	0.4492\\
59.9	0.4457\\
60	0.4278\\
60.1	0.4219\\
60.2	0.4304\\
60.3	0.4383\\
60.4	0.4364\\
60.5	0.4314\\
60.6	0.4303\\
60.7	0.432\\
60.8	0.4332\\
60.9	0.4329\\
61	0.4325\\
61.1	0.4324\\
61.2	0.4325\\
61.3	0.4325\\
61.4	0.4323\\
61.5	0.4321\\
61.6	0.4321\\
61.7	0.4324\\
61.8	0.4325\\
61.9	0.4304\\
62	0.4275\\
62.1	0.43\\
62.2	0.4411\\
62.3	0.4435\\
62.4	0.4172\\
62.5	0.3905\\
62.6	0.4094\\
62.7	0.459\\
62.8	0.466\\
62.9	0.4104\\
63	0.3698\\
63.1	0.3906\\
63.2	0.4287\\
63.3	0.432\\
63.4	0.41\\
63.5	0.3991\\
63.6	0.4017\\
63.7	0.4046\\
63.8	0.405\\
63.9	0.4048\\
64	0.4048\\
64.1	0.4031\\
64.2	0.3999\\
64.3	0.4066\\
64.4	0.4329\\
64.5	0.438\\
64.6	0.3683\\
64.7	0.2975\\
64.8	0.3575\\
64.9	0.4985\\
65	0.5195\\
65.1	0.3906\\
65.2	0.3008\\
65.3	0.3312\\
65.4	0.3845\\
65.5	0.391\\
65.6	0.3745\\
65.7	0.3678\\
65.8	0.3708\\
65.9	0.3768\\
66	0.3724\\
66.1	0.3522\\
66.2	0.3432\\
66.3	0.3679\\
66.4	0.3978\\
66.5	0.3875\\
66.6	0.3556\\
66.7	0.3448\\
66.8	0.3504\\
66.9	0.3557\\
67	0.3515\\
67.1	0.3438\\
67.2	0.3423\\
67.3	0.3453\\
67.4	0.3486\\
67.5	0.3463\\
67.6	0.3427\\
67.7	0.3422\\
67.8	0.3425\\
67.9	0.3426\\
68	0.3423\\
68.1	0.3418\\
68.2	0.3417\\
68.3	0.3417\\
68.4	0.3417\\
68.5	0.3439\\
68.6	0.3496\\
68.7	0.3407\\
68.8	0.3123\\
68.9	0.3048\\
69	0.3495\\
69.1	0.3982\\
69.2	0.3646\\
69.3	0.2801\\
69.4	0.2635\\
69.5	0.3334\\
69.6	0.386\\
69.7	0.3584\\
69.8	0.31\\
69.9	0.3036\\
70	0.326\\
70.1	0.3385\\
70.2	0.3277\\
70.3	0.3114\\
70.4	0.3142\\
70.5	0.337\\
70.6	0.3478\\
70.7	0.3223\\
70.8	0.292\\
70.9	0.299\\
71	0.33\\
71.1	0.3397\\
71.2	0.3177\\
71.3	0.2992\\
71.4	0.3018\\
71.5	0.3097\\
71.6	0.3118\\
71.7	0.3142\\
71.8	0.3178\\
71.9	0.31\\
72	0.2951\\
72.1	0.2955\\
72.2	0.3156\\
72.3	0.3285\\
72.4	0.3119\\
72.5	0.2885\\
72.6	0.2908\\
72.7	0.3142\\
72.8	0.3249\\
72.9	0.3089\\
73	0.2919\\
73.1	0.2946\\
73.2	0.3079\\
73.3	0.3121\\
73.4	0.304\\
73.5	0.2976\\
73.6	0.2989\\
73.7	0.3028\\
73.8	0.3036\\
73.9	0.301\\
74	0.2994\\
74.1	0.3\\
74.2	0.3011\\
74.3	0.3013\\
74.4	0.3007\\
74.5	0.3005\\
74.6	0.3026\\
74.7	0.3073\\
74.8	0.3027\\
74.9	0.2814\\
75	0.2722\\
75.1	0.3056\\
75.2	0.3479\\
75.3	0.3253\\
75.4	0.2516\\
75.5	0.229\\
75.6	0.2811\\
75.7	0.3247\\
75.8	0.309\\
75.9	0.2764\\
76	0.2691\\
76.1	0.2749\\
76.2	0.2775\\
76.3	0.2775\\
76.4	0.2773\\
76.5	0.277\\
76.6	0.274\\
76.7	0.2721\\
76.8	0.2884\\
76.9	0.3189\\
77	0.2996\\
77.1	0.2109\\
77.2	0.176\\
77.3	0.2767\\
77.4	0.3835\\
77.5	0.3465\\
77.6	0.2373\\
77.7	0.2028\\
77.8	0.2359\\
77.9	0.259\\
78	0.2555\\
78.1	0.2473\\
78.2	0.2474\\
78.3	0.2608\\
78.4	0.2726\\
78.5	0.2495\\
78.6	0.2072\\
78.7	0.2126\\
78.8	0.2774\\
78.9	0.3143\\
79	0.2631\\
79.1	0.1966\\
79.2	0.202\\
79.3	0.2567\\
79.4	0.2795\\
79.5	0.2478\\
79.6	0.2168\\
79.7	0.2197\\
79.8	0.2353\\
79.9	0.2401\\
80	0.2371\\
80.1	0.2354\\
80.2	0.2362\\
80.3	0.2395\\
80.4	0.2379\\
80.5	0.2194\\
80.6	0.2039\\
80.7	0.2283\\
80.8	0.2746\\
80.9	0.2712\\
81	0.212\\
81.1	0.1784\\
81.2	0.195\\
81.3	0.2137\\
81.4	0.2176\\
81.5	0.226\\
81.6	0.2313\\
81.7	0.2138\\
81.8	0.1948\\
81.9	0.1981\\
82	0.2123\\
82.1	0.2163\\
82.2	0.2056\\
82.3	0.1948\\
82.4	0.2105\\
82.5	0.2528\\
82.6	0.2553\\
82.7	0.1779\\
82.8	0.1184\\
82.9	0.1674\\
83	0.2486\\
83.1	0.2501\\
83.2	0.1937\\
83.3	0.1654\\
83.4	0.1774\\
83.5	0.1922\\
83.6	0.1907\\
83.7	0.1784\\
83.8	0.1738\\
83.9	0.1895\\
84	0.2087\\
84.1	0.1994\\
84.2	0.1695\\
84.3	0.1608\\
84.4	0.1815\\
84.5	0.1988\\
84.6	0.1925\\
84.7	0.1806\\
84.8	0.1772\\
84.9	0.1747\\
85	0.1723\\
85.1	0.1738\\
85.2	0.1771\\
85.3	0.1769\\
85.4	0.1731\\
85.5	0.1712\\
85.6	0.1718\\
85.7	0.1724\\
85.8	0.1724\\
85.9	0.1723\\
86	0.1723\\
86.1	0.1726\\
86.2	0.1732\\
86.3	0.1721\\
86.4	0.1689\\
86.5	0.1682\\
86.6	0.1751\\
86.7	0.1825\\
86.8	0.1725\\
86.9	0.1494\\
87	0.1487\\
87.1	0.185\\
87.2	0.2129\\
87.3	0.1823\\
87.4	0.1295\\
87.5	0.1301\\
87.6	0.1825\\
87.7	0.2111\\
87.8	0.1817\\
87.9	0.1451\\
88	0.1469\\
88.1	0.1717\\
88.2	0.1813\\
88.3	0.1637\\
88.4	0.1439\\
88.5	0.1536\\
88.6	0.1853\\
88.7	0.1936\\
88.8	0.1617\\
88.9	0.1344\\
89	0.1433\\
89.1	0.1638\\
89.2	0.1671\\
89.3	0.1572\\
89.4	0.1515\\
89.5	0.1526\\
89.6	0.1541\\
89.7	0.1543\\
89.8	0.1542\\
89.9	0.1542\\
90	0.1541\\
90.1	0.1538\\
90.2	0.1541\\
90.3	0.1554\\
90.4	0.1559\\
90.5	0.1534\\
90.6	0.1509\\
90.7	0.1517\\
90.8	0.1545\\
90.9	0.1551\\
91	0.1523\\
91.1	0.15\\
91.2	0.152\\
91.3	0.1565\\
91.4	0.1567\\
91.5	0.1508\\
91.6	0.1469\\
91.7	0.1513\\
91.8	0.1588\\
91.9	0.1581\\
92	0.1496\\
92.1	0.1454\\
92.2	0.1512\\
92.3	0.1587\\
92.4	0.1565\\
92.5	0.1469\\
92.6	0.1436\\
92.7	0.1513\\
92.8	0.1592\\
92.9	0.1559\\
93	0.1468\\
93.1	0.1448\\
93.2	0.1513\\
93.3	0.1564\\
93.4	0.1535\\
93.5	0.1478\\
93.6	0.1474\\
93.7	0.1525\\
93.8	0.1557\\
93.9	0.1516\\
94	0.1456\\
94.1	0.1456\\
94.2	0.1499\\
94.3	0.1518\\
94.4	0.1504\\
94.5	0.1491\\
94.6	0.1491\\
94.7	0.1494\\
94.8	0.1496\\
94.9	0.1497\\
95	0.1502\\
95.1	0.1483\\
95.2	0.1428\\
95.3	0.1427\\
95.4	0.1561\\
95.5	0.1679\\
95.6	0.1515\\
95.7	0.1203\\
95.8	0.1197\\
95.9	0.1513\\
96	0.1689\\
96.1	0.1529\\
96.2	0.1329\\
96.3	0.133\\
96.4	0.1455\\
96.5	0.1507\\
96.6	0.1365\\
96.7	0.1189\\
96.8	0.1295\\
96.9	0.1652\\
97	0.1759\\
97.1	0.139\\
97.2	0.1051\\
97.3	0.1202\\
97.4	0.1576\\
97.5	0.1642\\
97.6	0.1391\\
97.7	0.1226\\
97.8	0.1288\\
97.9	0.1402\\
98	0.1411\\
98.1	0.1343\\
98.2	0.1309\\
98.3	0.1325\\
98.4	0.1343\\
98.5	0.1346\\
98.6	0.1343\\
98.7	0.1343\\
98.8	0.1353\\
98.9	0.1372\\
99	0.1341\\
99.1	0.1239\\
99.2	0.1214\\
99.3	0.1389\\
99.4	0.1565\\
99.5	0.1425\\
99.6	0.111\\
99.7	0.1045\\
99.8	0.1228\\
99.9	0.1341\\
100	0.1319\\
100.1	0.1308\\
100.2	0.1288\\
100.3	0.1186\\
100.4	0.1125\\
100.5	0.1189\\
100.6	0.1271\\
100.7	0.1266\\
100.8	0.1203\\
100.9	0.1182\\
101	0.1282\\
101.1	0.1428\\
101.2	0.1291\\
101.3	0.08335\\
101.4	0.07474\\
101.5	0.1419\\
101.6	0.2009\\
101.7	0.1655\\
101.8	0.09128\\
101.9	0.07465\\
102	0.1054\\
102.1	0.1239\\
102.2	0.1132\\
102.3	0.09526\\
102.4	0.09794\\
102.5	0.1263\\
102.6	0.1435\\
102.7	0.114\\
102.8	0.07237\\
102.9	0.08054\\
103	0.128\\
103.1	0.1468\\
103.2	0.1185\\
103.3	0.09177\\
103.4	0.09266\\
103.5	0.1016\\
103.6	0.104\\
103.7	0.1048\\
103.8	0.1065\\
103.9	0.1043\\
104	0.09963\\
104.1	0.09861\\
104.2	0.1001\\
104.3	0.1009\\
104.4	0.1007\\
104.5	0.1001\\
104.6	0.101\\
104.7	0.1063\\
104.8	0.1099\\
104.9	0.09709\\
105	0.07733\\
105.1	0.08803\\
105.2	0.1352\\
105.3	0.1561\\
105.4	0.1047\\
105.5	0.04606\\
105.6	0.07024\\
105.7	0.1478\\
105.8	0.1689\\
105.9	0.1118\\
106	0.06416\\
106.1	0.07617\\
106.2	0.1077\\
106.3	0.1136\\
106.4	0.09989\\
106.5	0.09155\\
106.6	0.09907\\
106.7	0.1154\\
106.8	0.1118\\
106.9	0.07348\\
107	0.05153\\
107.1	0.09632\\
107.2	0.1561\\
107.3	0.1448\\
107.4	0.0819\\
107.5	0.05458\\
107.6	0.07598\\
107.7	0.09591\\
107.8	0.09379\\
107.9	0.086\\
108	0.08396\\
108.1	0.08441\\
108.2	0.08453\\
108.3	0.08454\\
108.4	0.08474\\
108.5	0.0843\\
108.6	0.08077\\
108.7	0.07779\\
108.8	0.08547\\
108.9	0.0999\\
109	0.09699\\
109.1	0.07089\\
109.2	0.05688\\
109.3	0.07743\\
109.4	0.1028\\
109.5	0.09752\\
109.6	0.07311\\
109.7	0.06391\\
109.8	0.07365\\
109.9	0.0821\\
110	0.08043\\
110.1	0.07569\\
110.2	0.07456\\
110.3	0.07634\\
110.4	0.07776\\
110.5	0.07603\\
110.6	0.07228\\
110.7	0.0726\\
110.8	0.07966\\
110.9	0.08456\\
111	0.07718\\
111.1	0.06539\\
111.2	0.0674\\
111.3	0.08374\\
111.4	0.09176\\
111.5	0.07773\\
111.6	0.06071\\
111.7	0.065\\
111.8	0.08408\\
111.9	0.0905\\
112	0.07628\\
112.1	0.06307\\
112.2	0.0673\\
112.3	0.07927\\
112.4	0.08188\\
112.5	0.07485\\
112.6	0.07001\\
112.7	0.07141\\
112.8	0.07393\\
112.9	0.07446\\
113	0.07477\\
113.1	0.07524\\
113.2	0.07299\\
113.3	0.06927\\
113.4	0.07007\\
113.5	0.07587\\
113.6	0.07853\\
113.7	0.07218\\
113.8	0.06446\\
113.9	0.06706\\
114	0.07732\\
114.1	0.08027\\
114.2	0.06917\\
114.3	0.0585\\
114.4	0.06563\\
114.5	0.08413\\
114.6	0.08656\\
114.7	0.06251\\
114.8	0.04393\\
114.9	0.06577\\
115	0.1068\\
115.1	0.1076\\
115.2	0.06153\\
115.3	0.03367\\
115.4	0.06221\\
115.5	0.1028\\
115.6	0.09931\\
115.7	0.06541\\
115.8	0.0502\\
115.9	0.06358\\
116	0.07787\\
116.1	0.07637\\
116.2	0.0688\\
116.3	0.06647\\
116.4	0.06813\\
116.5	0.0693\\
116.6	0.0693\\
116.7	0.06918\\
116.8	0.06917\\
116.9	0.06922\\
117	0.06927\\
117.1	0.06928\\
117.2	0.06952\\
117.3	0.06915\\
117.4	0.06695\\
117.5	0.0655\\
117.6	0.06942\\
117.7	0.07615\\
117.8	0.07342\\
117.9	0.05883\\
118	0.05256\\
118.1	0.06963\\
118.2	0.09032\\
118.3	0.08245\\
118.4	0.05393\\
118.5	0.04502\\
118.6	0.06615\\
118.7	0.0849\\
118.8	0.07759\\
118.9	0.06056\\
119	0.0569\\
119.1	0.06481\\
119.2	0.07013\\
119.3	0.06616\\
119.4	0.05806\\
119.5	0.05992\\
119.6	0.07852\\
119.7	0.09109\\
119.8	0.06746\\
119.9	0.03148\\
120	0.03983\\
120.1	0.08536\\
120.2	0.1029\\
120.3	0.07317\\
120.4	0.04404\\
120.5	0.0459\\
120.6	0.05872\\
120.7	0.0621\\
120.8	0.05871\\
120.9	0.05648\\
121	0.05743\\
121.1	0.05998\\
121.2	0.06005\\
121.3	0.05603\\
121.4	0.05318\\
121.5	0.05379\\
121.6	0.0536\\
121.7	0.05599\\
121.8	0.06841\\
121.9	0.07655\\
122	0.05745\\
122.1	0.0305\\
122.2	0.03598\\
122.3	0.06495\\
122.4	0.07509\\
122.5	0.0583\\
122.6	0.04339\\
122.7	0.04451\\
122.8	0.05008\\
122.9	0.05143\\
123	0.05053\\
123.1	0.05003\\
123.2	0.0509\\
123.3	0.05335\\
123.4	0.0528\\
123.5	0.04506\\
123.6	0.03957\\
123.7	0.0503\\
123.8	0.06857\\
123.9	0.066\\
124	0.03963\\
124.1	0.02638\\
124.2	0.04881\\
124.3	0.07697\\
124.4	0.07056\\
124.5	0.04034\\
124.6	0.02862\\
124.7	0.04398\\
124.8	0.05833\\
124.9	0.05523\\
125	0.04644\\
125.1	0.04415\\
125.2	0.04618\\
125.3	0.04747\\
125.4	0.04673\\
125.5	0.04488\\
125.6	0.04504\\
125.7	0.04875\\
125.8	0.05134\\
125.9	0.04783\\
126	0.04255\\
126.1	0.04215\\
126.2	0.04404\\
126.3	0.04479\\
126.4	0.04879\\
126.5	0.05566\\
126.6	0.0512\\
126.7	0.03314\\
126.8	0.02749\\
126.9	0.05024\\
127	0.07353\\
127.1	0.06273\\
127.2	0.03268\\
127.3	0.0254\\
127.4	0.04648\\
127.5	0.06259\\
127.6	0.054\\
127.7	0.03786\\
127.8	0.03566\\
127.9	0.0451\\
128	0.05073\\
128.1	0.04625\\
128.2	0.03957\\
128.3	0.03991\\
128.4	0.04612\\
128.5	0.04907\\
128.6	0.04381\\
128.7	0.0373\\
128.8	0.03893\\
128.9	0.04617\\
129	0.0485\\
129.1	0.04271\\
129.2	0.0373\\
129.3	0.03913\\
129.4	0.04412\\
129.5	0.04505\\
129.6	0.04154\\
129.7	0.03905\\
129.8	0.03994\\
129.9	0.04151\\
130	0.04174\\
130.1	0.04159\\
130.2	0.04166\\
130.3	0.04032\\
130.4	0.03815\\
130.5	0.03879\\
130.6	0.04267\\
130.7	0.04446\\
130.8	0.04051\\
130.9	0.0359\\
131	0.03745\\
131.1	0.04326\\
131.2	0.04502\\
131.3	0.04034\\
131.4	0.03618\\
131.5	0.03806\\
131.6	0.04272\\
131.7	0.04348\\
131.8	0.03962\\
131.9	0.03686\\
132	0.03937\\
132.1	0.0442\\
132.2	0.04373\\
132.3	0.03603\\
132.4	0.03153\\
132.5	0.03999\\
132.6	0.05242\\
132.7	0.04939\\
132.8	0.03172\\
132.9	0.02424\\
133	0.03721\\
133.1	0.05053\\
133.2	0.04675\\
133.3	0.03509\\
133.4	0.03168\\
133.5	0.03661\\
133.6	0.04059\\
133.7	0.03831\\
133.8	0.03299\\
133.9	0.03258\\
134	0.03855\\
134.1	0.04264\\
134.2	0.0407\\
134.3	0.039\\
134.4	0.03686\\
134.5	0.02692\\
134.6	0.0216\\
134.7	0.03998\\
134.8	0.06457\\
134.9	0.05881\\
135	0.02927\\
135.1	0.01674\\
135.2	0.02939\\
135.3	0.0409\\
135.4	0.03892\\
135.5	0.03332\\
135.6	0.03202\\
135.7	0.03417\\
135.8	0.03634\\
135.9	0.03219\\
136	0.02222\\
136.1	0.02439\\
136.2	0.04935\\
136.3	0.06848\\
136.4	0.04737\\
136.5	0.01032\\
136.6	0.01439\\
136.7	0.05855\\
136.8	0.08023\\
136.9	0.05132\\
137	0.01644\\
137.1	0.01668\\
137.2	0.03621\\
137.3	0.04314\\
137.4	0.03599\\
137.5	0.03031\\
137.6	0.03057\\
137.7	0.03274\\
137.8	0.03288\\
137.9	0.02719\\
138	0.02154\\
138.1	0.03181\\
138.2	0.05414\\
138.3	0.05626\\
138.4	0.02796\\
138.5	0.008103\\
138.6	0.02218\\
138.7	0.04274\\
138.8	0.04218\\
138.9	0.03108\\
139	0.02655\\
139.1	0.02591\\
139.2	0.0244\\
139.3	0.02529\\
139.4	0.02866\\
139.5	0.02987\\
139.6	0.02784\\
139.7	0.02596\\
139.8	0.02708\\
139.9	0.03049\\
140	0.03091\\
140.1	0.02471\\
140.2	0.01939\\
140.3	0.02513\\
140.4	0.03627\\
140.5	0.03655\\
140.6	0.02435\\
140.7	0.01686\\
140.8	0.02329\\
140.9	0.03231\\
141	0.03164\\
141.1	0.02462\\
141.2	0.02156\\
141.3	0.02425\\
141.4	0.02704\\
141.5	0.02652\\
141.6	0.0244\\
141.7	0.0238\\
141.8	0.02537\\
141.9	0.02687\\
142	0.02585\\
142.1	0.02332\\
142.2	0.02302\\
142.3	0.02605\\
142.4	0.02836\\
142.5	0.02621\\
142.6	0.02234\\
142.7	0.02234\\
142.8	0.02629\\
142.9	0.02852\\
143	0.02601\\
143.1	0.0227\\
143.2	0.0229\\
143.3	0.02523\\
143.4	0.02617\\
143.5	0.02558\\
143.6	0.02533\\
143.7	0.02446\\
143.8	0.02181\\
143.9	0.02128\\
144	0.02635\\
144.1	0.03131\\
144.2	0.02725\\
144.3	0.01781\\
144.4	0.01671\\
144.5	0.02595\\
144.6	0.03211\\
144.7	0.02705\\
144.8	0.01912\\
144.9	0.01868\\
145	0.02364\\
145.1	0.02602\\
145.2	0.02321\\
145.3	0.01954\\
145.4	0.02098\\
145.5	0.02778\\
145.6	0.03054\\
145.7	0.02103\\
145.8	0.01026\\
145.9	0.01894\\
146	0.04269\\
146.1	0.04896\\
146.2	0.02585\\
146.3	0.005639\\
146.4	0.01579\\
146.5	0.03781\\
146.6	0.04004\\
146.7	0.02478\\
146.8	0.01543\\
146.9	0.01816\\
147	0.02248\\
147.1	0.02306\\
147.2	0.02274\\
147.3	0.02281\\
147.4	0.02199\\
147.5	0.02094\\
147.6	0.02095\\
147.7	0.02147\\
147.8	0.02162\\
147.9	0.02126\\
148	0.02071\\
148.1	0.02189\\
148.2	0.02572\\
148.3	0.02642\\
148.4	0.01799\\
148.5	0.01032\\
148.6	0.02122\\
148.7	0.044\\
148.8	0.04667\\
148.9	0.02113\\
149	0.003259\\
149.1	0.01934\\
149.2	0.04498\\
149.3	0.04382\\
149.4	0.02146\\
149.5	0.009639\\
149.6	0.01696\\
149.7	0.02605\\
149.8	0.02561\\
149.9	0.02128\\
150	0.01978\\
150.1	0.02039\\
150.2	0.02091\\
150.3	0.02041\\
150.4	0.01861\\
150.5	0.01855\\
150.6	0.02391\\
150.7	0.02936\\
150.8	0.02406\\
150.9	0.01194\\
151	0.01114\\
151.1	0.02426\\
151.2	0.03242\\
151.3	0.02608\\
151.4	0.01758\\
151.5	0.01602\\
151.6	0.01627\\
151.7	0.01604\\
151.8	0.01885\\
151.9	0.02271\\
152	0.02188\\
152.1	0.01768\\
152.2	0.01606\\
152.3	0.01791\\
152.4	0.01962\\
152.5	0.01918\\
152.6	0.01761\\
152.7	0.01745\\
152.8	0.02059\\
152.9	0.02384\\
153	0.01974\\
153.1	0.01034\\
153.2	0.01113\\
153.3	0.02698\\
153.4	0.03769\\
153.5	0.02648\\
153.6	0.008808\\
153.7	0.008276\\
153.8	0.02051\\
153.9	0.02583\\
154	0.02024\\
154.1	0.01462\\
154.2	0.01463\\
154.3	0.01671\\
154.4	0.01734\\
154.5	0.01638\\
154.6	0.01543\\
154.7	0.01626\\
154.8	0.01859\\
154.9	0.01897\\
155	0.01576\\
155.1	0.01314\\
155.2	0.01514\\
155.3	0.01893\\
155.4	0.01926\\
155.5	0.01678\\
155.6	0.01546\\
155.7	0.01516\\
155.8	0.01441\\
155.9	0.01488\\
156	0.0174\\
156.1	0.01866\\
156.2	0.01607\\
156.3	0.01298\\
156.4	0.01365\\
156.5	0.01668\\
156.6	0.01766\\
156.7	0.01556\\
156.8	0.01368\\
156.9	0.01418\\
157	0.01554\\
157.1	0.01582\\
157.2	0.01511\\
157.3	0.01461\\
157.4	0.01508\\
157.5	0.01613\\
157.6	0.0159\\
157.7	0.01317\\
157.8	0.01147\\
157.9	0.01606\\
158	0.02355\\
158.1	0.02203\\
158.2	0.01006\\
158.3	0.005059\\
158.4	0.01908\\
158.5	0.03568\\
158.6	0.03074\\
158.7	0.01059\\
158.8	0.003603\\
158.9	0.01703\\
159	0.02894\\
159.1	0.02393\\
159.2	0.01267\\
159.3	0.00978\\
159.4	0.01374\\
159.5	0.01627\\
159.6	0.01589\\
159.7	0.0155\\
159.8	0.01528\\
159.9	0.01421\\
160	0.01351\\
160.1	0.0142\\
160.2	0.01516\\
160.3	0.01511\\
160.4	0.01436\\
160.5	0.01405\\
160.6	0.01504\\
160.7	0.01652\\
160.8	0.01526\\
160.9	0.01057\\
161	0.009742\\
161.1	0.01919\\
161.2	0.0292\\
161.3	0.02331\\
161.4	0.006974\\
161.5	0.004592\\
161.6	0.02173\\
161.7	0.03432\\
161.8	0.02504\\
161.9	0.008615\\
162	0.006296\\
162.1	0.01586\\
162.2	0.02119\\
162.3	0.01726\\
162.4	0.01232\\
162.5	0.01196\\
162.6	0.01371\\
162.7	0.01441\\
162.8	0.01421\\
162.9	0.01405\\
163	0.01416\\
163.1	0.0147\\
163.2	0.01479\\
163.3	0.01257\\
163.4	0.01006\\
163.5	0.01324\\
163.6	0.02142\\
163.7	0.02301\\
163.8	0.01308\\
163.9	0.005021\\
164	0.009302\\
164.1	0.01714\\
164.2	0.01791\\
164.3	0.01496\\
164.4	0.01389\\
164.5	0.01257\\
164.6	0.01033\\
164.7	0.01053\\
164.8	0.01298\\
164.9	0.01411\\
165	0.01317\\
165.1	0.01216\\
165.2	0.01263\\
165.3	0.01499\\
165.4	0.01582\\
165.5	0.009783\\
165.6	0.003358\\
165.7	0.01311\\
165.8	0.03563\\
165.9	0.0413\\
166	0.01988\\
166.1	0.001185\\
166.2	0.006484\\
166.3	0.01932\\
166.4	0.01998\\
166.5	0.01258\\
166.6	0.008748\\
166.7	0.01021\\
166.8	0.01277\\
166.9	0.01232\\
167	0.008071\\
167.1	0.006092\\
167.2	0.01258\\
167.3	0.02121\\
167.4	0.01898\\
167.5	0.007658\\
167.6	0.003288\\
167.7	0.01116\\
167.8	0.01871\\
167.9	0.01605\\
168	0.00918\\
168.1	0.007211\\
168.2	0.009657\\
168.3	0.01145\\
168.4	0.01097\\
168.5	0.01009\\
168.6	0.00991\\
168.7	0.00998\\
168.8	0.009997\\
168.9	0.01002\\
169	0.01004\\
169.1	0.01004\\
169.2	0.009997\\
169.3	0.009978\\
169.4	0.01044\\
169.5	0.0113\\
169.6	0.01058\\
169.7	0.007422\\
169.8	0.006604\\
169.9	0.01337\\
170	0.02159\\
170.1	0.01781\\
170.2	0.004323\\
170.3	0.002425\\
170.4	0.02045\\
170.5	0.03568\\
170.6	0.02637\\
170.7	0.005981\\
170.8	0.001667\\
170.9	0.01384\\
171	0.02136\\
171.1	0.01541\\
171.2	0.00697\\
171.3	0.006471\\
171.4	0.01212\\
171.5	0.01523\\
171.6	0.01092\\
171.7	0.004925\\
171.8	0.006237\\
171.9	0.01346\\
172	0.01631\\
172.1	0.01119\\
172.2	0.005917\\
172.3	0.00673\\
172.4	0.01035\\
172.5	0.01134\\
172.6	0.009747\\
172.7	0.00863\\
172.8	0.008632\\
172.9	0.008651\\
173	0.008745\\
173.1	0.00955\\
173.2	0.01023\\
173.3	0.009275\\
173.4	0.00751\\
173.5	0.007738\\
173.6	0.01048\\
173.7	0.01209\\
173.8	0.009611\\
173.9	0.00613\\
174	0.006981\\
174.1	0.01159\\
174.2	0.01347\\
174.3	0.009708\\
174.4	0.005633\\
174.5	0.006985\\
174.6	0.01158\\
174.7	0.0128\\
174.8	0.009301\\
174.9	0.006362\\
175	0.007631\\
175.1	0.01058\\
175.2	0.01101\\
175.3	0.008951\\
175.4	0.007611\\
175.5	0.008337\\
175.6	0.009514\\
175.7	0.009577\\
175.8	0.008884\\
175.9	0.008547\\
176	0.009015\\
176.1	0.009749\\
176.2	0.00936\\
176.3	0.007527\\
176.4	0.006886\\
176.5	0.009929\\
176.6	0.01359\\
176.7	0.01184\\
176.8	0.00602\\
176.9	0.004359\\
177	0.008771\\
177.1	0.01232\\
177.2	0.01095\\
177.3	0.008349\\
177.4	0.007768\\
177.5	0.008188\\
177.6	0.008372\\
177.7	0.008374\\
177.8	0.00838\\
177.9	0.008318\\
178	0.007895\\
178.1	0.007661\\
178.2	0.009787\\
178.3	0.01368\\
178.4	0.01242\\
178.5	0.004043\\
178.6	0.001543\\
178.7	0.01453\\
178.8	0.02843\\
178.9	0.02387\\
179	0.008228\\
179.1	0.001764\\
179.2	0.006825\\
179.3	0.01184\\
179.4	0.009874\\
179.5	0.004103\\
179.6	0.004038\\
179.7	0.0149\\
179.8	0.02543\\
179.9	0.01923\\
180	0.003378\\
180.1	0.003062\\
180.2	0.02188\\
180.3	0.03345\\
180.4	0.02174\\
180.5	0.004154\\
180.6	0.001663\\
180.7	0.01027\\
180.8	0.01432\\
180.9	0.01046\\
181	0.006436\\
181.1	0.006204\\
181.2	0.00737\\
181.3	0.00777\\
181.4	0.007667\\
181.5	0.007615\\
181.6	0.007635\\
181.7	0.007716\\
181.8	0.007737\\
181.9	0.00769\\
182	0.007728\\
182.1	0.007258\\
182.2	0.006043\\
182.3	0.006358\\
182.4	0.01047\\
182.5	0.01419\\
182.6	0.01011\\
182.7	0.001936\\
182.8	0.003502\\
182.9	0.01699\\
183	0.02509\\
183.1	0.01606\\
183.2	0.002852\\
183.3	0.002312\\
183.4	0.01075\\
183.5	0.01412\\
183.6	0.009727\\
183.7	0.005376\\
183.8	0.006266\\
183.9	0.01117\\
184	0.01332\\
184.1	0.006679\\
184.2	3.411e-05\\
184.3	0.01057\\
184.4	0.03299\\
184.5	0.03852\\
184.6	0.01953\\
184.7	0.001995\\
184.8	0.002486\\
184.9	0.009805\\
185	0.01112\\
185.1	0.008118\\
185.2	0.006453\\
185.3	0.006991\\
185.4	0.008276\\
185.5	0.008246\\
185.6	0.006139\\
185.7	0.004717\\
185.8	0.006214\\
185.9	0.008221\\
186	0.008673\\
186.1	0.01003\\
186.2	0.01146\\
186.3	0.007632\\
186.4	0.001762\\
186.5	0.003592\\
186.6	0.01207\\
186.7	0.01536\\
186.8	0.01007\\
186.9	0.004903\\
187	0.004923\\
187.1	0.006882\\
187.2	0.0075\\
187.3	0.007211\\
187.4	0.007064\\
187.5	0.007174\\
187.6	0.007592\\
187.7	0.007563\\
187.8	0.006059\\
187.9	0.004761\\
188	0.006984\\
188.1	0.01157\\
188.2	0.01176\\
188.3	0.00543\\
188.4	0.00147\\
188.5	0.008298\\
188.6	0.01914\\
188.7	0.01885\\
188.8	0.007374\\
188.9	0.0007686\\
189	0.006248\\
189.1	0.01329\\
189.2	0.01228\\
189.3	0.007221\\
189.4	0.005251\\
189.5	0.006718\\
189.6	0.008418\\
189.7	0.007339\\
189.8	0.003455\\
189.9	0.003577\\
190	0.01362\\
190.1	0.0238\\
190.2	0.01909\\
190.3	0.005381\\
190.4	0.0008793\\
190.5	0.007353\\
190.6	0.01214\\
190.7	0.01019\\
190.8	0.007183\\
190.9	0.006583\\
191	0.006924\\
191.1	0.007039\\
191.2	0.007116\\
191.3	0.007245\\
191.4	0.007189\\
191.5	0.006746\\
191.6	0.006529\\
191.7	0.008174\\
191.8	0.01088\\
191.9	0.009988\\
192	0.005054\\
192.1	0.003014\\
192.2	0.007338\\
192.3	0.01182\\
192.4	0.01059\\
192.5	0.006698\\
192.6	0.00554\\
192.7	0.00737\\
192.8	0.008966\\
192.9	0.008174\\
193	0.006191\\
193.1	0.006012\\
193.2	0.00852\\
193.3	0.01047\\
193.4	0.008571\\
193.5	0.005067\\
193.6	0.005177\\
193.7	0.009219\\
193.8	0.01154\\
193.9	0.00877\\
194	0.004943\\
194.1	0.005392\\
194.2	0.009144\\
194.3	0.01074\\
194.4	0.00829\\
194.5	0.005655\\
194.6	0.006206\\
194.7	0.008506\\
194.8	0.0092\\
194.9	0.007843\\
195	0.006716\\
195.1	0.007052\\
195.2	0.007899\\
195.3	0.008068\\
195.4	0.00768\\
195.5	0.007443\\
195.6	0.007513\\
195.7	0.007623\\
195.8	0.007642\\
195.9	0.007645\\
196	0.007654\\
196.1	0.007582\\
196.2	0.007456\\
196.3	0.007562\\
196.4	0.008086\\
196.5	0.008323\\
196.6	0.007385\\
196.7	0.006211\\
196.8	0.007119\\
196.9	0.01012\\
197	0.01106\\
197.1	0.007413\\
197.2	0.003882\\
197.3	0.006647\\
197.4	0.01336\\
197.5	0.01462\\
197.6	0.007985\\
197.7	0.002839\\
197.8	0.007506\\
197.9	0.01685\\
198	0.01756\\
198.1	0.007484\\
198.2	0.001087\\
198.3	0.00877\\
198.4	0.02017\\
198.5	0.01911\\
198.6	0.007929\\
198.7	0.00226\\
198.8	0.007151\\
198.9	0.01291\\
199	0.01204\\
199.1	0.008165\\
199.2	0.006793\\
199.3	0.007673\\
199.4	0.008368\\
199.5	0.008454\\
199.6	0.008589\\
199.7	0.00865\\
199.8	0.008493\\
199.9	0.008395\\
200	0.008401\\
200.1	0.008421\\
200.2	0.008399\\
200.3	0.008226\\
200.4	0.008087\\
200.5	0.008597\\
200.6	0.009572\\
200.7	0.009307\\
200.8	0.007299\\
200.9	0.006312\\
201	0.009092\\
201.1	0.013\\
201.2	0.01193\\
201.3	0.006244\\
201.4	0.004198\\
201.5	0.01042\\
201.6	0.01737\\
201.7	0.01494\\
201.8	0.006492\\
201.9	0.003907\\
202	0.009586\\
202.1	0.01433\\
202.2	0.01237\\
202.3	0.00824\\
202.4	0.007401\\
202.5	0.009397\\
202.6	0.01083\\
202.7	0.009118\\
202.8	0.005633\\
202.9	0.007297\\
203	0.01812\\
203.1	0.02626\\
203.2	0.01776\\
203.3	0.002955\\
203.4	0.003257\\
203.5	0.01659\\
203.6	0.02237\\
203.7	0.01607\\
203.8	0.01014\\
203.9	0.009738\\
204	0.01096\\
204.1	0.01133\\
204.2	0.01112\\
204.3	0.01089\\
204.4	0.0109\\
204.5	0.0107\\
204.6	0.01112\\
204.7	0.0158\\
204.8	0.02182\\
204.9	0.01695\\
205	0.003116\\
205.1	0.004557\\
205.2	0.02995\\
205.3	0.04776\\
205.4	0.03412\\
205.5	0.01139\\
205.6	0.006197\\
205.7	0.01337\\
205.8	0.01739\\
205.9	0.01619\\
206	0.01457\\
206.1	0.01521\\
206.2	0.0194\\
206.3	0.02209\\
206.4	0.01517\\
206.5	0.005317\\
206.6	0.01103\\
206.7	0.03177\\
206.8	0.04024\\
206.9	0.02307\\
207	0.004368\\
207.1	0.009275\\
207.2	0.02787\\
207.3	0.0329\\
207.4	0.02097\\
207.5	0.01129\\
207.6	0.01295\\
207.7	0.01792\\
207.8	0.01899\\
207.9	0.01788\\
208	0.01737\\
208.1	0.01792\\
208.2	0.01951\\
208.3	0.01891\\
208.4	0.01307\\
208.5	0.009709\\
208.6	0.0212\\
208.7	0.03897\\
208.8	0.0376\\
208.9	0.01785\\
209	0.007195\\
209.1	0.01485\\
209.2	0.02352\\
209.3	0.02431\\
209.4	0.02492\\
209.5	0.02568\\
209.6	0.02187\\
209.7	0.01783\\
209.8	0.0188\\
209.9	0.02205\\
210	0.0228\\
210.1	0.02036\\
210.2	0.01815\\
210.3	0.02296\\
210.4	0.03467\\
210.5	0.03621\\
210.6	0.01858\\
210.7	0.005502\\
210.8	0.02114\\
210.9	0.04641\\
211	0.04648\\
211.1	0.02682\\
211.2	0.01637\\
211.3	0.02173\\
211.4	0.02879\\
211.5	0.02877\\
211.6	0.02521\\
211.7	0.02392\\
211.8	0.02722\\
211.9	0.0314\\
212	0.02924\\
212.1	0.0217\\
212.2	0.01968\\
212.3	0.02784\\
212.4	0.03534\\
212.5	0.03174\\
212.6	0.02342\\
212.7	0.02177\\
212.8	0.02669\\
212.9	0.03009\\
213	0.02936\\
213.1	0.02844\\
213.2	0.02832\\
213.3	0.02802\\
213.4	0.02785\\
213.5	0.02858\\
213.6	0.02968\\
213.7	0.02973\\
213.8	0.02914\\
213.9	0.02892\\
214	0.02912\\
214.1	0.0293\\
214.2	0.02931\\
214.3	0.02927\\
214.4	0.02928\\
214.5	0.02972\\
214.6	0.03032\\
214.7	0.02931\\
214.8	0.02656\\
214.9	0.02659\\
215	0.03285\\
215.1	0.03828\\
215.2	0.03178\\
215.3	0.01887\\
215.4	0.02027\\
215.5	0.04035\\
215.6	0.0529\\
215.7	0.0374\\
215.8	0.01447\\
215.9	0.01717\\
216	0.04093\\
216.1	0.05122\\
216.2	0.03582\\
216.3	0.01909\\
216.4	0.02143\\
216.5	0.03371\\
216.6	0.03752\\
216.7	0.03148\\
216.8	0.02661\\
216.9	0.02757\\
217	0.03023\\
217.1	0.03084\\
217.2	0.03005\\
217.3	0.02962\\
217.4	0.02977\\
217.5	0.03005\\
217.6	0.03009\\
217.7	0.03\\
217.8	0.02997\\
217.9	0.02968\\
218	0.02911\\
218.1	0.02964\\
218.2	0.03226\\
218.3	0.03349\\
218.4	0.02903\\
218.5	0.0234\\
218.6	0.02697\\
218.7	0.0389\\
218.8	0.04263\\
218.9	0.03047\\
219	0.01898\\
219.1	0.02538\\
219.2	0.04129\\
219.3	0.04431\\
219.4	0.03204\\
219.5	0.02316\\
219.6	0.02812\\
219.7	0.0375\\
219.8	0.03846\\
219.9	0.0328\\
220	0.02972\\
};
%\addlegendentry{data2}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	0.004222\\
0.2	0.01243\\
0.3	0.01354\\
0.4	0.006205\\
0.5	0.0005898\\
0.6	0.0006715\\
0.7	0.001808\\
0.8	0.001549\\
0.9	0.0008081\\
1	0.0006218\\
1.1	0.001303\\
1.2	0.002158\\
1.3	0.00184\\
1.4	0.0005882\\
1.5	9.788e-05\\
1.6	0.000174\\
1.7	0.0006435\\
1.8	0.00368\\
1.9	0.007798\\
2	0.007777\\
2.1	0.004731\\
2.2	0.005034\\
2.3	0.006861\\
2.4	0.00503\\
2.5	0.001552\\
2.6	0.0001862\\
2.7	0.0006799\\
2.8	0.001138\\
2.9	0.0007656\\
3	1.384e-05\\
3.1	0.001604\\
3.2	0.007276\\
3.3	0.01215\\
3.4	0.01011\\
3.5	0.004419\\
3.6	0.002954\\
3.7	0.005129\\
3.8	0.005095\\
3.9	0.002862\\
4	0.001672\\
4.1	0.001403\\
4.2	0.0008471\\
4.3	0.0007821\\
4.4	0.00172\\
4.5	0.00233\\
4.6	0.001931\\
4.7	0.001226\\
4.8	0.00175\\
4.9	0.004597\\
5	0.007009\\
5.1	0.004805\\
5.2	0.001368\\
5.3	0.004725\\
5.4	0.01226\\
5.5	0.01305\\
5.6	0.006314\\
5.7	0.001083\\
5.8	0.001042\\
5.9	0.002658\\
6	0.002987\\
6.1	0.002123\\
6.2	0.00149\\
6.3	0.002594\\
6.4	0.004395\\
6.5	0.004618\\
6.6	0.004231\\
6.7	0.004376\\
6.8	0.002641\\
6.9	2.061e-05\\
7	0.005504\\
7.1	0.01916\\
7.2	0.0241\\
7.3	0.0131\\
7.4	0.001502\\
7.5	0.001206\\
7.6	0.005644\\
7.7	0.006461\\
7.8	0.004576\\
7.9	0.003436\\
8	0.005571\\
8.1	0.01088\\
8.2	0.01223\\
8.3	0.004803\\
8.4	0.000571\\
8.5	0.01466\\
8.6	0.03251\\
8.7	0.02906\\
8.8	0.01248\\
8.9	0.004931\\
9	0.007796\\
9.1	0.01027\\
9.2	0.01147\\
9.3	0.01408\\
9.4	0.01478\\
9.5	0.0126\\
9.6	0.01094\\
9.7	0.01194\\
9.8	0.01457\\
9.9	0.01457\\
10	0.008631\\
10.1	0.004882\\
10.2	0.0182\\
10.3	0.03901\\
10.4	0.03853\\
10.5	0.01832\\
10.6	0.00712\\
10.7	0.01442\\
10.8	0.02301\\
10.9	0.02284\\
11	0.01994\\
11.1	0.01916\\
11.2	0.02071\\
11.3	0.02236\\
11.4	0.02141\\
11.5	0.01907\\
11.6	0.01835\\
11.7	0.0178\\
11.8	0.01679\\
11.9	0.02504\\
12	0.04274\\
12.1	0.045\\
12.2	0.02263\\
12.3	0.006857\\
12.4	0.02243\\
12.5	0.04471\\
12.6	0.04455\\
12.7	0.03347\\
12.8	0.02919\\
12.9	0.03094\\
13	0.03275\\
13.1	0.03156\\
13.2	0.02682\\
13.3	0.02598\\
13.4	0.03734\\
13.5	0.04917\\
13.6	0.04372\\
13.7	0.02989\\
13.8	0.02597\\
13.9	0.02865\\
14	0.02934\\
14.1	0.03839\\
14.2	0.05521\\
14.3	0.05707\\
14.4	0.04402\\
14.5	0.03651\\
14.6	0.0403\\
14.7	0.04516\\
14.8	0.04546\\
14.9	0.04334\\
15	0.04265\\
15.1	0.05042\\
15.2	0.062\\
15.3	0.05617\\
15.4	0.03307\\
15.5	0.02532\\
15.6	0.04509\\
15.7	0.06242\\
15.8	0.05845\\
15.9	0.04982\\
16	0.04764\\
16.1	0.04541\\
16.2	0.0428\\
16.3	0.04729\\
16.4	0.05539\\
16.5	0.0564\\
16.6	0.05143\\
16.7	0.04873\\
16.8	0.05293\\
16.9	0.06025\\
17	0.0575\\
17.1	0.04011\\
17.2	0.03302\\
17.3	0.06152\\
17.4	0.09614\\
17.5	0.08622\\
17.6	0.04675\\
17.7	0.03177\\
17.8	0.04704\\
17.9	0.05982\\
18	0.05815\\
18.1	0.05328\\
18.2	0.05265\\
18.3	0.05634\\
18.4	0.05947\\
18.5	0.05764\\
18.6	0.05478\\
18.7	0.05334\\
18.8	0.0471\\
18.9	0.04295\\
19	0.06758\\
19.1	0.1088\\
19.2	0.1042\\
19.3	0.0491\\
19.4	0.01998\\
19.5	0.04912\\
19.6	0.08157\\
19.7	0.07755\\
19.8	0.06002\\
19.9	0.05464\\
20	0.05961\\
20.1	0.06483\\
20.2	0.06058\\
20.3	0.04736\\
20.4	0.04692\\
20.5	0.07356\\
20.6	0.09561\\
20.7	0.08361\\
20.8	0.06135\\
20.9	0.05709\\
21	0.06176\\
21.1	0.06319\\
21.2	0.07441\\
21.3	0.09287\\
21.4	0.09091\\
21.5	0.06989\\
21.6	0.05969\\
21.7	0.06899\\
21.8	0.07945\\
21.9	0.07762\\
22	0.06756\\
22.1	0.06573\\
22.2	0.09004\\
22.3	0.1193\\
22.4	0.1032\\
22.5	0.05248\\
22.6	0.04181\\
22.7	0.09063\\
22.8	0.1264\\
22.9	0.1128\\
23	0.09093\\
23.1	0.08738\\
23.2	0.0921\\
23.3	0.09406\\
23.4	0.09384\\
23.5	0.09351\\
23.6	0.09327\\
23.7	0.09161\\
23.8	0.09131\\
23.9	0.1073\\
24	0.1327\\
24.1	0.1201\\
24.2	0.0639\\
24.3	0.04907\\
24.4	0.1286\\
24.5	0.2029\\
24.6	0.1765\\
24.7	0.1124\\
24.8	0.09612\\
24.9	0.118\\
25	0.1323\\
25.1	0.1274\\
25.2	0.1166\\
25.3	0.1189\\
25.4	0.1447\\
25.5	0.1629\\
25.6	0.1375\\
25.7	0.09918\\
25.8	0.09989\\
25.9	0.1273\\
26	0.14\\
26.1	0.1466\\
26.2	0.1614\\
26.3	0.1541\\
26.4	0.1222\\
26.5	0.1108\\
26.6	0.1373\\
26.7	0.1618\\
26.8	0.1573\\
26.9	0.1432\\
27	0.1413\\
27.1	0.1588\\
27.2	0.1764\\
27.3	0.151\\
27.4	0.09532\\
27.5	0.09895\\
27.6	0.1838\\
27.7	0.2368\\
27.8	0.1907\\
27.9	0.1281\\
28	0.1217\\
28.1	0.1431\\
28.2	0.1519\\
28.3	0.1498\\
28.4	0.1483\\
28.5	0.1483\\
28.6	0.1485\\
28.7	0.1488\\
28.8	0.1538\\
28.9	0.1618\\
29	0.1483\\
29.1	0.1086\\
29.2	0.1072\\
29.3	0.1895\\
29.4	0.2614\\
29.5	0.2117\\
29.6	0.1116\\
29.7	0.09177\\
29.8	0.1383\\
29.9	0.165\\
30	0.1552\\
30.1	0.1419\\
30.2	0.1439\\
30.3	0.1624\\
30.4	0.1736\\
30.5	0.1491\\
30.6	0.1141\\
30.7	0.1268\\
30.8	0.1794\\
30.9	0.2005\\
31	0.1836\\
31.1	0.1741\\
31.2	0.1661\\
31.3	0.1439\\
31.4	0.1391\\
31.5	0.1714\\
31.6	0.1985\\
31.7	0.1868\\
31.8	0.1637\\
31.9	0.1599\\
32	0.173\\
32.1	0.1825\\
32.2	0.1649\\
32.3	0.1293\\
32.4	0.1462\\
32.5	0.2443\\
32.6	0.3024\\
32.7	0.2315\\
32.8	0.1385\\
32.9	0.1416\\
33	0.1996\\
33.1	0.2219\\
33.2	0.2102\\
33.3	0.2022\\
33.4	0.2019\\
33.5	0.2028\\
33.6	0.2028\\
33.7	0.2031\\
33.8	0.2042\\
33.9	0.1977\\
34	0.1796\\
34.1	0.1867\\
34.2	0.2578\\
34.3	0.3162\\
34.4	0.2554\\
34.5	0.1466\\
34.6	0.1451\\
34.7	0.239\\
34.8	0.2862\\
34.9	0.2593\\
35	0.2327\\
35.1	0.2318\\
35.2	0.2397\\
35.3	0.2419\\
35.4	0.228\\
35.5	0.2106\\
35.6	0.2258\\
35.7	0.2705\\
35.8	0.283\\
35.9	0.2494\\
36	0.2255\\
36.1	0.2236\\
36.2	0.2172\\
36.3	0.2221\\
36.4	0.2651\\
36.5	0.2982\\
36.6	0.2784\\
36.7	0.2473\\
36.8	0.2442\\
36.9	0.2572\\
37	0.2631\\
37.1	0.2559\\
37.2	0.2428\\
37.3	0.2569\\
37.4	0.3196\\
37.5	0.3492\\
37.6	0.2584\\
37.7	0.152\\
37.8	0.1875\\
37.9	0.3063\\
38	0.3398\\
38.1	0.2822\\
38.2	0.2417\\
38.3	0.2449\\
38.4	0.2549\\
38.5	0.2571\\
38.6	0.2571\\
38.7	0.2574\\
38.8	0.2565\\
38.9	0.2535\\
39	0.2575\\
39.1	0.2844\\
39.2	0.3032\\
39.3	0.2496\\
39.4	0.1681\\
39.5	0.1935\\
39.6	0.3166\\
39.7	0.3674\\
39.8	0.2946\\
39.9	0.2258\\
40	0.2278\\
40.1	0.2519\\
40.2	0.2586\\
40.3	0.2514\\
40.4	0.2447\\
40.5	0.2553\\
40.6	0.2812\\
40.7	0.2855\\
40.8	0.26\\
40.9	0.243\\
41	0.2449\\
41.1	0.2428\\
41.2	0.2535\\
41.3	0.309\\
41.4	0.3464\\
41.5	0.2986\\
41.6	0.2334\\
41.7	0.2331\\
41.8	0.2705\\
41.9	0.2858\\
42	0.2772\\
42.1	0.2695\\
42.2	0.275\\
42.3	0.2978\\
42.4	0.3043\\
42.5	0.2511\\
42.6	0.1943\\
42.7	0.2545\\
42.8	0.3938\\
42.9	0.4219\\
43	0.32\\
43.1	0.2497\\
43.2	0.2711\\
43.3	0.3093\\
43.4	0.3168\\
43.5	0.3162\\
43.6	0.318\\
43.7	0.3148\\
43.8	0.3109\\
43.9	0.3115\\
44	0.3181\\
44.1	0.3211\\
44.2	0.2977\\
44.3	0.2635\\
44.4	0.2977\\
44.5	0.4073\\
44.6	0.4456\\
44.7	0.3497\\
44.8	0.2616\\
44.9	0.2858\\
45	0.3501\\
45.1	0.3655\\
45.2	0.349\\
45.3	0.3404\\
45.4	0.3442\\
45.5	0.3531\\
45.6	0.3517\\
45.7	0.3359\\
45.8	0.3264\\
45.9	0.3325\\
46	0.3378\\
46.1	0.349\\
46.2	0.3945\\
46.3	0.4205\\
46.4	0.357\\
46.5	0.278\\
46.6	0.3013\\
46.7	0.3916\\
46.8	0.4229\\
46.9	0.389\\
47	0.3646\\
47.1	0.3664\\
47.2	0.3735\\
47.3	0.3733\\
47.4	0.3592\\
47.5	0.346\\
47.6	0.3736\\
47.7	0.432\\
47.8	0.4311\\
47.9	0.3548\\
48	0.3087\\
48.1	0.339\\
48.2	0.379\\
48.3	0.388\\
48.4	0.4002\\
48.5	0.4108\\
48.6	0.3914\\
48.7	0.3693\\
48.8	0.3717\\
48.9	0.385\\
49	0.3893\\
49.1	0.3843\\
49.2	0.3781\\
49.3	0.3914\\
49.4	0.4321\\
49.5	0.4371\\
49.6	0.3605\\
49.7	0.2968\\
49.8	0.3429\\
49.9	0.4308\\
50	0.441\\
50.1	0.3919\\
50.2	0.3669\\
50.3	0.3715\\
50.4	0.3765\\
50.5	0.3788\\
50.6	0.3852\\
50.7	0.3889\\
50.8	0.3851\\
50.9	0.3804\\
51	0.3844\\
51.1	0.4022\\
51.2	0.4071\\
51.3	0.3627\\
51.4	0.3137\\
51.5	0.3559\\
51.6	0.4662\\
51.7	0.4892\\
51.8	0.3902\\
51.9	0.3163\\
52	0.3416\\
52.1	0.3933\\
52.2	0.4002\\
52.3	0.3721\\
52.4	0.3558\\
52.5	0.3802\\
52.6	0.4203\\
52.7	0.4175\\
52.8	0.3766\\
52.9	0.3568\\
53	0.3696\\
53.1	0.3788\\
53.2	0.3948\\
53.3	0.4489\\
53.4	0.4705\\
53.5	0.3897\\
53.6	0.3062\\
53.7	0.3351\\
53.8	0.4204\\
53.9	0.4413\\
54	0.3967\\
54.1	0.366\\
54.2	0.3811\\
54.3	0.4184\\
54.4	0.4182\\
54.5	0.3525\\
54.6	0.3062\\
54.7	0.3799\\
54.8	0.4967\\
54.9	0.4962\\
55	0.4051\\
55.1	0.3616\\
55.2	0.3916\\
55.3	0.4241\\
55.4	0.4259\\
55.5	0.4204\\
55.6	0.4192\\
55.7	0.4173\\
55.8	0.4154\\
55.9	0.4167\\
56	0.4222\\
56.1	0.4222\\
56.2	0.4037\\
56.3	0.3858\\
56.4	0.4192\\
56.5	0.492\\
56.6	0.4965\\
56.7	0.4075\\
56.8	0.3494\\
56.9	0.3997\\
57	0.4761\\
57.1	0.4763\\
57.2	0.4227\\
57.3	0.3981\\
57.4	0.4329\\
57.5	0.4788\\
57.6	0.4659\\
57.7	0.4094\\
57.8	0.3885\\
57.9	0.4194\\
58	0.4477\\
58.1	0.4486\\
58.2	0.4537\\
58.3	0.4533\\
58.4	0.4115\\
58.5	0.3726\\
58.6	0.4157\\
58.7	0.5045\\
58.8	0.5156\\
58.9	0.4454\\
59	0.4023\\
59.1	0.4328\\
59.2	0.4827\\
59.3	0.4769\\
59.4	0.4098\\
59.5	0.3761\\
59.6	0.4679\\
59.7	0.596\\
59.8	0.562\\
59.9	0.3989\\
60	0.3326\\
60.1	0.4068\\
60.2	0.4766\\
60.3	0.4676\\
60.4	0.4364\\
60.5	0.4285\\
60.6	0.4313\\
60.7	0.4325\\
60.8	0.4325\\
60.9	0.4329\\
61	0.4318\\
61.1	0.4231\\
61.2	0.4157\\
61.3	0.4409\\
61.4	0.4912\\
61.5	0.4799\\
61.6	0.3844\\
61.7	0.3324\\
61.8	0.3976\\
61.9	0.4789\\
62	0.4705\\
62.1	0.4141\\
62.2	0.3946\\
62.3	0.4242\\
62.4	0.4575\\
62.5	0.4411\\
62.6	0.3881\\
62.7	0.3769\\
62.8	0.4388\\
62.9	0.4919\\
63	0.4698\\
63.1	0.4269\\
63.2	0.4168\\
63.3	0.4165\\
63.4	0.4124\\
63.5	0.438\\
63.6	0.4854\\
63.7	0.4812\\
63.8	0.4211\\
63.9	0.3895\\
64	0.4161\\
64.1	0.4493\\
64.2	0.4454\\
64.3	0.4168\\
64.4	0.4081\\
64.5	0.459\\
64.6	0.5253\\
64.7	0.4848\\
64.8	0.3524\\
64.9	0.3206\\
65	0.4618\\
65.1	0.58\\
65.2	0.5349\\
65.3	0.4435\\
65.4	0.4256\\
65.5	0.4527\\
65.6	0.4671\\
65.7	0.468\\
65.8	0.4705\\
65.9	0.47\\
66	0.4644\\
66.1	0.4616\\
66.2	0.4707\\
66.3	0.4873\\
66.4	0.4758\\
66.5	0.4247\\
66.6	0.4066\\
66.7	0.4879\\
66.8	0.5794\\
66.9	0.5465\\
67	0.4437\\
67.1	0.4156\\
67.2	0.4761\\
67.3	0.5253\\
67.4	0.5038\\
67.5	0.457\\
67.6	0.4514\\
67.7	0.4913\\
67.8	0.5194\\
67.9	0.4945\\
68	0.456\\
68.1	0.4533\\
68.2	0.4739\\
68.3	0.4841\\
68.4	0.4865\\
68.5	0.4954\\
68.6	0.4875\\
68.7	0.4534\\
68.8	0.4403\\
68.9	0.4816\\
69	0.5263\\
69.1	0.5145\\
69.2	0.476\\
69.3	0.4662\\
69.4	0.4894\\
69.5	0.5101\\
69.6	0.4881\\
69.7	0.4368\\
69.8	0.437\\
69.9	0.5249\\
70	0.5907\\
70.1	0.5207\\
70.2	0.4093\\
70.3	0.4011\\
70.4	0.4651\\
70.5	0.4967\\
70.6	0.4914\\
70.7	0.4949\\
70.8	0.4869\\
70.9	0.4537\\
71	0.44\\
71.1	0.4691\\
71.2	0.5002\\
71.3	0.4925\\
71.4	0.4639\\
71.5	0.4583\\
71.6	0.5\\
71.7	0.5445\\
71.8	0.495\\
71.9	0.3797\\
72	0.3688\\
72.1	0.5032\\
72.2	0.598\\
72.3	0.5299\\
72.4	0.425\\
72.5	0.4126\\
72.6	0.4542\\
72.7	0.4747\\
72.8	0.4646\\
72.9	0.453\\
73	0.4544\\
73.1	0.4644\\
73.2	0.4689\\
73.3	0.4644\\
73.4	0.462\\
73.5	0.4549\\
73.6	0.4328\\
73.7	0.4292\\
73.8	0.4823\\
73.9	0.5366\\
74	0.4955\\
74.1	0.4053\\
74.2	0.3872\\
74.3	0.4368\\
74.4	0.4682\\
74.5	0.4572\\
74.6	0.4409\\
74.7	0.4412\\
74.8	0.4577\\
74.9	0.4684\\
75	0.4418\\
75.1	0.4017\\
75.2	0.414\\
75.3	0.477\\
75.4	0.5048\\
75.5	0.4774\\
75.6	0.4583\\
75.7	0.4458\\
75.8	0.4134\\
75.9	0.4045\\
76	0.4505\\
76.1	0.4937\\
76.2	0.4756\\
76.3	0.436\\
76.4	0.4273\\
76.5	0.439\\
76.6	0.4465\\
76.7	0.4362\\
76.8	0.4122\\
76.9	0.4245\\
77	0.5136\\
77.1	0.5744\\
77.2	0.4745\\
77.3	0.3254\\
77.4	0.3466\\
77.5	0.5038\\
77.6	0.5709\\
77.7	0.5061\\
77.8	0.4477\\
77.9	0.4485\\
78	0.4646\\
78.1	0.469\\
78.2	0.4689\\
78.3	0.4694\\
78.4	0.4689\\
78.5	0.4668\\
78.6	0.4686\\
78.7	0.4875\\
78.8	0.5052\\
78.9	0.4756\\
79	0.4196\\
79.1	0.4233\\
79.2	0.4948\\
79.3	0.5353\\
79.4	0.5056\\
79.5	0.4711\\
79.6	0.4699\\
79.7	0.4809\\
79.8	0.4847\\
79.9	0.4832\\
80	0.4818\\
80.1	0.4824\\
80.2	0.4841\\
80.3	0.4854\\
80.4	0.4942\\
80.5	0.5066\\
80.6	0.484\\
80.7	0.4285\\
80.8	0.4296\\
80.9	0.5353\\
81	0.6162\\
81.1	0.5494\\
81.2	0.4387\\
81.3	0.43\\
81.4	0.4937\\
81.5	0.5258\\
81.6	0.5145\\
81.7	0.5036\\
81.8	0.5032\\
81.9	0.5072\\
82	0.5083\\
82.1	0.4957\\
82.2	0.4815\\
82.3	0.4848\\
82.4	0.4963\\
82.5	0.5023\\
82.6	0.5285\\
82.7	0.5642\\
82.8	0.5254\\
82.9	0.4354\\
83	0.4211\\
83.1	0.4989\\
83.2	0.5537\\
83.3	0.5317\\
83.4	0.4983\\
83.5	0.4937\\
83.6	0.5003\\
83.7	0.5028\\
83.8	0.501\\
83.9	0.4978\\
84	0.4996\\
84.1	0.5088\\
84.2	0.5132\\
84.3	0.5081\\
84.4	0.5066\\
84.5	0.4994\\
84.6	0.4788\\
84.7	0.474\\
84.8	0.5078\\
84.9	0.541\\
85	0.5249\\
85.1	0.4883\\
85.2	0.4816\\
85.3	0.5015\\
85.4	0.5145\\
85.5	0.5111\\
85.6	0.5061\\
85.7	0.5056\\
85.8	0.5075\\
85.9	0.5086\\
86	0.5018\\
86.1	0.4909\\
86.2	0.4957\\
86.3	0.5211\\
86.4	0.5318\\
86.5	0.5009\\
86.6	0.4684\\
86.7	0.475\\
86.8	0.5005\\
86.9	0.5087\\
87	0.5035\\
87.1	0.5032\\
87.2	0.4985\\
87.3	0.4887\\
87.4	0.487\\
87.5	0.4922\\
87.6	0.4953\\
87.7	0.4941\\
87.8	0.4907\\
87.9	0.4937\\
88	0.516\\
88.1	0.5305\\
88.2	0.4824\\
88.3	0.4132\\
88.4	0.4313\\
88.5	0.5296\\
88.6	0.5712\\
88.7	0.5093\\
88.8	0.4539\\
88.9	0.4516\\
89	0.4589\\
89.1	0.4615\\
89.2	0.4717\\
89.3	0.4825\\
89.4	0.4799\\
89.5	0.4738\\
89.6	0.4728\\
89.7	0.4771\\
89.8	0.4817\\
89.9	0.4603\\
90	0.4159\\
90.1	0.4276\\
90.2	0.5348\\
90.3	0.6032\\
90.4	0.4964\\
90.5	0.3483\\
90.6	0.3525\\
90.7	0.4557\\
90.8	0.4985\\
90.9	0.4601\\
91	0.4264\\
91.1	0.4254\\
91.2	0.4308\\
91.3	0.4322\\
91.4	0.4321\\
91.5	0.4321\\
91.6	0.4306\\
91.7	0.4258\\
91.8	0.4271\\
91.9	0.4507\\
92	0.4727\\
92.1	0.4354\\
92.2	0.3675\\
92.3	0.3656\\
92.4	0.4295\\
92.5	0.4652\\
92.6	0.4386\\
92.7	0.4085\\
92.8	0.4058\\
92.9	0.4107\\
93	0.4121\\
93.1	0.412\\
93.2	0.4121\\
93.3	0.4104\\
93.4	0.4036\\
93.5	0.4033\\
93.6	0.4343\\
93.7	0.4717\\
93.8	0.4238\\
93.9	0.3082\\
94	0.2953\\
94.1	0.4311\\
94.2	0.5294\\
94.3	0.4596\\
94.4	0.3491\\
94.5	0.3325\\
94.6	0.3683\\
94.7	0.3853\\
94.8	0.3809\\
94.9	0.3767\\
95	0.3774\\
95.1	0.382\\
95.2	0.3843\\
95.3	0.3762\\
95.4	0.3682\\
95.5	0.365\\
95.6	0.3563\\
95.7	0.3556\\
95.8	0.3947\\
95.9	0.4399\\
96	0.4036\\
96.1	0.3181\\
96.2	0.2987\\
96.3	0.3481\\
96.4	0.3824\\
96.5	0.3695\\
96.6	0.3495\\
96.7	0.346\\
96.8	0.3481\\
96.9	0.3488\\
97	0.3459\\
97.1	0.3403\\
97.2	0.343\\
97.3	0.3574\\
97.4	0.3644\\
97.5	0.3568\\
97.6	0.352\\
97.7	0.3454\\
97.8	0.3276\\
97.9	0.3218\\
98	0.3432\\
98.1	0.3642\\
98.2	0.355\\
98.3	0.3339\\
98.4	0.3288\\
98.5	0.3342\\
98.6	0.3372\\
98.7	0.3365\\
98.8	0.3346\\
98.9	0.336\\
99	0.3469\\
99.1	0.3547\\
99.2	0.3348\\
99.3	0.3033\\
99.4	0.3128\\
99.5	0.3674\\
99.6	0.3929\\
99.7	0.3532\\
99.8	0.3119\\
99.9	0.3143\\
100	0.3325\\
100.1	0.3386\\
100.2	0.3399\\
100.3	0.3435\\
100.4	0.3401\\
100.5	0.3331\\
100.6	0.3313\\
100.7	0.3326\\
100.8	0.3335\\
100.9	0.3285\\
101	0.3159\\
101.1	0.3225\\
101.2	0.3733\\
101.3	0.4084\\
101.4	0.347\\
101.5	0.2556\\
101.6	0.2657\\
101.7	0.3547\\
101.8	0.3932\\
101.9	0.3634\\
102	0.3409\\
102.1	0.3345\\
102.2	0.322\\
102.3	0.3173\\
102.4	0.3267\\
102.5	0.3348\\
102.6	0.3329\\
102.7	0.3276\\
102.8	0.3276\\
102.9	0.3387\\
103	0.3492\\
103.1	0.3324\\
103.2	0.2992\\
103.3	0.3008\\
103.4	0.3456\\
103.5	0.3725\\
103.6	0.3484\\
103.7	0.3172\\
103.8	0.3171\\
103.9	0.3334\\
104	0.3401\\
104.1	0.3375\\
104.2	0.3362\\
104.3	0.3345\\
104.4	0.3302\\
104.5	0.3288\\
104.6	0.3326\\
104.7	0.3363\\
104.8	0.3329\\
104.9	0.3249\\
105	0.3241\\
105.1	0.3359\\
105.2	0.3455\\
105.3	0.3335\\
105.4	0.3123\\
105.5	0.3121\\
105.6	0.3323\\
105.7	0.3435\\
105.8	0.334\\
105.9	0.3225\\
106	0.3227\\
106.1	0.3294\\
106.2	0.332\\
106.3	0.3263\\
106.4	0.3212\\
106.5	0.3185\\
106.6	0.3097\\
106.7	0.3102\\
106.8	0.3526\\
106.9	0.3996\\
107	0.3553\\
107.1	0.2487\\
107.2	0.2366\\
107.3	0.3504\\
107.4	0.4289\\
107.5	0.3826\\
107.6	0.3119\\
107.7	0.3037\\
107.8	0.3299\\
107.9	0.3421\\
108	0.3333\\
108.1	0.3209\\
108.2	0.3256\\
108.3	0.3507\\
108.4	0.3611\\
108.5	0.3265\\
108.6	0.2887\\
108.7	0.2969\\
108.8	0.3274\\
108.9	0.3369\\
109	0.3343\\
109.1	0.3395\\
109.2	0.3221\\
109.3	0.2822\\
109.4	0.2771\\
109.5	0.3206\\
109.6	0.3519\\
109.7	0.3341\\
109.8	0.3057\\
109.9	0.303\\
110	0.3169\\
110.1	0.3239\\
110.2	0.3141\\
110.3	0.2998\\
110.4	0.3036\\
110.5	0.3255\\
110.6	0.3347\\
110.7	0.3154\\
110.8	0.2961\\
110.9	0.2976\\
111	0.3059\\
111.1	0.3084\\
111.2	0.3087\\
111.3	0.3102\\
111.4	0.3077\\
111.5	0.3022\\
111.6	0.3019\\
111.7	0.3097\\
111.8	0.3158\\
111.9	0.305\\
112	0.2849\\
112.1	0.2891\\
112.2	0.33\\
112.3	0.3543\\
112.4	0.3016\\
112.5	0.2292\\
112.6	0.242\\
112.7	0.3195\\
112.8	0.3495\\
112.9	0.3013\\
113	0.2562\\
113.1	0.2602\\
113.2	0.2814\\
113.3	0.2869\\
113.4	0.2761\\
113.5	0.2672\\
113.6	0.274\\
113.7	0.2895\\
113.8	0.2917\\
113.9	0.2804\\
114	0.274\\
114.1	0.2647\\
114.2	0.2446\\
114.3	0.2531\\
114.4	0.3135\\
114.5	0.3498\\
114.6	0.2833\\
114.7	0.1948\\
114.8	0.2011\\
114.9	0.2669\\
115	0.2919\\
115.1	0.2623\\
115.2	0.2366\\
115.3	0.2369\\
115.4	0.2431\\
115.5	0.2446\\
115.6	0.2436\\
115.7	0.2429\\
115.8	0.2432\\
115.9	0.2435\\
116	0.2439\\
116.1	0.2472\\
116.2	0.2503\\
116.3	0.2409\\
116.4	0.224\\
116.5	0.2257\\
116.6	0.2493\\
116.7	0.262\\
116.8	0.2411\\
116.9	0.2153\\
117	0.2173\\
117.1	0.2358\\
117.2	0.2425\\
117.3	0.2305\\
117.4	0.2187\\
117.5	0.2232\\
117.6	0.2381\\
117.7	0.2414\\
117.8	0.2241\\
117.9	0.2092\\
118	0.2199\\
118.1	0.2421\\
118.2	0.2453\\
118.3	0.2305\\
118.4	0.2218\\
118.5	0.2253\\
118.6	0.2299\\
118.7	0.2306\\
118.8	0.2305\\
118.9	0.2307\\
119	0.2298\\
119.1	0.2288\\
119.2	0.2299\\
119.3	0.2357\\
119.4	0.2373\\
119.5	0.2189\\
119.6	0.1969\\
119.7	0.2213\\
119.8	0.2885\\
119.9	0.3032\\
120	0.2267\\
120.1	0.1636\\
120.2	0.197\\
120.3	0.2628\\
120.4	0.2719\\
120.5	0.2423\\
120.6	0.2276\\
120.7	0.2266\\
120.8	0.2236\\
120.9	0.2247\\
121	0.2324\\
121.1	0.2362\\
121.2	0.23\\
121.3	0.2225\\
121.4	0.2255\\
121.5	0.2406\\
121.6	0.2453\\
121.7	0.2137\\
121.8	0.1782\\
121.9	0.2093\\
122	0.2916\\
122.1	0.3096\\
122.2	0.2317\\
122.3	0.1704\\
122.4	0.1974\\
122.5	0.2515\\
122.6	0.2585\\
122.7	0.231\\
122.8	0.2161\\
122.9	0.2224\\
123	0.2317\\
123.1	0.2314\\
123.2	0.2249\\
123.3	0.2218\\
123.4	0.2231\\
123.5	0.2238\\
123.6	0.226\\
123.7	0.2343\\
123.8	0.237\\
123.9	0.2189\\
124	0.1996\\
124.1	0.2124\\
124.2	0.2453\\
124.3	0.2525\\
124.4	0.2284\\
124.5	0.2111\\
124.6	0.2203\\
124.7	0.2401\\
124.8	0.2384\\
124.9	0.2049\\
125	0.1832\\
125.1	0.2146\\
125.2	0.2634\\
125.3	0.2554\\
125.4	0.1966\\
125.5	0.1685\\
125.6	0.1916\\
125.7	0.2158\\
125.8	0.2148\\
125.9	0.2085\\
126	0.2066\\
126.1	0.1963\\
126.2	0.1852\\
126.3	0.192\\
126.4	0.2091\\
126.5	0.2128\\
126.6	0.2005\\
126.7	0.1917\\
126.8	0.1985\\
126.9	0.2138\\
127	0.2106\\
127.1	0.1737\\
127.2	0.1501\\
127.3	0.1945\\
127.4	0.2632\\
127.5	0.2504\\
127.6	0.1619\\
127.7	0.1195\\
127.8	0.1568\\
127.9	0.1957\\
128	0.1917\\
128.1	0.1744\\
128.2	0.169\\
128.3	0.164\\
128.4	0.1578\\
128.5	0.1632\\
128.6	0.1768\\
128.7	0.1791\\
128.8	0.1646\\
128.9	0.1534\\
129	0.1653\\
129.1	0.1893\\
129.2	0.1879\\
129.3	0.1528\\
129.4	0.1312\\
129.5	0.1546\\
129.6	0.188\\
129.7	0.1842\\
129.8	0.1535\\
129.9	0.1401\\
130	0.1521\\
130.1	0.1647\\
130.2	0.1626\\
130.3	0.1542\\
130.4	0.1516\\
130.5	0.155\\
130.6	0.1578\\
130.7	0.1571\\
130.8	0.1554\\
130.9	0.155\\
131	0.1549\\
131.1	0.1546\\
131.2	0.1559\\
131.3	0.1588\\
131.4	0.1579\\
131.5	0.1507\\
131.6	0.1464\\
131.7	0.1508\\
131.8	0.1567\\
131.9	0.1557\\
132	0.1498\\
132.1	0.1476\\
132.2	0.1544\\
132.3	0.1633\\
132.4	0.1575\\
132.5	0.1387\\
132.6	0.1335\\
132.7	0.1496\\
132.8	0.1622\\
132.9	0.1624\\
133	0.1678\\
133.1	0.1644\\
133.2	0.1264\\
133.3	0.0972\\
133.4	0.1244\\
133.5	0.1686\\
133.6	0.1681\\
133.7	0.1336\\
133.8	0.1163\\
133.9	0.1232\\
134	0.1309\\
134.1	0.1297\\
134.2	0.1212\\
134.3	0.1188\\
134.4	0.1402\\
134.5	0.1678\\
134.6	0.1512\\
134.7	0.09756\\
134.8	0.08403\\
134.9	0.1344\\
135	0.1753\\
135.1	0.1575\\
135.2	0.1231\\
135.3	0.1158\\
135.4	0.1234\\
135.5	0.1268\\
135.6	0.1283\\
135.7	0.1312\\
135.8	0.1307\\
135.9	0.1262\\
136	0.1239\\
136.1	0.1261\\
136.2	0.1296\\
136.3	0.1273\\
136.4	0.1178\\
136.5	0.1143\\
136.6	0.1264\\
136.7	0.1391\\
136.8	0.135\\
136.9	0.1235\\
137	0.1203\\
137.1	0.1236\\
137.2	0.1257\\
137.3	0.1255\\
137.4	0.125\\
137.5	0.1249\\
137.6	0.1245\\
137.7	0.1241\\
137.8	0.1288\\
137.9	0.1388\\
138	0.1342\\
138.1	0.1035\\
138.2	0.08869\\
138.3	0.1351\\
138.4	0.1956\\
138.5	0.1805\\
138.6	0.1101\\
138.7	0.08262\\
138.8	0.1169\\
138.9	0.1478\\
139	0.1417\\
139.1	0.1235\\
139.2	0.1199\\
139.3	0.1337\\
139.4	0.1463\\
139.5	0.1292\\
139.6	0.09341\\
139.7	0.09203\\
139.8	0.1319\\
139.9	0.1561\\
140	0.1326\\
140.1	0.1018\\
140.2	0.09689\\
140.3	0.09883\\
140.4	0.09859\\
140.5	0.1107\\
140.6	0.1272\\
140.7	0.1219\\
140.8	0.09996\\
140.9	0.09224\\
141	0.105\\
141.1	0.1165\\
141.2	0.1128\\
141.3	0.1026\\
141.4	0.1004\\
141.5	0.1079\\
141.6	0.1136\\
141.7	0.1096\\
141.8	0.1025\\
141.9	0.1014\\
142	0.1038\\
142.1	0.1049\\
142.2	0.1045\\
142.3	0.1041\\
142.4	0.1041\\
142.5	0.1039\\
142.6	0.1038\\
142.7	0.1047\\
142.8	0.1063\\
142.9	0.1042\\
143	0.09663\\
143.1	0.09473\\
143.2	0.1084\\
143.3	0.1228\\
143.4	0.1092\\
143.5	0.07586\\
143.6	0.07145\\
143.7	0.1069\\
143.8	0.1322\\
143.9	0.1103\\
144	0.07372\\
144.1	0.07135\\
144.2	0.09749\\
144.3	0.1115\\
144.4	0.09654\\
144.5	0.07678\\
144.6	0.07899\\
144.7	0.09652\\
144.8	0.1038\\
144.9	0.09493\\
145	0.0868\\
145.1	0.08536\\
145.2	0.08171\\
145.3	0.08166\\
145.4	0.09891\\
145.5	0.1169\\
145.6	0.09846\\
145.7	0.05659\\
145.8	0.05164\\
145.9	0.09001\\
146	0.114\\
146.1	0.09268\\
146.2	0.06156\\
146.3	0.05946\\
146.4	0.07615\\
146.5	0.08381\\
146.6	0.07475\\
146.7	0.06394\\
146.8	0.0657\\
146.9	0.07539\\
147	0.07891\\
147.1	0.07322\\
147.2	0.06803\\
147.3	0.06889\\
147.4	0.07132\\
147.5	0.07217\\
147.6	0.07447\\
147.7	0.07722\\
147.8	0.07095\\
147.9	0.05755\\
148	0.05791\\
148.1	0.07748\\
148.2	0.08984\\
148.3	0.07226\\
148.4	0.04624\\
148.5	0.04787\\
148.6	0.07051\\
148.7	0.07988\\
148.8	0.06365\\
148.9	0.04586\\
149	0.04958\\
149.1	0.06486\\
149.2	0.06927\\
149.3	0.0605\\
149.4	0.05358\\
149.5	0.05467\\
149.6	0.0575\\
149.7	0.05812\\
149.8	0.0578\\
149.9	0.05771\\
150	0.05769\\
150.1	0.05756\\
150.2	0.05782\\
150.3	0.05963\\
150.4	0.06084\\
150.5	0.05514\\
150.6	0.04587\\
150.7	0.05151\\
150.8	0.0761\\
150.9	0.08702\\
151	0.05901\\
151.1	0.02706\\
151.2	0.04018\\
151.3	0.08056\\
151.4	0.09033\\
151.5	0.0606\\
151.6	0.03688\\
151.7	0.04487\\
151.8	0.06302\\
151.9	0.0649\\
152	0.0516\\
152.1	0.04317\\
152.2	0.04813\\
152.3	0.05563\\
152.4	0.05533\\
152.5	0.04973\\
152.6	0.04701\\
152.7	0.04656\\
152.8	0.04484\\
152.9	0.04807\\
153	0.05995\\
153.1	0.06437\\
153.2	0.04668\\
153.3	0.02779\\
153.4	0.03997\\
153.5	0.07122\\
153.6	0.07772\\
153.7	0.053\\
153.8	0.03437\\
153.9	0.04159\\
154	0.05584\\
154.1	0.05758\\
154.2	0.05108\\
154.3	0.04771\\
154.4	0.04865\\
154.5	0.04978\\
154.6	0.04987\\
154.7	0.04966\\
154.8	0.04957\\
154.9	0.04942\\
155	0.04909\\
155.1	0.04982\\
155.2	0.05259\\
155.3	0.05333\\
155.4	0.04699\\
155.5	0.04018\\
155.6	0.04674\\
155.7	0.06318\\
155.8	0.06564\\
155.9	0.04552\\
156	0.03003\\
156.1	0.04408\\
156.2	0.06947\\
156.3	0.06916\\
156.4	0.04214\\
156.5	0.0267\\
156.6	0.04015\\
156.7	0.05691\\
156.8	0.05507\\
156.9	0.04354\\
157	0.03907\\
157.1	0.04165\\
157.2	0.04371\\
157.3	0.04359\\
157.4	0.04298\\
157.5	0.04282\\
157.6	0.04253\\
157.7	0.04201\\
157.8	0.04417\\
157.9	0.04979\\
158	0.04878\\
158.1	0.03205\\
158.2	0.021\\
158.3	0.04298\\
158.4	0.07518\\
158.5	0.06977\\
158.6	0.03102\\
158.7	0.01302\\
158.8	0.03052\\
158.9	0.04707\\
159	0.04276\\
159.1	0.03119\\
159.2	0.02805\\
159.3	0.03183\\
159.4	0.03448\\
159.5	0.03316\\
159.6	0.03048\\
159.7	0.03024\\
159.8	0.03226\\
159.9	0.03342\\
160	0.03407\\
160.1	0.03603\\
160.2	0.03407\\
160.3	0.02323\\
160.4	0.01859\\
160.5	0.036\\
160.6	0.0562\\
160.7	0.04786\\
160.8	0.01964\\
160.9	0.01117\\
161	0.0277\\
161.1	0.0392\\
161.2	0.033\\
161.3	0.02246\\
161.4	0.02138\\
161.5	0.02794\\
161.6	0.03169\\
161.7	0.02714\\
161.8	0.02058\\
161.9	0.02123\\
162	0.02719\\
162.1	0.02973\\
162.2	0.02757\\
162.3	0.02577\\
162.4	0.02513\\
162.5	0.02329\\
162.6	0.0229\\
162.7	0.02713\\
162.8	0.03105\\
162.9	0.02781\\
163	0.02042\\
163.1	0.01969\\
163.2	0.02721\\
163.3	0.03211\\
163.4	0.02561\\
163.5	0.01466\\
163.6	0.01827\\
163.7	0.03922\\
163.8	0.05032\\
163.9	0.03272\\
164	0.01029\\
164.1	0.0133\\
164.2	0.03153\\
164.3	0.03728\\
164.4	0.02918\\
164.5	0.02302\\
164.6	0.02329\\
164.7	0.02482\\
164.8	0.02513\\
164.9	0.0249\\
165	0.02472\\
165.1	0.02461\\
165.2	0.02402\\
165.3	0.02487\\
165.4	0.03086\\
165.5	0.03578\\
165.6	0.02558\\
165.7	0.008335\\
165.8	0.01638\\
165.9	0.05186\\
166	0.06824\\
166.1	0.04253\\
166.2	0.01308\\
166.3	0.01371\\
166.4	0.02901\\
166.5	0.03381\\
166.6	0.02925\\
166.7	0.02622\\
166.8	0.0262\\
166.9	0.02652\\
167	0.02655\\
167.1	0.02659\\
167.2	0.02665\\
167.3	0.02596\\
167.4	0.02421\\
167.5	0.02496\\
167.6	0.03113\\
167.7	0.03547\\
167.8	0.02893\\
167.9	0.01881\\
168	0.01999\\
168.1	0.03066\\
168.2	0.03535\\
168.3	0.02948\\
168.4	0.02322\\
168.5	0.02434\\
168.6	0.02941\\
168.7	0.03079\\
168.8	0.02591\\
168.9	0.02117\\
169	0.02456\\
169.1	0.03204\\
169.2	0.03279\\
169.3	0.02553\\
169.4	0.02058\\
169.5	0.02351\\
169.6	0.02757\\
169.7	0.02784\\
169.8	0.02676\\
169.9	0.02636\\
170	0.02539\\
170.1	0.02403\\
170.2	0.02449\\
170.3	0.0263\\
170.4	0.02692\\
170.5	0.02566\\
170.6	0.02432\\
170.7	0.02619\\
170.8	0.03137\\
170.9	0.03172\\
171	0.02029\\
171.1	0.01146\\
171.2	0.02546\\
171.3	0.04696\\
171.4	0.04541\\
171.5	0.02513\\
171.6	0.01496\\
171.7	0.01934\\
171.8	0.02256\\
171.9	0.02518\\
172	0.03179\\
172.1	0.03356\\
172.2	0.02623\\
172.3	0.0201\\
172.4	0.02226\\
172.5	0.02712\\
172.6	0.02773\\
172.7	0.0236\\
172.8	0.02077\\
172.9	0.02876\\
173	0.04323\\
173.1	0.04125\\
173.2	0.01692\\
173.3	0.006074\\
173.4	0.03126\\
173.5	0.05568\\
173.6	0.04682\\
173.7	0.02436\\
173.8	0.01818\\
173.9	0.02572\\
174	0.03021\\
174.1	0.02934\\
174.2	0.02799\\
174.3	0.02787\\
174.4	0.02847\\
174.5	0.02882\\
174.6	0.02873\\
174.7	0.02891\\
174.8	0.02808\\
174.9	0.02406\\
175	0.02271\\
175.1	0.03206\\
175.2	0.04236\\
175.3	0.03819\\
175.4	0.02534\\
175.5	0.02172\\
175.6	0.02818\\
175.7	0.03231\\
175.8	0.03163\\
175.9	0.03044\\
176	0.03043\\
176.1	0.03172\\
176.2	0.03265\\
176.3	0.03088\\
176.4	0.02827\\
176.5	0.02811\\
176.6	0.02795\\
176.7	0.02827\\
176.8	0.03855\\
176.9	0.0521\\
177	0.04597\\
177.1	0.02273\\
177.2	0.01667\\
177.3	0.03754\\
177.4	0.05267\\
177.5	0.04634\\
177.6	0.03578\\
177.7	0.03403\\
177.8	0.03669\\
177.9	0.03772\\
178	0.03688\\
178.1	0.03513\\
178.2	0.0371\\
178.3	0.04621\\
178.4	0.0509\\
178.5	0.03853\\
178.6	0.02316\\
178.7	0.02904\\
178.8	0.04823\\
178.9	0.05423\\
179	0.0484\\
179.1	0.04539\\
179.2	0.0435\\
179.3	0.0387\\
179.4	0.03829\\
179.5	0.04479\\
179.6	0.04883\\
179.7	0.04749\\
179.8	0.04561\\
179.9	0.04548\\
180	0.04638\\
180.1	0.04681\\
180.2	0.04516\\
180.3	0.04282\\
180.4	0.04363\\
180.5	0.04711\\
180.6	0.04848\\
180.7	0.04693\\
180.8	0.04572\\
180.9	0.04558\\
181	0.04518\\
181.1	0.04523\\
181.2	0.04699\\
181.3	0.04845\\
181.4	0.04759\\
181.5	0.04573\\
181.6	0.04573\\
181.7	0.04802\\
181.8	0.04945\\
181.9	0.04758\\
182	0.0444\\
182.1	0.04557\\
182.2	0.05245\\
182.3	0.05584\\
182.4	0.04813\\
182.5	0.03854\\
182.6	0.04192\\
182.7	0.05451\\
182.8	0.05865\\
182.9	0.05118\\
183	0.04497\\
183.1	0.04614\\
183.2	0.04937\\
183.3	0.05007\\
183.4	0.04886\\
183.5	0.04795\\
183.6	0.04885\\
183.7	0.04997\\
183.8	0.05118\\
183.9	0.05737\\
184	0.0624\\
184.1	0.04766\\
184.2	0.0235\\
184.3	0.03613\\
184.4	0.08921\\
184.5	0.1131\\
184.6	0.0738\\
184.7	0.03045\\
184.8	0.03228\\
184.9	0.05471\\
185	0.06168\\
185.1	0.05577\\
185.2	0.05205\\
185.3	0.05198\\
185.4	0.05224\\
185.5	0.05225\\
185.6	0.05236\\
185.7	0.05258\\
185.8	0.0505\\
185.9	0.04541\\
186	0.0479\\
186.1	0.06677\\
186.2	0.08021\\
186.3	0.06007\\
186.4	0.02857\\
186.5	0.03232\\
186.6	0.06547\\
186.7	0.07973\\
186.8	0.06282\\
186.9	0.04617\\
187	0.04647\\
187.1	0.05259\\
187.2	0.05446\\
187.3	0.05338\\
187.4	0.05253\\
187.5	0.05369\\
187.6	0.05664\\
187.7	0.05708\\
187.8	0.0531\\
187.9	0.04997\\
188	0.05179\\
188.1	0.05395\\
188.2	0.05576\\
188.3	0.06277\\
188.4	0.06764\\
188.5	0.05976\\
188.6	0.04864\\
188.7	0.04934\\
188.8	0.05758\\
188.9	0.06087\\
189	0.05911\\
189.1	0.05787\\
189.2	0.05804\\
189.3	0.05907\\
189.4	0.0592\\
189.5	0.05562\\
189.6	0.05179\\
189.7	0.05641\\
189.8	0.06576\\
189.9	0.06801\\
190	0.06615\\
190.1	0.06603\\
190.2	0.06222\\
190.3	0.05425\\
190.4	0.05618\\
190.5	0.07055\\
190.6	0.07793\\
190.7	0.07162\\
190.8	0.06488\\
190.9	0.06464\\
191	0.06639\\
191.1	0.06685\\
191.2	0.06602\\
191.3	0.06449\\
191.4	0.06925\\
191.5	0.08299\\
191.6	0.08574\\
191.7	0.06157\\
191.8	0.04023\\
191.9	0.06548\\
192	0.1109\\
192.1	0.1147\\
192.2	0.08445\\
192.3	0.06785\\
192.4	0.07469\\
192.5	0.08262\\
192.6	0.08406\\
192.7	0.08544\\
192.8	0.08631\\
192.9	0.08556\\
193	0.08496\\
193.1	0.08536\\
193.2	0.0872\\
193.3	0.0875\\
193.4	0.08107\\
193.5	0.07406\\
193.6	0.08237\\
193.7	0.1003\\
193.8	0.1034\\
193.9	0.09101\\
194	0.08307\\
194.1	0.0863\\
194.2	0.09076\\
194.3	0.09172\\
194.4	0.09269\\
194.5	0.09343\\
194.6	0.09238\\
194.7	0.09114\\
194.8	0.09144\\
194.9	0.09331\\
195	0.09397\\
195.1	0.08915\\
195.2	0.08267\\
195.3	0.09172\\
195.4	0.1172\\
195.5	0.1235\\
195.6	0.09183\\
195.7	0.06406\\
195.8	0.08593\\
195.9	0.1274\\
196	0.1325\\
196.1	0.1099\\
196.2	0.09773\\
196.3	0.1027\\
196.4	0.1092\\
196.5	0.1092\\
196.6	0.105\\
196.7	0.1031\\
196.8	0.1082\\
196.9	0.1144\\
197	0.1153\\
197.1	0.119\\
197.2	0.1201\\
197.3	0.09792\\
197.4	0.07232\\
197.5	0.1045\\
197.6	0.1788\\
197.7	0.1938\\
197.8	0.1351\\
197.9	0.09261\\
198	0.1095\\
198.1	0.1391\\
198.2	0.1434\\
198.3	0.1367\\
198.4	0.1341\\
198.5	0.1347\\
198.6	0.1357\\
198.7	0.1352\\
198.8	0.1337\\
198.9	0.133\\
199	0.1312\\
199.1	0.1277\\
199.2	0.1349\\
199.3	0.1572\\
199.4	0.164\\
199.5	0.1372\\
199.6	0.1121\\
199.7	0.1283\\
199.8	0.1638\\
199.9	0.1704\\
200	0.1516\\
200.1	0.1402\\
200.2	0.1451\\
200.3	0.1523\\
200.4	0.1532\\
200.5	0.1515\\
200.6	0.1507\\
200.7	0.1532\\
200.8	0.1572\\
200.9	0.155\\
201	0.1454\\
201.1	0.1417\\
201.2	0.1516\\
201.3	0.1619\\
201.4	0.1605\\
201.5	0.1562\\
201.6	0.155\\
201.7	0.1513\\
201.8	0.1472\\
201.9	0.1526\\
202	0.163\\
202.1	0.1651\\
202.2	0.1612\\
202.3	0.1593\\
202.4	0.1598\\
202.5	0.1611\\
202.6	0.1596\\
202.7	0.1514\\
202.8	0.147\\
202.9	0.1643\\
203	0.1892\\
203.1	0.1825\\
203.2	0.1509\\
203.3	0.1388\\
203.4	0.1548\\
203.5	0.1687\\
203.6	0.1733\\
203.7	0.183\\
203.8	0.1865\\
203.9	0.1759\\
204	0.1675\\
204.1	0.1707\\
204.2	0.1767\\
204.3	0.1779\\
204.4	0.1764\\
204.5	0.1753\\
204.6	0.1834\\
204.7	0.2015\\
204.8	0.1944\\
204.9	0.1441\\
205	0.1179\\
205.1	0.1819\\
205.2	0.2654\\
205.3	0.2502\\
205.4	0.1687\\
205.5	0.1358\\
205.6	0.1638\\
205.7	0.1895\\
205.8	0.1886\\
205.9	0.1823\\
206	0.1811\\
206.1	0.181\\
206.2	0.1809\\
206.3	0.1811\\
206.4	0.1825\\
206.5	0.1813\\
206.6	0.1711\\
206.7	0.1629\\
206.8	0.1801\\
206.9	0.2106\\
207	0.2087\\
207.1	0.1747\\
207.2	0.157\\
207.3	0.1695\\
207.4	0.1838\\
207.5	0.1845\\
207.6	0.181\\
207.7	0.1802\\
207.8	0.1802\\
207.9	0.1801\\
208	0.1804\\
208.1	0.1822\\
208.2	0.1817\\
208.3	0.1701\\
208.4	0.1582\\
208.5	0.1796\\
208.6	0.2294\\
208.7	0.2322\\
208.8	0.1596\\
208.9	0.1086\\
209	0.1517\\
209.1	0.2192\\
209.2	0.221\\
209.3	0.1808\\
209.4	0.1625\\
209.5	0.1701\\
209.6	0.1787\\
209.7	0.1776\\
209.8	0.169\\
209.9	0.1662\\
210	0.1837\\
210.1	0.2034\\
210.2	0.1973\\
210.3	0.1794\\
210.4	0.1735\\
210.5	0.1686\\
210.6	0.1604\\
210.7	0.1846\\
210.8	0.2368\\
210.9	0.2427\\
211	0.1897\\
211.1	0.1547\\
211.2	0.1719\\
211.3	0.1987\\
211.4	0.2013\\
211.5	0.1921\\
211.6	0.1885\\
211.7	0.1913\\
211.8	0.1955\\
211.9	0.194\\
212	0.1866\\
212.1	0.1837\\
212.2	0.1907\\
212.3	0.1972\\
212.4	0.1985\\
212.5	0.2026\\
212.6	0.203\\
212.7	0.1889\\
212.8	0.1758\\
212.9	0.1871\\
213	0.2113\\
213.1	0.214\\
213.2	0.1933\\
213.3	0.1805\\
213.4	0.188\\
213.5	0.1998\\
213.6	0.1999\\
213.7	0.1908\\
213.8	0.1865\\
213.9	0.1984\\
214	0.2154\\
214.1	0.2098\\
214.2	0.1826\\
214.3	0.173\\
214.4	0.2016\\
214.5	0.2299\\
214.6	0.2232\\
214.7	0.2031\\
214.8	0.1981\\
214.9	0.205\\
215	0.2092\\
215.1	0.2093\\
215.2	0.2093\\
215.3	0.2093\\
215.4	0.2088\\
215.5	0.2084\\
215.6	0.2141\\
215.7	0.226\\
215.8	0.2203\\
215.9	0.1835\\
216	0.1669\\
216.1	0.2343\\
216.2	0.3208\\
216.3	0.2986\\
216.4	0.1984\\
216.5	0.1625\\
216.6	0.2214\\
216.7	0.2724\\
216.8	0.2645\\
216.9	0.2429\\
217	0.2381\\
217.1	0.2411\\
217.2	0.2422\\
217.3	0.2426\\
217.4	0.2434\\
217.5	0.2432\\
217.6	0.2401\\
217.7	0.2379\\
217.8	0.253\\
217.9	0.2802\\
218	0.2711\\
218.1	0.2132\\
218.2	0.1877\\
218.3	0.2607\\
218.4	0.3452\\
218.5	0.3261\\
218.6	0.2495\\
218.7	0.2253\\
218.8	0.2646\\
218.9	0.2981\\
219	0.2881\\
219.1	0.2628\\
219.2	0.2587\\
219.3	0.2782\\
219.4	0.2927\\
219.5	0.2832\\
219.6	0.2674\\
219.7	0.2654\\
219.8	0.2705\\
219.9	0.2728\\
220	0.2807\\
};
%\addlegendentry{data3}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.1	8.003e-17\\
0.2	3.816e-13\\
0.3	5.031e-11\\
0.4	1.76e-09\\
0.5	2.96e-08\\
0.6	2.912e-07\\
0.7	1.821e-06\\
0.8	7.75e-06\\
0.9	2.425e-05\\
1	6.078e-05\\
1.1	0.0001316\\
1.2	0.0002561\\
1.3	0.0004463\\
1.4	0.0006847\\
1.5	0.0009255\\
1.6	0.001123\\
1.7	0.001221\\
1.8	0.001133\\
1.9	0.0008298\\
2	0.0004503\\
2.1	0.0001782\\
2.2	5.645e-05\\
2.3	1.986e-05\\
2.4	1.726e-05\\
2.5	4.23e-05\\
2.6	0.0001033\\
2.7	0.0001741\\
2.8	0.0001891\\
2.9	0.0001371\\
3	0.0001488\\
3.1	0.0004715\\
3.2	0.001399\\
3.3	0.003078\\
3.4	0.00503\\
3.5	0.006088\\
3.6	0.005473\\
3.7	0.003758\\
3.8	0.002112\\
3.9	0.00105\\
4	0.0004428\\
4.1	0.0001287\\
4.2	2.022e-05\\
4.3	6.1e-06\\
4.4	1.359e-05\\
4.5	3.018e-05\\
4.6	5.329e-05\\
4.7	0.000105\\
4.8	0.0002129\\
4.9	0.0003076\\
5	0.0002729\\
5.1	0.0001324\\
5.2	2.325e-05\\
5.3	1.387e-05\\
5.4	8.548e-05\\
5.5	0.0001963\\
5.6	0.0003115\\
5.7	0.0004197\\
5.8	0.0004666\\
5.9	0.000373\\
6	0.0001881\\
6.1	5.055e-05\\
6.2	4.363e-06\\
6.3	4.383e-07\\
6.4	7.196e-06\\
6.5	5.132e-05\\
6.6	0.0002954\\
6.7	0.001088\\
6.8	0.00264\\
6.9	0.004569\\
7	0.006143\\
7.1	0.006952\\
7.2	0.006793\\
7.3	0.005369\\
7.4	0.003048\\
7.5	0.001079\\
7.6	0.0001994\\
7.7	2.241e-05\\
7.8	1.862e-05\\
7.9	7.102e-05\\
8	0.0001305\\
8.1	0.0001086\\
8.2	3.894e-05\\
8.3	9.581e-06\\
8.4	5.841e-05\\
8.5	0.0001573\\
8.6	0.0001991\\
8.7	0.0001434\\
8.8	0.000163\\
8.9	0.0003811\\
9	0.0005697\\
9.1	0.0004563\\
9.2	0.0001737\\
9.3	5.67e-05\\
9.4	0.0001532\\
9.5	0.0002241\\
9.6	0.0001456\\
9.7	3.456e-05\\
9.8	1.021e-05\\
9.9	4.602e-05\\
10	6.528e-05\\
10.1	5.442e-05\\
10.2	4.188e-05\\
10.3	4.163e-05\\
10.4	4.771e-05\\
10.5	5.026e-05\\
10.6	4.522e-05\\
10.7	3.824e-05\\
10.8	4.639e-05\\
10.9	7.446e-05\\
11	8.526e-05\\
11.1	4.468e-05\\
11.2	5e-06\\
11.3	6.93e-05\\
11.4	0.0002126\\
11.5	0.000251\\
11.6	0.0001144\\
11.7	1.48e-05\\
11.8	0.0001617\\
11.9	0.0003905\\
12	0.0003763\\
12.1	0.0001502\\
12.2	9.456e-06\\
12.3	3.823e-05\\
12.4	8.707e-05\\
12.5	8.958e-05\\
12.6	8.575e-05\\
12.7	8.623e-05\\
12.8	8.313e-05\\
12.9	7.738e-05\\
13	0.000125\\
13.1	0.0003075\\
13.2	0.0004871\\
13.3	0.0004726\\
13.4	0.0008593\\
13.5	0.002846\\
13.6	0.005945\\
13.7	0.007324\\
13.8	0.005617\\
13.9	0.003224\\
14	0.002442\\
14.1	0.002306\\
14.2	0.00143\\
14.3	0.0003833\\
14.4	4.988e-05\\
14.5	0.0005233\\
14.6	0.001268\\
14.7	0.001355\\
14.8	0.0007394\\
14.9	0.0008568\\
15	0.002327\\
15.1	0.003348\\
15.2	0.002422\\
15.3	0.0007832\\
15.4	8.086e-05\\
15.5	5.366e-05\\
15.6	6.523e-05\\
15.7	0.0004282\\
15.8	0.001002\\
15.9	0.001005\\
16	0.0005449\\
16.1	0.000295\\
16.2	0.000361\\
16.3	0.0004465\\
16.4	0.0004569\\
16.5	0.0004533\\
16.6	0.0004547\\
16.7	0.0004842\\
16.8	0.0005185\\
16.9	0.0005473\\
17	0.0006604\\
17.1	0.0007154\\
17.2	0.0004485\\
17.3	0.0001512\\
17.4	0.0003428\\
17.5	0.0006713\\
17.6	0.0009487\\
17.7	0.00201\\
17.8	0.003081\\
17.9	0.00228\\
18	0.0004975\\
18.1	0.0001456\\
18.2	0.00108\\
18.3	0.001524\\
18.4	0.001199\\
18.5	0.0008623\\
18.6	0.001087\\
18.7	0.002367\\
18.8	0.003659\\
18.9	0.002792\\
19	0.002101\\
19.1	0.008264\\
19.2	0.01947\\
19.3	0.02255\\
19.4	0.0129\\
19.5	0.002654\\
19.6	0.001175\\
19.7	0.003791\\
19.8	0.003965\\
19.9	0.002466\\
20	0.001759\\
20.1	0.001771\\
20.2	0.001822\\
20.3	0.001821\\
20.4	0.001838\\
20.5	0.001856\\
20.6	0.001581\\
20.7	0.001058\\
20.8	0.001624\\
20.9	0.003882\\
21	0.005146\\
21.1	0.003083\\
21.2	0.0003837\\
21.3	0.001175\\
21.4	0.004306\\
21.5	0.005184\\
21.6	0.003195\\
21.7	0.001563\\
21.8	0.001778\\
21.9	0.002515\\
22	0.002693\\
22.1	0.002656\\
22.2	0.00268\\
22.3	0.002616\\
22.4	0.002505\\
22.5	0.002494\\
22.6	0.002551\\
22.7	0.00258\\
22.8	0.002573\\
22.9	0.002567\\
23	0.002565\\
23.1	0.002557\\
23.2	0.002555\\
23.3	0.002585\\
23.4	0.002627\\
23.5	0.002593\\
23.6	0.002473\\
23.7	0.002454\\
23.8	0.002717\\
23.9	0.002985\\
24	0.002757\\
24.1	0.002201\\
24.2	0.002169\\
24.3	0.002935\\
24.4	0.003497\\
24.5	0.002908\\
24.6	0.001852\\
24.7	0.00202\\
24.8	0.003644\\
24.9	0.004568\\
25	0.003419\\
25.1	0.001953\\
25.2	0.001796\\
25.3	0.001893\\
25.4	0.002177\\
25.5	0.005201\\
25.6	0.009265\\
25.7	0.008107\\
25.8	0.002295\\
25.9	0.0003337\\
26	0.004917\\
26.1	0.008552\\
26.2	0.006876\\
26.3	0.004048\\
26.4	0.003394\\
26.5	0.003812\\
26.6	0.003992\\
26.7	0.003883\\
26.8	0.003621\\
26.9	0.003729\\
27	0.00434\\
27.1	0.004705\\
27.2	0.005787\\
27.3	0.008203\\
27.4	0.007775\\
27.5	0.002694\\
27.6	0.0005167\\
27.7	0.006411\\
27.8	0.01207\\
27.9	0.01049\\
28	0.006834\\
28.1	0.005814\\
28.2	0.006061\\
28.3	0.006102\\
28.4	0.006192\\
28.5	0.00634\\
28.6	0.006347\\
28.7	0.006061\\
28.8	0.005815\\
28.9	0.008293\\
29	0.01385\\
29.1	0.01419\\
29.2	0.004807\\
29.3	0.0007669\\
29.4	0.01698\\
29.5	0.03583\\
29.6	0.03123\\
29.7	0.0125\\
29.8	0.003907\\
29.9	0.007208\\
30	0.0106\\
30.1	0.01078\\
30.2	0.01063\\
30.3	0.01067\\
30.4	0.01059\\
30.5	0.01053\\
30.6	0.01097\\
30.7	0.01243\\
30.8	0.01241\\
30.9	0.008112\\
31	0.004801\\
31.1	0.01125\\
31.2	0.02223\\
31.3	0.02237\\
31.4	0.01166\\
31.5	0.005422\\
31.6	0.01\\
31.7	0.01599\\
31.8	0.01597\\
31.9	0.01359\\
32	0.01278\\
32.1	0.01267\\
32.2	0.01236\\
32.3	0.01267\\
32.4	0.01356\\
32.5	0.01383\\
32.6	0.01325\\
32.7	0.01279\\
32.8	0.01296\\
32.9	0.01334\\
33	0.0134\\
33.1	0.0132\\
33.2	0.01308\\
33.3	0.01313\\
33.4	0.01318\\
33.5	0.01322\\
33.6	0.01336\\
33.7	0.01346\\
33.8	0.0132\\
33.9	0.01279\\
34	0.01303\\
34.1	0.01403\\
34.2	0.01445\\
34.3	0.01366\\
34.4	0.01287\\
34.5	0.01304\\
34.6	0.01357\\
34.7	0.01372\\
34.8	0.01359\\
34.9	0.01349\\
35	0.0136\\
35.1	0.01373\\
35.2	0.01398\\
35.3	0.01554\\
35.4	0.01703\\
35.5	0.01365\\
35.6	0.00721\\
35.7	0.01055\\
35.8	0.02777\\
35.9	0.03777\\
36	0.02498\\
36.1	0.007622\\
36.2	0.007991\\
36.3	0.01909\\
36.4	0.02308\\
36.5	0.02012\\
36.6	0.01817\\
36.7	0.0181\\
36.8	0.01829\\
36.9	0.01829\\
37	0.01811\\
37.1	0.01815\\
37.2	0.01652\\
37.3	0.01198\\
37.4	0.01497\\
37.5	0.03657\\
37.6	0.05525\\
37.7	0.04011\\
37.8	0.009336\\
37.9	0.005811\\
38	0.02753\\
38.1	0.03826\\
38.2	0.03068\\
38.3	0.02336\\
38.4	0.02275\\
38.5	0.02382\\
38.6	0.02407\\
38.7	0.02397\\
38.8	0.02384\\
38.9	0.02373\\
39	0.02301\\
39.1	0.02355\\
39.2	0.03142\\
39.3	0.04076\\
39.4	0.0339\\
39.5	0.01523\\
39.6	0.01225\\
39.7	0.03\\
39.8	0.0417\\
39.9	0.0376\\
40	0.03265\\
40.1	0.03176\\
40.2	0.03089\\
40.3	0.03019\\
40.4	0.03067\\
40.5	0.03117\\
40.6	0.03099\\
40.7	0.02955\\
40.8	0.02931\\
40.9	0.03806\\
41	0.05069\\
41.1	0.04468\\
41.2	0.02038\\
41.3	0.0136\\
41.4	0.03974\\
41.5	0.06224\\
41.6	0.05388\\
41.7	0.03641\\
41.8	0.03223\\
41.9	0.03598\\
42	0.03782\\
42.1	0.03899\\
42.2	0.04108\\
42.3	0.04124\\
42.4	0.03957\\
42.5	0.03871\\
42.6	0.03992\\
42.7	0.04202\\
42.8	0.04124\\
42.9	0.03685\\
43	0.03495\\
43.1	0.03991\\
43.2	0.04546\\
43.3	0.04435\\
43.4	0.0399\\
43.5	0.03864\\
43.6	0.04101\\
43.7	0.04292\\
43.8	0.04258\\
43.9	0.04174\\
44	0.0416\\
44.1	0.04186\\
44.2	0.04201\\
44.3	0.04202\\
44.4	0.04204\\
44.5	0.04203\\
44.6	0.04195\\
44.7	0.04191\\
44.8	0.04202\\
44.9	0.04217\\
45	0.04218\\
45.1	0.04224\\
45.2	0.04226\\
45.3	0.04165\\
45.4	0.04077\\
45.5	0.04214\\
45.6	0.04633\\
45.7	0.04739\\
45.8	0.04144\\
45.9	0.03594\\
46	0.0415\\
46.1	0.05353\\
46.2	0.05533\\
46.3	0.04565\\
46.4	0.03936\\
46.5	0.04267\\
46.6	0.04759\\
46.7	0.04832\\
46.8	0.04757\\
46.9	0.0474\\
47	0.04739\\
47.1	0.04734\\
47.2	0.04779\\
47.3	0.05006\\
47.4	0.0509\\
47.5	0.04297\\
47.6	0.03288\\
47.7	0.04645\\
47.8	0.08435\\
47.9	0.09596\\
48	0.05765\\
48.1	0.02249\\
48.2	0.03641\\
48.3	0.06862\\
48.4	0.07416\\
48.5	0.06182\\
48.6	0.05554\\
48.7	0.05806\\
48.8	0.06312\\
48.9	0.06187\\
49	0.0509\\
49.1	0.04468\\
49.2	0.05774\\
49.3	0.07526\\
49.4	0.07372\\
49.5	0.06187\\
49.6	0.05748\\
49.7	0.05741\\
49.8	0.05607\\
49.9	0.05957\\
50	0.0692\\
50.1	0.07286\\
50.2	0.06916\\
50.3	0.06668\\
50.4	0.0671\\
50.5	0.06806\\
50.6	0.06829\\
50.7	0.06828\\
50.8	0.06828\\
50.9	0.06821\\
51	0.06796\\
51.1	0.06863\\
51.2	0.07288\\
51.3	0.07606\\
51.4	0.0708\\
51.5	0.06306\\
51.6	0.06476\\
51.7	0.0742\\
51.8	0.0791\\
51.9	0.08469\\
52	0.09444\\
52.1	0.09043\\
52.2	0.07404\\
52.3	0.06818\\
52.4	0.07762\\
52.5	0.08569\\
52.6	0.08456\\
52.7	0.08108\\
52.8	0.08093\\
52.9	0.08719\\
53	0.09377\\
53.1	0.0832\\
53.2	0.05975\\
53.3	0.06357\\
53.4	0.1101\\
53.5	0.1412\\
53.6	0.1113\\
53.7	0.06644\\
53.8	0.06595\\
53.9	0.09702\\
54	0.1113\\
54.1	0.1026\\
54.2	0.09451\\
54.3	0.09429\\
54.4	0.09588\\
54.5	0.09633\\
54.6	0.09657\\
54.7	0.09684\\
54.8	0.0968\\
54.9	0.09664\\
55	0.09665\\
55.1	0.09701\\
55.2	0.09735\\
55.3	0.09708\\
55.4	0.09652\\
55.5	0.09659\\
55.6	0.09763\\
55.7	0.09833\\
55.8	0.09767\\
55.9	0.0967\\
56	0.09696\\
56.1	0.09853\\
56.2	0.09931\\
56.3	0.09835\\
56.4	0.09727\\
56.5	0.09793\\
56.6	0.1003\\
56.7	0.1011\\
56.8	0.09814\\
56.9	0.09507\\
57	0.09924\\
57.1	0.1101\\
57.2	0.1118\\
57.3	0.09697\\
57.4	0.0853\\
57.5	0.0992\\
57.6	0.1252\\
57.7	0.1267\\
57.8	0.1038\\
57.9	0.09068\\
58	0.1031\\
58.1	0.1201\\
58.2	0.1204\\
58.3	0.1119\\
58.4	0.1086\\
58.5	0.1106\\
58.6	0.1124\\
58.7	0.1123\\
58.8	0.1115\\
58.9	0.1113\\
59	0.1131\\
59.1	0.1146\\
59.2	0.117\\
59.3	0.1253\\
59.4	0.1251\\
59.5	0.09836\\
59.6	0.07606\\
59.7	0.1153\\
59.8	0.1873\\
59.9	0.1925\\
60	0.1307\\
60.1	0.09407\\
60.2	0.1141\\
60.3	0.1418\\
60.4	0.1443\\
60.5	0.1376\\
60.6	0.1355\\
60.7	0.136\\
60.8	0.137\\
60.9	0.1353\\
61	0.1295\\
61.1	0.1279\\
61.2	0.1377\\
61.3	0.1481\\
61.4	0.145\\
61.5	0.1374\\
61.6	0.1367\\
61.7	0.1455\\
61.8	0.1543\\
61.9	0.1484\\
62	0.1355\\
62.1	0.1354\\
62.2	0.1518\\
62.3	0.1627\\
62.4	0.157\\
62.5	0.1493\\
62.6	0.1484\\
62.7	0.15\\
62.8	0.1505\\
62.9	0.1487\\
63	0.1454\\
63.1	0.1492\\
63.2	0.164\\
63.3	0.1699\\
63.4	0.1538\\
63.5	0.1374\\
63.6	0.1443\\
63.7	0.1634\\
63.8	0.1698\\
63.9	0.1713\\
64	0.1766\\
64.1	0.1662\\
64.2	0.1424\\
64.3	0.1416\\
64.4	0.1745\\
64.5	0.1973\\
64.6	0.1786\\
64.7	0.1498\\
64.8	0.149\\
64.9	0.169\\
65	0.179\\
65.1	0.17\\
65.2	0.1596\\
65.3	0.1606\\
65.4	0.1682\\
65.5	0.1711\\
65.6	0.1677\\
65.7	0.1645\\
65.8	0.1658\\
65.9	0.1695\\
66	0.1705\\
66.1	0.1681\\
66.2	0.1662\\
66.3	0.1677\\
66.4	0.1708\\
66.5	0.1713\\
66.6	0.1696\\
66.7	0.1688\\
66.8	0.1697\\
66.9	0.1712\\
67	0.1714\\
67.1	0.1709\\
67.2	0.171\\
67.3	0.174\\
67.4	0.1789\\
67.5	0.1778\\
67.6	0.172\\
67.7	0.1704\\
67.8	0.1779\\
67.9	0.186\\
68	0.185\\
68.1	0.1815\\
68.2	0.181\\
68.3	0.1822\\
68.4	0.1831\\
68.5	0.1843\\
68.6	0.1867\\
68.7	0.1871\\
68.8	0.1853\\
68.9	0.1842\\
69	0.1846\\
69.1	0.1853\\
69.2	0.185\\
69.3	0.1826\\
69.4	0.1815\\
69.5	0.193\\
69.6	0.2114\\
69.7	0.2018\\
69.8	0.1594\\
69.9	0.1461\\
70	0.208\\
70.1	0.2738\\
70.2	0.2498\\
70.3	0.1787\\
70.4	0.1599\\
70.5	0.1992\\
70.6	0.2284\\
70.7	0.2225\\
70.8	0.2111\\
70.9	0.2094\\
71	0.2126\\
71.1	0.2148\\
71.2	0.2102\\
71.3	0.2025\\
71.4	0.2035\\
71.5	0.2129\\
71.6	0.2182\\
71.7	0.2276\\
71.8	0.2473\\
71.9	0.2367\\
72	0.1874\\
72.1	0.1689\\
72.2	0.2229\\
72.3	0.2792\\
72.4	0.2682\\
72.5	0.231\\
72.6	0.2211\\
72.7	0.2323\\
72.8	0.24\\
72.9	0.24\\
73	0.2393\\
73.1	0.2396\\
73.2	0.2417\\
73.3	0.2438\\
73.4	0.2392\\
73.5	0.2315\\
73.6	0.2333\\
73.7	0.2494\\
73.8	0.2593\\
73.9	0.246\\
74	0.2284\\
74.1	0.2371\\
74.2	0.2769\\
74.3	0.2958\\
74.4	0.262\\
74.5	0.2259\\
74.6	0.2342\\
74.7	0.2654\\
74.8	0.2752\\
74.9	0.2642\\
75	0.2566\\
75.1	0.2592\\
75.2	0.2677\\
75.3	0.2672\\
75.4	0.2439\\
75.5	0.2248\\
75.6	0.2586\\
75.7	0.3206\\
75.8	0.3223\\
75.9	0.2633\\
76	0.2307\\
76.1	0.2573\\
76.2	0.2915\\
76.3	0.294\\
76.4	0.2862\\
76.5	0.2844\\
76.6	0.2789\\
76.7	0.2716\\
76.8	0.2754\\
76.9	0.2882\\
77	0.292\\
77.1	0.2809\\
77.2	0.2712\\
77.3	0.2771\\
77.4	0.2919\\
77.5	0.2944\\
77.6	0.2815\\
77.7	0.2727\\
77.8	0.2791\\
77.9	0.2905\\
78	0.2912\\
78.1	0.283\\
78.2	0.2788\\
78.3	0.2828\\
78.4	0.2883\\
78.5	0.2879\\
78.6	0.2838\\
78.7	0.2822\\
78.8	0.2843\\
78.9	0.2865\\
79	0.286\\
79.1	0.2844\\
79.2	0.284\\
79.3	0.2847\\
79.4	0.2854\\
79.5	0.2852\\
79.6	0.2847\\
79.7	0.2847\\
79.8	0.2854\\
79.9	0.2861\\
80	0.2853\\
80.1	0.2839\\
80.2	0.2845\\
80.3	0.2883\\
80.4	0.2905\\
80.5	0.2869\\
80.6	0.2821\\
80.7	0.284\\
80.8	0.2918\\
80.9	0.2951\\
81	0.2912\\
81.1	0.2879\\
81.2	0.2884\\
81.3	0.2897\\
81.4	0.2902\\
81.5	0.2904\\
81.6	0.2907\\
81.7	0.2902\\
81.8	0.289\\
81.9	0.2899\\
82	0.2976\\
82.1	0.3039\\
82.2	0.2906\\
82.3	0.2668\\
82.4	0.2752\\
82.5	0.3286\\
82.6	0.3578\\
82.7	0.315\\
82.8	0.2624\\
82.9	0.2716\\
83	0.3208\\
83.1	0.3389\\
83.2	0.3091\\
83.3	0.2795\\
83.4	0.2969\\
83.5	0.3488\\
83.6	0.36\\
83.7	0.3005\\
83.8	0.2507\\
83.9	0.2848\\
84	0.3565\\
84.1	0.3654\\
84.2	0.3127\\
84.3	0.2809\\
84.4	0.298\\
84.5	0.3243\\
84.6	0.3275\\
84.7	0.3212\\
84.8	0.3197\\
84.9	0.3196\\
85	0.3195\\
85.1	0.32\\
85.2	0.3213\\
85.3	0.3219\\
85.4	0.3218\\
85.5	0.3218\\
85.6	0.322\\
85.7	0.3228\\
85.8	0.3228\\
85.9	0.3205\\
86	0.3186\\
86.1	0.3225\\
86.2	0.3325\\
86.3	0.3331\\
86.4	0.3194\\
86.5	0.3107\\
86.6	0.3286\\
86.7	0.3619\\
86.8	0.3595\\
86.9	0.3164\\
87	0.2942\\
87.1	0.3289\\
87.2	0.3753\\
87.3	0.3697\\
87.4	0.3311\\
87.5	0.3163\\
87.6	0.332\\
87.7	0.3472\\
87.8	0.3434\\
87.9	0.3288\\
88	0.3278\\
88.1	0.3654\\
88.2	0.4059\\
88.3	0.3665\\
88.4	0.2729\\
88.5	0.2675\\
88.6	0.3883\\
88.7	0.4725\\
88.8	0.4229\\
88.9	0.3481\\
89	0.34\\
89.1	0.3672\\
89.2	0.3797\\
89.3	0.3764\\
89.4	0.3727\\
89.5	0.3742\\
89.6	0.3815\\
89.7	0.385\\
89.8	0.3842\\
89.9	0.3881\\
90	0.3756\\
90.1	0.3348\\
90.2	0.33\\
90.3	0.4264\\
90.4	0.5215\\
90.5	0.4713\\
90.6	0.3545\\
90.7	0.3313\\
90.8	0.398\\
90.9	0.4419\\
91	0.4313\\
91.1	0.4157\\
91.2	0.4137\\
91.3	0.4165\\
91.4	0.4179\\
91.5	0.4092\\
91.6	0.3946\\
91.7	0.4028\\
91.8	0.4441\\
91.9	0.4636\\
92	0.4196\\
92.1	0.3704\\
92.2	0.3908\\
92.3	0.4663\\
92.4	0.4925\\
92.5	0.4327\\
92.6	0.3794\\
92.7	0.4005\\
92.8	0.4554\\
92.9	0.4688\\
93	0.4441\\
93.1	0.4293\\
93.2	0.4317\\
93.3	0.4373\\
93.4	0.4357\\
93.5	0.4185\\
93.6	0.4066\\
93.7	0.458\\
93.8	0.5485\\
93.9	0.5312\\
94	0.3894\\
94.1	0.3202\\
94.2	0.4288\\
94.3	0.5538\\
94.4	0.5427\\
94.5	0.4752\\
94.6	0.4541\\
94.7	0.4657\\
94.8	0.4737\\
94.9	0.475\\
95	0.4767\\
95.1	0.4773\\
95.2	0.4756\\
95.3	0.4737\\
95.4	0.4864\\
95.5	0.5191\\
95.6	0.5143\\
95.7	0.4345\\
95.8	0.3812\\
95.9	0.4748\\
96	0.6183\\
96.1	0.6135\\
96.2	0.4975\\
96.3	0.4444\\
96.4	0.4837\\
96.5	0.5258\\
96.6	0.5261\\
96.7	0.5127\\
96.8	0.5094\\
96.9	0.521\\
97	0.5352\\
97.1	0.5221\\
97.2	0.4873\\
97.3	0.4813\\
97.4	0.5249\\
97.5	0.5621\\
97.6	0.5392\\
97.7	0.497\\
97.8	0.4937\\
97.9	0.5291\\
98	0.5537\\
98.1	0.5368\\
98.2	0.5128\\
98.3	0.5141\\
98.4	0.5347\\
98.5	0.5458\\
98.6	0.5376\\
98.7	0.5292\\
98.8	0.5292\\
98.9	0.5317\\
99	0.5325\\
99.1	0.5317\\
99.2	0.5306\\
99.3	0.5341\\
99.4	0.5452\\
99.5	0.5472\\
99.6	0.5302\\
99.7	0.5164\\
99.8	0.5267\\
99.9	0.547\\
100	0.5526\\
100.1	0.5568\\
100.2	0.564\\
100.3	0.5426\\
100.4	0.5061\\
100.5	0.5141\\
100.6	0.5769\\
100.7	0.6105\\
100.8	0.5591\\
100.9	0.4961\\
101	0.5083\\
101.1	0.5731\\
101.2	0.5971\\
101.3	0.5486\\
101.4	0.5005\\
101.5	0.5256\\
101.6	0.601\\
101.7	0.6198\\
101.8	0.5523\\
101.9	0.4984\\
102	0.5279\\
102.1	0.5899\\
102.2	0.5998\\
102.3	0.5653\\
102.4	0.5458\\
102.5	0.5567\\
102.6	0.5735\\
102.7	0.5746\\
102.8	0.5666\\
102.9	0.5632\\
103	0.5663\\
103.1	0.5702\\
103.2	0.5697\\
103.3	0.5668\\
103.4	0.5659\\
103.5	0.5669\\
103.6	0.5678\\
103.7	0.5683\\
103.8	0.5697\\
103.9	0.5701\\
104	0.5677\\
104.1	0.5658\\
104.2	0.5683\\
104.3	0.5737\\
104.4	0.5742\\
104.5	0.5688\\
104.6	0.5655\\
104.7	0.5703\\
104.8	0.5781\\
104.9	0.5777\\
105	0.5703\\
105.1	0.5671\\
105.2	0.5737\\
105.3	0.5822\\
105.4	0.5802\\
105.5	0.5712\\
105.6	0.5686\\
105.7	0.5785\\
105.8	0.5888\\
105.9	0.5835\\
106	0.5693\\
106.1	0.5674\\
106.2	0.5851\\
106.3	0.6001\\
106.4	0.5872\\
106.5	0.5625\\
106.6	0.563\\
106.7	0.5955\\
106.8	0.6166\\
106.9	0.5907\\
107	0.5529\\
107.1	0.5584\\
107.2	0.6039\\
107.3	0.6256\\
107.4	0.5898\\
107.5	0.549\\
107.6	0.5601\\
107.7	0.6064\\
107.8	0.6219\\
107.9	0.5923\\
108	0.5684\\
108.1	0.5711\\
108.2	0.578\\
108.3	0.5833\\
108.4	0.612\\
108.5	0.6408\\
108.6	0.6098\\
108.7	0.5496\\
108.8	0.549\\
108.9	0.617\\
109	0.6592\\
109.1	0.6308\\
109.2	0.5938\\
109.3	0.593\\
109.4	0.6116\\
109.5	0.6196\\
109.6	0.6046\\
109.7	0.584\\
109.8	0.6014\\
109.9	0.6677\\
110	0.689\\
110.1	0.5934\\
110.2	0.497\\
110.3	0.5577\\
110.4	0.7193\\
110.5	0.7537\\
110.6	0.6171\\
110.7	0.515\\
110.8	0.5663\\
110.9	0.6696\\
111	0.684\\
111.1	0.628\\
111.2	0.5979\\
111.3	0.6095\\
111.4	0.6253\\
111.5	0.6273\\
111.6	0.6245\\
111.7	0.6238\\
111.8	0.6291\\
111.9	0.6387\\
112	0.6307\\
112.1	0.6\\
112.2	0.5908\\
112.3	0.6439\\
112.4	0.7032\\
112.5	0.678\\
112.6	0.6109\\
112.7	0.5945\\
112.8	0.6267\\
112.9	0.6499\\
113	0.6591\\
113.1	0.6823\\
113.2	0.6839\\
113.3	0.6471\\
113.4	0.6237\\
113.5	0.6407\\
113.6	0.667\\
113.7	0.6679\\
113.8	0.6513\\
113.9	0.6441\\
114	0.6664\\
114.1	0.703\\
114.2	0.683\\
114.3	0.5959\\
114.4	0.5662\\
114.5	0.6879\\
114.6	0.8205\\
114.7	0.7731\\
114.8	0.631\\
114.9	0.5934\\
115	0.67\\
115.1	0.7288\\
115.2	0.7136\\
115.3	0.6818\\
115.4	0.6785\\
115.5	0.7014\\
115.6	0.7182\\
115.7	0.6937\\
115.8	0.6518\\
115.9	0.658\\
116	0.7224\\
116.1	0.7582\\
116.2	0.7068\\
116.3	0.6439\\
116.4	0.653\\
116.5	0.7112\\
116.6	0.7354\\
116.7	0.7109\\
116.8	0.6923\\
116.9	0.6937\\
117	0.7009\\
117.1	0.7044\\
117.2	0.7077\\
117.3	0.7128\\
117.4	0.7108\\
117.5	0.7066\\
117.6	0.7061\\
117.7	0.7083\\
117.8	0.7097\\
117.9	0.7095\\
118	0.7091\\
118.1	0.7097\\
118.2	0.7142\\
118.3	0.717\\
118.4	0.7039\\
118.5	0.6842\\
118.6	0.6959\\
118.7	0.7494\\
118.8	0.7705\\
118.9	0.6964\\
119	0.6148\\
119.1	0.6611\\
119.2	0.8032\\
119.3	0.8393\\
119.4	0.7043\\
119.5	0.5918\\
119.6	0.6495\\
119.7	0.7785\\
119.8	0.7979\\
119.9	0.7107\\
120	0.6567\\
120.1	0.6869\\
120.2	0.7373\\
120.3	0.7399\\
120.4	0.7082\\
120.5	0.6932\\
120.6	0.709\\
120.7	0.7301\\
120.8	0.728\\
120.9	0.7109\\
121	0.7047\\
121.1	0.7166\\
121.2	0.7293\\
121.3	0.7269\\
121.4	0.7194\\
121.5	0.7172\\
121.6	0.716\\
121.7	0.714\\
121.8	0.7222\\
121.9	0.7433\\
122	0.7433\\
122.1	0.7051\\
122.2	0.6784\\
122.3	0.7149\\
122.4	0.7804\\
122.5	0.7756\\
122.6	0.6977\\
122.7	0.6576\\
122.8	0.7121\\
122.9	0.7858\\
123	0.7751\\
123.1	0.7079\\
123.2	0.6829\\
123.3	0.7198\\
123.4	0.7583\\
123.5	0.7504\\
123.6	0.7232\\
123.7	0.7163\\
123.8	0.727\\
123.9	0.7352\\
124	0.7337\\
124.1	0.7305\\
124.2	0.7302\\
124.3	0.7324\\
124.4	0.7344\\
124.5	0.7279\\
124.6	0.7149\\
124.7	0.721\\
124.8	0.7633\\
124.9	0.7885\\
125	0.7369\\
125.1	0.6669\\
125.2	0.6891\\
125.3	0.7938\\
125.4	0.8368\\
125.5	0.7686\\
125.6	0.7041\\
125.7	0.7177\\
125.8	0.7639\\
125.9	0.7778\\
126	0.7652\\
126.1	0.7585\\
126.2	0.7585\\
126.3	0.7588\\
126.4	0.7588\\
126.5	0.7592\\
126.6	0.7596\\
126.7	0.7561\\
126.8	0.7481\\
126.9	0.7555\\
127	0.8008\\
127.1	0.8282\\
127.2	0.7544\\
127.3	0.6509\\
127.4	0.6925\\
127.5	0.8711\\
127.6	0.9431\\
127.7	0.82\\
127.8	0.703\\
127.9	0.7248\\
128	0.8021\\
128.1	0.8236\\
128.2	0.7968\\
128.3	0.7782\\
128.4	0.7931\\
128.5	0.8318\\
128.6	0.8308\\
128.7	0.7573\\
128.8	0.7047\\
128.9	0.7768\\
129	0.9033\\
129.1	0.8978\\
129.2	0.7657\\
129.3	0.6979\\
129.4	0.7645\\
129.5	0.8519\\
129.6	0.8492\\
129.7	0.8034\\
129.8	0.7886\\
129.9	0.7976\\
130	0.8065\\
130.1	0.8082\\
130.2	0.8103\\
130.3	0.8119\\
130.4	0.8103\\
130.5	0.8095\\
130.6	0.8096\\
130.7	0.811\\
130.8	0.8097\\
130.9	0.7978\\
131	0.7879\\
131.1	0.8148\\
131.2	0.8714\\
131.3	0.8597\\
131.4	0.7463\\
131.5	0.6829\\
131.6	0.8105\\
131.7	0.9976\\
131.8	0.961\\
131.9	0.7344\\
132	0.6386\\
132.1	0.7817\\
132.2	0.9362\\
132.3	0.9065\\
132.4	0.7939\\
132.5	0.761\\
132.6	0.8085\\
132.7	0.8514\\
132.8	0.8246\\
132.9	0.7547\\
133	0.7518\\
133.1	0.8722\\
133.2	0.9703\\
133.3	0.8887\\
133.4	0.744\\
133.5	0.7337\\
133.6	0.8378\\
133.7	0.8958\\
133.8	0.8649\\
133.9	0.8291\\
134	0.827\\
134.1	0.8361\\
134.2	0.8394\\
134.3	0.8393\\
134.4	0.8395\\
134.5	0.8392\\
134.6	0.8383\\
134.7	0.8384\\
134.8	0.8441\\
134.9	0.851\\
135	0.8445\\
135.1	0.8295\\
135.2	0.8279\\
135.3	0.8459\\
135.4	0.8596\\
135.5	0.85\\
135.6	0.8343\\
135.7	0.8341\\
135.8	0.8479\\
135.9	0.8558\\
136	0.8487\\
136.1	0.84\\
136.2	0.8412\\
136.3	0.8499\\
136.4	0.8536\\
136.5	0.8473\\
136.6	0.8409\\
136.7	0.8436\\
136.8	0.8532\\
136.9	0.8557\\
137	0.8459\\
137.1	0.8377\\
137.2	0.8435\\
137.3	0.8575\\
137.4	0.859\\
137.5	0.844\\
137.6	0.8342\\
137.7	0.8439\\
137.8	0.8615\\
137.9	0.8607\\
138	0.8421\\
138.1	0.8329\\
138.2	0.8454\\
138.3	0.8626\\
138.4	0.8594\\
138.5	0.8419\\
138.6	0.8357\\
138.7	0.8476\\
138.8	0.8603\\
138.9	0.8572\\
139	0.8496\\
139.1	0.8466\\
139.2	0.8352\\
139.3	0.8227\\
139.4	0.8513\\
139.5	0.9198\\
139.6	0.9224\\
139.7	0.82\\
139.8	0.7501\\
139.9	0.8255\\
140	0.9475\\
140.1	0.9498\\
140.2	0.8631\\
140.3	0.8226\\
140.4	0.853\\
140.5	0.891\\
140.6	0.8829\\
140.7	0.8372\\
140.8	0.8225\\
140.9	0.9041\\
141	1.006\\
141.1	0.9404\\
141.2	0.745\\
141.3	0.7001\\
141.4	0.9086\\
141.5	1.093\\
141.6	0.9931\\
141.7	0.7812\\
141.8	0.745\\
141.9	0.871\\
142	0.9547\\
142.1	0.9169\\
142.2	0.861\\
142.3	0.8548\\
142.4	0.8706\\
142.5	0.8778\\
142.6	0.8765\\
142.7	0.8751\\
142.8	0.8767\\
142.9	0.8846\\
143	0.8881\\
143.1	0.8739\\
143.2	0.8591\\
143.3	0.8654\\
143.4	0.8878\\
143.5	0.8965\\
143.6	0.8998\\
143.7	0.9136\\
143.8	0.8871\\
143.9	0.8269\\
144	0.8241\\
144.1	0.9166\\
144.2	0.9901\\
144.3	0.9336\\
144.4	0.8391\\
144.5	0.8324\\
144.6	0.8928\\
144.7	0.926\\
144.8	0.9055\\
144.9	0.8814\\
145	0.8836\\
145.1	0.9068\\
145.2	0.9168\\
145.3	0.8776\\
145.4	0.8277\\
145.5	0.8635\\
145.6	0.9838\\
145.7	1.02\\
145.8	0.8967\\
145.9	0.786\\
146	0.836\\
146.1	0.9563\\
146.2	0.9811\\
146.3	0.9198\\
146.4	0.883\\
146.5	0.8942\\
146.6	0.9124\\
146.7	0.9154\\
146.8	0.9124\\
146.9	0.9115\\
147	0.9116\\
147.1	0.9117\\
147.2	0.9117\\
147.3	0.9128\\
147.4	0.9131\\
147.5	0.9068\\
147.6	0.8985\\
147.7	0.9081\\
147.8	0.9417\\
147.9	0.9501\\
148	0.898\\
148.1	0.8497\\
148.2	0.8887\\
148.3	0.9811\\
148.4	0.9951\\
148.5	0.9123\\
148.6	0.857\\
148.7	0.8926\\
148.8	0.9529\\
148.9	0.9579\\
149	0.9252\\
149.1	0.91\\
149.2	0.9188\\
149.3	0.9295\\
149.4	0.9297\\
149.5	0.9251\\
149.6	0.9238\\
149.7	0.9289\\
149.8	0.9363\\
149.9	0.9297\\
150	0.9099\\
150.1	0.9059\\
150.2	0.9373\\
150.3	0.9688\\
150.4	0.942\\
150.5	0.8832\\
150.6	0.8781\\
150.7	0.9471\\
150.8	0.9986\\
150.9	0.9526\\
151	0.8794\\
151.1	0.878\\
151.2	0.937\\
151.3	0.9699\\
151.4	0.9489\\
151.5	0.9303\\
151.6	0.925\\
151.7	0.9129\\
151.8	0.9086\\
151.9	0.9358\\
152	0.9701\\
152.1	0.9582\\
152.2	0.9184\\
152.3	0.9077\\
152.4	0.9322\\
152.5	0.953\\
152.6	0.9459\\
152.7	0.9298\\
152.8	0.9286\\
152.9	0.949\\
153	0.9662\\
153.1	0.9345\\
153.2	0.8753\\
153.3	0.888\\
153.4	1.01\\
153.5	1.085\\
153.6	0.9555\\
153.7	0.7761\\
153.8	0.8133\\
153.9	1.037\\
154	1.133\\
154.1	0.9801\\
154.2	0.824\\
154.3	0.852\\
154.4	0.9693\\
154.5	1.006\\
154.6	0.9549\\
154.7	0.9182\\
154.8	0.9238\\
154.9	0.9384\\
155	0.9418\\
155.1	0.9398\\
155.2	0.9392\\
155.3	0.9397\\
155.4	0.9411\\
155.5	0.9408\\
155.6	0.9392\\
155.7	0.9387\\
155.8	0.9351\\
155.9	0.9305\\
156	0.9352\\
156.1	0.9613\\
156.2	0.9741\\
156.3	0.9332\\
156.4	0.8887\\
156.5	0.9123\\
156.6	0.9974\\
156.7	1.025\\
156.8	0.943\\
156.9	0.8725\\
157	0.9028\\
157.1	0.9788\\
157.2	0.9953\\
157.3	0.9537\\
157.4	0.9283\\
157.5	0.9358\\
157.6	0.9498\\
157.7	0.9495\\
157.8	0.9322\\
157.9	0.9216\\
158	0.963\\
158.1	1.036\\
158.2	1.01\\
158.3	0.8661\\
158.4	0.8022\\
158.5	0.9419\\
158.6	1.104\\
158.7	1.067\\
158.8	0.9266\\
158.9	0.8824\\
159	0.9355\\
159.1	0.9781\\
159.2	0.9735\\
159.3	0.9604\\
159.4	0.958\\
159.5	0.9587\\
159.6	0.9588\\
159.7	0.9589\\
159.8	0.9599\\
159.9	0.958\\
160	0.9467\\
160.1	0.9394\\
160.2	0.9702\\
160.3	1.025\\
160.4	1.004\\
160.5	0.8948\\
160.6	0.8476\\
160.7	0.958\\
160.8	1.087\\
160.9	1.054\\
161	0.9299\\
161.1	0.8916\\
161.2	0.9466\\
161.3	0.9917\\
161.4	0.9845\\
161.5	0.9662\\
161.6	0.9627\\
161.7	0.966\\
161.8	0.9682\\
161.9	0.9639\\
162	0.9552\\
162.1	0.9574\\
162.2	0.9809\\
162.3	0.9963\\
162.4	0.9663\\
162.5	0.9244\\
162.6	0.9345\\
162.7	0.9991\\
162.8	1.029\\
162.9	0.9698\\
163	0.9066\\
163.1	0.9265\\
163.2	1.004\\
163.3	1.029\\
163.4	0.9719\\
163.5	0.9247\\
163.6	0.9407\\
163.7	0.9822\\
163.8	0.9916\\
163.9	0.9716\\
164	0.96\\
164.1	0.9629\\
164.2	0.968\\
164.3	0.969\\
164.4	0.9687\\
164.5	0.9689\\
164.6	0.9683\\
164.7	0.9675\\
164.8	0.9678\\
164.9	0.9706\\
165	0.9717\\
165.1	0.9641\\
165.2	0.9545\\
165.3	0.963\\
165.4	0.9943\\
165.5	1.002\\
165.6	0.9503\\
165.7	0.9011\\
165.8	0.9436\\
165.9	1.05\\
166	1.063\\
166.1	0.9378\\
166.2	0.8475\\
166.3	0.9259\\
166.4	1.069\\
166.5	1.073\\
166.6	0.947\\
166.7	0.8786\\
166.8	0.9368\\
166.9	1.016\\
167	1.013\\
167.1	0.9628\\
167.2	0.9433\\
167.3	0.9593\\
167.4	0.9753\\
167.5	0.9746\\
167.6	0.969\\
167.7	0.9677\\
167.8	0.9682\\
167.9	0.9687\\
168	0.9682\\
168.1	0.9669\\
168.2	0.9669\\
168.3	0.9698\\
168.4	0.9724\\
168.5	0.9697\\
168.6	0.9671\\
168.7	0.9661\\
168.8	0.9653\\
168.9	0.9658\\
169	0.9728\\
169.1	0.9895\\
169.2	0.9813\\
169.3	0.9441\\
169.4	0.93\\
169.5	0.9727\\
169.6	1.027\\
169.7	1.006\\
169.8	0.9373\\
169.9	0.918\\
170	0.9663\\
170.1	1.01\\
170.2	0.9938\\
170.3	0.9579\\
170.4	0.9517\\
170.5	0.9716\\
170.6	0.9864\\
170.7	0.9687\\
170.8	0.9344\\
170.9	0.9427\\
171	1.023\\
171.1	1.075\\
171.2	0.9803\\
171.3	0.8456\\
171.4	0.8698\\
171.5	1.027\\
171.6	1.095\\
171.7	1.01\\
171.8	0.9283\\
171.9	0.9347\\
172	0.9718\\
172.1	0.9826\\
172.2	0.9696\\
172.3	0.9592\\
172.4	0.9684\\
172.5	0.9926\\
172.6	0.9957\\
172.7	0.972\\
172.8	0.9582\\
172.9	0.9479\\
173	0.9247\\
173.1	0.9388\\
173.2	1.039\\
173.3	1.108\\
173.4	1.007\\
173.5	0.8708\\
173.6	0.8783\\
173.7	0.9818\\
173.8	1.027\\
173.9	0.992\\
174	0.9614\\
174.1	0.9608\\
174.2	0.9669\\
174.3	0.9678\\
174.4	0.959\\
174.5	0.9486\\
174.6	0.9672\\
174.7	1.02\\
174.8	1.023\\
174.9	0.9309\\
175	0.8603\\
175.1	0.9372\\
175.2	1.091\\
175.3	1.093\\
175.4	0.927\\
175.5	0.8309\\
175.6	0.9195\\
175.7	1.05\\
175.8	1.049\\
175.9	0.9626\\
176	0.9268\\
176.1	0.9483\\
176.2	0.97\\
176.3	0.9681\\
176.4	0.9533\\
176.5	0.951\\
176.6	0.9965\\
176.7	1.053\\
176.8	0.9982\\
176.9	0.8562\\
177	0.8309\\
177.1	0.9807\\
177.2	1.098\\
177.3	1.037\\
177.4	0.9348\\
177.5	0.9178\\
177.6	0.9438\\
177.7	0.9563\\
177.8	0.962\\
177.9	0.9738\\
178	0.9723\\
178.1	0.9569\\
178.2	0.9503\\
178.3	0.9614\\
178.4	0.9782\\
178.5	0.9654\\
178.6	0.9182\\
178.7	0.9045\\
178.8	0.9794\\
178.9	1.06\\
179	1.016\\
179.1	0.9033\\
179.2	0.8785\\
179.3	0.9513\\
179.4	1.006\\
179.5	0.9795\\
179.6	0.9311\\
179.7	0.9273\\
179.8	0.9646\\
179.9	0.989\\
180	0.9592\\
180.1	0.9145\\
180.2	0.9212\\
180.3	0.98\\
180.4	1.009\\
180.5	0.9602\\
180.6	0.9035\\
180.7	0.9171\\
180.8	0.9789\\
180.9	1.001\\
181	0.9581\\
181.1	0.9213\\
181.2	0.9321\\
181.3	0.9637\\
181.4	0.9714\\
181.5	0.9548\\
181.6	0.945\\
181.7	0.947\\
181.8	0.9515\\
181.9	0.9527\\
182	0.9532\\
182.1	0.9544\\
182.2	0.9519\\
182.3	0.9485\\
182.4	0.9489\\
182.5	0.9523\\
182.6	0.9539\\
182.7	0.9511\\
182.8	0.948\\
182.9	0.9492\\
183	0.9547\\
183.1	0.9562\\
183.2	0.9469\\
183.3	0.9379\\
183.4	0.9461\\
183.5	0.9698\\
183.6	0.9721\\
183.7	0.9347\\
183.8	0.9058\\
183.9	0.9392\\
184	1.008\\
184.1	1.005\\
184.2	0.9147\\
184.3	0.8615\\
184.4	0.931\\
184.5	1.037\\
184.6	1.023\\
184.7	0.9113\\
184.8	0.8626\\
184.9	0.933\\
185	1.015\\
185.1	0.9976\\
185.2	0.9256\\
185.3	0.9033\\
185.4	0.94\\
185.5	0.9728\\
185.6	0.9644\\
185.7	0.9438\\
185.8	0.9394\\
185.9	0.9442\\
186	0.9471\\
186.1	0.9485\\
186.2	0.9519\\
186.3	0.9518\\
186.4	0.9468\\
186.5	0.9442\\
186.6	0.9456\\
186.7	0.9475\\
186.8	0.9471\\
186.9	0.9443\\
187	0.9433\\
187.1	0.9506\\
187.2	0.9613\\
187.3	0.9534\\
187.4	0.9285\\
187.5	0.922\\
187.6	0.9538\\
187.7	0.9867\\
187.8	0.9636\\
187.9	0.9123\\
188	0.9052\\
188.1	0.9559\\
188.2	0.9968\\
188.3	0.9621\\
188.4	0.9033\\
188.5	0.9019\\
188.6	0.9554\\
188.7	0.9879\\
188.8	0.9588\\
188.9	0.9222\\
189	0.9228\\
189.1	0.9439\\
189.2	0.9528\\
189.3	0.942\\
189.4	0.9297\\
189.5	0.9396\\
189.6	0.9782\\
189.7	0.9874\\
189.8	0.9117\\
189.9	0.837\\
190	0.8922\\
190.1	1.025\\
190.2	1.048\\
190.3	0.9473\\
190.4	0.8816\\
190.5	0.9021\\
190.6	0.9359\\
190.7	0.9412\\
190.8	0.9357\\
190.9	0.9342\\
191	0.9343\\
191.1	0.9343\\
191.2	0.936\\
191.3	0.9466\\
191.4	0.9505\\
191.5	0.9052\\
191.6	0.8453\\
191.7	0.8955\\
191.8	1.061\\
191.9	1.109\\
192	0.9268\\
192.1	0.7652\\
192.2	0.8204\\
192.3	0.9541\\
192.4	0.9816\\
192.5	0.9293\\
192.6	0.9004\\
192.7	0.9136\\
192.8	0.9436\\
192.9	0.9362\\
193	0.8655\\
193.1	0.8227\\
193.2	0.9147\\
193.3	1.058\\
193.4	1.028\\
193.5	0.8416\\
193.6	0.7601\\
193.7	0.8835\\
193.8	1.026\\
193.9	0.9971\\
194	0.8798\\
194.1	0.8431\\
194.2	0.89\\
194.3	0.9308\\
194.4	0.9244\\
194.5	0.9069\\
194.6	0.9033\\
194.7	0.9049\\
194.8	0.9058\\
194.9	0.9029\\
195	0.8962\\
195.1	0.8983\\
195.2	0.9218\\
195.3	0.9384\\
195.4	0.9056\\
195.5	0.8607\\
195.6	0.8627\\
195.7	0.9007\\
195.8	0.9198\\
195.9	0.9198\\
196	0.9362\\
196.1	0.9159\\
196.2	0.8479\\
196.3	0.8254\\
196.4	0.8837\\
196.5	0.9411\\
196.6	0.9244\\
196.7	0.88\\
196.8	0.8705\\
196.9	0.8951\\
197	0.9165\\
197.1	0.8819\\
197.2	0.8063\\
197.3	0.8165\\
197.4	0.9754\\
197.5	1.086\\
197.6	0.9468\\
197.7	0.7394\\
197.8	0.7376\\
197.9	0.88\\
198	0.9455\\
198.1	0.8961\\
198.2	0.8479\\
198.3	0.8495\\
198.4	0.8722\\
198.5	0.8792\\
198.6	0.8522\\
198.7	0.8235\\
198.8	0.8438\\
198.9	0.9021\\
199	0.9144\\
199.1	0.8599\\
199.2	0.821\\
199.3	0.8315\\
199.4	0.8546\\
199.5	0.8603\\
199.6	0.8668\\
199.7	0.8771\\
199.8	0.8575\\
199.9	0.8305\\
200	0.8301\\
200.1	0.8476\\
200.2	0.857\\
200.3	0.85\\
200.4	0.8434\\
200.5	0.8431\\
200.6	0.8438\\
200.7	0.8439\\
200.8	0.8426\\
200.9	0.8407\\
201	0.8445\\
201.1	0.858\\
201.2	0.859\\
201.3	0.8278\\
201.4	0.8009\\
201.5	0.8334\\
201.6	0.9096\\
201.7	0.9102\\
201.8	0.7978\\
201.9	0.7241\\
202	0.8078\\
202.1	0.9469\\
202.2	0.9417\\
202.3	0.8106\\
202.4	0.7463\\
202.5	0.8053\\
202.6	0.877\\
202.7	0.8718\\
202.8	0.8274\\
202.9	0.8129\\
203	0.8451\\
203.1	0.8849\\
203.2	0.8535\\
203.3	0.7629\\
203.4	0.7418\\
203.5	0.8348\\
203.6	0.9134\\
203.7	0.8732\\
203.8	0.7952\\
203.9	0.7814\\
204	0.811\\
204.1	0.8277\\
204.2	0.823\\
204.3	0.8172\\
204.4	0.8165\\
204.5	0.8163\\
204.6	0.8161\\
204.7	0.8168\\
204.8	0.8185\\
204.9	0.8158\\
205	0.8061\\
205.1	0.8027\\
205.2	0.8179\\
205.3	0.8353\\
205.4	0.8262\\
205.5	0.8027\\
205.6	0.7971\\
205.7	0.8111\\
205.8	0.8224\\
205.9	0.8156\\
206	0.8028\\
206.1	0.8021\\
206.2	0.8154\\
206.3	0.8246\\
206.4	0.813\\
206.5	0.7955\\
206.6	0.7977\\
206.7	0.82\\
206.8	0.8313\\
206.9	0.8126\\
207	0.7908\\
207.1	0.7964\\
207.2	0.8222\\
207.3	0.8313\\
207.4	0.8097\\
207.5	0.79\\
207.6	0.7982\\
207.7	0.8216\\
207.8	0.8266\\
207.9	0.8081\\
208	0.795\\
208.1	0.8025\\
208.2	0.8175\\
208.3	0.8189\\
208.4	0.8081\\
208.5	0.8023\\
208.6	0.8066\\
208.7	0.8131\\
208.8	0.813\\
208.9	0.8088\\
209	0.8071\\
209.1	0.8086\\
209.2	0.8103\\
209.3	0.8103\\
209.4	0.8105\\
209.5	0.8102\\
209.6	0.8035\\
209.7	0.796\\
209.8	0.806\\
209.9	0.8343\\
210	0.8356\\
210.1	0.7823\\
210.2	0.7404\\
210.3	0.7829\\
210.4	0.8639\\
210.5	0.8643\\
210.6	0.782\\
210.7	0.7363\\
210.8	0.7731\\
210.9	0.8265\\
211	0.818\\
211.1	0.7553\\
211.2	0.7295\\
211.3	0.8056\\
211.4	0.9043\\
211.5	0.8611\\
211.6	0.7063\\
211.7	0.6591\\
211.8	0.7945\\
211.9	0.923\\
212	0.869\\
212.1	0.7389\\
212.2	0.7106\\
212.3	0.7771\\
212.4	0.8246\\
212.5	0.8072\\
212.6	0.7787\\
212.7	0.7746\\
212.8	0.7812\\
212.9	0.7846\\
213	0.7841\\
213.1	0.7836\\
213.2	0.7836\\
213.3	0.7836\\
213.4	0.7836\\
213.5	0.7843\\
213.6	0.7865\\
213.7	0.7831\\
213.8	0.7739\\
213.9	0.7714\\
214	0.7876\\
214.1	0.8084\\
214.2	0.7866\\
214.3	0.7353\\
214.4	0.7286\\
214.5	0.796\\
214.6	0.8548\\
214.7	0.804\\
214.8	0.7106\\
214.9	0.7032\\
215	0.7762\\
215.1	0.8209\\
215.2	0.7915\\
215.3	0.7534\\
215.4	0.7521\\
215.5	0.7712\\
215.6	0.7794\\
215.7	0.753\\
215.8	0.7155\\
215.9	0.7443\\
216	0.8549\\
216.1	0.8918\\
216.2	0.7407\\
216.3	0.5903\\
216.4	0.6513\\
216.5	0.8157\\
216.6	0.8518\\
216.7	0.7597\\
216.8	0.6996\\
216.9	0.7107\\
217	0.7323\\
217.1	0.7356\\
217.2	0.7305\\
217.3	0.7281\\
217.4	0.7333\\
217.5	0.7426\\
217.6	0.7411\\
217.7	0.733\\
217.8	0.7293\\
217.9	0.7102\\
218	0.6826\\
218.1	0.7042\\
218.2	0.7881\\
218.3	0.8174\\
218.4	0.7188\\
218.5	0.6261\\
218.6	0.6519\\
218.7	0.7277\\
218.8	0.746\\
218.9	0.7112\\
219	0.6896\\
219.1	0.6923\\
219.2	0.6975\\
219.3	0.6983\\
219.4	0.6971\\
219.5	0.6963\\
219.6	0.7016\\
219.7	0.7128\\
219.8	0.7072\\
219.9	0.6774\\
220	0.663\\
};
%\addlegendentry{data4}

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.1	1.005\\
0.2	1.016\\
0.3	0.997\\
0.4	0.9692\\
0.5	0.9838\\
0.6	1.054\\
0.7	1.082\\
0.8	1.014\\
0.9	0.9573\\
1	0.9713\\
1.1	1.009\\
1.2	1.019\\
1.3	1.005\\
1.4	0.9953\\
1.5	1.019\\
1.6	1.078\\
1.7	1.067\\
1.8	0.928\\
1.9	0.8417\\
2	0.9775\\
2.1	1.177\\
2.2	1.164\\
2.3	1\\
2.4	0.9264\\
2.5	0.9724\\
2.6	1.022\\
2.7	1.023\\
2.8	1.011\\
2.9	1.008\\
3	1.008\\
3.1	1.009\\
3.2	1.016\\
3.3	1.026\\
3.4	1.025\\
3.5	1.006\\
3.6	0.9924\\
3.7	1.009\\
3.8	1.04\\
3.9	1.037\\
4	0.9994\\
4.1	0.9789\\
4.2	0.9968\\
4.3	1.024\\
4.4	1.023\\
4.5	1.004\\
4.6	0.9962\\
4.7	1.003\\
4.8	1.011\\
4.9	1.014\\
5	1.012\\
5.1	1.009\\
5.2	1.006\\
5.3	1.011\\
5.4	1.017\\
5.5	1.017\\
5.6	1.01\\
5.7	1.009\\
5.8	1.013\\
5.9	1.008\\
6	0.995\\
6.1	0.9957\\
6.2	1.019\\
6.3	1.035\\
6.4	1.011\\
6.5	0.9767\\
6.6	0.9835\\
6.7	1.028\\
6.8	1.047\\
6.9	1.016\\
7	0.9936\\
7.1	1.012\\
7.2	1.033\\
7.3	1.025\\
7.4	1.009\\
7.5	1.005\\
7.6	1.01\\
7.7	1.012\\
7.8	1.012\\
7.9	1.021\\
8	1.034\\
8.1	0.9983\\
8.2	0.9207\\
8.3	0.9339\\
8.4	1.107\\
8.5	1.23\\
8.6	1.094\\
8.7	0.8907\\
8.8	0.8828\\
8.9	1.009\\
9	1.068\\
9.1	1.032\\
9.2	1.003\\
9.3	1.006\\
9.4	1.015\\
9.5	1.013\\
9.6	0.9879\\
9.7	0.9647\\
9.8	0.9923\\
9.9	1.057\\
10	1.06\\
10.1	0.9964\\
10.2	0.9742\\
10.3	1.007\\
10.4	1.037\\
10.5	1.019\\
10.6	0.9815\\
10.7	0.9783\\
10.8	0.9994\\
10.9	1.02\\
11	1.018\\
11.1	1.005\\
11.2	1.002\\
11.3	1.004\\
11.4	1.005\\
11.5	0.9985\\
11.6	0.9839\\
11.7	0.9805\\
11.8	1.025\\
11.9	1.087\\
12	1.057\\
12.1	0.9477\\
12.2	0.9024\\
12.3	0.9717\\
12.4	1.052\\
12.5	1.06\\
12.6	1.047\\
12.7	1.028\\
12.8	0.9838\\
12.9	0.9601\\
13	0.9865\\
13.1	1.022\\
13.2	1.018\\
13.3	0.9959\\
13.4	0.9991\\
13.5	1.038\\
13.6	1.078\\
13.7	1.035\\
13.8	0.916\\
13.9	0.8781\\
14	1.003\\
14.1	1.138\\
14.2	1.108\\
14.3	0.9882\\
14.4	0.945\\
14.5	0.9835\\
14.6	1.019\\
14.7	1.018\\
14.8	1.006\\
14.9	1.003\\
15	1.007\\
15.1	1.018\\
15.2	1.025\\
15.3	1.012\\
15.4	0.9877\\
15.5	0.9811\\
15.6	1.002\\
15.7	1.024\\
15.8	1.031\\
15.9	1.017\\
16	0.9953\\
16.1	0.9869\\
16.2	0.9968\\
16.3	1.015\\
16.4	1.018\\
16.5	1.007\\
16.6	0.9999\\
16.7	0.9998\\
16.8	1.007\\
16.9	1.014\\
17	1.012\\
17.1	0.9945\\
17.2	0.9848\\
17.3	1.012\\
17.4	1.047\\
17.5	1.038\\
17.6	0.9993\\
17.7	0.9865\\
17.8	1.004\\
17.9	1.012\\
18	1.004\\
18.1	1.001\\
18.2	1.012\\
18.3	1.02\\
18.4	1.006\\
18.5	0.9881\\
18.6	0.9959\\
18.7	1.024\\
18.8	1.023\\
18.9	0.9859\\
19	0.9864\\
19.1	1.05\\
19.2	1.087\\
19.3	1.036\\
19.4	0.9696\\
19.5	0.9734\\
19.6	1.028\\
19.7	1.066\\
19.8	1.039\\
19.9	0.9741\\
20	0.9526\\
20.1	0.9955\\
20.2	1.034\\
20.3	1.02\\
20.4	1.017\\
20.5	1.043\\
20.6	1.014\\
20.7	0.9522\\
20.8	0.9589\\
20.9	1.032\\
21	1.055\\
21.1	1.007\\
21.2	0.9855\\
21.3	1.01\\
21.4	1.021\\
21.5	1.003\\
21.6	0.9898\\
21.7	0.997\\
21.8	1.012\\
21.9	1.019\\
22	1.008\\
22.1	1.002\\
22.2	1.026\\
22.3	1.028\\
22.4	0.9802\\
22.5	0.9417\\
22.6	0.9848\\
22.7	1.056\\
22.8	1.064\\
22.9	1.037\\
23	1.007\\
23.1	0.9876\\
23.2	0.9891\\
23.3	1.002\\
23.4	1.01\\
23.5	1.009\\
23.6	1.005\\
23.7	1.006\\
23.8	1.031\\
23.9	1.068\\
24	1.024\\
24.1	0.8917\\
24.2	0.8675\\
24.3	1.075\\
24.4	1.272\\
24.5	1.177\\
24.6	0.9565\\
24.7	0.8983\\
24.8	0.9812\\
24.9	1.04\\
25	1.031\\
25.1	1.011\\
25.2	0.9989\\
25.3	1.001\\
25.4	1.028\\
25.5	1.05\\
25.6	1.031\\
25.7	0.9799\\
25.8	0.9473\\
25.9	0.9752\\
26	1.054\\
26.1	1.11\\
26.2	1.063\\
26.3	0.9612\\
26.4	0.929\\
26.5	0.9921\\
26.6	1.056\\
26.7	1.047\\
26.8	1.008\\
26.9	0.9928\\
27	0.9995\\
27.1	1.02\\
27.2	1.04\\
27.3	1.02\\
27.4	0.9628\\
27.5	0.9581\\
27.6	1.04\\
27.7	1.1\\
27.8	1.061\\
27.9	0.9963\\
28	0.9859\\
28.1	1.006\\
28.2	1.015\\
28.3	1.013\\
28.4	1.012\\
28.5	1.012\\
28.6	1.012\\
28.7	1.011\\
28.8	1.015\\
28.9	1.027\\
29	1.022\\
29.1	0.9811\\
29.2	0.9649\\
29.3	1.041\\
29.4	1.135\\
29.5	1.109\\
29.6	1.001\\
29.7	0.9529\\
29.8	0.9895\\
29.9	1.031\\
30	1.035\\
30.1	1.017\\
30.2	1.017\\
30.3	1.029\\
30.4	1.003\\
30.5	0.9542\\
30.6	0.9756\\
30.7	1.085\\
30.8	1.12\\
30.9	1.01\\
31	0.9293\\
31.1	0.9874\\
31.2	1.059\\
31.3	1.032\\
31.4	0.9863\\
31.5	1.003\\
31.6	1.037\\
31.7	1.033\\
31.8	1.007\\
31.9	0.996\\
32	1.006\\
32.1	1.011\\
32.2	0.9876\\
32.3	0.98\\
32.4	1.069\\
32.5	1.161\\
32.6	1.082\\
32.7	0.9241\\
32.8	0.8972\\
32.9	0.9998\\
33	1.062\\
33.1	1.038\\
33.2	1.009\\
33.3	1.003\\
33.4	1.005\\
33.5	1.006\\
33.6	1.007\\
33.7	1.006\\
33.8	0.9989\\
33.9	0.9805\\
34	0.984\\
34.1	1.062\\
34.2	1.142\\
34.3	1.064\\
34.4	0.8874\\
34.5	0.8543\\
34.6	1.007\\
34.7	1.122\\
34.8	1.083\\
34.9	1.011\\
35	0.9891\\
35.1	0.9939\\
35.2	1.004\\
35.3	1.011\\
35.4	1.001\\
35.5	0.978\\
35.6	0.9831\\
35.7	1.039\\
35.8	1.102\\
35.9	1.09\\
36	0.9767\\
36.1	0.8725\\
36.2	0.9084\\
36.3	1.048\\
36.4	1.126\\
36.5	1.069\\
36.6	0.9839\\
36.7	0.966\\
36.8	0.9928\\
36.9	1.012\\
37	1.012\\
37.1	1.004\\
37.2	0.9874\\
37.3	0.9941\\
37.4	1.06\\
37.5	1.113\\
37.6	1.042\\
37.7	0.9163\\
37.8	0.9155\\
37.9	1.032\\
38	1.094\\
38.1	1.05\\
38.2	0.9973\\
38.3	0.9895\\
38.4	0.9992\\
38.5	1.004\\
38.6	1.004\\
38.7	1.004\\
38.8	1.003\\
38.9	0.9999\\
39	1.003\\
39.1	1.031\\
39.2	1.057\\
39.3	1.013\\
39.4	0.9246\\
39.5	0.9306\\
39.6	1.051\\
39.7	1.12\\
39.8	1.06\\
39.9	0.9856\\
40	0.9815\\
40.1	1.004\\
40.2	1.007\\
40.3	0.9989\\
40.4	1.005\\
40.5	1.032\\
40.6	1.037\\
40.7	0.9882\\
40.8	0.9554\\
40.9	1.015\\
41	1.086\\
41.1	1.031\\
41.2	0.9372\\
41.3	0.9757\\
41.4	1.079\\
41.5	1.075\\
41.6	0.9945\\
41.7	0.9697\\
41.8	1.002\\
41.9	1.022\\
42	1.015\\
42.1	1.011\\
42.2	1.025\\
42.3	1.032\\
42.4	0.981\\
42.5	0.9144\\
42.6	0.9769\\
42.7	1.167\\
42.8	1.218\\
42.9	1.028\\
43	0.8748\\
43.1	0.9321\\
43.2	1.044\\
43.3	1.052\\
43.4	1.011\\
43.5	1.002\\
43.6	1.01\\
43.7	1.011\\
43.8	1.001\\
43.9	0.9914\\
44	1.001\\
44.1	1.022\\
44.2	1.008\\
44.3	0.9685\\
44.4	1.007\\
44.5	1.1\\
44.6	1.092\\
44.7	0.9792\\
44.8	0.9149\\
44.9	0.9625\\
45	1.024\\
45.1	1.034\\
45.2	1.017\\
45.3	1\\
45.4	0.9987\\
45.5	1.009\\
45.6	1.013\\
45.7	0.9972\\
45.8	0.9728\\
45.9	0.9663\\
46	1.004\\
46.1	1.079\\
46.2	1.109\\
46.3	1.018\\
46.4	0.8944\\
46.5	0.8891\\
46.6	1.001\\
46.7	1.083\\
46.8	1.07\\
46.9	1.022\\
47	0.9858\\
47.1	0.9736\\
47.2	0.9887\\
47.3	1.012\\
47.4	1.004\\
47.5	0.9718\\
47.6	0.9813\\
47.7	1.062\\
47.8	1.124\\
47.9	1.055\\
48	0.9074\\
48.1	0.8587\\
48.2	0.9655\\
48.3	1.09\\
48.4	1.103\\
48.5	1.028\\
48.6	0.9684\\
48.7	0.9706\\
48.8	1.002\\
48.9	1.013\\
49	0.9973\\
49.1	0.9834\\
49.2	0.9912\\
49.3	1.023\\
49.4	1.062\\
49.5	1.053\\
49.6	0.972\\
49.7	0.9077\\
49.8	0.9519\\
49.9	1.044\\
50	1.068\\
50.1	1.022\\
50.2	0.9875\\
50.3	0.9866\\
50.4	0.9933\\
50.5	0.9991\\
50.6	1.005\\
50.7	1.007\\
50.8	1.003\\
50.9	0.9965\\
51	0.9988\\
51.1	1.018\\
51.2	1.029\\
51.3	0.9891\\
51.4	0.9314\\
51.5	0.9631\\
51.6	1.076\\
51.7	1.11\\
51.8	1.016\\
51.9	0.9493\\
52	0.9865\\
52.1	1.026\\
52.2	1.001\\
52.3	0.969\\
52.4	0.991\\
52.5	1.042\\
52.6	1.047\\
52.7	0.9912\\
52.8	0.9563\\
52.9	0.9967\\
53	1.04\\
53.1	1.001\\
53.2	0.9537\\
53.3	1.016\\
53.4	1.106\\
53.5	1.063\\
53.6	0.9392\\
53.7	0.915\\
53.8	1.007\\
53.9	1.081\\
54	1.052\\
54.1	0.979\\
54.2	0.961\\
54.3	1.01\\
54.4	1.031\\
54.5	0.9724\\
54.6	0.9466\\
54.7	1.039\\
54.8	1.11\\
54.9	1.044\\
55	0.9541\\
55.1	0.9578\\
55.2	1.009\\
55.3	1.023\\
55.4	1.007\\
55.5	1.001\\
55.6	1.003\\
55.7	1.003\\
55.8	0.9987\\
55.9	0.9973\\
56	1.007\\
56.1	1.021\\
56.2	1.003\\
56.3	0.9602\\
56.4	0.9742\\
56.5	1.063\\
56.6	1.106\\
56.7	1.015\\
56.8	0.8961\\
56.9	0.9081\\
57	1.028\\
57.1	1.1\\
57.2	1.045\\
57.3	0.9543\\
57.4	0.9545\\
57.5	1.029\\
57.6	1.058\\
57.7	1.003\\
57.8	0.9542\\
57.9	0.971\\
58	1.021\\
58.1	1.051\\
58.2	1.04\\
58.3	0.9864\\
58.4	0.9336\\
58.5	0.9528\\
58.6	1.044\\
58.7	1.097\\
58.8	1.043\\
58.9	0.9619\\
59	0.9428\\
59.1	0.9861\\
59.2	1.043\\
59.3	1.058\\
59.4	0.9864\\
59.5	0.897\\
59.6	0.9524\\
59.7	1.138\\
59.8	1.198\\
59.9	1.037\\
60	0.8911\\
60.1	0.9227\\
60.2	1.021\\
60.3	1.048\\
60.4	1.017\\
60.5	0.9974\\
60.6	0.997\\
60.7	1.001\\
60.8	1.003\\
60.9	1.001\\
61	0.9938\\
61.1	0.9834\\
61.2	0.986\\
61.3	1.022\\
61.4	1.069\\
61.5	1.049\\
61.6	0.9532\\
61.7	0.9103\\
61.8	0.9845\\
61.9	1.058\\
62	1.033\\
62.1	0.9796\\
62.2	0.9875\\
62.3	1.03\\
62.4	1.032\\
62.5	0.9809\\
62.6	0.9459\\
62.7	0.9858\\
62.8	1.055\\
62.9	1.051\\
63	0.985\\
63.1	0.9667\\
63.2	1.009\\
63.3	1.018\\
63.4	0.9762\\
63.5	0.9744\\
63.6	1.031\\
63.7	1.049\\
63.8	0.9959\\
63.9	0.9656\\
64	0.9975\\
64.1	1.019\\
64.2	0.9877\\
64.3	0.9651\\
64.4	1.016\\
64.5	1.094\\
64.6	1.072\\
64.7	0.9321\\
64.8	0.8588\\
64.9	0.9881\\
65	1.16\\
65.1	1.141\\
65.2	0.9952\\
65.3	0.9353\\
65.4	0.9783\\
65.5	1.015\\
65.6	1.009\\
65.7	1\\
65.8	1.007\\
65.9	1.016\\
66	1.007\\
66.1	0.9819\\
66.2	0.9801\\
66.3	1.023\\
66.4	1.044\\
66.5	0.9835\\
66.6	0.9318\\
66.7	1.001\\
66.8	1.099\\
66.9	1.074\\
67	0.9667\\
67.1	0.9303\\
67.2	0.9894\\
67.3	1.045\\
67.4	1.031\\
67.5	0.9812\\
67.6	0.9662\\
67.7	1.004\\
67.8	1.04\\
67.9	1.023\\
68	0.9834\\
68.1	0.9766\\
68.2	0.9965\\
68.3	1.008\\
68.4	1.011\\
68.5	1.024\\
68.6	1.024\\
68.7	0.9812\\
68.8	0.9379\\
68.9	0.9706\\
69	1.06\\
69.1	1.098\\
69.2	1.026\\
69.3	0.9289\\
69.4	0.9343\\
69.5	1.036\\
69.6	1.086\\
69.7	0.997\\
69.8	0.9064\\
69.9	0.9746\\
70	1.125\\
70.1	1.133\\
70.2	0.9867\\
70.3	0.8912\\
70.4	0.9392\\
70.5	1.033\\
70.6	1.068\\
70.7	1.04\\
70.8	0.9899\\
70.9	0.962\\
71	0.9826\\
71.1	1.024\\
71.2	1.028\\
71.3	0.9942\\
71.4	0.9691\\
71.5	0.9809\\
71.6	1.03\\
71.7	1.086\\
71.8	1.06\\
71.9	0.9263\\
72	0.8514\\
72.1	0.9677\\
72.2	1.137\\
72.3	1.137\\
72.4	1.005\\
72.5	0.932\\
72.6	0.966\\
72.7	1.021\\
72.8	1.029\\
72.9	1.002\\
73	0.9856\\
73.1	0.9985\\
73.2	1.018\\
73.3	1.02\\
73.4	1.005\\
73.5	0.9841\\
73.6	0.965\\
73.7	0.9813\\
73.8	1.045\\
73.9	1.084\\
74	1.023\\
74.1	0.9424\\
74.2	0.9652\\
74.3	1.034\\
74.4	1.031\\
74.5	0.9836\\
74.6	0.9777\\
74.7	1.014\\
74.8	1.036\\
74.9	1.014\\
75	0.9706\\
75.1	0.9664\\
75.2	1.03\\
75.3	1.069\\
75.4	1\\
75.5	0.9311\\
75.6	0.998\\
75.7	1.091\\
75.8	1.045\\
75.9	0.9442\\
76	0.9503\\
76.1	1.026\\
76.2	1.045\\
76.3	1.007\\
76.4	0.9908\\
76.5	1\\
76.6	0.9994\\
76.7	0.9799\\
76.8	0.9761\\
76.9	1.032\\
77	1.105\\
77.1	1.066\\
77.2	0.9216\\
77.3	0.8793\\
77.4	1.022\\
77.5	1.145\\
77.6	1.09\\
77.7	0.9817\\
77.8	0.9628\\
77.9	0.998\\
78	1.011\\
78.1	0.9993\\
78.2	0.9951\\
78.3	1.013\\
78.4	1.03\\
78.5	1.004\\
78.6	0.9596\\
78.7	0.9823\\
78.8	1.067\\
78.9	1.076\\
79	0.9687\\
79.1	0.9043\\
79.2	0.9808\\
79.3	1.077\\
79.4	1.07\\
79.5	1.004\\
79.6	0.9714\\
79.7	0.9854\\
79.8	1.005\\
79.9	1.009\\
80	1.004\\
80.1	1.002\\
80.2	1.005\\
80.3	1.013\\
80.4	1.023\\
80.5	1.013\\
80.6	0.97\\
80.7	0.9408\\
80.8	0.996\\
80.9	1.102\\
81	1.12\\
81.1	1.016\\
81.2	0.9221\\
81.3	0.9334\\
81.4	1.001\\
81.5	1.042\\
81.6	1.036\\
81.7	1.008\\
81.8	0.987\\
81.9	0.9952\\
82	1.018\\
82.1	1.016\\
82.2	0.9776\\
82.3	0.9464\\
82.4	0.982\\
82.5	1.084\\
82.6	1.142\\
82.7	1.057\\
82.8	0.9062\\
82.9	0.8744\\
83	0.9905\\
83.1	1.088\\
83.2	1.056\\
83.3	0.9766\\
83.4	0.9725\\
83.5	1.035\\
83.6	1.051\\
83.7	0.9817\\
83.8	0.9255\\
83.9	0.972\\
84	1.065\\
84.1	1.074\\
84.2	0.9954\\
84.3	0.9498\\
84.4	0.9861\\
84.5	1.022\\
84.6	0.9988\\
84.7	0.9758\\
84.8	1.005\\
84.9	1.035\\
85	1.017\\
85.1	0.9821\\
85.2	0.98\\
85.3	1\\
85.4	1.009\\
85.5	1.004\\
85.6	0.9998\\
85.7	1.001\\
85.8	1.003\\
85.9	1.001\\
86	0.9927\\
86.1	0.9861\\
86.2	1.001\\
86.3	1.026\\
86.4	1.02\\
86.5	0.9798\\
86.6	0.972\\
86.7	1.019\\
86.8	1.033\\
86.9	0.9745\\
87	0.9464\\
87.1	1.017\\
87.2	1.087\\
87.3	1.041\\
87.4	0.9475\\
87.5	0.9386\\
87.6	1.01\\
87.7	1.052\\
87.8	1.016\\
87.9	0.9677\\
88	0.9907\\
88.1	1.068\\
88.2	1.07\\
88.3	0.9434\\
88.4	0.8481\\
88.5	0.9507\\
88.6	1.145\\
88.7	1.175\\
88.8	1.038\\
88.9	0.9342\\
89	0.9422\\
89.1	0.9925\\
89.2	1.019\\
89.3	1.016\\
89.4	1.004\\
89.5	1.001\\
89.6	1.008\\
89.7	1.016\\
89.8	1.02\\
89.9	1.003\\
90	0.9455\\
90.1	0.9162\\
90.2	1.019\\
90.3	1.185\\
90.4	1.174\\
90.5	0.9731\\
90.6	0.8579\\
90.7	0.9387\\
90.8	1.051\\
90.9	1.057\\
91	1.01\\
91.1	0.991\\
91.2	0.9965\\
91.3	1.005\\
91.4	1.007\\
91.5	0.9921\\
91.6	0.9721\\
91.7	0.9799\\
91.8	1.03\\
91.9	1.072\\
92	1.042\\
92.1	0.9512\\
92.2	0.9095\\
92.3	0.9907\\
92.4	1.079\\
92.5	1.045\\
92.6	0.9616\\
92.7	0.9604\\
92.8	1.02\\
92.9	1.035\\
93	1.003\\
93.1	0.9862\\
93.2	0.9951\\
93.3	1.004\\
93.4	0.9928\\
93.5	0.9697\\
93.6	0.9884\\
93.7	1.082\\
93.8	1.128\\
93.9	0.991\\
94	0.8302\\
94.1	0.8969\\
94.2	1.108\\
94.3	1.165\\
94.4	1.042\\
94.5	0.9568\\
94.6	0.9714\\
94.7	1\\
94.8	1.004\\
94.9	1.002\\
95	1.004\\
95.1	1.008\\
95.2	1.003\\
95.3	0.9926\\
95.4	1.011\\
95.5	1.052\\
95.6	1.022\\
95.7	0.9104\\
95.8	0.8956\\
95.9	1.066\\
96	1.191\\
96.1	1.085\\
96.2	0.9291\\
96.3	0.9255\\
96.4	1.012\\
96.5	1.046\\
96.6	1.012\\
96.7	0.9776\\
96.8	0.987\\
96.9	1.035\\
97	1.057\\
97.1	1.001\\
97.2	0.9354\\
97.3	0.9589\\
97.4	1.047\\
97.5	1.083\\
97.6	1.03\\
97.7	0.965\\
97.8	0.95\\
97.9	0.9911\\
98	1.038\\
98.1	1.035\\
98.2	0.9987\\
98.3	0.9804\\
98.4	0.9978\\
98.5	1.015\\
98.6	1.009\\
98.7	1\\
98.8	0.9991\\
98.9	1.005\\
99	1.014\\
99.1	1.01\\
99.2	0.9868\\
99.3	0.9762\\
99.4	1.014\\
99.5	1.057\\
99.6	1.034\\
99.7	0.9741\\
99.8	0.9614\\
99.9	0.9954\\
100	1.017\\
100.1	1.026\\
100.2	1.033\\
100.3	1.005\\
100.4	0.9588\\
100.5	0.966\\
100.6	1.035\\
100.7	1.07\\
100.8	1.013\\
100.9	0.9428\\
101	0.9524\\
101.1	1.038\\
101.2	1.099\\
101.3	1.04\\
101.4	0.9222\\
101.5	0.9231\\
101.6	1.068\\
101.7	1.14\\
101.8	1.037\\
101.9	0.9365\\
102	0.9742\\
102.1	1.048\\
102.2	1.035\\
102.3	0.9779\\
102.4	0.9704\\
102.5	1.018\\
102.6	1.05\\
102.7	1.016\\
102.8	0.9666\\
102.9	0.9825\\
103	1.044\\
103.1	1.049\\
103.2	0.9874\\
103.3	0.9594\\
103.4	1.004\\
103.5	1.041\\
103.6	1.02\\
103.7	0.9903\\
103.8	0.9934\\
103.9	1.008\\
104	1.007\\
104.1	1.002\\
104.2	1.005\\
104.3	1.009\\
104.4	1.005\\
104.5	0.9977\\
104.6	0.9991\\
104.7	1.013\\
104.8	1.021\\
104.9	0.9997\\
105	0.9718\\
105.1	0.991\\
105.2	1.054\\
105.3	1.072\\
105.4	0.9972\\
105.5	0.9294\\
105.6	0.9712\\
105.7	1.07\\
105.8	1.092\\
105.9	1.018\\
106	0.9562\\
106.1	0.973\\
106.2	1.025\\
106.3	1.04\\
106.4	1.008\\
106.5	0.9726\\
106.6	0.9718\\
106.7	1.021\\
106.8	1.081\\
106.9	1.064\\
107	0.9597\\
107.1	0.9034\\
107.2	0.9966\\
107.3	1.121\\
107.4	1.101\\
107.5	0.9862\\
107.6	0.948\\
107.7	1.006\\
107.8	1.046\\
107.9	1.02\\
108	0.9857\\
108.1	0.9764\\
108.2	0.9881\\
108.3	1.019\\
108.4	1.058\\
108.5	1.052\\
108.6	0.9793\\
108.7	0.9242\\
108.8	0.9619\\
108.9	1.054\\
109	1.091\\
109.1	1.041\\
109.2	0.9728\\
109.3	0.9526\\
109.4	0.9915\\
109.5	1.038\\
109.6	1.03\\
109.7	0.982\\
109.8	0.9808\\
109.9	1.053\\
110	1.086\\
110.1	0.9929\\
110.2	0.8857\\
110.3	0.9339\\
110.4	1.101\\
110.5	1.155\\
110.6	1.024\\
110.7	0.903\\
110.8	0.9421\\
110.9	1.052\\
111	1.067\\
111.1	1.002\\
111.2	0.974\\
111.3	1.003\\
111.4	1.025\\
111.5	1.007\\
111.6	0.987\\
111.7	0.9986\\
111.8	1.029\\
111.9	1.034\\
112	0.9919\\
112.1	0.9522\\
112.2	0.9881\\
112.3	1.077\\
112.4	1.087\\
112.5	0.9821\\
112.6	0.9229\\
112.7	0.9855\\
112.8	1.05\\
112.9	1.026\\
113	0.9901\\
113.1	1.018\\
113.2	1.038\\
113.3	1.003\\
113.4	0.9699\\
113.5	0.9838\\
113.6	1.02\\
113.7	1.03\\
113.8	1.007\\
113.9	0.9915\\
114	1.018\\
114.1	1.048\\
114.2	0.9968\\
114.3	0.9075\\
114.4	0.9454\\
114.5	1.122\\
114.6	1.19\\
114.7	1.03\\
114.8	0.876\\
114.9	0.9261\\
115	1.069\\
115.1	1.099\\
115.2	1.012\\
115.3	0.9524\\
115.4	0.9838\\
115.5	1.049\\
115.6	1.061\\
115.7	1.002\\
115.8	0.9452\\
115.9	0.965\\
116	1.044\\
116.1	1.082\\
116.2	1.026\\
116.3	0.9512\\
116.4	0.9451\\
116.5	1.006\\
116.6	1.054\\
116.7	1.042\\
116.8	1.003\\
116.9	0.9782\\
117	0.9875\\
117.1	1.009\\
117.2	1.02\\
117.3	1.012\\
117.4	0.9965\\
117.5	0.9952\\
117.6	1.014\\
117.7	1.026\\
117.8	1.007\\
117.9	0.9776\\
118	0.9816\\
118.1	1.021\\
118.2	1.05\\
118.3	1.03\\
118.4	0.9796\\
118.5	0.9545\\
118.6	0.9919\\
118.7	1.065\\
118.8	1.079\\
118.9	0.9877\\
119	0.9016\\
119.1	0.9547\\
119.2	1.103\\
119.3	1.141\\
119.4	0.9997\\
119.5	0.8706\\
119.6	0.9249\\
119.7	1.091\\
119.8	1.154\\
119.9	1.045\\
120	0.9232\\
120.1	0.9359\\
120.2	1.037\\
120.3	1.076\\
120.4	1.024\\
120.5	0.9814\\
120.6	0.9953\\
120.7	1.019\\
120.8	1.01\\
120.9	0.992\\
121	0.9945\\
121.1	1.013\\
121.2	1.019\\
121.3	1.005\\
121.4	0.998\\
121.5	1.012\\
121.6	1.015\\
121.7	0.9837\\
121.8	0.9688\\
121.9	1.029\\
122	1.092\\
122.1	1.045\\
122.2	0.946\\
122.3	0.9502\\
122.4	1.053\\
122.5	1.085\\
122.6	0.9996\\
122.7	0.9331\\
122.8	0.9782\\
122.9	1.06\\
123	1.057\\
123.1	0.9893\\
123.2	0.9586\\
123.3	0.995\\
123.4	1.034\\
123.5	1.019\\
123.6	0.9888\\
123.7	1.001\\
123.8	1.032\\
123.9	1.02\\
124	0.9729\\
124.1	0.9693\\
124.2	1.024\\
124.3	1.062\\
124.4	1.033\\
124.5	0.9793\\
124.6	0.9638\\
124.7	1.005\\
124.8	1.06\\
124.9	1.049\\
125	0.9666\\
125.1	0.9256\\
125.2	0.9987\\
125.3	1.097\\
125.4	1.08\\
125.5	0.982\\
125.6	0.9408\\
125.7	0.9822\\
125.8	1.03\\
125.9	1.034\\
126	1.014\\
126.1	0.9969\\
126.2	0.9878\\
126.3	0.9955\\
126.4	1.017\\
126.5	1.028\\
126.6	1.011\\
126.7	0.9809\\
126.8	0.9741\\
126.9	1.02\\
127	1.085\\
127.1	1.065\\
127.2	0.9372\\
127.3	0.8709\\
127.4	1.002\\
127.5	1.184\\
127.6	1.159\\
127.7	0.9774\\
127.8	0.8954\\
127.9	0.9656\\
128	1.045\\
128.1	1.044\\
128.2	1.005\\
128.3	0.9821\\
128.4	0.9971\\
128.5	1.044\\
128.6	1.051\\
128.7	0.9736\\
128.8	0.9083\\
128.9	0.9763\\
129	1.117\\
129.1	1.13\\
129.2	0.9909\\
129.3	0.8898\\
129.4	0.9398\\
129.5	1.052\\
129.6	1.079\\
129.7	1.027\\
129.8	0.9821\\
129.9	0.9792\\
130	1\\
130.1	1.014\\
130.2	1.015\\
130.3	1.006\\
130.4	1\\
130.5	1.003\\
130.6	1.01\\
130.7	1.013\\
130.8	1.006\\
130.9	0.9887\\
131	0.9803\\
131.1	1.013\\
131.2	1.072\\
131.3	1.059\\
131.4	0.9404\\
131.5	0.8717\\
131.6	0.9996\\
131.7	1.192\\
131.8	1.157\\
131.9	0.9269\\
132	0.8277\\
132.1	0.9735\\
132.2	1.134\\
132.3	1.106\\
132.4	0.9829\\
132.5	0.9396\\
132.6	0.9944\\
132.7	1.05\\
132.8	1.018\\
132.9	0.9413\\
133	0.9568\\
133.1	1.087\\
133.2	1.143\\
133.3	1.021\\
133.4	0.9001\\
133.5	0.9389\\
133.6	1.046\\
133.7	1.068\\
133.8	1.014\\
133.9	0.9848\\
134	0.9965\\
134.1	1.008\\
134.2	1.001\\
134.3	0.997\\
134.4	1.017\\
134.5	1.034\\
134.6	1.011\\
134.7	0.9759\\
134.8	0.9927\\
134.9	1.044\\
135	1.049\\
135.1	1.004\\
135.2	0.9804\\
135.3	1.003\\
135.4	1.022\\
135.5	1.01\\
135.6	0.9945\\
135.7	0.9995\\
135.8	1.015\\
135.9	1.014\\
136	0.9948\\
136.1	0.9905\\
136.2	1.02\\
136.3	1.046\\
136.4	1.019\\
136.5	0.9719\\
136.6	0.9817\\
136.7	1.041\\
136.8	1.068\\
136.9	1.031\\
137	0.9826\\
137.1	0.978\\
137.2	1.005\\
137.3	1.026\\
137.4	1.02\\
137.5	0.9992\\
137.6	0.9893\\
137.7	1.001\\
137.8	1.023\\
137.9	1.027\\
138	0.9978\\
138.1	0.9683\\
138.2	0.9882\\
138.3	1.054\\
138.4	1.083\\
138.5	1.031\\
138.6	0.968\\
138.7	0.973\\
138.8	1.019\\
138.9	1.036\\
139	1.018\\
139.1	0.996\\
139.2	0.9795\\
139.3	0.9816\\
139.4	1.026\\
139.5	1.079\\
139.6	1.044\\
139.7	0.938\\
139.8	0.9091\\
139.9	1.012\\
140	1.111\\
140.1	1.076\\
140.2	0.9794\\
140.3	0.9466\\
140.4	0.9879\\
140.5	1.038\\
140.6	1.034\\
140.7	0.9759\\
140.8	0.9458\\
140.9	1.029\\
141	1.142\\
141.1	1.082\\
141.2	0.8794\\
141.3	0.8269\\
141.4	1.036\\
141.5	1.228\\
141.6	1.131\\
141.7	0.9145\\
141.8	0.8729\\
141.9	0.9993\\
142	1.084\\
142.1	1.045\\
142.2	0.9885\\
142.3	0.985\\
142.4	1.003\\
142.5	1.008\\
142.6	1.003\\
142.7	1.002\\
142.8	1.009\\
142.9	1.017\\
143	1.011\\
143.1	0.9914\\
143.2	0.9904\\
143.3	1.013\\
143.4	1.023\\
143.5	0.9979\\
143.6	0.9966\\
143.7	1.045\\
143.8	1.041\\
143.9	0.9585\\
144	0.9242\\
144.1	1.019\\
144.2	1.115\\
144.3	1.063\\
144.4	0.9523\\
144.5	0.9351\\
144.6	1.004\\
144.7	1.05\\
144.8	1.028\\
144.9	0.995\\
145	0.994\\
145.1	1.018\\
145.2	1.022\\
145.3	0.9787\\
145.4	0.9476\\
145.5	1.008\\
145.6	1.113\\
145.7	1.098\\
145.8	0.9586\\
145.9	0.8949\\
146	0.9927\\
146.1	1.098\\
146.2	1.068\\
146.3	0.9849\\
146.4	0.9749\\
146.5	1.016\\
146.6	1.027\\
146.7	1.004\\
146.8	0.9935\\
146.9	1.005\\
147	1.013\\
147.1	1.008\\
147.2	1.002\\
147.3	1.004\\
147.4	1.006\\
147.5	0.9999\\
147.6	0.9939\\
147.7	1.007\\
147.8	1.034\\
147.9	1.029\\
148	0.9766\\
148.1	0.9491\\
148.2	1.004\\
148.3	1.08\\
148.4	1.059\\
148.5	0.9705\\
148.6	0.9487\\
148.7	1.016\\
148.8	1.063\\
148.9	1.025\\
149	0.9781\\
149.1	0.9942\\
149.2	1.033\\
149.3	1.034\\
149.4	1.005\\
149.5	0.9894\\
149.6	0.9982\\
149.7	1.013\\
149.8	1.02\\
149.9	1.009\\
150	0.9874\\
150.1	0.9838\\
150.2	1.016\\
150.3	1.049\\
150.4	1.021\\
150.5	0.9569\\
150.6	0.9479\\
150.7	1.028\\
150.8	1.099\\
150.9	1.052\\
151	0.9496\\
151.1	0.9293\\
151.2	1.01\\
151.3	1.077\\
151.4	1.057\\
151.5	1.007\\
151.6	0.9782\\
151.7	0.9738\\
151.8	0.9904\\
151.9	1.023\\
152	1.044\\
152.1	1.019\\
152.2	0.9826\\
152.3	0.9812\\
152.4	1.007\\
152.5	1.022\\
152.6	1.011\\
152.7	0.9938\\
152.8	0.994\\
152.9	1.021\\
153	1.046\\
153.1	1.009\\
153.2	0.9331\\
153.3	0.9428\\
153.4	1.088\\
153.5	1.182\\
153.6	1.042\\
153.7	0.8374\\
153.8	0.8682\\
153.9	1.104\\
154	1.209\\
154.1	1.052\\
154.2	0.8897\\
154.3	0.9164\\
154.4	1.035\\
154.5	1.072\\
154.6	1.02\\
154.7	0.9841\\
154.8	0.9919\\
154.9	1.007\\
155	1.007\\
155.1	1.003\\
155.2	1.007\\
155.3	1.012\\
155.4	1.007\\
155.5	0.9977\\
155.6	1.001\\
155.7	1.017\\
155.8	1.015\\
155.9	0.9909\\
156	0.9826\\
156.1	1.024\\
156.2	1.06\\
156.3	1.015\\
156.4	0.9445\\
156.5	0.9557\\
156.6	1.055\\
156.7	1.097\\
156.8	1.012\\
156.9	0.9302\\
157	0.9575\\
157.1	1.036\\
157.2	1.054\\
157.3	1.012\\
157.4	0.9864\\
157.5	0.9948\\
157.6	1.008\\
157.7	1.005\\
157.8	0.9879\\
157.9	0.9875\\
158	1.035\\
158.1	1.09\\
158.2	1.041\\
158.3	0.9141\\
158.4	0.8964\\
158.5	1.047\\
158.6	1.165\\
158.7	1.091\\
158.8	0.9607\\
158.9	0.9465\\
159	1.007\\
159.1	1.033\\
159.2	1.014\\
159.3	1.002\\
159.4	1.006\\
159.5	1.008\\
159.6	1.005\\
159.7	1.005\\
159.8	1.007\\
159.9	1.006\\
160	0.9943\\
160.1	0.9897\\
160.2	1.019\\
160.3	1.063\\
160.4	1.037\\
160.5	0.9448\\
160.6	0.9188\\
160.7	1.022\\
160.8	1.122\\
160.9	1.076\\
161	0.9673\\
161.1	0.95\\
161.2	1.009\\
161.3	1.037\\
161.4	1.013\\
161.5	0.9988\\
161.6	1.016\\
161.7	1.027\\
161.8	1.014\\
161.9	0.9937\\
162	0.9886\\
162.1	1.003\\
162.2	1.03\\
162.3	1.039\\
162.4	1.004\\
162.5	0.9597\\
162.6	0.9711\\
162.7	1.041\\
162.8	1.074\\
162.9	1.012\\
163	0.9412\\
163.1	0.9608\\
163.2	1.046\\
163.3	1.074\\
163.4	1.008\\
163.5	0.9526\\
163.6	0.9804\\
163.7	1.044\\
163.8	1.055\\
163.9	1.009\\
164	0.9796\\
164.1	0.9934\\
164.2	1.017\\
164.3	1.021\\
164.4	1.012\\
164.5	1.005\\
164.6	1.002\\
164.7	1.003\\
164.8	1.006\\
164.9	1.01\\
165	1.01\\
165.1	1.001\\
165.2	0.9912\\
165.3	1.003\\
165.4	1.041\\
165.5	1.048\\
165.6	0.9793\\
165.7	0.9225\\
165.8	0.9956\\
165.9	1.143\\
166	1.151\\
166.1	0.9815\\
166.2	0.8671\\
166.3	0.9589\\
166.4	1.118\\
166.5	1.12\\
166.6	0.985\\
166.7	0.915\\
166.8	0.9757\\
166.9	1.055\\
167	1.048\\
167.1	0.9955\\
167.2	0.9825\\
167.3	1.006\\
167.4	1.018\\
167.5	1.007\\
167.6	1.003\\
167.7	1.014\\
167.8	1.016\\
167.9	1.004\\
168	0.9973\\
168.1	1.005\\
168.2	1.012\\
168.3	1.011\\
168.4	1.007\\
168.5	1.004\\
168.6	1.006\\
168.7	1.007\\
168.8	1.001\\
168.9	0.997\\
169	1.007\\
169.1	1.032\\
169.2	1.024\\
169.3	0.9796\\
169.4	0.961\\
169.5	1.007\\
169.6	1.065\\
169.7	1.041\\
169.8	0.9706\\
169.9	0.9577\\
170	1.013\\
170.1	1.052\\
170.2	1.023\\
170.3	0.9867\\
170.4	0.999\\
170.5	1.033\\
170.6	1.037\\
170.7	1.001\\
170.8	0.9674\\
170.9	0.9882\\
171	1.065\\
171.1	1.102\\
171.2	1.013\\
171.3	0.8991\\
171.4	0.9273\\
171.5	1.067\\
171.6	1.121\\
171.7	1.034\\
171.8	0.9571\\
171.9	0.9733\\
172	1.02\\
172.1	1.027\\
172.2	1.002\\
172.3	0.986\\
172.4	1.001\\
172.5	1.031\\
172.6	1.033\\
172.7	1.004\\
172.8	0.9876\\
172.9	0.9853\\
173	0.9767\\
173.1	0.9896\\
173.2	1.067\\
173.3	1.123\\
173.4	1.046\\
173.5	0.9342\\
173.6	0.9356\\
173.7	1.018\\
173.8	1.055\\
173.9	1.024\\
174	0.9986\\
174.1	1.002\\
174.2	1.008\\
174.3	1.005\\
174.4	0.9931\\
174.5	0.9844\\
174.6	1.008\\
174.7	1.062\\
174.8	1.061\\
174.9	0.9613\\
175	0.8907\\
175.1	0.9799\\
175.2	1.144\\
175.3	1.14\\
175.4	0.9599\\
175.5	0.8609\\
175.6	0.9572\\
175.7	1.092\\
175.8	1.089\\
175.9	1.002\\
176	0.9662\\
176.1	0.9898\\
176.2	1.012\\
176.3	1.007\\
176.4	0.9884\\
176.5	0.989\\
176.6	1.038\\
176.7	1.093\\
176.8	1.043\\
176.9	0.9127\\
177	0.8857\\
177.1	1.016\\
177.2	1.125\\
177.3	1.083\\
177.4	0.9952\\
177.5	0.9723\\
177.6	0.9879\\
177.7	0.9987\\
177.8	1.007\\
177.9	1.02\\
178	1.017\\
178.1	0.9997\\
178.2	0.9972\\
178.3	1.021\\
178.4	1.041\\
178.5	1.008\\
178.6	0.9429\\
178.7	0.948\\
178.8	1.056\\
178.9	1.138\\
179	1.072\\
179.1	0.9505\\
179.2	0.9288\\
179.3	1.002\\
179.4	1.054\\
179.5	1.028\\
179.6	0.984\\
179.7	0.9897\\
179.8	1.036\\
179.9	1.054\\
180	1.009\\
180.1	0.9643\\
180.2	0.9882\\
180.3	1.056\\
180.4	1.075\\
180.5	1.011\\
180.6	0.9536\\
180.7	0.9743\\
180.8	1.039\\
180.9	1.057\\
181	1.01\\
181.1	0.9728\\
181.2	0.9865\\
181.3	1.02\\
181.4	1.027\\
181.5	1.008\\
181.6	0.9984\\
181.7	1.003\\
181.8	1.009\\
181.9	1.008\\
182	1.005\\
182.1	1.007\\
182.2	1.01\\
182.3	1.011\\
182.4	1.007\\
182.5	1.005\\
182.6	1.006\\
182.7	1.008\\
182.8	1.01\\
182.9	1.017\\
183	1.025\\
183.1	1.018\\
183.2	0.9991\\
183.3	0.9902\\
183.4	1.006\\
183.5	1.032\\
183.6	1.031\\
183.7	0.99\\
183.8	0.9632\\
183.9	1.008\\
184	1.083\\
184.1	1.06\\
184.2	0.9382\\
184.3	0.9082\\
184.4	1.053\\
184.5	1.188\\
184.6	1.116\\
184.7	0.9437\\
184.8	0.8973\\
184.9	0.9975\\
185	1.088\\
185.1	1.061\\
185.2	0.9841\\
185.3	0.9623\\
185.4	1.001\\
185.5	1.033\\
185.6	1.023\\
185.7	1.001\\
185.8	0.9961\\
185.9	0.9979\\
186	1.004\\
186.1	1.025\\
186.2	1.044\\
186.3	1.019\\
186.4	0.9771\\
186.5	0.9801\\
186.6	1.023\\
186.7	1.043\\
186.8	1.02\\
186.9	0.9954\\
187	0.9947\\
187.1	1.01\\
187.2	1.023\\
187.3	1.014\\
187.4	0.9881\\
187.5	0.9829\\
187.6	1.018\\
187.7	1.051\\
187.8	1.023\\
187.9	0.967\\
188	0.964\\
188.1	1.021\\
188.2	1.064\\
188.3	1.03\\
188.4	0.9724\\
188.5	0.97\\
188.6	1.023\\
188.7	1.056\\
188.8	1.024\\
188.9	0.9839\\
189	0.9882\\
189.1	1.015\\
189.2	1.023\\
189.3	1.008\\
189.4	0.9941\\
189.5	1.002\\
189.6	1.038\\
189.7	1.051\\
189.8	0.9809\\
189.9	0.9086\\
190	0.972\\
190.1	1.115\\
190.2	1.13\\
190.3	1.007\\
190.4	0.9387\\
190.5	0.98\\
190.6	1.026\\
190.7	1.023\\
190.8	1.008\\
190.9	1.005\\
191	1.008\\
191.1	1.008\\
191.2	1.009\\
191.3	1.018\\
191.4	1.027\\
191.5	0.9949\\
191.6	0.9375\\
191.7	0.9653\\
191.8	1.112\\
191.9	1.185\\
192	1.043\\
192.1	0.8829\\
192.2	0.9122\\
192.3	1.034\\
192.4	1.067\\
192.5	1.019\\
192.6	0.99\\
192.7	1.006\\
192.8	1.039\\
192.9	1.03\\
193	0.9566\\
193.1	0.9141\\
193.2	1.01\\
193.3	1.156\\
193.4	1.118\\
193.5	0.9207\\
193.6	0.8477\\
193.7	0.993\\
193.8	1.141\\
193.9	1.097\\
194	0.9678\\
194.1	0.9348\\
194.2	0.9899\\
194.3	1.033\\
194.4	1.025\\
194.5	1.006\\
194.6	1.002\\
194.7	1.005\\
194.8	1.006\\
194.9	1.004\\
195	0.9969\\
195.1	0.9945\\
195.2	1.012\\
195.3	1.038\\
195.4	1.031\\
195.5	0.9916\\
195.6	0.962\\
195.7	0.9724\\
195.8	1.013\\
195.9	1.055\\
196	1.076\\
196.1	1.033\\
196.2	0.953\\
196.3	0.9357\\
196.4	1.001\\
196.5	1.059\\
196.6	1.037\\
196.7	0.9892\\
196.8	0.9859\\
196.9	1.02\\
197	1.043\\
197.1	1.008\\
197.2	0.9303\\
197.3	0.9211\\
197.4	1.061\\
197.5	1.205\\
197.6	1.134\\
197.7	0.9361\\
197.8	0.8803\\
197.9	0.9894\\
198	1.072\\
198.1	1.043\\
198.2	0.9924\\
198.3	0.9949\\
198.4	1.026\\
198.5	1.033\\
198.6	0.9958\\
198.7	0.961\\
198.8	0.9847\\
198.9	1.048\\
199	1.058\\
199.1	0.9958\\
199.2	0.9627\\
199.3	0.9963\\
199.4	1.027\\
199.5	1.006\\
199.6	0.9874\\
199.7	1.014\\
199.8	1.03\\
199.9	1.009\\
200	0.9901\\
200.1	0.9962\\
200.2	1.011\\
200.3	1.011\\
200.4	1.005\\
200.5	1.003\\
200.6	1.004\\
200.7	1.006\\
200.8	1.007\\
200.9	1.002\\
201	0.999\\
201.1	1.013\\
201.2	1.023\\
201.3	0.996\\
201.4	0.9656\\
201.5	1\\
201.6	1.082\\
201.7	1.076\\
201.8	0.9515\\
201.9	0.8806\\
202	0.9804\\
202.1	1.126\\
202.2	1.115\\
202.3	0.9781\\
202.4	0.9135\\
202.5	0.9758\\
202.6	1.047\\
202.7	1.032\\
202.8	0.98\\
202.9	0.9844\\
203	1.052\\
203.1	1.094\\
203.2	1.022\\
203.3	0.9046\\
203.4	0.8999\\
203.5	1.02\\
203.6	1.109\\
203.7	1.072\\
203.8	0.9919\\
203.9	0.9671\\
204	0.9894\\
204.1	1.01\\
204.2	1.011\\
204.3	1.006\\
204.4	1.004\\
204.5	1.002\\
204.6	1.011\\
204.7	1.034\\
204.8	1.035\\
204.9	0.9769\\
205	0.9271\\
205.1	0.9892\\
205.2	1.113\\
205.3	1.133\\
205.4	1.029\\
205.5	0.9498\\
205.6	0.9671\\
205.7	1.014\\
205.8	1.028\\
205.9	1.014\\
206	0.9985\\
206.1	0.9984\\
206.2	1.016\\
206.3	1.028\\
206.4	1.011\\
206.5	0.9821\\
206.6	0.9798\\
206.7	1.015\\
206.8	1.052\\
206.9	1.046\\
207	1.004\\
207.1	0.9803\\
207.2	1.007\\
207.3	1.034\\
207.4	1.015\\
207.5	0.9857\\
207.6	0.9922\\
207.7	1.02\\
207.8	1.026\\
207.9	1.006\\
208	0.9928\\
208.1	1.003\\
208.2	1.019\\
208.3	1.008\\
208.4	0.9794\\
208.5	0.9916\\
208.6	1.057\\
208.7	1.084\\
208.8	1.01\\
208.9	0.9352\\
209	0.966\\
209.1	1.043\\
209.2	1.055\\
209.3	1.015\\
209.4	0.998\\
209.5	1.006\\
209.6	1.004\\
209.7	0.9914\\
209.8	0.9937\\
209.9	1.023\\
210	1.042\\
210.1	1.006\\
210.2	0.9558\\
210.3	0.9852\\
210.4	1.072\\
210.5	1.069\\
210.6	0.961\\
210.7	0.9263\\
210.8	1.031\\
210.9	1.116\\
211	1.054\\
211.1	0.9368\\
211.2	0.9178\\
211.3	1.026\\
211.4	1.134\\
211.5	1.082\\
211.6	0.9201\\
211.7	0.8743\\
211.8	1.017\\
211.9	1.148\\
212	1.085\\
212.1	0.9443\\
212.2	0.921\\
212.3	1.002\\
212.4	1.059\\
212.5	1.041\\
212.6	1.005\\
212.7	0.9853\\
212.8	0.9837\\
212.9	1.002\\
213	1.025\\
213.1	1.026\\
213.2	1.005\\
213.3	0.9921\\
213.4	0.9994\\
213.5	1.013\\
213.6	1.016\\
213.7	1.004\\
213.8	0.9896\\
213.9	0.9987\\
214	1.032\\
214.1	1.048\\
214.2	0.9985\\
214.3	0.9375\\
214.4	0.9595\\
214.5	1.056\\
214.6	1.108\\
214.7	1.036\\
214.8	0.9353\\
214.9	0.9348\\
215	1.018\\
215.1	1.068\\
215.2	1.033\\
215.3	0.9815\\
215.4	0.9811\\
215.5	1.02\\
215.6	1.046\\
215.7	1.016\\
215.8	0.9503\\
215.9	0.945\\
216	1.063\\
216.1	1.177\\
216.2	1.097\\
216.3	0.908\\
216.4	0.8711\\
216.5	1.012\\
216.6	1.111\\
216.7	1.064\\
216.8	0.9908\\
216.9	0.9812\\
217	1.001\\
217.1	1.008\\
217.2	1.003\\
217.3	1\\
217.4	1.006\\
217.5	1.016\\
217.6	1.011\\
217.7	1.001\\
217.8	1.012\\
217.9	1.02\\
218	0.9828\\
218.1	0.9471\\
218.2	1.008\\
218.3	1.112\\
218.4	1.093\\
218.5	0.9756\\
218.6	0.9284\\
218.7	0.9919\\
218.8	1.053\\
218.9	1.04\\
219	0.9967\\
219.1	0.9805\\
219.2	0.9974\\
219.3	1.021\\
219.4	1.022\\
219.5	1.003\\
219.6	0.9971\\
219.7	1.016\\
219.8	1.016\\
219.9	0.983\\
220	0.9735\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=5.7in,
height=2.4in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xtick=
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/FPU_midpoint_sr_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=2cm,
at={(1.25cm,9.25cm)},
scale only axis,
xmin=-0.02,
xmax=1.02,
ymin=0.725,
ymax=1.225,
ylabel={$q_{0,1}$},
title={$H=0.1$},
axis background/.style={fill=white},
legend style={at={(0.02,0.02)}, anchor = south west, legend cell align=left, align=left, draw=white!15!black}, ylabel style={rotate=-90}, ylabel shift = 9 pt
]
\addplot [color=red, draw=none, mark size=1.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
0.1	1.08866213705645\\
0.2	1.15220142694292\\
0.3	1.18676714925821\\
0.4	1.19092916522157\\
0.5	1.16592188048105\\
0.6	1.11537572907746\\
0.7	1.04422836612572\\
0.8	0.95761958545648\\
0.9	0.860318285014462\\
1	0.75590377211935\\
};

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	1.08901569751791\\
0.2	1.15252583377022\\
0.3	1.18655951301302\\
0.4	1.18968486049156\\
0.5	1.16334225983472\\
0.6	1.11134769384786\\
0.7	1.03881944184566\\
0.8	0.951077529098571\\
0.9	0.852839205558266\\
1	0.747756112723184\\
};

\end{axis}

\begin{axis}[%
width=4.5cm,
height=2cm,
at={(7.5cm,9.25cm)},
scale only axis,
title={$H=0.002$},
xmin=-0.02,
xmax=1.02,
ymin=0.725,
ymax=1.225,
axis background/.style={fill=white},
legend style={at={(0.02,0.02)}, anchor = south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark size=1.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
0.02	1.01959126468665\\
0.04	1.03833364696389\\
0.06	1.05618209552733\\
0.08	1.07309105644074\\
0.1	1.08901558218608\\
0.12	1.10391476010777\\
0.14	1.11774960547183\\
0.16	1.13048359580752\\
0.18	1.14208545175792\\
0.2	1.15252581004806\\
0.22	1.16177695907985\\
0.24	1.16981831433488\\
0.26	1.17663559109801\\
0.28	1.18221805326532\\
0.3	1.18655979531598\\
0.32	1.18965710082007\\
0.34	1.19150752161773\\
0.36	1.19211727924375\\
0.38	1.19150302779771\\
0.4	1.18968571974776\\
0.42	1.18668776407615\\
0.44	1.1825304942837\\
0.46	1.17723361330263\\
0.48	1.17082452564459\\
0.5	1.16334406616641\\
0.52	1.15483869333744\\
0.54	1.14535203022378\\
0.56	1.13492087118253\\
0.58	1.1235754441288\\
0.6	1.11135045548271\\
0.62	1.09829551252995\\
0.64	1.08446854989811\\
0.66	1.06992236724001\\
0.68	1.05469745415984\\
0.7	1.03882245025794\\
0.72	1.02232605268974\\
0.74	1.00525154504728\\
0.76	0.987654136222563\\
0.78	0.969585096810944\\
0.8	0.951080677529063\\
0.82	0.932161451404964\\
0.84	0.912843649801912\\
0.86	0.893155848344778\\
0.88	0.873141343468387\\
0.9	0.852843373367909\\
0.92	0.83229115049285\\
0.94	0.811497067447966\\
0.96	0.790465972381769\\
0.98	0.769211309091535\\
1	0.747761534440598\\
};

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	1.08901569751791\\
0.2	1.15252583377022\\
0.3	1.18655951301302\\
0.4	1.18968486049156\\
0.5	1.16334225983472\\
0.6	1.11134769384786\\
0.7	1.03881944184566\\
0.8	0.951077529098571\\
0.9	0.852839205558266\\
1	0.747756112723184\\
};

\end{axis}
\pgfplotsset{scaled y ticks=false}
\begin{axis}[%
width=4.5cm,
height=2cm,
at={(1.25cm,6.5cm)},
scale only axis,
xmin=-0.02,
xmax=1.02,
ymin=-0.03,
ymax=0.03,
ytick={-0.02,0,0.02},
yticklabels={-0.02,0,0.02},
ylabel={$q_{1,1}$},
axis background/.style={fill=white},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}, ylabel style={rotate=-90}
]
\addplot [color=blue, draw=none, mark size=1.8pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.02\\
0.1	-0.000725588901040106\\
0.2	-0.0188949759379599\\
0.3	0.0282656456208033\\
0.4	-0.0217566669031147\\
0.5	0.00382838582817736\\
0.6	0.0169900696219527\\
0.7	-0.0275226600497159\\
0.8	0.0238905158580575\\
0.9	-0.0061556905883914\\
1	-0.0141949034505472\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.02\\
0.0025	0.0223370531535751\\
0.005	0.0243247058392931\\
0.0075	0.0259318626569174\\
0.01	0.0271333796861274\\
0.0125	0.0279104580276457\\
0.015	0.0282509381028016\\
0.0175	0.0281494901012676\\
0.02	0.0276076975912682\\
0.0225	0.0266340329780118\\
0.025	0.0252437251882646\\
0.0275	0.02345852164536\\
0.03	0.0213063482531146\\
0.0325	0.0188208727031765\\
0.035	0.0160409779332939\\
0.0375	0.0130101539701518\\
0.04	0.00977581766779804\\
0.0425	0.00638857098127309\\
0.045	0.002901409377222\\
0.0475	-0.000631107236026461\\
0.05	-0.00415370808939764\\
0.0525	-0.00761127629131764\\
0.055	-0.0109497111942221\\
0.0575	-0.0141167748965439\\
0.06	-0.0170629096347152\\
0.0625	-0.019742013274243\\
0.065	-0.0221121607635849\\
0.0675	-0.0241362602591412\\
0.07	-0.0257826336510365\\
0.0725	-0.027025512401535\\
0.075	-0.0278454409324595\\
0.0775	-0.0282295812441647\\
0.08	-0.0281719139938294\\
0.0825	-0.0276733328809103\\
0.085	-0.0267416308571689\\
0.0875	-0.0253913783716155\\
0.09	-0.0236436955504703\\
0.0925	-0.0215259218723823\\
0.095	-0.019071188503632\\
0.0975	-0.016317899981776\\
0.1	-0.0133091333552864\\
0.1025	-0.0100919641789897\\
0.105	-0.00671672991029455\\
0.1075	-0.00323624223138881\\
0.11	0.00029503937753846\\
0.1125	0.00382185988195685\\
0.115	0.00728903341673516\\
0.1175	0.0106423069571229\\
0.12	0.0138292094198423\\
0.1225	0.0167998729043921\\
0.125	0.0195078132198919\\
0.1275	0.0219106574792358\\
0.13	0.0239708073700617\\
0.1325	0.0256560277181482\\
0.135	0.0269399511276192\\
0.1375	0.0278024907954905\\
0.14	0.0282301550350977\\
0.1425	0.02821625858131\\
0.145	0.0277610273660663\\
0.1475	0.0268715951203674\\
0.15	0.025561891852284\\
0.1525	0.0238524259432584\\
0.155	0.0217699632704619\\
0.1575	0.0193471083751171\\
0.16	0.0166217942302572\\
0.1625	0.0136366885923413\\
0.165	0.0104385262270982\\
0.1675	0.00707737746046863\\
0.17	0.00360586450243626\\
0.1725	7.83378092740862e-05\\
0.175	-0.00344997462448087\\
0.1775	-0.00692383172895867\\
0.18	-0.0102888440457322\\
0.1825	-0.0134923251034146\\
0.185	-0.0164841161548958\\
0.1875	-0.0192173713654479\\
0.19	-0.0216492911594171\\
0.1925	-0.0237417922441446\\
0.195	-0.0254621038204578\\
0.1975	-0.0267832806440735\\
0.2	-0.0276846249035141\\
0.2025	-0.0281520103072973\\
0.205	-0.0281781033038972\\
0.2075	-0.0277624779683227\\
0.21	-0.026911622753898\\
0.2125	-0.025638839000873\\
0.215	-0.0239640327883161\\
0.2175	-0.0219134033857728\\
0.22	-0.0195190331802495\\
0.2225	-0.0168183854968222\\
0.225	-0.0138537181734089\\
0.2275	-0.010671422069396\\
0.23	-0.0073212948632134\\
0.2325	-0.00385576150722289\\
0.235	-0.000329053543562921\\
0.2375	0.00320363987118269\\
0.24	0.00668703594152703\\
0.2425	0.0100666236828273\\
0.245	0.0132895172959239\\
0.2475	0.0163052841061563\\
0.25	0.0190667341042001\\
0.2525	0.0215306587270785\\
0.255	0.0236585073121742\\
0.2575	0.0254169906326902\\
0.26	0.0267786020645206\\
0.2625	0.0277220482240434\\
0.265	0.0282325823337448\\
0.2675	0.0283022350956412\\
0.27	0.0279299394573102\\
0.2725	0.0271215473168387\\
0.275	0.0258897379050894\\
0.2775	0.0242538192798701\\
0.28	0.0222394260402564\\
0.2825	0.0198781179942638\\
0.285	0.0172068860638105\\
0.2875	0.014267573163192\\
0.29	0.0111062191183578\\
0.2925	0.00777233988332657\\
0.295	0.00431815233849998\\
0.2975	0.000797756807373656\\
0.3	-0.00273370991011485\\
0.3025	-0.00622093772794045\\
0.305	-0.00960930917449629\\
0.3075	-0.0128457544472983\\
0.31	-0.0158795822356885\\
0.3125	-0.0186632733045972\\
0.315	-0.0211532244152735\\
0.3175	-0.0233104309362389\\
0.32	-0.0251010974574172\\
0.3225	-0.0264971668474545\\
0.325	-0.0274767594710484\\
0.3275	-0.0280245156896768\\
0.33	-0.0281318362834483\\
0.3325	-0.0277970170301691\\
0.335	-0.0270252753350918\\
0.3375	-0.0258286684952179\\
0.34	-0.0242259048789515\\
0.3425	-0.0222420509787634\\
0.345	-0.0199081389250182\\
0.3475	-0.0172606806077019\\
0.35	-0.0143410960150277\\
0.3525	-0.011195064740903\\
0.355	-0.00787181081597359\\
0.3575	-0.00442333206061467\\
0.36	-0.000903586026478909\\
0.3625	0.00263235472751936\\
0.365	0.00612916479922451\\
0.3675	0.00953213204909552\\
0.37	0.01278801408844\\
0.3725	0.0158458717415466\\
0.375	0.0186578664341105\\
0.3775	0.021180009025467\\
0.38	0.0233728483626709\\
0.3825	0.0252020887784863\\
0.385	0.0266391268681033\\
0.3875	0.0276614991434663\\
0.39	0.0282532335596787\\
0.3925	0.0284050994131918\\
0.395	0.0281147517028057\\
0.3975	0.0273867676969742\\
0.4	0.0262325751386167\\
0.4025	0.0246702732151552\\
0.405	0.0227243491002272\\
0.4075	0.0204252945081868\\
0.41	0.0178091282674899\\
0.4125	0.0149168323898847\\
0.415	0.0117937104659727\\
0.4175	0.00848867843301427\\
0.42	0.00505349881883812\\
0.4225	0.0015419704498438\\
0.425	-0.00199091369242531\\
0.4275	-0.00548982728369033\\
0.43	-0.00889997666418541\\
0.4325	-0.01216795848574\\
0.435	-0.0152425955749086\\
0.4375	-0.0180757379296208\\
0.44	-0.0206230163127957\\
0.4425	-0.0228445366485303\\
0.445	-0.0247055043532374\\
0.4475	-0.0261767688310011\\
0.45	-0.0272352796122951\\
0.4525	-0.0278644469985051\\
0.455	-0.028054401569788\\
0.4575	-0.0278021484972502\\
0.46	-0.0271116142474487\\
0.4625	-0.0259935849519868\\
0.465	-0.0244655374110899\\
0.4675	-0.0225513653809109\\
0.47	-0.0202810054335838\\
0.4725	-0.017689968251024\\
0.475	-0.0148187826935358\\
0.4775	-0.0117123613492579\\
0.48	-0.00841929749898751\\
0.4825	-0.00499110450376472\\
0.485	-0.00148140952300313\\
0.4875	0.00205488581513965\\
0.49	0.00556246465317885\\
0.4925	0.00898646060492686\\
0.495	0.0122733163686321\\
0.4975	0.015371621815855\\
0.5	0.0182329184414719\\
0.5025	0.0208124575875518\\
0.505	0.0230699005781333\\
0.5075	0.024969949811785\\
0.51	0.026482900940026\\
0.5125	0.0275851074952781\\
0.515	0.0282593507026827\\
0.5175	0.0284951086943694\\
0.52	0.0282887209193801\\
0.5225	0.0276434451827625\\
0.525	0.0265694064276683\\
0.5275	0.0250834380683151\\
0.53	0.0232088183628633\\
0.5325	0.0209749059573277\\
0.535	0.0184166803088743\\
0.5375	0.0155741941845997\\
0.54	0.0124919468068918\\
0.5425	0.00921818745724227\\
0.545	0.00580416043756276\\
0.5475	0.0023033032046755\\
0.55	-0.00122958977459446\\
0.5525	-0.00473922436480242\\
0.555	-0.00817067188594362\\
0.5575	-0.0114702284852827\\
0.56	-0.0145862553126012\\
0.5625	-0.0174699863553136\\
0.565	-0.0200762912962707\\
0.5675	-0.0223643814610972\\
0.57	-0.0242984478126264\\
0.5725	-0.0258482210134804\\
0.575	-0.0269894447974959\\
0.5775	-0.0277042552474325\\
0.58	-0.0279814600490154\\
0.5825	-0.0278167133567883\\
0.585	-0.027212583540977\\
0.5875	-0.0261785127609966\\
0.59	-0.0247306690040878\\
0.5925	-0.0228916929103228\\
0.595	-0.0206903433514963\\
0.5975	-0.0181610473154142\\
0.6	-0.0153433611440112\\
0.6025	-0.0122813515601229\\
0.605	-0.00902290617192807\\
0.6075	-0.00561898424645331\\
0.61	-0.00212281947688414\\
0.6125	0.00141091278181035\\
0.615	0.00492695077993115\\
0.6175	0.00837031076315982\\
0.62	0.0116871469648075\\
0.6225	0.0148255937494665\\
0.625	0.0177365767378472\\
0.6275	0.0203745802290194\\
0.63	0.0226983589209868\\
0.6325	0.0246715828027854\\
0.635	0.0262634051374447\\
0.6375	0.0274489446588139\\
0.64	0.0282096744475966\\
0.6425	0.0285337114119526\\
0.645	0.0284160018528697\\
0.6475	0.0278584002198525\\
0.65	0.0268696398328942\\
0.6525	0.0254651960360566\\
0.655	0.023667043929868\\
0.6575	0.0215033144778516\\
0.66	0.0190078543710757\\
0.6625	0.0162196965388339\\
0.665	0.0131824495899441\\
0.6675	0.00994361573589841\\
0.67	0.00655384786443821\\
0.6725	0.00306615738264514\\
0.675	-0.000464914782482765\\
0.6775	-0.00398415106275606\\
0.68	-0.00743652067095328\\
0.6825	-0.0107680400663046\\
0.685	-0.0139266170099217\\
0.6875	-0.0168628650137868\\
0.69	-0.0195308754501698\\
0.6925	-0.0218889352506549\\
0.695	-0.0239001789750047\\
0.6975	-0.0255331650566024\\
0.7	-0.0267623672171672\\
0.7025	-0.027568573370306\\
0.705	-0.0279391857805054\\
0.7075	-0.0278684177887408\\
0.71	-0.0273573840337998\\
0.7125	-0.0264140827643535\\
0.715	-0.0250532705246499\\
0.7175	-0.0232962311800103\\
0.72	-0.0211704429006969\\
0.7225	-0.0187091483183096\\
0.725	-0.0159508345826725\\
0.7275	-0.0129386314554901\\
0.73	-0.00971963685788076\\
0.7325	-0.00634418042219543\\
0.735	-0.0028650365666421\\
0.7375	0.000663400600953503\\
0.74	0.00418596764865423\\
0.7425	0.0076475941601203\\
0.745	0.0109941635678687\\
0.7475	0.0141733590245641\\
0.75	0.0171354810922285\\
0.7525	0.0198342244712036\\
0.755	0.0222274016322486\\
0.7575	0.0242776020462378\\
0.76	0.0259527767135364\\
0.7625	0.0272267388635059\\
0.765	0.0280795730054565\\
0.7675	0.0284979459452249\\
0.77	0.0284753149140162\\
0.7725	0.0280120295642527\\
0.775	0.0271153262457885\\
0.7775	0.0257992146590659\\
0.78	0.0240842586632995\\
0.7825	0.0219972546713303\\
0.785	0.0195708126625573\\
0.7875	0.0168428463663787\\
0.79	0.0138559805871083\\
0.7925	0.0106568849352683\\
0.795	0.0072955443793034\\
0.7975	0.00382447801821842\\
0.8	0.000297918284025085\\
0.8025	-0.003229036599405\\
0.805	-0.00670128365707606\\
0.8075	-0.0100645762486037\\
0.81	-0.013266371743902\\
0.8125	-0.016256652543468\\
0.815	-0.0189887076145254\\
0.8175	-0.0214198623313444\\
0.82	-0.0235121452159758\\
0.8225	-0.0252328811618225\\
0.825	-0.0265552018715592\\
0.8275	-0.0274584655349606\\
0.83	-0.0279285791909967\\
0.8325	-0.0279582187399135\\
0.835	-0.0275469431711332\\
0.8375	-0.0267012012266313\\
0.84	-0.0254342304010669\\
0.8425	-0.0237658498630179\\
0.845	-0.0217221505398346\\
0.8475	-0.0193350872158996\\
0.85	-0.0166419790253032\\
0.8525	-0.0136849261511525\\
0.855	-0.0105101518525519\\
0.8575	-0.00716728010627545\\
0.86	-0.00370856015510975\\
0.8625	-0.000188050083124009\\
0.865	0.00333922782316874\\
0.8675	0.00681814672955865\\
0.87	0.0101943364936266\\
0.8725	0.0134150330346705\\
0.875	0.0164299025667647\\
0.8775	0.0191918278217934\\
0.88	0.0216576439843901\\
0.8825	0.0237888128474185\\
0.885	0.0255520246626326\\
0.8875	0.0269197182913439\\
0.89	0.0278705115366447\\
0.8925	0.0283895349420409\\
0.895	0.0284686638493219\\
0.8975	0.0281066450975868\\
0.9	0.0273091163907573\\
0.9025	0.0260885180369421\\
0.905	0.0244638984435241\\
0.9075	0.0224606164106046\\
0.91	0.020109944876563\\
0.9125	0.0174485823078761\\
0.915	0.0145180793669787\\
0.9175	0.0113641898143798\\
0.92	0.00803615578385878\\
0.9225	0.00458593859393044\\
0.925	0.00106740710891182\\
0.9275	-0.00246450367439851\\
0.93	-0.00595465067355313\\
0.9325	-0.00934854400013924\\
0.935	-0.0125931980210249\\
0.9375	-0.015637958909242\\
0.94	-0.01843529575949\\
0.9425	-0.0209415429120333\\
0.945	-0.023117581890601\\
0.9475	-0.0249294523029497\\
0.95	-0.0263488821623175\\
0.9525	-0.0273537293467959\\
0.955	-0.0279283273020135\\
0.9575	-0.0280637295887707\\
0.96	-0.0277578494579808\\
0.9625	-0.0270154922757225\\
0.965	-0.0258482802956999\\
0.9675	-0.0242744709587025\\
0.97	-0.0223186715624165\\
0.9725	-0.0200114547640836\\
0.975	-0.0173888809276976\\
0.9775	-0.0144919347824135\\
0.98	-0.0113658851968875\\
0.9825	-0.00805957807445053\\
0.985	-0.00462467341763486\\
0.9875	-0.00111483848135568\\
0.99	0.00241509038153712\\
0.9925	0.00590996409119693\\
0.995	0.00931518205416547\\
0.9975	0.0125775447711207\\
1	0.0156460845268042\\
};

\end{axis}

\begin{axis}[%
width=4.5cm,
height=2cm,
at={(7.5cm,6.5cm)},
scale only axis,
xmin=-0.02,
xmax=1.02,
ymin=-0.03,
ymax=0.03,
ytick={-0.02,0,0.02},
yticklabels={-0.02,0,0.02},
axis background/.style={fill=white},
legend style={at={(0.02,0.02)}, anchor = south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark size=1.8pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.02\\
0.02	0.0276127441155894\\
0.04	0.00981999600958837\\
0.06	-0.0170065377653123\\
0.08	-0.0281791726392725\\
0.1	-0.0134128865026124\\
0.12	0.0137057636682222\\
0.14	0.0282200394854186\\
0.16	0.0167739296977491\\
0.18	-0.0100912009955637\\
0.2	-0.0276379127295158\\
0.22	-0.0197051851467211\\
0.24	0.00641192859204334\\
0.26	0.0266771412051351\\
0.28	0.0224425414443213\\
0.3	-0.00238190731815412\\
0.32	-0.024928486113054\\
0.34	-0.0244268085994144\\
0.36	-0.00132721780711471\\
0.38	0.0231150671613695\\
0.4	0.0264105873242177\\
0.42	0.0055400279272137\\
0.44	-0.0202690148086161\\
0.46	-0.0272452336202979\\
0.48	-0.00895588270549323\\
0.5	0.0177751444277593\\
0.52	0.0283563500051073\\
0.54	0.013062093974946\\
0.56	-0.0140210942341632\\
0.58	-0.0279621658384435\\
0.6	-0.015927313075502\\
0.62	0.0110152999987032\\
0.64	0.0280839886439612\\
0.66	0.0195830884782314\\
0.68	-0.00666322102673629\\
0.7	-0.026513047158075\\
0.72	-0.0217123007411483\\
0.74	0.00332113170581188\\
0.76	0.0255656109488024\\
0.78	0.0245666671154584\\
0.8	0.00123976429605798\\
0.82	-0.0229765982080815\\
0.84	-0.0258305315437284\\
0.86	-0.00470843350387839\\
0.88	0.0209675633979011\\
0.9	0.0275929460474541\\
0.92	0.00907099646615641\\
0.94	-0.0175893192992967\\
0.96	-0.0279040685520995\\
0.98	-0.0124090593243362\\
1	0.01464813315667\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.02\\
0.0025	0.0223370531535751\\
0.005	0.0243247058392931\\
0.0075	0.0259318626569174\\
0.01	0.0271333796861274\\
0.0125	0.0279104580276457\\
0.015	0.0282509381028016\\
0.0175	0.0281494901012676\\
0.02	0.0276076975912682\\
0.0225	0.0266340329780118\\
0.025	0.0252437251882646\\
0.0275	0.02345852164536\\
0.03	0.0213063482531146\\
0.0325	0.0188208727031765\\
0.035	0.0160409779332939\\
0.0375	0.0130101539701518\\
0.04	0.00977581766779804\\
0.0425	0.00638857098127309\\
0.045	0.002901409377222\\
0.0475	-0.000631107236026461\\
0.05	-0.00415370808939764\\
0.0525	-0.00761127629131764\\
0.055	-0.0109497111942221\\
0.0575	-0.0141167748965439\\
0.06	-0.0170629096347152\\
0.0625	-0.019742013274243\\
0.065	-0.0221121607635849\\
0.0675	-0.0241362602591412\\
0.07	-0.0257826336510365\\
0.0725	-0.027025512401535\\
0.075	-0.0278454409324595\\
0.0775	-0.0282295812441647\\
0.08	-0.0281719139938294\\
0.0825	-0.0276733328809103\\
0.085	-0.0267416308571689\\
0.0875	-0.0253913783716155\\
0.09	-0.0236436955504703\\
0.0925	-0.0215259218723823\\
0.095	-0.019071188503632\\
0.0975	-0.016317899981776\\
0.1	-0.0133091333552864\\
0.1025	-0.0100919641789897\\
0.105	-0.00671672991029455\\
0.1075	-0.00323624223138881\\
0.11	0.00029503937753846\\
0.1125	0.00382185988195685\\
0.115	0.00728903341673516\\
0.1175	0.0106423069571229\\
0.12	0.0138292094198423\\
0.1225	0.0167998729043921\\
0.125	0.0195078132198919\\
0.1275	0.0219106574792358\\
0.13	0.0239708073700617\\
0.1325	0.0256560277181482\\
0.135	0.0269399511276192\\
0.1375	0.0278024907954905\\
0.14	0.0282301550350977\\
0.1425	0.02821625858131\\
0.145	0.0277610273660663\\
0.1475	0.0268715951203674\\
0.15	0.025561891852284\\
0.1525	0.0238524259432584\\
0.155	0.0217699632704619\\
0.1575	0.0193471083751171\\
0.16	0.0166217942302572\\
0.1625	0.0136366885923413\\
0.165	0.0104385262270982\\
0.1675	0.00707737746046863\\
0.17	0.00360586450243626\\
0.1725	7.83378092740862e-05\\
0.175	-0.00344997462448087\\
0.1775	-0.00692383172895867\\
0.18	-0.0102888440457322\\
0.1825	-0.0134923251034146\\
0.185	-0.0164841161548958\\
0.1875	-0.0192173713654479\\
0.19	-0.0216492911594171\\
0.1925	-0.0237417922441446\\
0.195	-0.0254621038204578\\
0.1975	-0.0267832806440735\\
0.2	-0.0276846249035141\\
0.2025	-0.0281520103072973\\
0.205	-0.0281781033038972\\
0.2075	-0.0277624779683227\\
0.21	-0.026911622753898\\
0.2125	-0.025638839000873\\
0.215	-0.0239640327883161\\
0.2175	-0.0219134033857728\\
0.22	-0.0195190331802495\\
0.2225	-0.0168183854968222\\
0.225	-0.0138537181734089\\
0.2275	-0.010671422069396\\
0.23	-0.0073212948632134\\
0.2325	-0.00385576150722289\\
0.235	-0.000329053543562921\\
0.2375	0.00320363987118269\\
0.24	0.00668703594152703\\
0.2425	0.0100666236828273\\
0.245	0.0132895172959239\\
0.2475	0.0163052841061563\\
0.25	0.0190667341042001\\
0.2525	0.0215306587270785\\
0.255	0.0236585073121742\\
0.2575	0.0254169906326902\\
0.26	0.0267786020645206\\
0.2625	0.0277220482240434\\
0.265	0.0282325823337448\\
0.2675	0.0283022350956412\\
0.27	0.0279299394573102\\
0.2725	0.0271215473168387\\
0.275	0.0258897379050894\\
0.2775	0.0242538192798701\\
0.28	0.0222394260402564\\
0.2825	0.0198781179942638\\
0.285	0.0172068860638105\\
0.2875	0.014267573163192\\
0.29	0.0111062191183578\\
0.2925	0.00777233988332657\\
0.295	0.00431815233849998\\
0.2975	0.000797756807373656\\
0.3	-0.00273370991011485\\
0.3025	-0.00622093772794045\\
0.305	-0.00960930917449629\\
0.3075	-0.0128457544472983\\
0.31	-0.0158795822356885\\
0.3125	-0.0186632733045972\\
0.315	-0.0211532244152735\\
0.3175	-0.0233104309362389\\
0.32	-0.0251010974574172\\
0.3225	-0.0264971668474545\\
0.325	-0.0274767594710484\\
0.3275	-0.0280245156896768\\
0.33	-0.0281318362834483\\
0.3325	-0.0277970170301691\\
0.335	-0.0270252753350918\\
0.3375	-0.0258286684952179\\
0.34	-0.0242259048789515\\
0.3425	-0.0222420509787634\\
0.345	-0.0199081389250182\\
0.3475	-0.0172606806077019\\
0.35	-0.0143410960150277\\
0.3525	-0.011195064740903\\
0.355	-0.00787181081597359\\
0.3575	-0.00442333206061467\\
0.36	-0.000903586026478909\\
0.3625	0.00263235472751936\\
0.365	0.00612916479922451\\
0.3675	0.00953213204909552\\
0.37	0.01278801408844\\
0.3725	0.0158458717415466\\
0.375	0.0186578664341105\\
0.3775	0.021180009025467\\
0.38	0.0233728483626709\\
0.3825	0.0252020887784863\\
0.385	0.0266391268681033\\
0.3875	0.0276614991434663\\
0.39	0.0282532335596787\\
0.3925	0.0284050994131918\\
0.395	0.0281147517028057\\
0.3975	0.0273867676969742\\
0.4	0.0262325751386167\\
0.4025	0.0246702732151552\\
0.405	0.0227243491002272\\
0.4075	0.0204252945081868\\
0.41	0.0178091282674899\\
0.4125	0.0149168323898847\\
0.415	0.0117937104659727\\
0.4175	0.00848867843301427\\
0.42	0.00505349881883812\\
0.4225	0.0015419704498438\\
0.425	-0.00199091369242531\\
0.4275	-0.00548982728369033\\
0.43	-0.00889997666418541\\
0.4325	-0.01216795848574\\
0.435	-0.0152425955749086\\
0.4375	-0.0180757379296208\\
0.44	-0.0206230163127957\\
0.4425	-0.0228445366485303\\
0.445	-0.0247055043532374\\
0.4475	-0.0261767688310011\\
0.45	-0.0272352796122951\\
0.4525	-0.0278644469985051\\
0.455	-0.028054401569788\\
0.4575	-0.0278021484972502\\
0.46	-0.0271116142474487\\
0.4625	-0.0259935849519868\\
0.465	-0.0244655374110899\\
0.4675	-0.0225513653809109\\
0.47	-0.0202810054335838\\
0.4725	-0.017689968251024\\
0.475	-0.0148187826935358\\
0.4775	-0.0117123613492579\\
0.48	-0.00841929749898751\\
0.4825	-0.00499110450376472\\
0.485	-0.00148140952300313\\
0.4875	0.00205488581513965\\
0.49	0.00556246465317885\\
0.4925	0.00898646060492686\\
0.495	0.0122733163686321\\
0.4975	0.015371621815855\\
0.5	0.0182329184414719\\
0.5025	0.0208124575875518\\
0.505	0.0230699005781333\\
0.5075	0.024969949811785\\
0.51	0.026482900940026\\
0.5125	0.0275851074952781\\
0.515	0.0282593507026827\\
0.5175	0.0284951086943694\\
0.52	0.0282887209193801\\
0.5225	0.0276434451827625\\
0.525	0.0265694064276683\\
0.5275	0.0250834380683151\\
0.53	0.0232088183628633\\
0.5325	0.0209749059573277\\
0.535	0.0184166803088743\\
0.5375	0.0155741941845997\\
0.54	0.0124919468068918\\
0.5425	0.00921818745724227\\
0.545	0.00580416043756276\\
0.5475	0.0023033032046755\\
0.55	-0.00122958977459446\\
0.5525	-0.00473922436480242\\
0.555	-0.00817067188594362\\
0.5575	-0.0114702284852827\\
0.56	-0.0145862553126012\\
0.5625	-0.0174699863553136\\
0.565	-0.0200762912962707\\
0.5675	-0.0223643814610972\\
0.57	-0.0242984478126264\\
0.5725	-0.0258482210134804\\
0.575	-0.0269894447974959\\
0.5775	-0.0277042552474325\\
0.58	-0.0279814600490154\\
0.5825	-0.0278167133567883\\
0.585	-0.027212583540977\\
0.5875	-0.0261785127609966\\
0.59	-0.0247306690040878\\
0.5925	-0.0228916929103228\\
0.595	-0.0206903433514963\\
0.5975	-0.0181610473154142\\
0.6	-0.0153433611440112\\
0.6025	-0.0122813515601229\\
0.605	-0.00902290617192807\\
0.6075	-0.00561898424645331\\
0.61	-0.00212281947688414\\
0.6125	0.00141091278181035\\
0.615	0.00492695077993115\\
0.6175	0.00837031076315982\\
0.62	0.0116871469648075\\
0.6225	0.0148255937494665\\
0.625	0.0177365767378472\\
0.6275	0.0203745802290194\\
0.63	0.0226983589209868\\
0.6325	0.0246715828027854\\
0.635	0.0262634051374447\\
0.6375	0.0274489446588139\\
0.64	0.0282096744475966\\
0.6425	0.0285337114119526\\
0.645	0.0284160018528697\\
0.6475	0.0278584002198525\\
0.65	0.0268696398328942\\
0.6525	0.0254651960360566\\
0.655	0.023667043929868\\
0.6575	0.0215033144778516\\
0.66	0.0190078543710757\\
0.6625	0.0162196965388339\\
0.665	0.0131824495899441\\
0.6675	0.00994361573589841\\
0.67	0.00655384786443821\\
0.6725	0.00306615738264514\\
0.675	-0.000464914782482765\\
0.6775	-0.00398415106275606\\
0.68	-0.00743652067095328\\
0.6825	-0.0107680400663046\\
0.685	-0.0139266170099217\\
0.6875	-0.0168628650137868\\
0.69	-0.0195308754501698\\
0.6925	-0.0218889352506549\\
0.695	-0.0239001789750047\\
0.6975	-0.0255331650566024\\
0.7	-0.0267623672171672\\
0.7025	-0.027568573370306\\
0.705	-0.0279391857805054\\
0.7075	-0.0278684177887408\\
0.71	-0.0273573840337998\\
0.7125	-0.0264140827643535\\
0.715	-0.0250532705246499\\
0.7175	-0.0232962311800103\\
0.72	-0.0211704429006969\\
0.7225	-0.0187091483183096\\
0.725	-0.0159508345826725\\
0.7275	-0.0129386314554901\\
0.73	-0.00971963685788076\\
0.7325	-0.00634418042219543\\
0.735	-0.0028650365666421\\
0.7375	0.000663400600953503\\
0.74	0.00418596764865423\\
0.7425	0.0076475941601203\\
0.745	0.0109941635678687\\
0.7475	0.0141733590245641\\
0.75	0.0171354810922285\\
0.7525	0.0198342244712036\\
0.755	0.0222274016322486\\
0.7575	0.0242776020462378\\
0.76	0.0259527767135364\\
0.7625	0.0272267388635059\\
0.765	0.0280795730054565\\
0.7675	0.0284979459452249\\
0.77	0.0284753149140162\\
0.7725	0.0280120295642527\\
0.775	0.0271153262457885\\
0.7775	0.0257992146590659\\
0.78	0.0240842586632995\\
0.7825	0.0219972546713303\\
0.785	0.0195708126625573\\
0.7875	0.0168428463663787\\
0.79	0.0138559805871083\\
0.7925	0.0106568849352683\\
0.795	0.0072955443793034\\
0.7975	0.00382447801821842\\
0.8	0.000297918284025085\\
0.8025	-0.003229036599405\\
0.805	-0.00670128365707606\\
0.8075	-0.0100645762486037\\
0.81	-0.013266371743902\\
0.8125	-0.016256652543468\\
0.815	-0.0189887076145254\\
0.8175	-0.0214198623313444\\
0.82	-0.0235121452159758\\
0.8225	-0.0252328811618225\\
0.825	-0.0265552018715592\\
0.8275	-0.0274584655349606\\
0.83	-0.0279285791909967\\
0.8325	-0.0279582187399135\\
0.835	-0.0275469431711332\\
0.8375	-0.0267012012266313\\
0.84	-0.0254342304010669\\
0.8425	-0.0237658498630179\\
0.845	-0.0217221505398346\\
0.8475	-0.0193350872158996\\
0.85	-0.0166419790253032\\
0.8525	-0.0136849261511525\\
0.855	-0.0105101518525519\\
0.8575	-0.00716728010627545\\
0.86	-0.00370856015510975\\
0.8625	-0.000188050083124009\\
0.865	0.00333922782316874\\
0.8675	0.00681814672955865\\
0.87	0.0101943364936266\\
0.8725	0.0134150330346705\\
0.875	0.0164299025667647\\
0.8775	0.0191918278217934\\
0.88	0.0216576439843901\\
0.8825	0.0237888128474185\\
0.885	0.0255520246626326\\
0.8875	0.0269197182913439\\
0.89	0.0278705115366447\\
0.8925	0.0283895349420409\\
0.895	0.0284686638493219\\
0.8975	0.0281066450975868\\
0.9	0.0273091163907573\\
0.9025	0.0260885180369421\\
0.905	0.0244638984435241\\
0.9075	0.0224606164106046\\
0.91	0.020109944876563\\
0.9125	0.0174485823078761\\
0.915	0.0145180793669787\\
0.9175	0.0113641898143798\\
0.92	0.00803615578385878\\
0.9225	0.00458593859393044\\
0.925	0.00106740710891182\\
0.9275	-0.00246450367439851\\
0.93	-0.00595465067355313\\
0.9325	-0.00934854400013924\\
0.935	-0.0125931980210249\\
0.9375	-0.015637958909242\\
0.94	-0.01843529575949\\
0.9425	-0.0209415429120333\\
0.945	-0.023117581890601\\
0.9475	-0.0249294523029497\\
0.95	-0.0263488821623175\\
0.9525	-0.0273537293467959\\
0.955	-0.0279283273020135\\
0.9575	-0.0280637295887707\\
0.96	-0.0277578494579808\\
0.9625	-0.0270154922757225\\
0.965	-0.0258482802956999\\
0.9675	-0.0242744709587025\\
0.97	-0.0223186715624165\\
0.9725	-0.0200114547640836\\
0.975	-0.0173888809276976\\
0.9775	-0.0144919347824135\\
0.98	-0.0113658851968875\\
0.9825	-0.00805957807445053\\
0.985	-0.00462467341763486\\
0.9875	-0.00111483848135568\\
0.99	0.00241509038153712\\
0.9925	0.00590996409119693\\
0.995	0.00931518205416547\\
0.9975	0.0125775447711207\\
1	0.0156460845268042\\
};

\end{axis}

\begin{axis}[%
width=4.5cm,
height=2cm,
at={(1.25cm,3.75cm)},
scale only axis,
xmin=-0.02,
xmax=1.02,
ytick={-1,0,1},
ymin=-1.1,
ymax=1.025,
ylabel={$p_{0,1}$},
legend style={at={(0.02,0.02)}, anchor = south west, legend cell align=left, align=left, draw=white!15!black}, ylabel style={rotate=-90}, ylabel shift = 9 pt
]
\addplot [color=red, draw=none, mark size=1.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
0.1	0.773242741132898\\
0.2	0.497543056597043\\
0.3	0.193771389708844\\
0.4	-0.110531070444668\\
0.5	-0.389614624366482\\
0.6	-0.621308403713828\\
0.7	-0.801638855321093\\
0.8	-0.930536758077904\\
0.9	-1.01548925078168\\
1	-1.07280100712474\\
};

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	0.770920085343658\\
0.2	0.49249282051776\\
0.3	0.186005627221094\\
0.4	-0.120572648058487\\
0.5	-0.400030177933301\\
0.6	-0.632489540120533\\
0.7	-0.809603132132586\\
0.8	-0.935717958958045\\
0.9	-1.02139273665262\\
1	-1.07678444343712\\
};

\end{axis}

\begin{axis}[%
width=4.5cm,
height=2cm,
at={(7.5cm,3.75cm)},
scale only axis,
xmin=-0.02,
xmax=1.02,
ymin=-1.1,
ymax=1.025,
ytick={-1,0,1},
yticklabels={-1,0,1},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark size=1.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
0.02	0.958727420437679\\
0.04	0.915144406184768\\
0.06	0.869323147816831\\
0.08	0.821197379762597\\
0.1	0.77092149171005\\
0.12	0.718674180727806\\
0.14	0.664504587817466\\
0.16	0.608641277508629\\
0.18	0.55130297557328\\
0.2	0.492496897520403\\
0.22	0.432450079948964\\
0.24	0.371571282722537\\
0.26	0.310064540709241\\
0.28	0.248136333720436\\
0.3	0.186009723598829\\
0.32	0.123691456119132\\
0.34	0.0614002045815205\\
0.36	-0.000279409617040396\\
0.38	-0.0609718013558784\\
0.4	-0.120571969173009\\
0.42	-0.179044946457928\\
0.44	-0.236529837960146\\
0.46	-0.292938858310157\\
0.48	-0.347623671337979\\
0.5	-0.400031620192791\\
0.52	-0.450143124716984\\
0.54	-0.498217946027636\\
0.56	-0.544659536263311\\
0.58	-0.589608684990427\\
0.6	-0.632473232065514\\
0.62	-0.672529892965055\\
0.64	-0.709725449246072\\
0.66	-0.744558002828104\\
0.68	-0.777707868613062\\
0.7	-0.809571544405488\\
0.72	-0.839707985198274\\
0.74	-0.867271039384526\\
0.76	-0.892037567366902\\
0.78	-0.914566375926651\\
0.8	-0.935715635670722\\
0.82	-0.95609037891319\\
0.84	-0.975456465909152\\
0.86	-0.992951008649091\\
0.88	-1.00813009525332\\
0.9	-1.02142365546013\\
0.92	-1.03370430940276\\
0.94	-1.04568008076398\\
0.96	-1.05732521201047\\
0.98	-1.06789482950743\\
1	-1.07680002349106\\
};


\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	0.770920085343658\\
0.2	0.49249282051776\\
0.3	0.186005627221094\\
0.4	-0.120572648058487\\
0.5	-0.400030177933301\\
0.6	-0.632489540120533\\
0.7	-0.809603132132586\\
0.8	-0.935717958958045\\
0.9	-1.02139273665262\\
1	-1.07678444343712\\
};

\end{axis}

\begin{axis}[%
width=4.5cm,
height=2cm,
at={(1.25cm,1cm)},
scale only axis,
xmin=-0.02,
xmax=1.02,
xlabel={$t$},
ymin=-2.02,
ymax=2.02,
ytick={-2,0,2},
yticklabels={-2,0,2},
ylabel={$p_{1,1}$},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}, ylabel style={rotate=-90}, ylabel shift = 9 pt
]
\addplot [color=blue, draw=none, mark size=1.8pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
0.1	-1.41451177802114\\
0.2	1.05112403728249\\
0.3	-0.107911606107049\\
0.4	-0.892534644375701\\
0.5	1.40423569900132\\
0.6	-1.14100202312996\\
0.7	0.250747429696458\\
0.8	0.777516088460932\\
0.9	-1.3784402174013\\
1	1.21765596015759\\
};


\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0025	0.867205249537873\\
0.005	0.720843937792791\\
0.0075	0.563205307482114\\
0.01	0.396755094753641\\
0.0125	0.224096964404055\\
0.015	0.0479317848897395\\
0.0175	-0.128984619844887\\
0.02	-0.303884580791345\\
0.0225	-0.474031882066672\\
0.025	-0.636764569388911\\
0.0275	-0.789536598977427\\
0.03	-0.929957675127856\\
0.0325	-1.05583065302934\\
0.035	-1.16518592147083\\
0.0375	-1.2563122273243\\
0.04	-1.32778345935294\\
0.0425	-1.37848097209848\\
0.045	-1.40761110036201\\
0.0475	-1.41471759001576\\
0.05	-1.39968875039282\\
0.0525	-1.36275921605555\\
0.055	-1.30450629005423\\
0.0575	-1.22584092553891\\
0.06	-1.12799348645891\\
0.0625	-1.01249450976581\\
0.065	-0.881150769753662\\
0.0675	-0.736017018700355\\
0.07	-0.579363845666443\\
0.0725	-0.413642156101912\\
0.075	-0.241444827851465\\
0.0775	-0.0654661434033892\\
0.08	0.111540366901941\\
0.0825	0.286805011050653\\
0.085	0.45758527665879\\
0.0875	0.62120874908925\\
0.09	0.775114934647097\\
0.0925	0.916895334216867\\
0.095	1.04433114005833\\
0.0975	1.15542796565411\\
0.1	1.2484470649189\\
0.1025	1.3219325520071\\
0.105	1.3747341955306\\
0.1075	1.40602543024189\\
0.11	1.41531630406326\\
0.1125	1.40246115758337\\
0.115	1.36766091555637\\
0.1175	1.31145995424256\\
0.12	1.2347375933043\\
0.1225	1.13869434509372\\
0.125	1.0248331362248\\
0.1275	0.894935795029698\\
0.13	0.75103517262603\\
0.1325	0.595383333707149\\
0.135	0.430416314738604\\
0.1375	0.258716001032699\\
0.14	0.0829697193337301\\
0.1425	-0.0940718216333856\\
0.145	-0.269637584283713\\
0.1475	-0.440979574995123\\
0.15	-0.605415857628363\\
0.1525	-0.760372534342876\\
0.155	-0.903424036463343\\
0.1575	-1.03233109460636\\
0.16	-1.14507579361148\\
0.1625	-1.23989316346348\\
0.165	-1.31529881162448\\
0.1675	-1.37011216416307\\
0.17	-1.40347495180059\\
0.1725	-1.41486465141486\\
0.175	-1.40410267248458\\
0.1775	-1.37135716019028\\
0.18	-1.31714037112499\\
0.1825	-1.24230066249627\\
0.185	-1.14800921999544\\
0.1875	-1.0357417318541\\
0.19	-0.907255295716883\\
0.1925	-0.764560919596163\\
0.195	-0.609892047170624\\
0.1975	-0.445669599964563\\
0.2	-0.274464083519624\\
0.2025	-0.0989553506878938\\
0.205	0.0781093480906933\\
0.2075	0.253958370792548\\
0.21	0.425839072778727\\
0.2125	0.591060899377151\\
0.215	0.747037507342801\\
0.2175	0.891327255649333\\
0.22	1.02167143159119\\
0.2225	1.13602961363524\\
0.225	1.23261161729715\\
0.2275	1.3099055238244\\
0.23	1.36670135280497\\
0.2325	1.40211000802455\\
0.235	1.41557719989737\\
0.2375	1.4068921264374\\
0.24	1.37619077678702\\
0.2425	1.32395380549846\\
0.245	1.25099901075199\\
0.2475	1.15846853416884\\
0.25	1.04781098251433\\
0.2525	0.920758751097349\\
0.255	0.77930090381081\\
0.2575	0.625652034348412\\
0.26	0.462217596083437\\
0.2625	0.291556243417601\\
0.265	0.116339774231906\\
0.2675	-0.0606886993399793\\
0.27	-0.2367576968343\\
0.2725	-0.409110759598493\\
0.275	-0.575049605718828\\
0.2775	-0.731976373996975\\
0.28	-0.877434295523429\\
0.2825	-1.00914615604534\\
0.285	-1.12504994695007\\
0.2875	-1.2233311467374\\
0.29	-1.30245112763826\\
0.2925	-1.36117124272619\\
0.295	-1.39857221650614\\
0.2975	-1.41406853549372\\
0.3	-1.40741761356576\\
0.3025	-1.3787235886464\\
0.305	-1.32843569131534\\
0.3075	-1.25734121087505\\
0.31	-1.1665531689657\\
0.3125	-1.05749289365242\\
0.315	-0.931867766734131\\
0.3175	-0.791644492590689\\
0.32	-0.639018307011636\\
0.3225	-0.47637860803744\\
0.325	-0.306271546893666\\
0.3275	-0.131360164729144\\
0.33	0.0456173006698717\\
0.3325	0.221890285333048\\
0.335	0.394699275415777\\
0.3375	0.561339010121993\\
0.34	0.719200834712353\\
0.3425	0.865813540391844\\
0.345	0.99888205158863\\
0.3475	1.11632335487548\\
0.35	1.21629910701455\\
0.3525	1.29724441164441\\
0.355	1.35789231415612\\
0.3575	1.39729363137937\\
0.36	1.41483180576743\\
0.3625	1.41023255168586\\
0.365	1.38356814295411\\
0.3675	1.33525627468673\\
0.37	1.26605351741954\\
0.3725	1.1770434661597\\
0.375	1.06961977004364\\
0.3775	0.945464308425474\\
0.38	0.806520855198454\\
0.3825	0.654964643782665\\
0.385	0.49316830938804\\
0.3875	0.323664741876072\\
0.39	0.14910743090579\\
0.3925	-0.0277710756999321\\
0.395	-0.204201949909939\\
0.3975	-0.377423427975445\\
0.4	-0.544724042835976\\
0.4025	-0.703485067621399\\
0.405	-0.851221505834765\\
0.4075	-0.985620986610438\\
0.41	-1.10457995629616\\
0.4125	-1.2062365999873\\
0.415	-1.2889999778784\\
0.4175	-1.35157492058555\\
0.42	-1.39298229400166\\
0.4225	-1.4125743167355\\
0.425	-1.41004469061959\\
0.4275	-1.38543338594187\\
0.43	-1.33912600669541\\
0.4325	-1.27184774594336\\
0.435	-1.18465202604177\\
0.4375	-1.07890400162974\\
0.44	-0.956259183686982\\
0.4425	-0.818637519317313\\
0.445	-0.668193333048532\\
0.4475	-0.507281600229756\\
0.45	-0.33842108054004\\
0.4525	-0.164254888793753\\
0.455	0.012490879635867\\
0.4575	0.189049820986407\\
0.46	0.362658524763945\\
0.4625	0.530599826938536\\
0.465	0.690245337510397\\
0.4675	0.839096576678517\\
0.47	0.974824075678011\\
0.4725	1.09530383027776\\
0.475	1.19865053644154\\
0.4775	1.28324708809872\\
0.48	1.34776987555033\\
0.4825	1.39120948882986\\
0.485	1.41288650231347\\
0.4875	1.41246209390055\\
0.49	1.38994333295685\\
0.4925	1.3456830546635\\
0.495	1.28037432314063\\
0.4975	1.19503957039089\\
0.5	1.09101458141383\\
0.5025	0.969927576474321\\
0.505	0.833673718209124\\
0.5075	0.68438544282462\\
0.51	0.524399079957312\\
0.5125	0.35621828381379\\
0.515	0.182474848069282\\
0.5175	0.00588751790211159\\
0.52	-0.170780556165956\\
0.5225	-0.344765056756562\\
0.525	-0.513343753812248\\
0.5275	-0.673879097652841\\
0.53	-0.823859484518427\\
0.5325	-0.960938549054131\\
0.535	-1.08297186913699\\
0.5375	-1.18805050899913\\
0.54	-1.27453087612503\\
0.5425	-1.34106042511624\\
0.545	-1.38659880671785\\
0.5475	-1.41043413147109\\
0.55	-1.41219409388061\\
0.5525	-1.39185178337019\\
0.555	-1.3497260913945\\
0.5575	-1.28647670858009\\
0.56	-1.20309379037139\\
0.5625	-1.10088245303654\\
0.565	-0.981442342744347\\
0.5675	-0.846642597494158\\
0.57	-0.698592593760051\\
0.5725	-0.53960893567077\\
0.575	-0.372179203351751\\
0.5775	-0.198923027781244\\
0.58	-0.0225511013597047\\
0.5825	0.154177234299927\\
0.585	0.328497159594333\\
0.5875	0.497681631540012\\
0.59	0.659084044879035\\
0.5925	0.810179632129058\\
0.595	0.94860495482912\\
0.5975	1.07219486818365\\
0.6	1.1790163809323\\
0.6025	1.26739888094657\\
0.605	1.33596025400792\\
0.6075	1.38362848755836\\
0.61	1.40965842192271\\
0.6125	1.41364338747019\\
0.615	1.39552154622235\\
0.6175	1.35557683927145\\
0.62	1.29443452575191\\
0.6225	1.21305138369168\\
0.625	1.11270072653769\\
0.6275	0.994952470199383\\
0.63	0.861648562821094\\
0.6325	0.714874161969802\\
0.635	0.556925010379211\\
0.6375	0.390271520784239\\
0.64	0.217520131784625\\
0.6425	0.0413725392880398\\
0.645	-0.135416558764397\\
0.6475	-0.310082543512183\\
0.65	-0.479894108414778\\
0.6525	-0.642195968603507\\
0.655	-0.794450378606135\\
0.6575	-0.93427680941541\\
0.66	-1.05948916472612\\
0.6625	-1.16812995470519\\
0.665	-1.25850089327974\\
0.6675	-1.3291894408818\\
0.67	-1.3790908779984\\
0.6725	-1.40742556475153\\
0.675	-1.41375111698228\\
0.6775	-1.39796930876483\\
0.68	-1.36032759369082\\
0.6825	-1.30141522135966\\
0.685	-1.22215400997719\\
0.6875	-1.12378391948681\\
0.69	-1.00784365093342\\
0.6925	-0.8761465755212\\
0.695	-0.730752369857655\\
0.6975	-0.57393480103308\\
0.7	-0.408146165414321\\
0.7025	-0.235978937386536\\
0.705	-0.0601252279321697\\
0.7075	0.116665312796675\\
0.71	0.291628490419632\\
0.7125	0.462028786269262\\
0.715	0.625202126334743\\
0.7175	0.778597530320243\\
0.72	0.919816989519928\\
0.7225	1.04665295000256\\
0.725	1.15712281515081\\
0.7275	1.24949992831963\\
0.73	1.3223405515264\\
0.7325	1.37450641879334\\
0.735	1.40518251204261\\
0.7375	1.4138897822092\\
0.74	1.40049261731186\\
0.7425	1.36520094137248\\
0.745	1.30856691201301\\
0.7475	1.23147626897743\\
0.75	1.13513446940688\\
0.7525	1.02104782713582\\
0.755	0.890999951307483\\
0.7575	0.747023853010751\\
0.76	0.591370156274642\\
0.7625	0.42647191056569\\
0.765	0.254906554969013\\
0.7675	0.0793556286683852\\
0.77	-0.0974371425193556\\
0.7725	-0.272708728502801\\
0.775	-0.443719976053728\\
0.7775	-0.607798414019648\\
0.78	-0.762380013855174\\
0.7825	-0.905049253108251\\
0.785	-1.03357685607338\\
0.7875	-1.14595462216574\\
0.79	-1.24042679810707\\
0.7925	-1.31551750403285\\
0.795	-1.37005378528623\\
0.7975	-1.40318392999505\\
0.8	-1.41439076646852\\
0.8025	-1.40349973284919\\
0.805	-1.37068159309345\\
0.8075	-1.31644975696015\\
0.81	-1.24165224596192\\
0.8125	-1.14745843086547\\
0.815	-1.03534074801299\\
0.8175	-0.907051680201898\\
0.82	-0.764596361879256\\
0.8225	-0.61020123682041\\
0.825	-0.446279258195883\\
0.8275	-0.275392175014911\\
0.83	-0.100210494516212\\
0.8325	0.0765282535635278\\
0.835	0.252062298350531\\
0.8375	0.423648785987263\\
0.84	0.588606639874901\\
0.8425	0.74435845300598\\
0.845	0.888470757588676\\
0.8475	1.01869204261945\\
0.85	1.13298792536716\\
0.8525	1.22957292733016\\
0.855	1.30693835841306\\
0.8575	1.36387587400181\\
0.86	1.39949633733551\\
0.8625	1.41324369301484\\
0.865	1.40490363549942\\
0.8675	1.37460693780701\\
0.87	1.32282738906496\\
0.8725	1.25037437377611\\
0.875	1.15838020933529\\
0.8775	1.04828244016357\\
0.88	0.92180136554404\\
0.8825	0.780913152617548\\
0.885	0.627818954873463\\
0.8875	0.464910518776448\\
0.89	0.294732815935045\\
0.8925	0.119944284588925\\
0.895	-0.0567246985534823\\
0.8975	-0.232514467536797\\
0.9	-0.404679171416268\\
0.9025	-0.570529660489427\\
0.905	-0.727475484905261\\
0.9075	-0.873065349966287\\
0.91	-1.00502539657788\\
0.9125	-1.12129470928613\\
0.915	-1.22005749764815\\
0.9175	-1.29977144861973\\
0.92	-1.35919180741487\\
0.9225	-1.39739081095748\\
0.925	-1.41377217057115\\
0.9275	-1.4080803778094\\
0.93	-1.38040468811649\\
0.9325	-1.33117772007195\\
0.935	-1.26116869201968\\
0.9375	-1.1714714016076\\
0.94	-1.06348713586241\\
0.9425	-0.938902778616211\\
0.945	-0.799664457150063\\
0.9475	-0.64794713964858\\
0.95	-0.486120658375638\\
0.9525	-0.316712689387643\\
0.955	-0.142369267216182\\
0.9575	0.0341865484763133\\
0.96	0.210197208346886\\
0.9625	0.382913746203038\\
0.965	0.549638716096574\\
0.9675	0.707768322715214\\
0.97	0.854833086770696\\
0.9725	0.988536410055882\\
0.975	1.10679043776236\\
0.9775	1.20774865799222\\
0.98	1.28983472949273\\
0.9825	1.35176708768279\\
0.985	1.39257894509445\\
0.9875	1.41163337438186\\
0.99	1.40863323892282\\
0.9925	1.38362581655008\\
0.995	1.33700204484224\\
0.9975	1.26949040038335\\
1	1.18214550815692\\
};

\end{axis}

\begin{axis}[%
width=4.5cm,
height=2cm,
at={(7.5cm,1cm)},
scale only axis,
xmin=-0.02,
xmax=1.02,
xlabel={$t$},
ymin=-2.02,
ymax=2.02,
ytick={-2,0,2},
yticklabels={-2,0,2},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark size=1.8pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
0.02	-0.302733048705651\\
0.04	-1.32696625951417\\
0.06	-1.13012576661364\\
0.08	0.10683764624158\\
0.1	1.24565828624174\\
0.12	1.23818192615969\\
0.14	0.0912101646350044\\
0.16	-1.13950848230299\\
0.18	-1.32097971161792\\
0.2	-0.286025964932387\\
0.22	1.01264520685763\\
0.24	1.37944470398862\\
0.26	0.476688021816597\\
0.28	-0.864422014157162\\
0.3	-1.40907724971793\\
0.32	-0.65579926539769\\
0.34	0.701850758132835\\
0.36	1.41389582893696\\
0.38	0.824845988443197\\
0.4	-0.52287796273215\\
0.42	-1.38849285458174\\
0.44	-0.975215057977356\\
0.46	0.336364485872358\\
0.48	1.33884920113138\\
0.5	1.10956733842918\\
0.52	-0.140301324165834\\
0.54	-1.26041582867232\\
0.56	-1.22011926881657\\
0.58	-0.0567370688762817\\
0.6	1.15909288841227\\
0.62	1.30875442164486\\
0.64	0.254721495282571\\
0.66	-1.03332236084962\\
0.68	-1.37074626139187\\
0.7	-0.447472084428039\\
0.72	0.887178574893355\\
0.74	1.40584121274747\\
0.76	0.63174602524341\\
0.78	-0.723270482760893\\
0.8	-1.41356631158782\\
0.82	-0.804792105465933\\
0.84	0.543269134312771\\
0.86	1.3915099330861\\
0.88	0.960460959249606\\
0.9	-0.353611040155703\\
0.92	-1.3432042779303\\
0.94	-1.09916849316754\\
0.96	0.154144612928915\\
0.98	1.2652023106266\\
1	1.21336337647078\\
};


\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0025	0.867205249537873\\
0.005	0.720843937792791\\
0.0075	0.563205307482114\\
0.01	0.396755094753641\\
0.0125	0.224096964404055\\
0.015	0.0479317848897395\\
0.0175	-0.128984619844887\\
0.02	-0.303884580791345\\
0.0225	-0.474031882066672\\
0.025	-0.636764569388911\\
0.0275	-0.789536598977427\\
0.03	-0.929957675127856\\
0.0325	-1.05583065302934\\
0.035	-1.16518592147083\\
0.0375	-1.2563122273243\\
0.04	-1.32778345935294\\
0.0425	-1.37848097209848\\
0.045	-1.40761110036201\\
0.0475	-1.41471759001576\\
0.05	-1.39968875039282\\
0.0525	-1.36275921605555\\
0.055	-1.30450629005423\\
0.0575	-1.22584092553891\\
0.06	-1.12799348645891\\
0.0625	-1.01249450976581\\
0.065	-0.881150769753662\\
0.0675	-0.736017018700355\\
0.07	-0.579363845666443\\
0.0725	-0.413642156101912\\
0.075	-0.241444827851465\\
0.0775	-0.0654661434033892\\
0.08	0.111540366901941\\
0.0825	0.286805011050653\\
0.085	0.45758527665879\\
0.0875	0.62120874908925\\
0.09	0.775114934647097\\
0.0925	0.916895334216867\\
0.095	1.04433114005833\\
0.0975	1.15542796565411\\
0.1	1.2484470649189\\
0.1025	1.3219325520071\\
0.105	1.3747341955306\\
0.1075	1.40602543024189\\
0.11	1.41531630406326\\
0.1125	1.40246115758337\\
0.115	1.36766091555637\\
0.1175	1.31145995424256\\
0.12	1.2347375933043\\
0.1225	1.13869434509372\\
0.125	1.0248331362248\\
0.1275	0.894935795029698\\
0.13	0.75103517262603\\
0.1325	0.595383333707149\\
0.135	0.430416314738604\\
0.1375	0.258716001032699\\
0.14	0.0829697193337301\\
0.1425	-0.0940718216333856\\
0.145	-0.269637584283713\\
0.1475	-0.440979574995123\\
0.15	-0.605415857628363\\
0.1525	-0.760372534342876\\
0.155	-0.903424036463343\\
0.1575	-1.03233109460636\\
0.16	-1.14507579361148\\
0.1625	-1.23989316346348\\
0.165	-1.31529881162448\\
0.1675	-1.37011216416307\\
0.17	-1.40347495180059\\
0.1725	-1.41486465141486\\
0.175	-1.40410267248458\\
0.1775	-1.37135716019028\\
0.18	-1.31714037112499\\
0.1825	-1.24230066249627\\
0.185	-1.14800921999544\\
0.1875	-1.0357417318541\\
0.19	-0.907255295716883\\
0.1925	-0.764560919596163\\
0.195	-0.609892047170624\\
0.1975	-0.445669599964563\\
0.2	-0.274464083519624\\
0.2025	-0.0989553506878938\\
0.205	0.0781093480906933\\
0.2075	0.253958370792548\\
0.21	0.425839072778727\\
0.2125	0.591060899377151\\
0.215	0.747037507342801\\
0.2175	0.891327255649333\\
0.22	1.02167143159119\\
0.2225	1.13602961363524\\
0.225	1.23261161729715\\
0.2275	1.3099055238244\\
0.23	1.36670135280497\\
0.2325	1.40211000802455\\
0.235	1.41557719989737\\
0.2375	1.4068921264374\\
0.24	1.37619077678702\\
0.2425	1.32395380549846\\
0.245	1.25099901075199\\
0.2475	1.15846853416884\\
0.25	1.04781098251433\\
0.2525	0.920758751097349\\
0.255	0.77930090381081\\
0.2575	0.625652034348412\\
0.26	0.462217596083437\\
0.2625	0.291556243417601\\
0.265	0.116339774231906\\
0.2675	-0.0606886993399793\\
0.27	-0.2367576968343\\
0.2725	-0.409110759598493\\
0.275	-0.575049605718828\\
0.2775	-0.731976373996975\\
0.28	-0.877434295523429\\
0.2825	-1.00914615604534\\
0.285	-1.12504994695007\\
0.2875	-1.2233311467374\\
0.29	-1.30245112763826\\
0.2925	-1.36117124272619\\
0.295	-1.39857221650614\\
0.2975	-1.41406853549372\\
0.3	-1.40741761356576\\
0.3025	-1.3787235886464\\
0.305	-1.32843569131534\\
0.3075	-1.25734121087505\\
0.31	-1.1665531689657\\
0.3125	-1.05749289365242\\
0.315	-0.931867766734131\\
0.3175	-0.791644492590689\\
0.32	-0.639018307011636\\
0.3225	-0.47637860803744\\
0.325	-0.306271546893666\\
0.3275	-0.131360164729144\\
0.33	0.0456173006698717\\
0.3325	0.221890285333048\\
0.335	0.394699275415777\\
0.3375	0.561339010121993\\
0.34	0.719200834712353\\
0.3425	0.865813540391844\\
0.345	0.99888205158863\\
0.3475	1.11632335487548\\
0.35	1.21629910701455\\
0.3525	1.29724441164441\\
0.355	1.35789231415612\\
0.3575	1.39729363137937\\
0.36	1.41483180576743\\
0.3625	1.41023255168586\\
0.365	1.38356814295411\\
0.3675	1.33525627468673\\
0.37	1.26605351741954\\
0.3725	1.1770434661597\\
0.375	1.06961977004364\\
0.3775	0.945464308425474\\
0.38	0.806520855198454\\
0.3825	0.654964643782665\\
0.385	0.49316830938804\\
0.3875	0.323664741876072\\
0.39	0.14910743090579\\
0.3925	-0.0277710756999321\\
0.395	-0.204201949909939\\
0.3975	-0.377423427975445\\
0.4	-0.544724042835976\\
0.4025	-0.703485067621399\\
0.405	-0.851221505834765\\
0.4075	-0.985620986610438\\
0.41	-1.10457995629616\\
0.4125	-1.2062365999873\\
0.415	-1.2889999778784\\
0.4175	-1.35157492058555\\
0.42	-1.39298229400166\\
0.4225	-1.4125743167355\\
0.425	-1.41004469061959\\
0.4275	-1.38543338594187\\
0.43	-1.33912600669541\\
0.4325	-1.27184774594336\\
0.435	-1.18465202604177\\
0.4375	-1.07890400162974\\
0.44	-0.956259183686982\\
0.4425	-0.818637519317313\\
0.445	-0.668193333048532\\
0.4475	-0.507281600229756\\
0.45	-0.33842108054004\\
0.4525	-0.164254888793753\\
0.455	0.012490879635867\\
0.4575	0.189049820986407\\
0.46	0.362658524763945\\
0.4625	0.530599826938536\\
0.465	0.690245337510397\\
0.4675	0.839096576678517\\
0.47	0.974824075678011\\
0.4725	1.09530383027776\\
0.475	1.19865053644154\\
0.4775	1.28324708809872\\
0.48	1.34776987555033\\
0.4825	1.39120948882986\\
0.485	1.41288650231347\\
0.4875	1.41246209390055\\
0.49	1.38994333295685\\
0.4925	1.3456830546635\\
0.495	1.28037432314063\\
0.4975	1.19503957039089\\
0.5	1.09101458141383\\
0.5025	0.969927576474321\\
0.505	0.833673718209124\\
0.5075	0.68438544282462\\
0.51	0.524399079957312\\
0.5125	0.35621828381379\\
0.515	0.182474848069282\\
0.5175	0.00588751790211159\\
0.52	-0.170780556165956\\
0.5225	-0.344765056756562\\
0.525	-0.513343753812248\\
0.5275	-0.673879097652841\\
0.53	-0.823859484518427\\
0.5325	-0.960938549054131\\
0.535	-1.08297186913699\\
0.5375	-1.18805050899913\\
0.54	-1.27453087612503\\
0.5425	-1.34106042511624\\
0.545	-1.38659880671785\\
0.5475	-1.41043413147109\\
0.55	-1.41219409388061\\
0.5525	-1.39185178337019\\
0.555	-1.3497260913945\\
0.5575	-1.28647670858009\\
0.56	-1.20309379037139\\
0.5625	-1.10088245303654\\
0.565	-0.981442342744347\\
0.5675	-0.846642597494158\\
0.57	-0.698592593760051\\
0.5725	-0.53960893567077\\
0.575	-0.372179203351751\\
0.5775	-0.198923027781244\\
0.58	-0.0225511013597047\\
0.5825	0.154177234299927\\
0.585	0.328497159594333\\
0.5875	0.497681631540012\\
0.59	0.659084044879035\\
0.5925	0.810179632129058\\
0.595	0.94860495482912\\
0.5975	1.07219486818365\\
0.6	1.1790163809323\\
0.6025	1.26739888094657\\
0.605	1.33596025400792\\
0.6075	1.38362848755836\\
0.61	1.40965842192271\\
0.6125	1.41364338747019\\
0.615	1.39552154622235\\
0.6175	1.35557683927145\\
0.62	1.29443452575191\\
0.6225	1.21305138369168\\
0.625	1.11270072653769\\
0.6275	0.994952470199383\\
0.63	0.861648562821094\\
0.6325	0.714874161969802\\
0.635	0.556925010379211\\
0.6375	0.390271520784239\\
0.64	0.217520131784625\\
0.6425	0.0413725392880398\\
0.645	-0.135416558764397\\
0.6475	-0.310082543512183\\
0.65	-0.479894108414778\\
0.6525	-0.642195968603507\\
0.655	-0.794450378606135\\
0.6575	-0.93427680941541\\
0.66	-1.05948916472612\\
0.6625	-1.16812995470519\\
0.665	-1.25850089327974\\
0.6675	-1.3291894408818\\
0.67	-1.3790908779984\\
0.6725	-1.40742556475153\\
0.675	-1.41375111698228\\
0.6775	-1.39796930876483\\
0.68	-1.36032759369082\\
0.6825	-1.30141522135966\\
0.685	-1.22215400997719\\
0.6875	-1.12378391948681\\
0.69	-1.00784365093342\\
0.6925	-0.8761465755212\\
0.695	-0.730752369857655\\
0.6975	-0.57393480103308\\
0.7	-0.408146165414321\\
0.7025	-0.235978937386536\\
0.705	-0.0601252279321697\\
0.7075	0.116665312796675\\
0.71	0.291628490419632\\
0.7125	0.462028786269262\\
0.715	0.625202126334743\\
0.7175	0.778597530320243\\
0.72	0.919816989519928\\
0.7225	1.04665295000256\\
0.725	1.15712281515081\\
0.7275	1.24949992831963\\
0.73	1.3223405515264\\
0.7325	1.37450641879334\\
0.735	1.40518251204261\\
0.7375	1.4138897822092\\
0.74	1.40049261731186\\
0.7425	1.36520094137248\\
0.745	1.30856691201301\\
0.7475	1.23147626897743\\
0.75	1.13513446940688\\
0.7525	1.02104782713582\\
0.755	0.890999951307483\\
0.7575	0.747023853010751\\
0.76	0.591370156274642\\
0.7625	0.42647191056569\\
0.765	0.254906554969013\\
0.7675	0.0793556286683852\\
0.77	-0.0974371425193556\\
0.7725	-0.272708728502801\\
0.775	-0.443719976053728\\
0.7775	-0.607798414019648\\
0.78	-0.762380013855174\\
0.7825	-0.905049253108251\\
0.785	-1.03357685607338\\
0.7875	-1.14595462216574\\
0.79	-1.24042679810707\\
0.7925	-1.31551750403285\\
0.795	-1.37005378528623\\
0.7975	-1.40318392999505\\
0.8	-1.41439076646852\\
0.8025	-1.40349973284919\\
0.805	-1.37068159309345\\
0.8075	-1.31644975696015\\
0.81	-1.24165224596192\\
0.8125	-1.14745843086547\\
0.815	-1.03534074801299\\
0.8175	-0.907051680201898\\
0.82	-0.764596361879256\\
0.8225	-0.61020123682041\\
0.825	-0.446279258195883\\
0.8275	-0.275392175014911\\
0.83	-0.100210494516212\\
0.8325	0.0765282535635278\\
0.835	0.252062298350531\\
0.8375	0.423648785987263\\
0.84	0.588606639874901\\
0.8425	0.74435845300598\\
0.845	0.888470757588676\\
0.8475	1.01869204261945\\
0.85	1.13298792536716\\
0.8525	1.22957292733016\\
0.855	1.30693835841306\\
0.8575	1.36387587400181\\
0.86	1.39949633733551\\
0.8625	1.41324369301484\\
0.865	1.40490363549942\\
0.8675	1.37460693780701\\
0.87	1.32282738906496\\
0.8725	1.25037437377611\\
0.875	1.15838020933529\\
0.8775	1.04828244016357\\
0.88	0.92180136554404\\
0.8825	0.780913152617548\\
0.885	0.627818954873463\\
0.8875	0.464910518776448\\
0.89	0.294732815935045\\
0.8925	0.119944284588925\\
0.895	-0.0567246985534823\\
0.8975	-0.232514467536797\\
0.9	-0.404679171416268\\
0.9025	-0.570529660489427\\
0.905	-0.727475484905261\\
0.9075	-0.873065349966287\\
0.91	-1.00502539657788\\
0.9125	-1.12129470928613\\
0.915	-1.22005749764815\\
0.9175	-1.29977144861973\\
0.92	-1.35919180741487\\
0.9225	-1.39739081095748\\
0.925	-1.41377217057115\\
0.9275	-1.4080803778094\\
0.93	-1.38040468811649\\
0.9325	-1.33117772007195\\
0.935	-1.26116869201968\\
0.9375	-1.1714714016076\\
0.94	-1.06348713586241\\
0.9425	-0.938902778616211\\
0.945	-0.799664457150063\\
0.9475	-0.64794713964858\\
0.95	-0.486120658375638\\
0.9525	-0.316712689387643\\
0.955	-0.142369267216182\\
0.9575	0.0341865484763133\\
0.96	0.210197208346886\\
0.9625	0.382913746203038\\
0.965	0.549638716096574\\
0.9675	0.707768322715214\\
0.97	0.854833086770696\\
0.9725	0.988536410055882\\
0.975	1.10679043776236\\
0.9775	1.20774865799222\\
0.98	1.28983472949273\\
0.9825	1.35176708768279\\
0.985	1.39257894509445\\
0.9875	1.41163337438186\\
0.99	1.40863323892282\\
0.9925	1.38362581655008\\
0.995	1.33700204484224\\
0.9975	1.26949040038335\\
1	1.18214550815692\\
};

\end{axis}

\begin{axis}[%
width=12cm,
height=11.25cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/FPU_nestedIMEX_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{scaled y ticks=false}
\begin{axis}[%
width=4.5cm,
height=2cm,
at={(1.25cm,9.25cm)},
scale only axis,
xmin=-0.02,
xmax=1.02,
ymin=0.725,
ymax=1.225,
ylabel={$q_{0,1}$},
title={$H=0.1$, $M=10$},
axis background/.style={fill=white},
legend style={at={(0.02,0.02)}, anchor = south west, legend cell align=left, align=left, draw=white!15!black}, ylabel style={rotate=-90}, ylabel shift=9 pt
]
\addplot [color=red, draw=none, mark size=1.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
0.1	1.08999979038538\\
0.2	1.1542134615705\\
0.3	1.1884648389755\\
0.4	1.191281300636\\
0.5	1.16414261543999\\
0.6	1.11118545714961\\
0.7	1.03800004892955\\
0.8	0.949927686719222\\
0.9	0.851230289953711\\
1	0.745494623626041\\
};

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	1.08901569751791\\
0.2	1.15252583377022\\
0.3	1.18655951301302\\
0.4	1.18968486049156\\
0.5	1.16334225983472\\
0.6	1.11134769384786\\
0.7	1.03881944184566\\
0.8	0.951077529098571\\
0.9	0.852839205558266\\
1	0.747756112723184\\
};

\end{axis}

\begin{axis}[%
width=4.5cm,
height=2cm,
at={(7.5cm,9.25cm)},
scale only axis,
title={$H=0.1$, $M=50$},
xmin=-0.02,
xmax=1.02,
ymin=0.725,
ymax=1.225,
axis background/.style={fill=white},
legend style={at={(0.02,0.02)}, anchor = south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark size=1.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
0.1	1.08999952115354\\
0.2	1.15421513392264\\
0.3	1.18845896423766\\
0.4	1.1912694800444\\
0.5	1.1641114099057\\
0.6	1.11104317526976\\
0.7	1.03769308168227\\
0.8	0.949634299883791\\
0.9	0.851222939214607\\
1	0.745693938367991\\
};

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	1.08901569751791\\
0.2	1.15252583377022\\
0.3	1.18655951301302\\
0.4	1.18968486049156\\
0.5	1.16334225983472\\
0.6	1.11134769384786\\
0.7	1.03881944184566\\
0.8	0.951077529098571\\
0.9	0.852839205558266\\
1	0.747756112723184\\
};

\end{axis}

\begin{axis}[%
width=4.5cm,
height=2cm,
at={(1.25cm,6.5cm)},
scale only axis,
xmin=-0.02,
xmax=1.02,
ymin=-0.03,
ymax=0.03,
ylabel={$q_{1,1}$},
ytick={-0.02,0,0.02},
yticklabels={-0.02,0,0.02},
axis background/.style={fill=white},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}, ylabel style={rotate=-90}
]
\addplot [color=blue, draw=none, mark size=1.8pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.02\\
0.1	-0.0158954688977386\\
0.2	-0.0260829623783978\\
0.3	0.00604057588742655\\
0.4	0.0290076879517709\\
0.5	0.00622293940435676\\
0.6	-0.0251375017831873\\
0.7	-0.0141375849566479\\
0.8	0.0215312545665513\\
0.9	0.0239887107822979\\
1	-0.0110479475699434\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.02\\
0.0025	0.0223370531535751\\
0.005	0.0243247058392931\\
0.0075	0.0259318626569174\\
0.01	0.0271333796861274\\
0.0125	0.0279104580276457\\
0.015	0.0282509381028016\\
0.0175	0.0281494901012676\\
0.02	0.0276076975912682\\
0.0225	0.0266340329780118\\
0.025	0.0252437251882646\\
0.0275	0.02345852164536\\
0.03	0.0213063482531146\\
0.0325	0.0188208727031765\\
0.035	0.0160409779332939\\
0.0375	0.0130101539701518\\
0.04	0.00977581766779804\\
0.0425	0.00638857098127309\\
0.045	0.002901409377222\\
0.0475	-0.000631107236026461\\
0.05	-0.00415370808939764\\
0.0525	-0.00761127629131764\\
0.055	-0.0109497111942221\\
0.0575	-0.0141167748965439\\
0.06	-0.0170629096347152\\
0.0625	-0.019742013274243\\
0.065	-0.0221121607635849\\
0.0675	-0.0241362602591412\\
0.07	-0.0257826336510365\\
0.0725	-0.027025512401535\\
0.075	-0.0278454409324595\\
0.0775	-0.0282295812441647\\
0.08	-0.0281719139938294\\
0.0825	-0.0276733328809103\\
0.085	-0.0267416308571689\\
0.0875	-0.0253913783716155\\
0.09	-0.0236436955504703\\
0.0925	-0.0215259218723823\\
0.095	-0.019071188503632\\
0.0975	-0.016317899981776\\
0.1	-0.0133091333552864\\
0.1025	-0.0100919641789897\\
0.105	-0.00671672991029455\\
0.1075	-0.00323624223138881\\
0.11	0.00029503937753846\\
0.1125	0.00382185988195685\\
0.115	0.00728903341673516\\
0.1175	0.0106423069571229\\
0.12	0.0138292094198423\\
0.1225	0.0167998729043921\\
0.125	0.0195078132198919\\
0.1275	0.0219106574792358\\
0.13	0.0239708073700617\\
0.1325	0.0256560277181482\\
0.135	0.0269399511276192\\
0.1375	0.0278024907954905\\
0.14	0.0282301550350977\\
0.1425	0.02821625858131\\
0.145	0.0277610273660663\\
0.1475	0.0268715951203674\\
0.15	0.025561891852284\\
0.1525	0.0238524259432584\\
0.155	0.0217699632704619\\
0.1575	0.0193471083751171\\
0.16	0.0166217942302572\\
0.1625	0.0136366885923413\\
0.165	0.0104385262270982\\
0.1675	0.00707737746046863\\
0.17	0.00360586450243626\\
0.1725	7.83378092740862e-05\\
0.175	-0.00344997462448087\\
0.1775	-0.00692383172895867\\
0.18	-0.0102888440457322\\
0.1825	-0.0134923251034146\\
0.185	-0.0164841161548958\\
0.1875	-0.0192173713654479\\
0.19	-0.0216492911594171\\
0.1925	-0.0237417922441446\\
0.195	-0.0254621038204578\\
0.1975	-0.0267832806440735\\
0.2	-0.0276846249035141\\
0.2025	-0.0281520103072973\\
0.205	-0.0281781033038972\\
0.2075	-0.0277624779683227\\
0.21	-0.026911622753898\\
0.2125	-0.025638839000873\\
0.215	-0.0239640327883161\\
0.2175	-0.0219134033857728\\
0.22	-0.0195190331802495\\
0.2225	-0.0168183854968222\\
0.225	-0.0138537181734089\\
0.2275	-0.010671422069396\\
0.23	-0.0073212948632134\\
0.2325	-0.00385576150722289\\
0.235	-0.000329053543562921\\
0.2375	0.00320363987118269\\
0.24	0.00668703594152703\\
0.2425	0.0100666236828273\\
0.245	0.0132895172959239\\
0.2475	0.0163052841061563\\
0.25	0.0190667341042001\\
0.2525	0.0215306587270785\\
0.255	0.0236585073121742\\
0.2575	0.0254169906326902\\
0.26	0.0267786020645206\\
0.2625	0.0277220482240434\\
0.265	0.0282325823337448\\
0.2675	0.0283022350956412\\
0.27	0.0279299394573102\\
0.2725	0.0271215473168387\\
0.275	0.0258897379050894\\
0.2775	0.0242538192798701\\
0.28	0.0222394260402564\\
0.2825	0.0198781179942638\\
0.285	0.0172068860638105\\
0.2875	0.014267573163192\\
0.29	0.0111062191183578\\
0.2925	0.00777233988332657\\
0.295	0.00431815233849998\\
0.2975	0.000797756807373656\\
0.3	-0.00273370991011485\\
0.3025	-0.00622093772794045\\
0.305	-0.00960930917449629\\
0.3075	-0.0128457544472983\\
0.31	-0.0158795822356885\\
0.3125	-0.0186632733045972\\
0.315	-0.0211532244152735\\
0.3175	-0.0233104309362389\\
0.32	-0.0251010974574172\\
0.3225	-0.0264971668474545\\
0.325	-0.0274767594710484\\
0.3275	-0.0280245156896768\\
0.33	-0.0281318362834483\\
0.3325	-0.0277970170301691\\
0.335	-0.0270252753350918\\
0.3375	-0.0258286684952179\\
0.34	-0.0242259048789515\\
0.3425	-0.0222420509787634\\
0.345	-0.0199081389250182\\
0.3475	-0.0172606806077019\\
0.35	-0.0143410960150277\\
0.3525	-0.011195064740903\\
0.355	-0.00787181081597359\\
0.3575	-0.00442333206061467\\
0.36	-0.000903586026478909\\
0.3625	0.00263235472751936\\
0.365	0.00612916479922451\\
0.3675	0.00953213204909552\\
0.37	0.01278801408844\\
0.3725	0.0158458717415466\\
0.375	0.0186578664341105\\
0.3775	0.021180009025467\\
0.38	0.0233728483626709\\
0.3825	0.0252020887784863\\
0.385	0.0266391268681033\\
0.3875	0.0276614991434663\\
0.39	0.0282532335596787\\
0.3925	0.0284050994131918\\
0.395	0.0281147517028057\\
0.3975	0.0273867676969742\\
0.4	0.0262325751386167\\
0.4025	0.0246702732151552\\
0.405	0.0227243491002272\\
0.4075	0.0204252945081868\\
0.41	0.0178091282674899\\
0.4125	0.0149168323898847\\
0.415	0.0117937104659727\\
0.4175	0.00848867843301427\\
0.42	0.00505349881883812\\
0.4225	0.0015419704498438\\
0.425	-0.00199091369242531\\
0.4275	-0.00548982728369033\\
0.43	-0.00889997666418541\\
0.4325	-0.01216795848574\\
0.435	-0.0152425955749086\\
0.4375	-0.0180757379296208\\
0.44	-0.0206230163127957\\
0.4425	-0.0228445366485303\\
0.445	-0.0247055043532374\\
0.4475	-0.0261767688310011\\
0.45	-0.0272352796122951\\
0.4525	-0.0278644469985051\\
0.455	-0.028054401569788\\
0.4575	-0.0278021484972502\\
0.46	-0.0271116142474487\\
0.4625	-0.0259935849519868\\
0.465	-0.0244655374110899\\
0.4675	-0.0225513653809109\\
0.47	-0.0202810054335838\\
0.4725	-0.017689968251024\\
0.475	-0.0148187826935358\\
0.4775	-0.0117123613492579\\
0.48	-0.00841929749898751\\
0.4825	-0.00499110450376472\\
0.485	-0.00148140952300313\\
0.4875	0.00205488581513965\\
0.49	0.00556246465317885\\
0.4925	0.00898646060492686\\
0.495	0.0122733163686321\\
0.4975	0.015371621815855\\
0.5	0.0182329184414719\\
0.5025	0.0208124575875518\\
0.505	0.0230699005781333\\
0.5075	0.024969949811785\\
0.51	0.026482900940026\\
0.5125	0.0275851074952781\\
0.515	0.0282593507026827\\
0.5175	0.0284951086943694\\
0.52	0.0282887209193801\\
0.5225	0.0276434451827625\\
0.525	0.0265694064276683\\
0.5275	0.0250834380683151\\
0.53	0.0232088183628633\\
0.5325	0.0209749059573277\\
0.535	0.0184166803088743\\
0.5375	0.0155741941845997\\
0.54	0.0124919468068918\\
0.5425	0.00921818745724227\\
0.545	0.00580416043756276\\
0.5475	0.0023033032046755\\
0.55	-0.00122958977459446\\
0.5525	-0.00473922436480242\\
0.555	-0.00817067188594362\\
0.5575	-0.0114702284852827\\
0.56	-0.0145862553126012\\
0.5625	-0.0174699863553136\\
0.565	-0.0200762912962707\\
0.5675	-0.0223643814610972\\
0.57	-0.0242984478126264\\
0.5725	-0.0258482210134804\\
0.575	-0.0269894447974959\\
0.5775	-0.0277042552474325\\
0.58	-0.0279814600490154\\
0.5825	-0.0278167133567883\\
0.585	-0.027212583540977\\
0.5875	-0.0261785127609966\\
0.59	-0.0247306690040878\\
0.5925	-0.0228916929103228\\
0.595	-0.0206903433514963\\
0.5975	-0.0181610473154142\\
0.6	-0.0153433611440112\\
0.6025	-0.0122813515601229\\
0.605	-0.00902290617192807\\
0.6075	-0.00561898424645331\\
0.61	-0.00212281947688414\\
0.6125	0.00141091278181035\\
0.615	0.00492695077993115\\
0.6175	0.00837031076315982\\
0.62	0.0116871469648075\\
0.6225	0.0148255937494665\\
0.625	0.0177365767378472\\
0.6275	0.0203745802290194\\
0.63	0.0226983589209868\\
0.6325	0.0246715828027854\\
0.635	0.0262634051374447\\
0.6375	0.0274489446588139\\
0.64	0.0282096744475966\\
0.6425	0.0285337114119526\\
0.645	0.0284160018528697\\
0.6475	0.0278584002198525\\
0.65	0.0268696398328942\\
0.6525	0.0254651960360566\\
0.655	0.023667043929868\\
0.6575	0.0215033144778516\\
0.66	0.0190078543710757\\
0.6625	0.0162196965388339\\
0.665	0.0131824495899441\\
0.6675	0.00994361573589841\\
0.67	0.00655384786443821\\
0.6725	0.00306615738264514\\
0.675	-0.000464914782482765\\
0.6775	-0.00398415106275606\\
0.68	-0.00743652067095328\\
0.6825	-0.0107680400663046\\
0.685	-0.0139266170099217\\
0.6875	-0.0168628650137868\\
0.69	-0.0195308754501698\\
0.6925	-0.0218889352506549\\
0.695	-0.0239001789750047\\
0.6975	-0.0255331650566024\\
0.7	-0.0267623672171672\\
0.7025	-0.027568573370306\\
0.705	-0.0279391857805054\\
0.7075	-0.0278684177887408\\
0.71	-0.0273573840337998\\
0.7125	-0.0264140827643535\\
0.715	-0.0250532705246499\\
0.7175	-0.0232962311800103\\
0.72	-0.0211704429006969\\
0.7225	-0.0187091483183096\\
0.725	-0.0159508345826725\\
0.7275	-0.0129386314554901\\
0.73	-0.00971963685788076\\
0.7325	-0.00634418042219543\\
0.735	-0.0028650365666421\\
0.7375	0.000663400600953503\\
0.74	0.00418596764865423\\
0.7425	0.0076475941601203\\
0.745	0.0109941635678687\\
0.7475	0.0141733590245641\\
0.75	0.0171354810922285\\
0.7525	0.0198342244712036\\
0.755	0.0222274016322486\\
0.7575	0.0242776020462378\\
0.76	0.0259527767135364\\
0.7625	0.0272267388635059\\
0.765	0.0280795730054565\\
0.7675	0.0284979459452249\\
0.77	0.0284753149140162\\
0.7725	0.0280120295642527\\
0.775	0.0271153262457885\\
0.7775	0.0257992146590659\\
0.78	0.0240842586632995\\
0.7825	0.0219972546713303\\
0.785	0.0195708126625573\\
0.7875	0.0168428463663787\\
0.79	0.0138559805871083\\
0.7925	0.0106568849352683\\
0.795	0.0072955443793034\\
0.7975	0.00382447801821842\\
0.8	0.000297918284025085\\
0.8025	-0.003229036599405\\
0.805	-0.00670128365707606\\
0.8075	-0.0100645762486037\\
0.81	-0.013266371743902\\
0.8125	-0.016256652543468\\
0.815	-0.0189887076145254\\
0.8175	-0.0214198623313444\\
0.82	-0.0235121452159758\\
0.8225	-0.0252328811618225\\
0.825	-0.0265552018715592\\
0.8275	-0.0274584655349606\\
0.83	-0.0279285791909967\\
0.8325	-0.0279582187399135\\
0.835	-0.0275469431711332\\
0.8375	-0.0267012012266313\\
0.84	-0.0254342304010669\\
0.8425	-0.0237658498630179\\
0.845	-0.0217221505398346\\
0.8475	-0.0193350872158996\\
0.85	-0.0166419790253032\\
0.8525	-0.0136849261511525\\
0.855	-0.0105101518525519\\
0.8575	-0.00716728010627545\\
0.86	-0.00370856015510975\\
0.8625	-0.000188050083124009\\
0.865	0.00333922782316874\\
0.8675	0.00681814672955865\\
0.87	0.0101943364936266\\
0.8725	0.0134150330346705\\
0.875	0.0164299025667647\\
0.8775	0.0191918278217934\\
0.88	0.0216576439843901\\
0.8825	0.0237888128474185\\
0.885	0.0255520246626326\\
0.8875	0.0269197182913439\\
0.89	0.0278705115366447\\
0.8925	0.0283895349420409\\
0.895	0.0284686638493219\\
0.8975	0.0281066450975868\\
0.9	0.0273091163907573\\
0.9025	0.0260885180369421\\
0.905	0.0244638984435241\\
0.9075	0.0224606164106046\\
0.91	0.020109944876563\\
0.9125	0.0174485823078761\\
0.915	0.0145180793669787\\
0.9175	0.0113641898143798\\
0.92	0.00803615578385878\\
0.9225	0.00458593859393044\\
0.925	0.00106740710891182\\
0.9275	-0.00246450367439851\\
0.93	-0.00595465067355313\\
0.9325	-0.00934854400013924\\
0.935	-0.0125931980210249\\
0.9375	-0.015637958909242\\
0.94	-0.01843529575949\\
0.9425	-0.0209415429120333\\
0.945	-0.023117581890601\\
0.9475	-0.0249294523029497\\
0.95	-0.0263488821623175\\
0.9525	-0.0273537293467959\\
0.955	-0.0279283273020135\\
0.9575	-0.0280637295887707\\
0.96	-0.0277578494579808\\
0.9625	-0.0270154922757225\\
0.965	-0.0258482802956999\\
0.9675	-0.0242744709587025\\
0.97	-0.0223186715624165\\
0.9725	-0.0200114547640836\\
0.975	-0.0173888809276976\\
0.9775	-0.0144919347824135\\
0.98	-0.0113658851968875\\
0.9825	-0.00805957807445053\\
0.985	-0.00462467341763486\\
0.9875	-0.00111483848135568\\
0.99	0.00241509038153712\\
0.9925	0.00590996409119693\\
0.995	0.00931518205416547\\
0.9975	0.0125775447711207\\
1	0.0156460845268042\\
};

\end{axis}

\begin{axis}[%
width=4.5cm,
height=2cm,
at={(7.5cm,6.5cm)},
scale only axis,
xmin=-0.02,
xmax=1.02,
ymin=-0.03,
ymax=0.03,
ytick={-0.02,0,0.02},
yticklabels={-0.02,0,0.02},
axis background/.style={fill=white},
legend style={at={(0.02,0.02)}, anchor = south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark size=1.8pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.02\\
0.1	-0.0135665976413712\\
0.2	-0.0277219448509397\\
0.3	-0.00212056542024548\\
0.4	0.0270452979378822\\
0.5	0.0186069437398491\\
0.6	-0.0150081888652674\\
0.7	-0.0255232390232086\\
0.8	0.00219621446245136\\
0.9	0.0283407912516495\\
1	0.0151283592239365\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.02\\
0.0025	0.0223370531535751\\
0.005	0.0243247058392931\\
0.0075	0.0259318626569174\\
0.01	0.0271333796861274\\
0.0125	0.0279104580276457\\
0.015	0.0282509381028016\\
0.0175	0.0281494901012676\\
0.02	0.0276076975912682\\
0.0225	0.0266340329780118\\
0.025	0.0252437251882646\\
0.0275	0.02345852164536\\
0.03	0.0213063482531146\\
0.0325	0.0188208727031765\\
0.035	0.0160409779332939\\
0.0375	0.0130101539701518\\
0.04	0.00977581766779804\\
0.0425	0.00638857098127309\\
0.045	0.002901409377222\\
0.0475	-0.000631107236026461\\
0.05	-0.00415370808939764\\
0.0525	-0.00761127629131764\\
0.055	-0.0109497111942221\\
0.0575	-0.0141167748965439\\
0.06	-0.0170629096347152\\
0.0625	-0.019742013274243\\
0.065	-0.0221121607635849\\
0.0675	-0.0241362602591412\\
0.07	-0.0257826336510365\\
0.0725	-0.027025512401535\\
0.075	-0.0278454409324595\\
0.0775	-0.0282295812441647\\
0.08	-0.0281719139938294\\
0.0825	-0.0276733328809103\\
0.085	-0.0267416308571689\\
0.0875	-0.0253913783716155\\
0.09	-0.0236436955504703\\
0.0925	-0.0215259218723823\\
0.095	-0.019071188503632\\
0.0975	-0.016317899981776\\
0.1	-0.0133091333552864\\
0.1025	-0.0100919641789897\\
0.105	-0.00671672991029455\\
0.1075	-0.00323624223138881\\
0.11	0.00029503937753846\\
0.1125	0.00382185988195685\\
0.115	0.00728903341673516\\
0.1175	0.0106423069571229\\
0.12	0.0138292094198423\\
0.1225	0.0167998729043921\\
0.125	0.0195078132198919\\
0.1275	0.0219106574792358\\
0.13	0.0239708073700617\\
0.1325	0.0256560277181482\\
0.135	0.0269399511276192\\
0.1375	0.0278024907954905\\
0.14	0.0282301550350977\\
0.1425	0.02821625858131\\
0.145	0.0277610273660663\\
0.1475	0.0268715951203674\\
0.15	0.025561891852284\\
0.1525	0.0238524259432584\\
0.155	0.0217699632704619\\
0.1575	0.0193471083751171\\
0.16	0.0166217942302572\\
0.1625	0.0136366885923413\\
0.165	0.0104385262270982\\
0.1675	0.00707737746046863\\
0.17	0.00360586450243626\\
0.1725	7.83378092740862e-05\\
0.175	-0.00344997462448087\\
0.1775	-0.00692383172895867\\
0.18	-0.0102888440457322\\
0.1825	-0.0134923251034146\\
0.185	-0.0164841161548958\\
0.1875	-0.0192173713654479\\
0.19	-0.0216492911594171\\
0.1925	-0.0237417922441446\\
0.195	-0.0254621038204578\\
0.1975	-0.0267832806440735\\
0.2	-0.0276846249035141\\
0.2025	-0.0281520103072973\\
0.205	-0.0281781033038972\\
0.2075	-0.0277624779683227\\
0.21	-0.026911622753898\\
0.2125	-0.025638839000873\\
0.215	-0.0239640327883161\\
0.2175	-0.0219134033857728\\
0.22	-0.0195190331802495\\
0.2225	-0.0168183854968222\\
0.225	-0.0138537181734089\\
0.2275	-0.010671422069396\\
0.23	-0.0073212948632134\\
0.2325	-0.00385576150722289\\
0.235	-0.000329053543562921\\
0.2375	0.00320363987118269\\
0.24	0.00668703594152703\\
0.2425	0.0100666236828273\\
0.245	0.0132895172959239\\
0.2475	0.0163052841061563\\
0.25	0.0190667341042001\\
0.2525	0.0215306587270785\\
0.255	0.0236585073121742\\
0.2575	0.0254169906326902\\
0.26	0.0267786020645206\\
0.2625	0.0277220482240434\\
0.265	0.0282325823337448\\
0.2675	0.0283022350956412\\
0.27	0.0279299394573102\\
0.2725	0.0271215473168387\\
0.275	0.0258897379050894\\
0.2775	0.0242538192798701\\
0.28	0.0222394260402564\\
0.2825	0.0198781179942638\\
0.285	0.0172068860638105\\
0.2875	0.014267573163192\\
0.29	0.0111062191183578\\
0.2925	0.00777233988332657\\
0.295	0.00431815233849998\\
0.2975	0.000797756807373656\\
0.3	-0.00273370991011485\\
0.3025	-0.00622093772794045\\
0.305	-0.00960930917449629\\
0.3075	-0.0128457544472983\\
0.31	-0.0158795822356885\\
0.3125	-0.0186632733045972\\
0.315	-0.0211532244152735\\
0.3175	-0.0233104309362389\\
0.32	-0.0251010974574172\\
0.3225	-0.0264971668474545\\
0.325	-0.0274767594710484\\
0.3275	-0.0280245156896768\\
0.33	-0.0281318362834483\\
0.3325	-0.0277970170301691\\
0.335	-0.0270252753350918\\
0.3375	-0.0258286684952179\\
0.34	-0.0242259048789515\\
0.3425	-0.0222420509787634\\
0.345	-0.0199081389250182\\
0.3475	-0.0172606806077019\\
0.35	-0.0143410960150277\\
0.3525	-0.011195064740903\\
0.355	-0.00787181081597359\\
0.3575	-0.00442333206061467\\
0.36	-0.000903586026478909\\
0.3625	0.00263235472751936\\
0.365	0.00612916479922451\\
0.3675	0.00953213204909552\\
0.37	0.01278801408844\\
0.3725	0.0158458717415466\\
0.375	0.0186578664341105\\
0.3775	0.021180009025467\\
0.38	0.0233728483626709\\
0.3825	0.0252020887784863\\
0.385	0.0266391268681033\\
0.3875	0.0276614991434663\\
0.39	0.0282532335596787\\
0.3925	0.0284050994131918\\
0.395	0.0281147517028057\\
0.3975	0.0273867676969742\\
0.4	0.0262325751386167\\
0.4025	0.0246702732151552\\
0.405	0.0227243491002272\\
0.4075	0.0204252945081868\\
0.41	0.0178091282674899\\
0.4125	0.0149168323898847\\
0.415	0.0117937104659727\\
0.4175	0.00848867843301427\\
0.42	0.00505349881883812\\
0.4225	0.0015419704498438\\
0.425	-0.00199091369242531\\
0.4275	-0.00548982728369033\\
0.43	-0.00889997666418541\\
0.4325	-0.01216795848574\\
0.435	-0.0152425955749086\\
0.4375	-0.0180757379296208\\
0.44	-0.0206230163127957\\
0.4425	-0.0228445366485303\\
0.445	-0.0247055043532374\\
0.4475	-0.0261767688310011\\
0.45	-0.0272352796122951\\
0.4525	-0.0278644469985051\\
0.455	-0.028054401569788\\
0.4575	-0.0278021484972502\\
0.46	-0.0271116142474487\\
0.4625	-0.0259935849519868\\
0.465	-0.0244655374110899\\
0.4675	-0.0225513653809109\\
0.47	-0.0202810054335838\\
0.4725	-0.017689968251024\\
0.475	-0.0148187826935358\\
0.4775	-0.0117123613492579\\
0.48	-0.00841929749898751\\
0.4825	-0.00499110450376472\\
0.485	-0.00148140952300313\\
0.4875	0.00205488581513965\\
0.49	0.00556246465317885\\
0.4925	0.00898646060492686\\
0.495	0.0122733163686321\\
0.4975	0.015371621815855\\
0.5	0.0182329184414719\\
0.5025	0.0208124575875518\\
0.505	0.0230699005781333\\
0.5075	0.024969949811785\\
0.51	0.026482900940026\\
0.5125	0.0275851074952781\\
0.515	0.0282593507026827\\
0.5175	0.0284951086943694\\
0.52	0.0282887209193801\\
0.5225	0.0276434451827625\\
0.525	0.0265694064276683\\
0.5275	0.0250834380683151\\
0.53	0.0232088183628633\\
0.5325	0.0209749059573277\\
0.535	0.0184166803088743\\
0.5375	0.0155741941845997\\
0.54	0.0124919468068918\\
0.5425	0.00921818745724227\\
0.545	0.00580416043756276\\
0.5475	0.0023033032046755\\
0.55	-0.00122958977459446\\
0.5525	-0.00473922436480242\\
0.555	-0.00817067188594362\\
0.5575	-0.0114702284852827\\
0.56	-0.0145862553126012\\
0.5625	-0.0174699863553136\\
0.565	-0.0200762912962707\\
0.5675	-0.0223643814610972\\
0.57	-0.0242984478126264\\
0.5725	-0.0258482210134804\\
0.575	-0.0269894447974959\\
0.5775	-0.0277042552474325\\
0.58	-0.0279814600490154\\
0.5825	-0.0278167133567883\\
0.585	-0.027212583540977\\
0.5875	-0.0261785127609966\\
0.59	-0.0247306690040878\\
0.5925	-0.0228916929103228\\
0.595	-0.0206903433514963\\
0.5975	-0.0181610473154142\\
0.6	-0.0153433611440112\\
0.6025	-0.0122813515601229\\
0.605	-0.00902290617192807\\
0.6075	-0.00561898424645331\\
0.61	-0.00212281947688414\\
0.6125	0.00141091278181035\\
0.615	0.00492695077993115\\
0.6175	0.00837031076315982\\
0.62	0.0116871469648075\\
0.6225	0.0148255937494665\\
0.625	0.0177365767378472\\
0.6275	0.0203745802290194\\
0.63	0.0226983589209868\\
0.6325	0.0246715828027854\\
0.635	0.0262634051374447\\
0.6375	0.0274489446588139\\
0.64	0.0282096744475966\\
0.6425	0.0285337114119526\\
0.645	0.0284160018528697\\
0.6475	0.0278584002198525\\
0.65	0.0268696398328942\\
0.6525	0.0254651960360566\\
0.655	0.023667043929868\\
0.6575	0.0215033144778516\\
0.66	0.0190078543710757\\
0.6625	0.0162196965388339\\
0.665	0.0131824495899441\\
0.6675	0.00994361573589841\\
0.67	0.00655384786443821\\
0.6725	0.00306615738264514\\
0.675	-0.000464914782482765\\
0.6775	-0.00398415106275606\\
0.68	-0.00743652067095328\\
0.6825	-0.0107680400663046\\
0.685	-0.0139266170099217\\
0.6875	-0.0168628650137868\\
0.69	-0.0195308754501698\\
0.6925	-0.0218889352506549\\
0.695	-0.0239001789750047\\
0.6975	-0.0255331650566024\\
0.7	-0.0267623672171672\\
0.7025	-0.027568573370306\\
0.705	-0.0279391857805054\\
0.7075	-0.0278684177887408\\
0.71	-0.0273573840337998\\
0.7125	-0.0264140827643535\\
0.715	-0.0250532705246499\\
0.7175	-0.0232962311800103\\
0.72	-0.0211704429006969\\
0.7225	-0.0187091483183096\\
0.725	-0.0159508345826725\\
0.7275	-0.0129386314554901\\
0.73	-0.00971963685788076\\
0.7325	-0.00634418042219543\\
0.735	-0.0028650365666421\\
0.7375	0.000663400600953503\\
0.74	0.00418596764865423\\
0.7425	0.0076475941601203\\
0.745	0.0109941635678687\\
0.7475	0.0141733590245641\\
0.75	0.0171354810922285\\
0.7525	0.0198342244712036\\
0.755	0.0222274016322486\\
0.7575	0.0242776020462378\\
0.76	0.0259527767135364\\
0.7625	0.0272267388635059\\
0.765	0.0280795730054565\\
0.7675	0.0284979459452249\\
0.77	0.0284753149140162\\
0.7725	0.0280120295642527\\
0.775	0.0271153262457885\\
0.7775	0.0257992146590659\\
0.78	0.0240842586632995\\
0.7825	0.0219972546713303\\
0.785	0.0195708126625573\\
0.7875	0.0168428463663787\\
0.79	0.0138559805871083\\
0.7925	0.0106568849352683\\
0.795	0.0072955443793034\\
0.7975	0.00382447801821842\\
0.8	0.000297918284025085\\
0.8025	-0.003229036599405\\
0.805	-0.00670128365707606\\
0.8075	-0.0100645762486037\\
0.81	-0.013266371743902\\
0.8125	-0.016256652543468\\
0.815	-0.0189887076145254\\
0.8175	-0.0214198623313444\\
0.82	-0.0235121452159758\\
0.8225	-0.0252328811618225\\
0.825	-0.0265552018715592\\
0.8275	-0.0274584655349606\\
0.83	-0.0279285791909967\\
0.8325	-0.0279582187399135\\
0.835	-0.0275469431711332\\
0.8375	-0.0267012012266313\\
0.84	-0.0254342304010669\\
0.8425	-0.0237658498630179\\
0.845	-0.0217221505398346\\
0.8475	-0.0193350872158996\\
0.85	-0.0166419790253032\\
0.8525	-0.0136849261511525\\
0.855	-0.0105101518525519\\
0.8575	-0.00716728010627545\\
0.86	-0.00370856015510975\\
0.8625	-0.000188050083124009\\
0.865	0.00333922782316874\\
0.8675	0.00681814672955865\\
0.87	0.0101943364936266\\
0.8725	0.0134150330346705\\
0.875	0.0164299025667647\\
0.8775	0.0191918278217934\\
0.88	0.0216576439843901\\
0.8825	0.0237888128474185\\
0.885	0.0255520246626326\\
0.8875	0.0269197182913439\\
0.89	0.0278705115366447\\
0.8925	0.0283895349420409\\
0.895	0.0284686638493219\\
0.8975	0.0281066450975868\\
0.9	0.0273091163907573\\
0.9025	0.0260885180369421\\
0.905	0.0244638984435241\\
0.9075	0.0224606164106046\\
0.91	0.020109944876563\\
0.9125	0.0174485823078761\\
0.915	0.0145180793669787\\
0.9175	0.0113641898143798\\
0.92	0.00803615578385878\\
0.9225	0.00458593859393044\\
0.925	0.00106740710891182\\
0.9275	-0.00246450367439851\\
0.93	-0.00595465067355313\\
0.9325	-0.00934854400013924\\
0.935	-0.0125931980210249\\
0.9375	-0.015637958909242\\
0.94	-0.01843529575949\\
0.9425	-0.0209415429120333\\
0.945	-0.023117581890601\\
0.9475	-0.0249294523029497\\
0.95	-0.0263488821623175\\
0.9525	-0.0273537293467959\\
0.955	-0.0279283273020135\\
0.9575	-0.0280637295887707\\
0.96	-0.0277578494579808\\
0.9625	-0.0270154922757225\\
0.965	-0.0258482802956999\\
0.9675	-0.0242744709587025\\
0.97	-0.0223186715624165\\
0.9725	-0.0200114547640836\\
0.975	-0.0173888809276976\\
0.9775	-0.0144919347824135\\
0.98	-0.0113658851968875\\
0.9825	-0.00805957807445053\\
0.985	-0.00462467341763486\\
0.9875	-0.00111483848135568\\
0.99	0.00241509038153712\\
0.9925	0.00590996409119693\\
0.995	0.00931518205416547\\
0.9975	0.0125775447711207\\
1	0.0156460845268042\\
};

\end{axis}

\begin{axis}[%
width=4.5cm,
height=2cm,
at={(1.25cm,3.75cm)},
scale only axis,
xmin=-0.02,
xmax=1.02,
ytick={-1,0,1},
ymin=-1.1,
ymax=1.025,
ylabel={$p_{0,1}$},
legend style={at={(0.02,0.02)}, anchor = south west, legend cell align=left, align=left, draw=white!15!black}, ylabel style={rotate=-90}, ylabel shift=9 pt
]
\addplot [color=red, draw=none, mark size=1.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
0.1	0.771368531203102\\
0.2	0.492426926687739\\
0.3	0.185577052001923\\
0.4	-0.121826327509822\\
0.5	-0.401458276208844\\
0.6	-0.630964024882918\\
0.7	-0.805134398168193\\
0.8	-0.932719285007496\\
0.9	-1.02316785584698\\
1	-1.07903809892138\\
};

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	0.770920085343658\\
0.2	0.49249282051776\\
0.3	0.186005627221094\\
0.4	-0.120572648058487\\
0.5	-0.400030177933301\\
0.6	-0.632489540120533\\
0.7	-0.809603132132586\\
0.8	-0.935717958958045\\
0.9	-1.02139273665262\\
1	-1.07678444343712\\
};

\end{axis}

\begin{axis}[%
width=4.5cm,
height=2cm,
at={(7.5cm,3.75cm)},
scale only axis,
xmin=-0.02,
xmax=1.02,
ymin=-1.1,
ymax=1.025,
ytick={-1,0,1},
yticklabels={-1,0,1},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark size=1.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
0.1	0.771357287420098\\
0.2	0.492454861303003\\
0.3	0.185470441240006\\
0.4	-0.121659423320318\\
0.5	-0.402044965339234\\
0.6	-0.6328528193789\\
0.7	-0.806592495905043\\
0.8	-0.930881088884816\\
0.9	-1.01933548180967\\
1	-1.07854725902945\\
};

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1\\
0.1	0.770920085343658\\
0.2	0.49249282051776\\
0.3	0.186005627221094\\
0.4	-0.120572648058487\\
0.5	-0.400030177933301\\
0.6	-0.632489540120533\\
0.7	-0.809603132132586\\
0.8	-0.935717958958045\\
0.9	-1.02139273665262\\
1	-1.07678444343712\\
};

\end{axis}

\begin{axis}[%
width=4.5cm,
height=2cm,
at={(1.25cm,1cm)},
scale only axis,
xmin=-0.02,
xmax=1.02,
xlabel = {$t$},
ymin=-2.02,
ymax=2.02,
ytick={-2,0,2},
yticklabels={-2,0,2},
ylabel={$p_{1,1}$},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}, ylabel style={rotate=-90}, ylabel shift=9 pt
]
\addplot [color=blue, draw=none, mark size=1.8pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
0.1	1.16661457898213\\
0.2	-0.551707667991141\\
0.3	-1.38723695294429\\
0.4	0.000965053906367697\\
0.5	1.37429956575652\\
0.6	0.518585279230846\\
0.7	-1.1825292503172\\
0.8	-0.970406206425264\\
0.9	0.822076608630752\\
1	1.2927010253108\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0025	0.867205249537873\\
0.005	0.720843937792791\\
0.0075	0.563205307482114\\
0.01	0.396755094753641\\
0.0125	0.224096964404055\\
0.015	0.0479317848897395\\
0.0175	-0.128984619844887\\
0.02	-0.303884580791345\\
0.0225	-0.474031882066672\\
0.025	-0.636764569388911\\
0.0275	-0.789536598977427\\
0.03	-0.929957675127856\\
0.0325	-1.05583065302934\\
0.035	-1.16518592147083\\
0.0375	-1.2563122273243\\
0.04	-1.32778345935294\\
0.0425	-1.37848097209848\\
0.045	-1.40761110036201\\
0.0475	-1.41471759001576\\
0.05	-1.39968875039282\\
0.0525	-1.36275921605555\\
0.055	-1.30450629005423\\
0.0575	-1.22584092553891\\
0.06	-1.12799348645891\\
0.0625	-1.01249450976581\\
0.065	-0.881150769753662\\
0.0675	-0.736017018700355\\
0.07	-0.579363845666443\\
0.0725	-0.413642156101912\\
0.075	-0.241444827851465\\
0.0775	-0.0654661434033892\\
0.08	0.111540366901941\\
0.0825	0.286805011050653\\
0.085	0.45758527665879\\
0.0875	0.62120874908925\\
0.09	0.775114934647097\\
0.0925	0.916895334216867\\
0.095	1.04433114005833\\
0.0975	1.15542796565411\\
0.1	1.2484470649189\\
0.1025	1.3219325520071\\
0.105	1.3747341955306\\
0.1075	1.40602543024189\\
0.11	1.41531630406326\\
0.1125	1.40246115758337\\
0.115	1.36766091555637\\
0.1175	1.31145995424256\\
0.12	1.2347375933043\\
0.1225	1.13869434509372\\
0.125	1.0248331362248\\
0.1275	0.894935795029698\\
0.13	0.75103517262603\\
0.1325	0.595383333707149\\
0.135	0.430416314738604\\
0.1375	0.258716001032699\\
0.14	0.0829697193337301\\
0.1425	-0.0940718216333856\\
0.145	-0.269637584283713\\
0.1475	-0.440979574995123\\
0.15	-0.605415857628363\\
0.1525	-0.760372534342876\\
0.155	-0.903424036463343\\
0.1575	-1.03233109460636\\
0.16	-1.14507579361148\\
0.1625	-1.23989316346348\\
0.165	-1.31529881162448\\
0.1675	-1.37011216416307\\
0.17	-1.40347495180059\\
0.1725	-1.41486465141486\\
0.175	-1.40410267248458\\
0.1775	-1.37135716019028\\
0.18	-1.31714037112499\\
0.1825	-1.24230066249627\\
0.185	-1.14800921999544\\
0.1875	-1.0357417318541\\
0.19	-0.907255295716883\\
0.1925	-0.764560919596163\\
0.195	-0.609892047170624\\
0.1975	-0.445669599964563\\
0.2	-0.274464083519624\\
0.2025	-0.0989553506878938\\
0.205	0.0781093480906933\\
0.2075	0.253958370792548\\
0.21	0.425839072778727\\
0.2125	0.591060899377151\\
0.215	0.747037507342801\\
0.2175	0.891327255649333\\
0.22	1.02167143159119\\
0.2225	1.13602961363524\\
0.225	1.23261161729715\\
0.2275	1.3099055238244\\
0.23	1.36670135280497\\
0.2325	1.40211000802455\\
0.235	1.41557719989737\\
0.2375	1.4068921264374\\
0.24	1.37619077678702\\
0.2425	1.32395380549846\\
0.245	1.25099901075199\\
0.2475	1.15846853416884\\
0.25	1.04781098251433\\
0.2525	0.920758751097349\\
0.255	0.77930090381081\\
0.2575	0.625652034348412\\
0.26	0.462217596083437\\
0.2625	0.291556243417601\\
0.265	0.116339774231906\\
0.2675	-0.0606886993399793\\
0.27	-0.2367576968343\\
0.2725	-0.409110759598493\\
0.275	-0.575049605718828\\
0.2775	-0.731976373996975\\
0.28	-0.877434295523429\\
0.2825	-1.00914615604534\\
0.285	-1.12504994695007\\
0.2875	-1.2233311467374\\
0.29	-1.30245112763826\\
0.2925	-1.36117124272619\\
0.295	-1.39857221650614\\
0.2975	-1.41406853549372\\
0.3	-1.40741761356576\\
0.3025	-1.3787235886464\\
0.305	-1.32843569131534\\
0.3075	-1.25734121087505\\
0.31	-1.1665531689657\\
0.3125	-1.05749289365242\\
0.315	-0.931867766734131\\
0.3175	-0.791644492590689\\
0.32	-0.639018307011636\\
0.3225	-0.47637860803744\\
0.325	-0.306271546893666\\
0.3275	-0.131360164729144\\
0.33	0.0456173006698717\\
0.3325	0.221890285333048\\
0.335	0.394699275415777\\
0.3375	0.561339010121993\\
0.34	0.719200834712353\\
0.3425	0.865813540391844\\
0.345	0.99888205158863\\
0.3475	1.11632335487548\\
0.35	1.21629910701455\\
0.3525	1.29724441164441\\
0.355	1.35789231415612\\
0.3575	1.39729363137937\\
0.36	1.41483180576743\\
0.3625	1.41023255168586\\
0.365	1.38356814295411\\
0.3675	1.33525627468673\\
0.37	1.26605351741954\\
0.3725	1.1770434661597\\
0.375	1.06961977004364\\
0.3775	0.945464308425474\\
0.38	0.806520855198454\\
0.3825	0.654964643782665\\
0.385	0.49316830938804\\
0.3875	0.323664741876072\\
0.39	0.14910743090579\\
0.3925	-0.0277710756999321\\
0.395	-0.204201949909939\\
0.3975	-0.377423427975445\\
0.4	-0.544724042835976\\
0.4025	-0.703485067621399\\
0.405	-0.851221505834765\\
0.4075	-0.985620986610438\\
0.41	-1.10457995629616\\
0.4125	-1.2062365999873\\
0.415	-1.2889999778784\\
0.4175	-1.35157492058555\\
0.42	-1.39298229400166\\
0.4225	-1.4125743167355\\
0.425	-1.41004469061959\\
0.4275	-1.38543338594187\\
0.43	-1.33912600669541\\
0.4325	-1.27184774594336\\
0.435	-1.18465202604177\\
0.4375	-1.07890400162974\\
0.44	-0.956259183686982\\
0.4425	-0.818637519317313\\
0.445	-0.668193333048532\\
0.4475	-0.507281600229756\\
0.45	-0.33842108054004\\
0.4525	-0.164254888793753\\
0.455	0.012490879635867\\
0.4575	0.189049820986407\\
0.46	0.362658524763945\\
0.4625	0.530599826938536\\
0.465	0.690245337510397\\
0.4675	0.839096576678517\\
0.47	0.974824075678011\\
0.4725	1.09530383027776\\
0.475	1.19865053644154\\
0.4775	1.28324708809872\\
0.48	1.34776987555033\\
0.4825	1.39120948882986\\
0.485	1.41288650231347\\
0.4875	1.41246209390055\\
0.49	1.38994333295685\\
0.4925	1.3456830546635\\
0.495	1.28037432314063\\
0.4975	1.19503957039089\\
0.5	1.09101458141383\\
0.5025	0.969927576474321\\
0.505	0.833673718209124\\
0.5075	0.68438544282462\\
0.51	0.524399079957312\\
0.5125	0.35621828381379\\
0.515	0.182474848069282\\
0.5175	0.00588751790211159\\
0.52	-0.170780556165956\\
0.5225	-0.344765056756562\\
0.525	-0.513343753812248\\
0.5275	-0.673879097652841\\
0.53	-0.823859484518427\\
0.5325	-0.960938549054131\\
0.535	-1.08297186913699\\
0.5375	-1.18805050899913\\
0.54	-1.27453087612503\\
0.5425	-1.34106042511624\\
0.545	-1.38659880671785\\
0.5475	-1.41043413147109\\
0.55	-1.41219409388061\\
0.5525	-1.39185178337019\\
0.555	-1.3497260913945\\
0.5575	-1.28647670858009\\
0.56	-1.20309379037139\\
0.5625	-1.10088245303654\\
0.565	-0.981442342744347\\
0.5675	-0.846642597494158\\
0.57	-0.698592593760051\\
0.5725	-0.53960893567077\\
0.575	-0.372179203351751\\
0.5775	-0.198923027781244\\
0.58	-0.0225511013597047\\
0.5825	0.154177234299927\\
0.585	0.328497159594333\\
0.5875	0.497681631540012\\
0.59	0.659084044879035\\
0.5925	0.810179632129058\\
0.595	0.94860495482912\\
0.5975	1.07219486818365\\
0.6	1.1790163809323\\
0.6025	1.26739888094657\\
0.605	1.33596025400792\\
0.6075	1.38362848755836\\
0.61	1.40965842192271\\
0.6125	1.41364338747019\\
0.615	1.39552154622235\\
0.6175	1.35557683927145\\
0.62	1.29443452575191\\
0.6225	1.21305138369168\\
0.625	1.11270072653769\\
0.6275	0.994952470199383\\
0.63	0.861648562821094\\
0.6325	0.714874161969802\\
0.635	0.556925010379211\\
0.6375	0.390271520784239\\
0.64	0.217520131784625\\
0.6425	0.0413725392880398\\
0.645	-0.135416558764397\\
0.6475	-0.310082543512183\\
0.65	-0.479894108414778\\
0.6525	-0.642195968603507\\
0.655	-0.794450378606135\\
0.6575	-0.93427680941541\\
0.66	-1.05948916472612\\
0.6625	-1.16812995470519\\
0.665	-1.25850089327974\\
0.6675	-1.3291894408818\\
0.67	-1.3790908779984\\
0.6725	-1.40742556475153\\
0.675	-1.41375111698228\\
0.6775	-1.39796930876483\\
0.68	-1.36032759369082\\
0.6825	-1.30141522135966\\
0.685	-1.22215400997719\\
0.6875	-1.12378391948681\\
0.69	-1.00784365093342\\
0.6925	-0.8761465755212\\
0.695	-0.730752369857655\\
0.6975	-0.57393480103308\\
0.7	-0.408146165414321\\
0.7025	-0.235978937386536\\
0.705	-0.0601252279321697\\
0.7075	0.116665312796675\\
0.71	0.291628490419632\\
0.7125	0.462028786269262\\
0.715	0.625202126334743\\
0.7175	0.778597530320243\\
0.72	0.919816989519928\\
0.7225	1.04665295000256\\
0.725	1.15712281515081\\
0.7275	1.24949992831963\\
0.73	1.3223405515264\\
0.7325	1.37450641879334\\
0.735	1.40518251204261\\
0.7375	1.4138897822092\\
0.74	1.40049261731186\\
0.7425	1.36520094137248\\
0.745	1.30856691201301\\
0.7475	1.23147626897743\\
0.75	1.13513446940688\\
0.7525	1.02104782713582\\
0.755	0.890999951307483\\
0.7575	0.747023853010751\\
0.76	0.591370156274642\\
0.7625	0.42647191056569\\
0.765	0.254906554969013\\
0.7675	0.0793556286683852\\
0.77	-0.0974371425193556\\
0.7725	-0.272708728502801\\
0.775	-0.443719976053728\\
0.7775	-0.607798414019648\\
0.78	-0.762380013855174\\
0.7825	-0.905049253108251\\
0.785	-1.03357685607338\\
0.7875	-1.14595462216574\\
0.79	-1.24042679810707\\
0.7925	-1.31551750403285\\
0.795	-1.37005378528623\\
0.7975	-1.40318392999505\\
0.8	-1.41439076646852\\
0.8025	-1.40349973284919\\
0.805	-1.37068159309345\\
0.8075	-1.31644975696015\\
0.81	-1.24165224596192\\
0.8125	-1.14745843086547\\
0.815	-1.03534074801299\\
0.8175	-0.907051680201898\\
0.82	-0.764596361879256\\
0.8225	-0.61020123682041\\
0.825	-0.446279258195883\\
0.8275	-0.275392175014911\\
0.83	-0.100210494516212\\
0.8325	0.0765282535635278\\
0.835	0.252062298350531\\
0.8375	0.423648785987263\\
0.84	0.588606639874901\\
0.8425	0.74435845300598\\
0.845	0.888470757588676\\
0.8475	1.01869204261945\\
0.85	1.13298792536716\\
0.8525	1.22957292733016\\
0.855	1.30693835841306\\
0.8575	1.36387587400181\\
0.86	1.39949633733551\\
0.8625	1.41324369301484\\
0.865	1.40490363549942\\
0.8675	1.37460693780701\\
0.87	1.32282738906496\\
0.8725	1.25037437377611\\
0.875	1.15838020933529\\
0.8775	1.04828244016357\\
0.88	0.92180136554404\\
0.8825	0.780913152617548\\
0.885	0.627818954873463\\
0.8875	0.464910518776448\\
0.89	0.294732815935045\\
0.8925	0.119944284588925\\
0.895	-0.0567246985534823\\
0.8975	-0.232514467536797\\
0.9	-0.404679171416268\\
0.9025	-0.570529660489427\\
0.905	-0.727475484905261\\
0.9075	-0.873065349966287\\
0.91	-1.00502539657788\\
0.9125	-1.12129470928613\\
0.915	-1.22005749764815\\
0.9175	-1.29977144861973\\
0.92	-1.35919180741487\\
0.9225	-1.39739081095748\\
0.925	-1.41377217057115\\
0.9275	-1.4080803778094\\
0.93	-1.38040468811649\\
0.9325	-1.33117772007195\\
0.935	-1.26116869201968\\
0.9375	-1.1714714016076\\
0.94	-1.06348713586241\\
0.9425	-0.938902778616211\\
0.945	-0.799664457150063\\
0.9475	-0.64794713964858\\
0.95	-0.486120658375638\\
0.9525	-0.316712689387643\\
0.955	-0.142369267216182\\
0.9575	0.0341865484763133\\
0.96	0.210197208346886\\
0.9625	0.382913746203038\\
0.965	0.549638716096574\\
0.9675	0.707768322715214\\
0.97	0.854833086770696\\
0.9725	0.988536410055882\\
0.975	1.10679043776236\\
0.9775	1.20774865799222\\
0.98	1.28983472949273\\
0.9825	1.35176708768279\\
0.985	1.39257894509445\\
0.9875	1.41163337438186\\
0.99	1.40863323892282\\
0.9925	1.38362581655008\\
0.995	1.33700204484224\\
0.9975	1.26949040038335\\
1	1.18214550815692\\
};

\end{axis}

\begin{axis}[%
width=4.5cm,
height=2cm,
at={(7.5cm,1cm)},
scale only axis,
xmin=-0.02,
xmax=1.02,
xlabel={$t$},
ymin=-2.02,
ymax=2.02,
ytick={-2,0,2},
yticklabels={-2,0,2},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark size=1.8pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
0.1	1.23697261564989\\
0.2	-0.293620405481493\\
0.3	-1.4125276325532\\
0.4	-0.531167654677981\\
0.5	1.09352334719801\\
0.6	1.14668377514689\\
0.7	-0.44593121431813\\
0.8	-1.40137124483183\\
0.9	-0.340976995226581\\
1	1.22149068171656\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0025	0.867205249537873\\
0.005	0.720843937792791\\
0.0075	0.563205307482114\\
0.01	0.396755094753641\\
0.0125	0.224096964404055\\
0.015	0.0479317848897395\\
0.0175	-0.128984619844887\\
0.02	-0.303884580791345\\
0.0225	-0.474031882066672\\
0.025	-0.636764569388911\\
0.0275	-0.789536598977427\\
0.03	-0.929957675127856\\
0.0325	-1.05583065302934\\
0.035	-1.16518592147083\\
0.0375	-1.2563122273243\\
0.04	-1.32778345935294\\
0.0425	-1.37848097209848\\
0.045	-1.40761110036201\\
0.0475	-1.41471759001576\\
0.05	-1.39968875039282\\
0.0525	-1.36275921605555\\
0.055	-1.30450629005423\\
0.0575	-1.22584092553891\\
0.06	-1.12799348645891\\
0.0625	-1.01249450976581\\
0.065	-0.881150769753662\\
0.0675	-0.736017018700355\\
0.07	-0.579363845666443\\
0.0725	-0.413642156101912\\
0.075	-0.241444827851465\\
0.0775	-0.0654661434033892\\
0.08	0.111540366901941\\
0.0825	0.286805011050653\\
0.085	0.45758527665879\\
0.0875	0.62120874908925\\
0.09	0.775114934647097\\
0.0925	0.916895334216867\\
0.095	1.04433114005833\\
0.0975	1.15542796565411\\
0.1	1.2484470649189\\
0.1025	1.3219325520071\\
0.105	1.3747341955306\\
0.1075	1.40602543024189\\
0.11	1.41531630406326\\
0.1125	1.40246115758337\\
0.115	1.36766091555637\\
0.1175	1.31145995424256\\
0.12	1.2347375933043\\
0.1225	1.13869434509372\\
0.125	1.0248331362248\\
0.1275	0.894935795029698\\
0.13	0.75103517262603\\
0.1325	0.595383333707149\\
0.135	0.430416314738604\\
0.1375	0.258716001032699\\
0.14	0.0829697193337301\\
0.1425	-0.0940718216333856\\
0.145	-0.269637584283713\\
0.1475	-0.440979574995123\\
0.15	-0.605415857628363\\
0.1525	-0.760372534342876\\
0.155	-0.903424036463343\\
0.1575	-1.03233109460636\\
0.16	-1.14507579361148\\
0.1625	-1.23989316346348\\
0.165	-1.31529881162448\\
0.1675	-1.37011216416307\\
0.17	-1.40347495180059\\
0.1725	-1.41486465141486\\
0.175	-1.40410267248458\\
0.1775	-1.37135716019028\\
0.18	-1.31714037112499\\
0.1825	-1.24230066249627\\
0.185	-1.14800921999544\\
0.1875	-1.0357417318541\\
0.19	-0.907255295716883\\
0.1925	-0.764560919596163\\
0.195	-0.609892047170624\\
0.1975	-0.445669599964563\\
0.2	-0.274464083519624\\
0.2025	-0.0989553506878938\\
0.205	0.0781093480906933\\
0.2075	0.253958370792548\\
0.21	0.425839072778727\\
0.2125	0.591060899377151\\
0.215	0.747037507342801\\
0.2175	0.891327255649333\\
0.22	1.02167143159119\\
0.2225	1.13602961363524\\
0.225	1.23261161729715\\
0.2275	1.3099055238244\\
0.23	1.36670135280497\\
0.2325	1.40211000802455\\
0.235	1.41557719989737\\
0.2375	1.4068921264374\\
0.24	1.37619077678702\\
0.2425	1.32395380549846\\
0.245	1.25099901075199\\
0.2475	1.15846853416884\\
0.25	1.04781098251433\\
0.2525	0.920758751097349\\
0.255	0.77930090381081\\
0.2575	0.625652034348412\\
0.26	0.462217596083437\\
0.2625	0.291556243417601\\
0.265	0.116339774231906\\
0.2675	-0.0606886993399793\\
0.27	-0.2367576968343\\
0.2725	-0.409110759598493\\
0.275	-0.575049605718828\\
0.2775	-0.731976373996975\\
0.28	-0.877434295523429\\
0.2825	-1.00914615604534\\
0.285	-1.12504994695007\\
0.2875	-1.2233311467374\\
0.29	-1.30245112763826\\
0.2925	-1.36117124272619\\
0.295	-1.39857221650614\\
0.2975	-1.41406853549372\\
0.3	-1.40741761356576\\
0.3025	-1.3787235886464\\
0.305	-1.32843569131534\\
0.3075	-1.25734121087505\\
0.31	-1.1665531689657\\
0.3125	-1.05749289365242\\
0.315	-0.931867766734131\\
0.3175	-0.791644492590689\\
0.32	-0.639018307011636\\
0.3225	-0.47637860803744\\
0.325	-0.306271546893666\\
0.3275	-0.131360164729144\\
0.33	0.0456173006698717\\
0.3325	0.221890285333048\\
0.335	0.394699275415777\\
0.3375	0.561339010121993\\
0.34	0.719200834712353\\
0.3425	0.865813540391844\\
0.345	0.99888205158863\\
0.3475	1.11632335487548\\
0.35	1.21629910701455\\
0.3525	1.29724441164441\\
0.355	1.35789231415612\\
0.3575	1.39729363137937\\
0.36	1.41483180576743\\
0.3625	1.41023255168586\\
0.365	1.38356814295411\\
0.3675	1.33525627468673\\
0.37	1.26605351741954\\
0.3725	1.1770434661597\\
0.375	1.06961977004364\\
0.3775	0.945464308425474\\
0.38	0.806520855198454\\
0.3825	0.654964643782665\\
0.385	0.49316830938804\\
0.3875	0.323664741876072\\
0.39	0.14910743090579\\
0.3925	-0.0277710756999321\\
0.395	-0.204201949909939\\
0.3975	-0.377423427975445\\
0.4	-0.544724042835976\\
0.4025	-0.703485067621399\\
0.405	-0.851221505834765\\
0.4075	-0.985620986610438\\
0.41	-1.10457995629616\\
0.4125	-1.2062365999873\\
0.415	-1.2889999778784\\
0.4175	-1.35157492058555\\
0.42	-1.39298229400166\\
0.4225	-1.4125743167355\\
0.425	-1.41004469061959\\
0.4275	-1.38543338594187\\
0.43	-1.33912600669541\\
0.4325	-1.27184774594336\\
0.435	-1.18465202604177\\
0.4375	-1.07890400162974\\
0.44	-0.956259183686982\\
0.4425	-0.818637519317313\\
0.445	-0.668193333048532\\
0.4475	-0.507281600229756\\
0.45	-0.33842108054004\\
0.4525	-0.164254888793753\\
0.455	0.012490879635867\\
0.4575	0.189049820986407\\
0.46	0.362658524763945\\
0.4625	0.530599826938536\\
0.465	0.690245337510397\\
0.4675	0.839096576678517\\
0.47	0.974824075678011\\
0.4725	1.09530383027776\\
0.475	1.19865053644154\\
0.4775	1.28324708809872\\
0.48	1.34776987555033\\
0.4825	1.39120948882986\\
0.485	1.41288650231347\\
0.4875	1.41246209390055\\
0.49	1.38994333295685\\
0.4925	1.3456830546635\\
0.495	1.28037432314063\\
0.4975	1.19503957039089\\
0.5	1.09101458141383\\
0.5025	0.969927576474321\\
0.505	0.833673718209124\\
0.5075	0.68438544282462\\
0.51	0.524399079957312\\
0.5125	0.35621828381379\\
0.515	0.182474848069282\\
0.5175	0.00588751790211159\\
0.52	-0.170780556165956\\
0.5225	-0.344765056756562\\
0.525	-0.513343753812248\\
0.5275	-0.673879097652841\\
0.53	-0.823859484518427\\
0.5325	-0.960938549054131\\
0.535	-1.08297186913699\\
0.5375	-1.18805050899913\\
0.54	-1.27453087612503\\
0.5425	-1.34106042511624\\
0.545	-1.38659880671785\\
0.5475	-1.41043413147109\\
0.55	-1.41219409388061\\
0.5525	-1.39185178337019\\
0.555	-1.3497260913945\\
0.5575	-1.28647670858009\\
0.56	-1.20309379037139\\
0.5625	-1.10088245303654\\
0.565	-0.981442342744347\\
0.5675	-0.846642597494158\\
0.57	-0.698592593760051\\
0.5725	-0.53960893567077\\
0.575	-0.372179203351751\\
0.5775	-0.198923027781244\\
0.58	-0.0225511013597047\\
0.5825	0.154177234299927\\
0.585	0.328497159594333\\
0.5875	0.497681631540012\\
0.59	0.659084044879035\\
0.5925	0.810179632129058\\
0.595	0.94860495482912\\
0.5975	1.07219486818365\\
0.6	1.1790163809323\\
0.6025	1.26739888094657\\
0.605	1.33596025400792\\
0.6075	1.38362848755836\\
0.61	1.40965842192271\\
0.6125	1.41364338747019\\
0.615	1.39552154622235\\
0.6175	1.35557683927145\\
0.62	1.29443452575191\\
0.6225	1.21305138369168\\
0.625	1.11270072653769\\
0.6275	0.994952470199383\\
0.63	0.861648562821094\\
0.6325	0.714874161969802\\
0.635	0.556925010379211\\
0.6375	0.390271520784239\\
0.64	0.217520131784625\\
0.6425	0.0413725392880398\\
0.645	-0.135416558764397\\
0.6475	-0.310082543512183\\
0.65	-0.479894108414778\\
0.6525	-0.642195968603507\\
0.655	-0.794450378606135\\
0.6575	-0.93427680941541\\
0.66	-1.05948916472612\\
0.6625	-1.16812995470519\\
0.665	-1.25850089327974\\
0.6675	-1.3291894408818\\
0.67	-1.3790908779984\\
0.6725	-1.40742556475153\\
0.675	-1.41375111698228\\
0.6775	-1.39796930876483\\
0.68	-1.36032759369082\\
0.6825	-1.30141522135966\\
0.685	-1.22215400997719\\
0.6875	-1.12378391948681\\
0.69	-1.00784365093342\\
0.6925	-0.8761465755212\\
0.695	-0.730752369857655\\
0.6975	-0.57393480103308\\
0.7	-0.408146165414321\\
0.7025	-0.235978937386536\\
0.705	-0.0601252279321697\\
0.7075	0.116665312796675\\
0.71	0.291628490419632\\
0.7125	0.462028786269262\\
0.715	0.625202126334743\\
0.7175	0.778597530320243\\
0.72	0.919816989519928\\
0.7225	1.04665295000256\\
0.725	1.15712281515081\\
0.7275	1.24949992831963\\
0.73	1.3223405515264\\
0.7325	1.37450641879334\\
0.735	1.40518251204261\\
0.7375	1.4138897822092\\
0.74	1.40049261731186\\
0.7425	1.36520094137248\\
0.745	1.30856691201301\\
0.7475	1.23147626897743\\
0.75	1.13513446940688\\
0.7525	1.02104782713582\\
0.755	0.890999951307483\\
0.7575	0.747023853010751\\
0.76	0.591370156274642\\
0.7625	0.42647191056569\\
0.765	0.254906554969013\\
0.7675	0.0793556286683852\\
0.77	-0.0974371425193556\\
0.7725	-0.272708728502801\\
0.775	-0.443719976053728\\
0.7775	-0.607798414019648\\
0.78	-0.762380013855174\\
0.7825	-0.905049253108251\\
0.785	-1.03357685607338\\
0.7875	-1.14595462216574\\
0.79	-1.24042679810707\\
0.7925	-1.31551750403285\\
0.795	-1.37005378528623\\
0.7975	-1.40318392999505\\
0.8	-1.41439076646852\\
0.8025	-1.40349973284919\\
0.805	-1.37068159309345\\
0.8075	-1.31644975696015\\
0.81	-1.24165224596192\\
0.8125	-1.14745843086547\\
0.815	-1.03534074801299\\
0.8175	-0.907051680201898\\
0.82	-0.764596361879256\\
0.8225	-0.61020123682041\\
0.825	-0.446279258195883\\
0.8275	-0.275392175014911\\
0.83	-0.100210494516212\\
0.8325	0.0765282535635278\\
0.835	0.252062298350531\\
0.8375	0.423648785987263\\
0.84	0.588606639874901\\
0.8425	0.74435845300598\\
0.845	0.888470757588676\\
0.8475	1.01869204261945\\
0.85	1.13298792536716\\
0.8525	1.22957292733016\\
0.855	1.30693835841306\\
0.8575	1.36387587400181\\
0.86	1.39949633733551\\
0.8625	1.41324369301484\\
0.865	1.40490363549942\\
0.8675	1.37460693780701\\
0.87	1.32282738906496\\
0.8725	1.25037437377611\\
0.875	1.15838020933529\\
0.8775	1.04828244016357\\
0.88	0.92180136554404\\
0.8825	0.780913152617548\\
0.885	0.627818954873463\\
0.8875	0.464910518776448\\
0.89	0.294732815935045\\
0.8925	0.119944284588925\\
0.895	-0.0567246985534823\\
0.8975	-0.232514467536797\\
0.9	-0.404679171416268\\
0.9025	-0.570529660489427\\
0.905	-0.727475484905261\\
0.9075	-0.873065349966287\\
0.91	-1.00502539657788\\
0.9125	-1.12129470928613\\
0.915	-1.22005749764815\\
0.9175	-1.29977144861973\\
0.92	-1.35919180741487\\
0.9225	-1.39739081095748\\
0.925	-1.41377217057115\\
0.9275	-1.4080803778094\\
0.93	-1.38040468811649\\
0.9325	-1.33117772007195\\
0.935	-1.26116869201968\\
0.9375	-1.1714714016076\\
0.94	-1.06348713586241\\
0.9425	-0.938902778616211\\
0.945	-0.799664457150063\\
0.9475	-0.64794713964858\\
0.95	-0.486120658375638\\
0.9525	-0.316712689387643\\
0.955	-0.142369267216182\\
0.9575	0.0341865484763133\\
0.96	0.210197208346886\\
0.9625	0.382913746203038\\
0.965	0.549638716096574\\
0.9675	0.707768322715214\\
0.97	0.854833086770696\\
0.9725	0.988536410055882\\
0.975	1.10679043776236\\
0.9775	1.20774865799222\\
0.98	1.28983472949273\\
0.9825	1.35176708768279\\
0.985	1.39257894509445\\
0.9875	1.41163337438186\\
0.99	1.40863323892282\\
0.9925	1.38362581655008\\
0.995	1.33700204484224\\
0.9975	1.26949040038335\\
1	1.18214550815692\\
};

\end{axis}

\begin{axis}[%
width=12cm,
height=11.25cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/FPU_problem.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]
  \def\springlength{1.25} 
  \def\springlengthcompressed{0.625}
  \tikzset{ 
      box/.style={draw,outer sep=0pt,thick}, 
      spring/.style={thick,decorate, 
        decoration={coil,pre length=0.05cm,post length=0.05cm,segment length=1.5mm, amplitude=1.5mm, aspect=0.3}}, 
      spring2/.style={thick,decorate, 
        decoration={coil,pre length=0.05cm,post length=0.05cm,segment length=0.75mm, amplitude=1.5mm, aspect=0.3}}, 
      springdescr/.style={yshift=.4cm}, 
      descriptiondescr/.style={yshift=-.6cm},
      forcedescr/.style={yshift=-.3cm},
      ground/.style={box,draw=none,fill, 
        pattern=north east lines,minimum width=0.3cm,minimum height=1cm}, 
      mass/.style={box,minimum width=.5cm,minimum height=.5cm,fill=gray!20}, 
      direction/.style={-latex,thick} 
    } 
  \node (wall) [ground] {}; 
  \draw (wall.south east) -- (wall.north east); 
 \draw [spring] (wall.east) -- node[springdescr]{} 
       +(\springlength,0)node[mass,anchor=west](M1){}; 
 \draw [spring2] (M1.east) -- node[springdescr]{$q_{0,1}$} 
        +(\springlengthcompressed,0)node[mass,anchor=west](M2){}; 
 \draw [spring] (M2.east) -- node[springdescr]{} 
        +(\springlength,0)node[mass,anchor=west](M3){}; 
 \draw [spring2] (M3.east) -- node[springdescr]{} 
        +(\springlengthcompressed,0)node[anchor=west](M4){$\dotsc$}; 
 \draw [spring2] (M4.east) -- node[springdescr]{$q_{0,m}$} 
        +(\springlengthcompressed,0)node[mass,anchor=west](Mn){}; 
\begin{scope}[xshift=0.8cm]
    \node (soft) [descriptiondescr] {soft \\ nonlinear};
\end{scope}
\begin{scope}[xshift=5.1cm]
    \node (soft) [descriptiondescr] {stiff \\ harmonic};
\end{scope}

\draw[|-|] (1.9cm,-.4cm) -- (2.525cm,-.4cm) node[draw=none,fill=none,midway,below]{$q_{1,0}$};
\draw[|-|] (6.125cm,-.4cm) -- (6.75cm,-.4cm) node[draw=none,fill=none,midway,below]{$q_{1,m}$};		
		
 \begin{scope}[xshift=8.65cm] 
 \node (wall) [ground] {}; 
 \draw (wall.south west) -- (wall.north west); 
  \draw [spring] (Mn.east) -- node[springdescr]{} 
        +(\springlength,0); 
 \end{scope} 
\end{tikzpicture}

==> figures/FPU_singlerate_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=.6in,
at={(0,1in)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=-1.5e+65,
ymax=3.13114296309711e+21,
ylabel style={font=\color{white!15!black}, align=center, at = {(-.35in,.3in)}},
ylabel={H = 0.3},
axis background/.style={fill=white},
title style={font=\bfseries},
title={leapfrog},
legend style={at={(0.025,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.3	1.209892\\
0.6	-1.33084436675625\\
0.9	-417282.252744331\\
1.2	2.5247946048945e+21\\
1.5	-1.30250507537569e+65\\
};
\addlegendentry{$q_{0,1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.02\\
0.3	-1.93540072\\
0.6	434.42460505372\\
0.9	-15407797.723582\\
1.2	3.13114296309711e+21\\
1.5	-1.30290634762191e+65\\
};
\addlegendentry{$q_{1,1}$}

\end{axis}

\begin{axis}[%
width=1in,
height=.6in,
at={(1.5in,1in)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=-0.0140008947335274,
ymax=1.1867721338704,
axis background/.style={fill=white},
title style={font=\bfseries},
title={implicit midpoint},
legend style={at={(0.025,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.3	1.1867721338704\\
0.6	1.14026531534059\\
0.9	0.909999641266468\\
1.2	0.596168971569728\\
1.5	0.260674627552939\\
};
\addlegendentry{$q_{0,1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.02\\
0.3	-0.0140008947335274\\
0.6	0.00748391015223126\\
0.9	0.000517111712821578\\
1.2	-0.00758689441654756\\
1.5	0.0145497371385037\\
};
\addlegendentry{$q_{1,1}$}

\end{axis}

\begin{axis}[%
width=1in,
height=.6in,
at={(3in,1in)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=-0.0146751524177902,
ymax=1.18746922822056,
axis background/.style={fill=white},
title style={font=\bfseries},
title={triple-jump midpoint},
legend style={at={(0.025,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.3	1.18746922822056\\
0.6	1.12611072669653\\
0.9	0.87874212953526\\
1.2	0.556029127363204\\
1.5	0.216879346939904\\
};
\addlegendentry{$q_{0,1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.02\\
0.3	-0.0146751524177902\\
0.6	0.00900102408648628\\
0.9	-0.00187574195010594\\
1.2	-0.004515580667567\\
1.5	0.0110630480476463\\
};
\addlegendentry{$q_{1,1}$}

\end{axis}

\begin{axis}[%
width=1in,
height=.6in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=-0.0286840334286566,
ymax=1.19213155981984,
ylabel style={font=\color{white!15!black}, align=center,at = {(-.35in,.3in)}},
ylabel={H = 0.01},
axis background/.style={fill=white},
legend style={at={(0.025,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.01	1.00989988\\
0.02	1.01959333728948\\
0.03	1.02907446273427\\
0.04	1.03833764513982\\
0.05	1.04737737823286\\
0.06	1.0561880290513\\
0.07	1.06476378550126\\
0.08	1.07309883811114\\
0.09	1.08118763723866\\
0.1	1.08902500220631\\
0.11	1.09660600376917\\
0.12	1.10392575850252\\
0.13	1.11097935605859\\
0.14	1.11776200773762\\
0.15	1.12426928291324\\
0.16	1.13049720256907\\
0.17	1.1364420850825\\
0.18	1.14210027454317\\
0.19	1.14746800483877\\
0.2	1.15254154345628\\
0.21	1.15731751396249\\
0.22	1.16179313990207\\
0.23	1.16596622816496\\
0.24	1.16983494417349\\
0.25	1.17339760502827\\
0.26	1.17665267052949\\
0.27	1.17959889683014\\
0.28	1.1822354457688\\
0.29	1.18456178473691\\
0.3	1.1865774306586\\
0.31	1.18828177682069\\
0.32	1.18967420826652\\
0.33	1.19075447835897\\
0.34	1.19152309292016\\
0.35	1.19198143345898\\
0.36	1.19213155981984\\
0.37	1.19197587528368\\
0.38	1.19151689945354\\
0.39	1.19075723621917\\
0.4	1.18969961274336\\
0.41	1.18834681120921\\
0.42	1.18670146881031\\
0.43	1.18476592595564\\
0.44	1.18254234477305\\
0.45	1.18003313699824\\
0.46	1.17724148396976\\
0.47	1.17417162976325\\
0.48	1.17082877576571\\
0.49	1.16721867554329\\
0.5	1.16334719374119\\
0.51	1.15922002912982\\
0.52	1.15484259947405\\
0.53	1.15021995256497\\
0.54	1.14535662721242\\
0.55	1.1402565634007\\
0.56	1.13492325408801\\
0.57	1.12936021896816\\
0.58	1.12357163832903\\
0.59	1.11756282206441\\
0.6	1.11134025614913\\
0.61	1.10491122070364\\
0.62	1.09828320861488\\
0.63	1.091463415746\\
0.64	1.08445842575093\\
0.65	1.07727403957972\\
0.66	1.06991516480626\\
0.67	1.06238578969307\\
0.68	1.05468917459878\\
0.69	1.04682835007375\\
0.7	1.03880681748003\\
0.71	1.0306291613187\\
0.72	1.02230127353377\\
0.73	1.01383008596859\\
0.74	1.00522296407898\\
0.75	0.996487044924577\\
0.76	0.987628735573524\\
0.77	0.97865342245905\\
0.78	0.969565339622539\\
0.79	0.960367574825904\\
0.8	0.951062279241727\\
0.81	0.941651151458649\\
0.82	0.93213613726653\\
0.83	0.922520114121012\\
0.84	0.912807267244297\\
0.85	0.903002987538907\\
0.86	0.893113353689901\\
0.87	0.883144439062711\\
0.88	0.873101697776511\\
0.89	0.862989562835939\\
0.9	0.852811260090569\\
0.91	0.842568806091205\\
0.92	0.832263201983046\\
0.93	0.821894860110417\\
0.94	0.811464230610627\\
0.95	0.800972463580623\\
0.96	0.790421860856135\\
0.97	0.779815928694538\\
0.98	0.769159018868425\\
0.99	0.758455725241354\\
1	0.747710271370627\\
1.01	0.736926061229153\\
1.02	0.726105448341245\\
1.03	0.715249705705629\\
1.04	0.704359178376118\\
1.05	0.693433619857823\\
1.06	0.682472685805493\\
1.07	0.671476478041604\\
1.08	0.660445963234415\\
1.09	0.649383107064777\\
1.1	0.63829067711498\\
1.11	0.627171809632295\\
1.12	0.616029517316809\\
1.13	0.604866297347364\\
1.14	0.593683916477404\\
1.15	0.582483373856461\\
1.16	0.571265013335728\\
1.17	0.560028759566898\\
1.18	0.548774444367226\\
1.19	0.537502155242629\\
1.2	0.526212504239165\\
1.21	0.514906724373568\\
1.22	0.503586564619683\\
1.23	0.492254039270608\\
1.24	0.480911141261576\\
1.25	0.469559623299029\\
1.26	0.458200900414782\\
1.27	0.446836072665192\\
1.28	0.435466035405778\\
1.29	0.424091635471979\\
1.3	0.412713828036201\\
1.31	0.401333785217791\\
1.32	0.389952915775443\\
1.33	0.378572786739744\\
1.34	0.367194983355676\\
1.35	0.35582097608027\\
1.36	0.344452060684881\\
1.37	0.333089402392974\\
1.38	0.32173417141316\\
1.39	0.310387728541336\\
1.4	0.299051809797197\\
1.41	0.28772865652999\\
1.42	0.27642103552298\\
1.43	0.265132104915115\\
1.44	0.253865124950812\\
1.45	0.24262308366576\\
1.46	0.231408368823579\\
1.47	0.220222622516513\\
1.48	0.209066850292416\\
1.49	0.197941757717735\\
1.5	0.186848211136287\\
};
\addlegendentry{$q_{0,1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.02\\
0.01	0.0274939992\\
0.02	0.028097704060516\\
0.03	0.0216595917126883\\
0.04	0.00979312038978194\\
0.05	-0.00452746010273448\\
0.06	-0.0177124705063286\\
0.07	-0.0264565598634602\\
0.08	-0.0285673363850884\\
0.09	-0.0235151208169464\\
0.1	-0.0125659303847645\\
0.11	0.0015357359271886\\
0.12	0.0152548584578095\\
0.13	0.0251521686893379\\
0.14	0.0287465334134298\\
0.15	0.0251371928855096\\
0.16	0.0152297690108055\\
0.17	0.00150930445190901\\
0.18	-0.0125828041508548\\
0.19	-0.0235117647049504\\
0.2	-0.0285358477628974\\
0.21	-0.0263940296736286\\
0.22	-0.0176223317972474\\
0.23	-0.00441947034471261\\
0.24	0.00990452593370828\\
0.25	0.0217584586007856\\
0.26	0.0281706587815729\\
0.27	0.0275343271319854\\
0.28	0.020010552516304\\
0.29	0.00748790873832962\\
0.3	-0.00689123741465708\\
0.31	-0.0195188863861198\\
0.32	-0.0272263447971098\\
0.33	-0.028078969666242\\
0.34	-0.0218613788318272\\
0.35	-0.0101314236649457\\
0.36	0.00417060196485583\\
0.37	0.0174594684807673\\
0.38	0.0264042230258465\\
0.39	0.0287635596004678\\
0.4	0.023947837616287\\
0.41	0.0131668241866344\\
0.42	-0.000873840159834282\\
0.43	-0.0146512690902506\\
0.44	-0.0247088223749912\\
0.45	-0.0285228937163397\\
0.46	-0.0251356416384015\\
0.47	-0.0153950224211467\\
0.48	-0.0017419836538889\\
0.49	0.012401743512297\\
0.5	0.0234916664885901\\
0.51	0.0287491861936827\\
0.52	0.0268580845878885\\
0.53	0.0182942825905568\\
0.54	0.00520628875051805\\
0.55	-0.00912358969295738\\
0.56	-0.0211021327976111\\
0.57	-0.027725887271138\\
0.58	-0.0273338829027915\\
0.59	-0.0200237493372132\\
0.6	-0.00762699720184145\\
0.61	0.00675024373386463\\
0.62	0.0195058141929869\\
0.63	0.0274442380637028\\
0.64	0.02857732834792\\
0.65	0.0226221275456384\\
0.66	0.0110715221480172\\
0.67	-0.00318003964607703\\
0.68	-0.0165618563134604\\
0.69	-0.0257215493448783\\
0.7	-0.0283647987032592\\
0.71	-0.0238299011521036\\
0.72	-0.0132532727225274\\
0.73	0.000715474299731402\\
0.74	0.0145773908365724\\
0.75	0.0248606020828925\\
0.76	0.0289897269443148\\
0.77	0.0259306119988686\\
0.78	0.0164490279633764\\
0.79	0.00291867300122839\\
0.8	-0.0112733407086679\\
0.81	-0.022574609591194\\
0.82	-0.0281568183073755\\
0.83	-0.0266237221579595\\
0.84	-0.0183605073952113\\
0.85	-0.00543712044610234\\
0.86	0.00891013295077235\\
0.87	0.0210888290593156\\
0.88	0.0280496168236276\\
0.89	0.0280492992662972\\
0.9	0.0210869006745427\\
0.91	0.00890369728866573\\
0.92	-0.00545270149260871\\
0.93	-0.0183910862332708\\
0.94	-0.026675325143319\\
0.95	-0.0282341153922431\\
0.96	-0.0226791827268385\\
0.97	-0.0114022701804473\\
0.98	0.00277329691707208\\
0.99	0.0162991828667586\\
1	0.0257898682765671\\
1.01	0.0288695788632759\\
1.02	0.0247664879590331\\
1.03	0.0145056397251388\\
1.04	0.000652415854071489\\
1.05	-0.013329247600093\\
1.06	-0.0239433671340972\\
1.07	-0.0285364149341378\\
1.08	-0.0259610622533403\\
1.09	-0.0168631046055129\\
1.1	-0.00351979737784127\\
1.11	0.0107298966634824\\
1.12	0.0223205413694468\\
1.13	0.028351978415813\\
1.14	0.0273145830275653\\
1.15	0.0194667154678878\\
1.16	0.00677004501905842\\
1.17	-0.00760105415243701\\
1.18	-0.0200533727421604\\
1.19	-0.0274735115070114\\
1.2	-0.0280065665094453\\
1.21	-0.0215200620961048\\
1.22	-0.0096370502888043\\
1.23	0.00466989495940633\\
1.24	0.0178221772927086\\
1.25	0.0265301573635871\\
1.26	0.028615784303096\\
1.27	0.023557215718664\\
1.28	0.0126193010452395\\
1.29	-0.00146268061872037\\
1.3	-0.0151669863525849\\
1.31	-0.0250661134266264\\
1.32	-0.0286840334286566\\
1.33	-0.025115530864484\\
1.34	-0.0152526625791504\\
1.35	-0.00156164470744844\\
1.36	0.0125340053698836\\
1.37	0.0235097246638029\\
1.38	0.0286213741009272\\
1.39	0.0265915046845694\\
1.4	0.0179288546311667\\
1.41	0.00480119983285133\\
1.42	-0.00950669311113886\\
1.43	-0.0214145471930078\\
1.44	-0.0279421082221783\\
1.45	-0.0274547275544201\\
1.46	-0.0200723985507428\\
1.47	-0.00763982051593837\\
1.48	0.00673505291335196\\
1.49	0.0194584993818654\\
1.5	0.0273500041604454\\
};
\addlegendentry{$q_{1,1}$}

\end{axis}

\begin{axis}[%
width=1in,
height=.6in,
at={(1.5in,0in)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=-0.0282595627765365,
ymax=1.19213447770586,
axis background/.style={fill=white},
legend style={at={(0.025,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.01	1.00989834939757\\
0.02	1.0195903733379\\
0.03	1.0290701638117\\
0.04	1.03833205719797\\
0.05	1.04737049798063\\
0.06	1.05617986466628\\
0.07	1.06475441389007\\
0.08	1.07308839796374\\
0.09	1.08117626219425\\
0.1	1.08901276255055\\
0.11	1.09659291969735\\
0.12	1.10391187416959\\
0.13	1.11096479552282\\
0.14	1.11774694554388\\
0.15	1.12425384895242\\
0.16	1.13048141782451\\
0.17	1.13642590841225\\
0.18	1.14208373643886\\
0.19	1.14745130954198\\
0.2	1.15252503341288\\
0.21	1.15730150898804\\
0.22	1.16177778067478\\
0.23	1.16595145584245\\
0.24	1.16982062657188\\
0.25	1.17338368704126\\
0.26	1.17663921143089\\
0.27	1.17958597953227\\
0.28	1.1822230807768\\
0.29	1.18454995251746\\
0.3	1.18656627260021\\
0.31	1.18827176402122\\
0.32	1.18966610220874\\
0.33	1.19074904343218\\
0.34	1.19152073383923\\
0.35	1.19198200488793\\
0.36	1.19213447770586\\
0.37	1.19198041563977\\
0.38	1.19152246061311\\
0.39	1.19076342357413\\
0.4	1.18970621086877\\
0.41	1.18835381451915\\
0.42	1.1867092664535\\
0.43	1.18477549440433\\
0.44	1.18255520194202\\
0.45	1.18005092405564\\
0.46	1.17726532425683\\
0.47	1.17420162001971\\
0.48	1.17086390855459\\
0.49	1.16725721152597\\
0.5	1.16338723055266\\
0.51	1.15925996794084\\
0.52	1.15488139813527\\
0.53	1.15025727167125\\
0.54	1.14539300522361\\
0.55	1.14029357827449\\
0.56	1.13496343928398\\
0.57	1.12940652771661\\
0.58	1.12362652387389\\
0.59	1.11762731497942\\
0.6	1.11141350295701\\
0.61	1.10499071174356\\
0.62	1.09836554327478\\
0.63	1.09154521815898\\
0.64	1.08453708296908\\
0.65	1.07734817583513\\
0.66	1.06998493696625\\
0.67	1.06245304063285\\
0.68	1.05475730503632\\
0.69	1.04690170287615\\
0.7	1.03888955598173\\
0.71	1.03072396240498\\
0.72	1.02240837474595\\
0.73	1.01394712053847\\
0.74	1.00534563911145\\
0.75	0.996610332170158\\
0.76	0.987748107210248\\
0.77	0.978765811358195\\
0.78	0.969669742832719\\
0.79	0.960465326405493\\
0.8	0.951156947168295\\
0.81	0.941747922018432\\
0.82	0.932240631652489\\
0.83	0.922636858010157\\
0.84	0.912938314669136\\
0.85	0.903147243564379\\
0.86	0.893266869061138\\
0.87	0.883301527475267\\
0.88	0.87325642445488\\
0.89	0.863137130832482\\
0.9	0.852949011434209\\
0.91	0.842696754320679\\
0.92	0.832384076655784\\
0.93	0.822013609081628\\
0.94	0.811586946568094\\
0.95	0.801104874610624\\
0.96	0.790567775187159\\
0.97	0.77997615663639\\
0.98	0.769331168549088\\
0.99	0.758634926394114\\
1	0.747890525334403\\
1.01	0.737101746531898\\
1.02	0.72627257856052\\
1.03	0.715406723318636\\
1.04	0.704507218043038\\
1.05	0.693576228521048\\
1.06	0.682615012202087\\
1.07	0.671624036045605\\
1.08	0.660603237993539\\
1.09	0.649552404722774\\
1.1	0.63847159268425\\
1.11	0.62736147583834\\
1.12	0.616223505518987\\
1.13	0.605059830348615\\
1.14	0.593873016974773\\
1.15	0.582665682471392\\
1.16	0.571440160743838\\
1.17	0.560198284131095\\
1.18	0.548941304624712\\
1.19	0.537669941247028\\
1.2	0.526384527825058\\
1.21	0.515085231217332\\
1.22	0.50377229739224\\
1.23	0.492446265354615\\
1.24	0.481108086605316\\
1.25	0.469759114969028\\
1.26	0.458400980464389\\
1.27	0.447035405276278\\
1.28	0.435664035329057\\
1.29	0.424288342675827\\
1.3	0.412909617850299\\
1.31	0.401529038872343\\
1.32	0.390147785251609\\
1.33	0.378767157989589\\
1.34	0.3673886645034\\
1.35	0.356014032673586\\
1.36	0.344645138148234\\
1.37	0.333283863600019\\
1.38	0.321931943308344\\
1.39	0.310590860292029\\
1.4	0.299261845774506\\
1.41	0.28794599147077\\
1.42	0.276644446117792\\
1.43	0.265358645965042\\
1.44	0.254090525063228\\
1.45	0.24284265380493\\
1.46	0.231618256592705\\
1.47	0.220421070378637\\
1.48	0.209255040820834\\
1.49	0.198123913307484\\
1.5	0.187030836654703\\
};
\addlegendentry{$q_{0,1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.02\\
0.01	0.027052121619629\\
0.02	0.0277244112844111\\
0.03	0.0218581410063127\\
0.04	0.0108367896771282\\
0.05	-0.00274009543111256\\
0.06	-0.015669940074699\\
0.07	-0.0249025283678505\\
0.08	-0.0282595627765365\\
0.09	-0.024948638744078\\
0.1	-0.0157503333315519\\
0.11	-0.00283420385741029\\
0.12	0.0107529554147773\\
0.13	0.0218059060574666\\
0.14	0.0277172349694892\\
0.15	0.0270926501451029\\
0.16	0.0200800831189668\\
0.17	0.00833489263027382\\
0.18	-0.00537066368267092\\
0.19	-0.0178015649607776\\
0.2	-0.0260234239973864\\
0.21	-0.0280949965946227\\
0.22	-0.0235263601855603\\
0.23	-0.0133946007943781\\
0.24	-8.96728405403446e-05\\
0.25	0.0132496110465595\\
0.26	0.0234763560755463\\
0.27	0.0281782926047393\\
0.28	0.0262471104322689\\
0.29	0.0181400442999381\\
0.3	0.00577194670280467\\
0.31	-0.00793665927705262\\
0.32	-0.0197488801932928\\
0.33	-0.026875409669418\\
0.34	-0.0276328338612401\\
0.35	-0.021840915021858\\
0.36	-0.0108650799952368\\
0.37	0.00270588996542056\\
0.38	0.015670880897342\\
0.39	0.0249719403884901\\
0.4	0.0284159266872968\\
0.41	0.025192006860711\\
0.42	0.0160628915225687\\
0.43	0.00318472543380609\\
0.44	-0.0104018210540982\\
0.45	-0.0214891258000592\\
0.46	-0.0274595078367572\\
0.47	-0.026902839089005\\
0.48	-0.0199491587738474\\
0.49	-0.00823784229173465\\
0.5	0.00546934564150014\\
0.51	0.017939950863788\\
0.52	0.0262334726058121\\
0.53	0.0283950058529833\\
0.54	0.0239162663926967\\
0.55	0.0138552984740015\\
0.56	0.000586703787166716\\
0.57	-0.0127586168924544\\
0.58	-0.0230320087280025\\
0.59	-0.0278096799834676\\
0.6	-0.0259642496054658\\
0.61	-0.0179304578566326\\
0.62	-0.00560243133809163\\
0.63	0.00811318824712493\\
0.64	0.0199827842978553\\
0.65	0.0272082603838365\\
0.66	0.0280866904132545\\
0.67	0.0224116353712122\\
0.68	0.0115215894538217\\
0.69	-0.00201577442294158\\
0.7	-0.0150090466455338\\
0.71	-0.0243954444400406\\
0.72	-0.027962736196941\\
0.73	-0.0248705699228738\\
0.74	-0.0158483579003115\\
0.75	-0.00302313854829594\\
0.76	0.0105819241415858\\
0.77	0.0217601213722398\\
0.78	0.0278768778091616\\
0.79	0.0274904572549475\\
0.8	0.0206914932432366\\
0.81	0.00908142931675969\\
0.82	-0.00460496756466229\\
0.83	-0.0171440263155115\\
0.84	-0.0255826780167756\\
0.85	-0.0279341173150368\\
0.86	-0.0236457429996206\\
0.87	-0.0137291672098171\\
0.88	-0.000521722602741827\\
0.89	0.0128642694006321\\
0.9	0.0232746640062925\\
0.91	0.0282563658593155\\
0.92	0.0266349652088228\\
0.93	0.0187911623449565\\
0.94	0.00657095999988593\\
0.95	-0.00714916701104667\\
0.96	-0.019139701043706\\
0.97	-0.0265785861699088\\
0.98	-0.027715729520362\\
0.99	-0.0222850247200032\\
1	-0.0115668865496017\\
1.01	0.00191338631376188\\
1.02	0.0149803251575302\\
1.03	0.0245559888904915\\
1.04	0.0283845842484628\\
1.05	0.0255634428227059\\
1.06	0.0167554154645578\\
1.07	0.0040327427836218\\
1.08	-0.00961081588235933\\
1.09	-0.0209647528261464\\
1.1	-0.0273575924024605\\
1.11	-0.0272857684629795\\
1.12	-0.020767539477641\\
1.13	-0.00933861725484663\\
1.14	0.00430943563674241\\
1.15	0.0169628607015904\\
1.16	0.0256422017565561\\
1.17	0.0283035712271414\\
1.18	0.0243196620069132\\
1.19	0.0146273443006094\\
1.2	0.00150714172434848\\
1.21	-0.0119535168071847\\
1.22	-0.0225869725940596\\
1.23	-0.027890931579297\\
1.24	-0.0266174764410909\\
1.25	-0.0190668170567812\\
1.26	-0.00701660570174933\\
1.27	0.00669653333485724\\
1.28	0.018844714746024\\
1.29	0.0265685442221034\\
1.3	0.0280500941998999\\
1.31	0.0229407504916298\\
1.32	0.0124432724269831\\
1.33	-0.000971243242603953\\
1.34	-0.0141449199630215\\
1.35	-0.0239763597704483\\
1.36	-0.0281506890361572\\
1.37	-0.0256845263324086\\
1.38	-0.0171575299296065\\
1.39	-0.00457597130488266\\
1.4	0.00909954929631112\\
1.41	0.0206510331038196\\
1.42	0.0273605773769595\\
1.43	0.0276501383009389\\
1.44	0.0214530065474515\\
1.45	0.0102295759737392\\
1.46	-0.00337633275130975\\
1.47	-0.0161597632284506\\
1.48	-0.025109109963149\\
1.49	-0.0281152033710606\\
1.5	-0.0244680058063515\\
};
\addlegendentry{$q_{1,1}$}

\end{axis}

\begin{axis}[%
width=1in,
height=.6in,
at={(3in,0in)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=-0.02819965254786,
ymax=1.19211935049116,
axis background/.style={fill=white},
legend style={at={(0.025,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.01	1.00989884313935\\
0.02	1.0195913081526\\
0.03	1.02907149107404\\
0.04	1.03833375113409\\
0.05	1.04737254943647\\
0.06	1.05618225364701\\
0.07	1.06475708837088\\
0.08	1.07309128232906\\
0.09	1.08117928890172\\
0.1	1.0890158950666\\
0.11	1.09659614125061\\
0.12	1.10391515155981\\
0.13	1.11096805578503\\
0.14	1.11775009426873\\
0.15	1.12425681742448\\
0.16	1.13048419188789\\
0.17	1.13642850233933\\
0.18	1.14208612563977\\
0.19	1.14745338058576\\
0.2	1.15252660300849\\
0.21	1.15730240598987\\
0.22	1.16177792736778\\
0.23	1.16595088179679\\
0.24	1.16981940649801\\
0.25	1.17338186116534\\
0.26	1.17663675914649\\
0.27	1.17958286194964\\
0.28	1.18221928554361\\
0.29	1.18454548766098\\
0.3	1.18656106996878\\
0.31	1.18826558722843\\
0.32	1.18965855192989\\
0.33	1.19073969526148\\
0.34	1.1915093333006\\
0.35	1.19196859092587\\
0.36	1.19211935049116\\
0.37	1.19196398691357\\
0.38	1.19150509871182\\
0.39	1.19074538355351\\
0.4	1.18968763854934\\
0.41	1.18833474448163\\
0.42	1.18668953888207\\
0.43	1.18475464704621\\
0.44	1.18253245700975\\
0.45	1.18002536711712\\
0.46	1.1772362359132\\
0.47	1.17416879054767\\
0.48	1.17082775357428\\
0.49	1.16721862980209\\
0.5	1.16334730448359\\
0.51	1.15921967505764\\
0.52	1.15484143431695\\
0.53	1.15021796177729\\
0.54	1.1453542193965\\
0.55	1.14025463555114\\
0.56	1.13492309427361\\
0.57	1.12936317262029\\
0.58	1.12357863346329\\
0.59	1.11757398421609\\
0.6	1.11135482177597\\
0.61	1.10492778575557\\
0.62	1.09830016227971\\
0.63	1.09147935109175\\
0.64	1.0844724129358\\
0.65	1.07728578292743\\
0.66	1.06992510776891\\
0.67	1.06239515328983\\
0.68	1.05469981855724\\
0.69	1.04684236230839\\
0.7	1.03882589181072\\
0.71	1.03065400071695\\
0.72	1.02233130100797\\
0.73	1.0138636024491\\
0.74	1.00525766168555\\
0.75	0.996520633841651\\
0.76	0.987659465818507\\
0.77	0.978680419826041\\
0.78	0.969588784170272\\
0.79	0.960388741236685\\
0.8	0.951083377656313\\
0.81	0.941674883307079\\
0.82	0.932164989297914\\
0.83	0.922555595066633\\
0.84	0.912849395292814\\
0.85	0.903050257749454\\
0.86	0.893163190643093\\
0.87	0.883193924889289\\
0.88	0.87314829849338\\
0.89	0.863031668035966\\
0.9	0.852848490077052\\
0.91	0.842602104035861\\
0.92	0.832294697035306\\
0.93	0.821927450227311\\
0.94	0.81150088897269\\
0.95	0.801015418785589\\
0.96	0.790471929432793\\
0.97	0.779872267887957\\
0.98	0.76921939741899\\
0.99	0.75851718438186\\
1	0.747769912084706\\
1.01	0.736981714001881\\
1.02	0.726156102316207\\
1.03	0.715295680508669\\
1.04	0.704402048552723\\
1.05	0.693475882879262\\
1.06	0.682517182421377\\
1.07	0.671525664449029\\
1.08	0.660501243458868\\
1.09	0.649444463125597\\
1.1	0.638356734401167\\
1.11	0.627240294417017\\
1.12	0.616097913457198\\
1.13	0.604932473585127\\
1.14	0.593746568624925\\
1.15	0.582542230406085\\
1.16	0.571320815945961\\
1.17	0.56008304243576\\
1.18	0.548829143460619\\
1.19	0.537559117585508\\
1.2	0.526273024337763\\
1.21	0.514971255603002\\
1.22	0.503654700180858\\
1.23	0.492324748583011\\
1.24	0.480983146903063\\
1.25	0.469631768372511\\
1.26	0.458272394642517\\
1.27	0.446906577719246\\
1.28	0.435535608641512\\
1.29	0.424160579356674\\
1.3	0.412782503624525\\
1.31	0.401402455708543\\
1.32	0.390021682779988\\
1.33	0.378641650063763\\
1.34	0.367263996551241\\
1.35	0.355890415209804\\
1.36	0.344522509268696\\
1.37	0.333161692010423\\
1.38	0.321809180330911\\
1.39	0.3104660930216\\
1.4	0.299133626708348\\
1.41	0.287813261945971\\
1.42	0.27650694734836\\
1.43	0.265217209364926\\
1.44	0.253947136697624\\
1.45	0.242700204827648\\
1.46	0.231479952222658\\
1.47	0.220289587367228\\
1.48	0.209131658606604\\
1.49	0.198007917148181\\
1.5	0.186919438556193\\
};
\addlegendentry{$q_{0,1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.02\\
0.01	0.0271198245888989\\
0.02	0.0276282350307848\\
0.03	0.0214010954902678\\
0.04	0.00995650315479703\\
0.05	-0.00391515804153861\\
0.06	-0.0168314547480642\\
0.07	-0.0256426181764836\\
0.08	-0.02819965254786\\
0.09	-0.0238785100978428\\
0.1	-0.0137324456676451\\
0.11	-0.000235318984704691\\
0.12	0.0133216207750139\\
0.13	0.0236323973780784\\
0.14	0.028182666864473\\
0.15	0.0258630805817224\\
0.16	0.0172399969705855\\
0.17	0.00441745260546218\\
0.18	-0.00947598534507194\\
0.19	-0.0210503418745117\\
0.2	-0.0274811921337847\\
0.21	-0.027198719035\\
0.22	-0.0202707476228115\\
0.23	-0.00838627185910506\\
0.24	0.00555654282577694\\
0.25	0.0181573869014516\\
0.26	0.0263433748278786\\
0.27	0.0281187542146168\\
0.28	0.023051831781799\\
0.29	0.0123802958097131\\
0.3	-0.00129075923510095\\
0.31	-0.01462442817616\\
0.32	-0.0243661284887211\\
0.33	-0.0281376377200559\\
0.34	-0.0250173046109951\\
0.35	-0.0157648715899712\\
0.36	-0.00263606151900999\\
0.37	0.0111678120141858\\
0.38	0.0222808985596828\\
0.39	0.0279939497629933\\
0.4	0.0269152068046131\\
0.41	0.0193098204260692\\
0.42	0.00703503709392227\\
0.43	-0.00691298507637924\\
0.44	-0.0191301301903352\\
0.45	-0.0266347136208573\\
0.46	-0.0275947446873956\\
0.47	-0.0217746782321735\\
0.48	-0.0105927142993842\\
0.49	0.00322527503483257\\
0.5	0.0163107094172198\\
0.51	0.0254739072921141\\
0.52	0.0284819278450168\\
0.53	0.0246029674312486\\
0.54	0.0147846089593753\\
0.55	0.00142254151311406\\
0.56	-0.0122237673549802\\
0.57	-0.0228259065630305\\
0.58	-0.0277980395360011\\
0.59	-0.0259272517032307\\
0.6	-0.0176690758309931\\
0.61	-0.00503620768813142\\
0.62	0.00889236639436598\\
0.63	0.0207220673474569\\
0.64	0.0275701857800848\\
0.65	0.0277684062897149\\
0.66	0.0212692144995893\\
0.67	0.00965722852676479\\
0.68	-0.00423720289987358\\
0.69	-0.0170278863387342\\
0.7	-0.0255979923196093\\
0.71	-0.0278594936134368\\
0.72	-0.0232617979232073\\
0.73	-0.0129256830526846\\
0.74	0.000630021179251095\\
0.75	0.0141023063692246\\
0.76	0.0242087597016655\\
0.77	0.0284871391424691\\
0.78	0.0258949983108405\\
0.79	0.0170633813444216\\
0.8	0.00414289726266404\\
0.81	-0.00972024630855934\\
0.82	-0.0211505847080386\\
0.83	-0.0273654607286223\\
0.84	-0.0268526149491716\\
0.85	-0.0197383054503408\\
0.86	-0.00775635334578048\\
0.87	0.00617426709792027\\
0.88	0.0186603334578924\\
0.89	0.0266606002457797\\
0.9	0.0282261654329305\\
0.91	0.0229747803226061\\
0.92	0.0121837209764946\\
0.93	-0.0015213026387016\\
0.94	-0.0148054191361585\\
0.95	-0.024436421468635\\
0.96	-0.0280715354722188\\
0.97	-0.0248276194572748\\
0.98	-0.0154960038814892\\
0.99	-0.0023497111240901\\
1	0.0114099454210313\\
1.01	0.0224326019671333\\
1.02	0.0280342248179622\\
1.03	0.0268502111080541\\
1.04	0.0191673407502171\\
1.05	0.00685387543048391\\
1.06	-0.00709513912434335\\
1.07	-0.0192867176248142\\
1.08	-0.0267555897344559\\
1.09	-0.0276857592234216\\
1.1	-0.0218523681646037\\
1.11	-0.0106763295637271\\
1.12	0.0031215395685265\\
1.13	0.016182656736715\\
1.14	0.0253279049012962\\
1.15	0.0283310969841896\\
1.16	0.0244605294711246\\
1.17	0.0146569335242219\\
1.18	0.00130457403527094\\
1.19	-0.0123488168415458\\
1.2	-0.0229821847980539\\
1.21	-0.0280091716601919\\
1.22	-0.0262074078948722\\
1.23	-0.0180159272621014\\
1.24	-0.00542831113905386\\
1.25	0.00849241709530189\\
1.26	0.0203590619903898\\
1.27	0.0272843274645446\\
1.28	0.0275832144675519\\
1.29	0.0211829165634045\\
1.3	0.00964054105233065\\
1.31	-0.00423565603457461\\
1.32	-0.017069425932524\\
1.33	-0.0257379349303561\\
1.34	-0.0281316020890232\\
1.35	-0.0236674541795201\\
1.36	-0.0134310222074462\\
1.37	8.77836757160813e-05\\
1.38	0.0136005318806055\\
1.39	0.0238203966657117\\
1.4	0.0282618568617914\\
1.41	0.0258454251597312\\
1.42	0.0171603222682524\\
1.43	0.00432119781812542\\
1.44	-0.00954629075649025\\
1.45	-0.0210659624629606\\
1.46	-0.0274326802512069\\
1.47	-0.0270950743059137\\
1.48	-0.0201332004538898\\
1.49	-0.00823913811328273\\
1.5	0.00569478294188503\\
};
\addlegendentry{$q_{1,1}$}

\end{axis}

\begin{axis}[%
width=3.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/oscillatory_energy_exact.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.6168in,
height=1.4262in,
%at={(1.011in,0.642in)},
at={(0.5in,0)},
scale only axis,
xlabel={$t$},
ylabel={oscillatory energies},
xmin=0,
xmax=220,
xtick={100,200},
ymin=0,
ymax=1.1,
ytick={0,1},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below left] at (axis cs: 28,0.85) {$I_1$};
\node[below left] at (axis cs: 90,0.97) {$I$};
\node[below left] at (axis cs: 28,0.33) {$I_2$};
\node[below left] at (axis cs: 60,0.28) {$I_3$};
\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.158540376304802	1.00083509070912\\
0.325655813281846	0.990524644419146\\
0.488993994588838	1.003918514884\\
0.650782004419865	1.0173916376922\\
0.815014482659662	0.986666640020454\\
0.976266717043776	0.991152724828577\\
1.13983580020608	1.00424399943873\\
1.301452902383	0.999190571264014\\
1.46314951195138	0.990618855913723\\
1.62533050388471	1.01020884579753\\
1.78497236637244	1.03029579330244\\
1.94597998309357	0.960989170112817\\
2.10405092824247	0.961650335527975\\
2.26327116641791	1.02813692176626\\
2.42058871042319	1.01143935934418\\
2.57877911919074	0.985483692498847\\
2.73583849426397	0.992120198306307\\
2.89401502821546	0.994526425293773\\
3.05111958108655	0.994254852217286\\
3.20912746427055	0.994464550938415\\
3.36601217088155	0.994726921318163\\
3.52386134506081	0.989765377189265\\
3.68057981338871	0.991297313558196\\
3.83830465778986	1.00138663050241\\
3.99493026577859	0.996979909802419\\
4.15236454313681	0.985103892953131\\
4.30880546623016	0.989663155987472\\
4.46604465034695	0.99642195573219\\
4.62233400911512	0.993626084834345\\
4.77947954616826	0.989689902869413\\
4.93589377440994	0.990945080528958\\
5.09304451523406	0.991755568461704\\
5.24936152024646	0.991485079653384\\
5.40643944019194	0.99088793849798\\
5.56286539322128	0.990914350381467\\
5.71990611532198	0.992148920806221\\
5.87611117834988	0.992166619861414\\
6.03293028489034	0.986973519711738\\
6.18914662936607	0.986993149973657\\
6.34602693421654	0.996456303453899\\
6.5020149447321	0.995779356849456\\
6.65855909004359	0.980820483973596\\
6.81439456197122	0.981031753155741\\
6.97086828742339	0.993523506366004\\
7.12648690920343	0.991844769362362\\
7.28297727557487	0.986341393939004\\
7.43879503844974	0.986784699178261\\
7.59515402692154	0.987448293309463\\
7.7509885288497	0.987464794865538\\
7.90750671491759	0.988855658330958\\
8.06319750860924	0.995620119591508\\
8.21945430711706	0.975162766975049\\
8.37497900524093	0.944293030014638\\
8.53116871278704	0.99885008023238\\
8.68648284461255	1.03309346931886\\
8.84220831064469	0.976734482053375\\
8.99779409723	0.952705853619204\\
9.15336820566706	0.97467365819208\\
9.30921655534851	0.977842440656345\\
9.46463166744944	0.975497806803201\\
9.6204239426525	0.968309660872494\\
9.77579606580453	0.972491708972347\\
9.93140827370971	0.989980714420298\\
10.0865127122377	0.982431124786476\\
10.2416823146806	0.961018880943537\\
10.396564630249	0.965648977071311\\
10.5517308590899	0.972389995616992\\
10.7063777994155	0.970955749570571\\
10.8615286037788	0.962083107606115\\
11.0165065770337	0.960702092787249\\
11.1718484886431	0.965126983759584\\
11.3269001313816	0.9646911845023\\
11.4824839069525	0.964006999110231\\
11.6376629374712	0.959996349586548\\
11.7932690497053	0.966066527195132\\
11.9484975077931	0.981359673243015\\
12.1036774253369	0.962251960833383\\
12.2586948783093	0.929122165857659\\
12.413580799803	0.949701408197049\\
12.5682850292766	0.955690532214854\\
12.722980885284	0.949323752333232\\
12.8778686068588	0.95929773507022\\
13.0326172318292	0.956659503518491\\
13.1875569932265	0.944189564563719\\
13.3422806833038	0.945116831231806\\
13.497269439761	0.95293709386792\\
13.6520487998524	0.960718162977021\\
13.8070914102069	0.935426904980594\\
13.9618171765553	0.906031659215838\\
14.1169206578721	0.947236132944831\\
14.2718384816958	0.97094618013266\\
14.4268236965186	0.939244569569867\\
14.5816878458892	0.923007039036884\\
14.7365610244772	0.931630014257222\\
14.8913701808136	0.93398879574189\\
15.0460359827962	0.933134111043267\\
15.2007158136379	0.931496526494441\\
15.3552179613841	0.931556932940096\\
15.5099543330011	0.932439313186164\\
15.6646443178717	0.930471190568866\\
15.8192254658428	0.932768711101346\\
15.9738980855859	0.933994345798513\\
16.1288743950905	0.927396879010514\\
16.2838142869119	0.921706604413583\\
16.4388992074857	0.926175612910269\\
16.5941390799829	0.92654802320648\\
16.7490507849414	0.924445322565942\\
16.9038810666469	0.922986062742252\\
17.0585475533586	0.923049021447587\\
17.2132904625586	0.921921392379482\\
17.367812307794	0.922099793040701\\
17.5222502246001	0.922351488396129\\
17.6767531875812	0.922132276913528\\
17.8312395575572	0.922222898237735\\
17.9860655140535	0.922412374362948\\
18.1409009637726	0.921144404731744\\
18.2958230842041	0.919151825713537\\
18.4507926328192	0.921368641050459\\
18.6059893662577	0.924364370421108\\
18.7606566129369	0.919796457010717\\
18.915500979515	0.910792608935703\\
19.0701524727892	0.915125330484077\\
19.2246914165719	0.923428657553357\\
19.379197443692	0.919916562266796\\
19.5337511996825	0.909082501483493\\
19.6880770547427	0.908151737845169\\
19.8423849802569	0.922981666093892\\
19.9969644610904	0.928094484740102\\
20.1513208533076	0.91027070974608\\
20.3061528990293	0.903289686653212\\
20.4608528239193	0.911652782873317\\
20.616044600749	0.900678856516999\\
20.7706172859075	0.907565644029198\\
20.9253904425239	0.921555768371376\\
21.0798493191625	0.907636251057429\\
21.2344413369285	0.89082899765532\\
21.3887384895805	0.896030139934049\\
21.5431751683002	0.898658196200919\\
21.6972461479923	0.898101348031055\\
21.851715652478	0.89740754300866\\
22.0063536918659	0.896415219034164\\
22.1608266336977	0.896211951147236\\
22.3155308460168	0.887314138462335\\
22.4701650445416	0.895693883091283\\
22.6251787479172	0.906890613801739\\
22.7797830570683	0.886754231860974\\
22.9345288005012	0.868195754050614\\
23.0890033164711	0.875585982073905\\
23.2436172701165	0.872412543329663\\
23.3980415317736	0.87275534253666\\
23.5525346341419	0.874523532861695\\
23.706969847755	0.874074316526257\\
23.861454058673	0.870820537294983\\
24.01586703033	0.861971622079318\\
24.1703162251623	0.882360456192886\\
24.3250928702324	0.909550452430232\\
24.4796555747482	0.853153086723279\\
24.634567831726	0.798522447725139\\
24.7891537949123	0.845507792901865\\
24.9437736233969	0.867093729159287\\
25.0980514185942	0.847359465551643\\
25.2525912706056	0.839731853119586\\
25.4070042998984	0.841091056289856\\
25.5614896010803	0.841155570348385\\
25.7157642128209	0.840524650818361\\
25.870093123637	0.843259743449764\\
26.0245379324823	0.848037119114087\\
26.1789598482294	0.829448347198562\\
26.3337053335404	0.806928094447597\\
26.4882702007207	0.832480316418806\\
26.6432316391023	0.850077350771739\\
26.7976349398376	0.825143281685275\\
26.9522503811667	0.806875058845023\\
27.1065053661984	0.813791624760266\\
27.2609902532535	0.815577901798349\\
27.4150362772006	0.814264783268617\\
27.5693253042822	0.814238962980761\\
27.7235925602576	0.81413217290635\\
27.8777563046715	0.814028609435223\\
28.0323403429019	0.813840544498686\\
28.186787742846	0.8138983657867\\
28.3417582180032	0.813710435094015\\
28.4961987359	0.813642223969686\\
28.651081545263	0.814217027069079\\
28.8054314291716	0.813610667694762\\
28.9600664442552	0.809562961373931\\
29.1142354769958	0.810531328834989\\
29.2685224793246	0.818644773920611\\
29.4226356810238	0.819267521521503\\
29.576721809571	0.805232717135439\\
29.7308987221109	0.799960520501826\\
29.8850694419569	0.81623253733906\\
30.0393773388617	0.821724866877812\\
30.193425653829	0.810011059332635\\
30.3481324261206	0.805695102444682\\
30.5022721871875	0.805704826900826\\
30.6565221254404	0.790354425324015\\
30.810585072907	0.79307338631971\\
30.9646515093299	0.806959550702359\\
31.1187345351727	0.801964682453584\\
31.272747537276	0.787570251641837\\
31.4267638131332	0.786768515291614\\
31.5807673509642	0.790051575242725\\
31.7351568411849	0.790705597473763\\
31.8893382661345	0.788599159877449\\
32.0441720628236	0.77993893879085\\
32.1983284540748	0.787229804909759\\
32.3526418640783	0.802978325207345\\
32.5063401766307	0.79325883534204\\
32.660336979164	0.772703034564253\\
32.8141599050823	0.773490837424271\\
32.968255583223	0.773386272469306\\
33.1224502505052	0.769479238859389\\
33.2766806007474	0.765940038453681\\
33.4314632186863	0.763313084548282\\
33.5859130156857	0.764200881355069\\
33.7411398057363	0.764054551747085\\
33.8958024700442	0.763893089192295\\
34.0506076709654	0.76185188424346\\
34.2051063272782	0.761788053544157\\
34.3597434009292	0.768630173019304\\
34.5141044823278	0.764334166742537\\
34.6684082229127	0.738723086959141\\
34.8225978839428	0.737291384682679\\
34.976540368598	0.742408371211235\\
35.1307526346523	0.732806773354277\\
35.2848421518157	0.738838374577999\\
35.439489945961	0.742884134612989\\
35.5939645680677	0.733152690585366\\
35.7489564159094	0.729420354602378\\
35.9032181817889	0.732689328487108\\
36.0577922060982	0.733883328538382\\
36.2120329238925	0.732991296101652\\
36.3665506862636	0.726138229304549\\
36.5209282293177	0.724565312505017\\
36.6752460091153	0.734825075755279\\
36.8295291539914	0.735032289367159\\
36.9837999902015	0.715422984143193\\
37.1383716010548	0.707356841013456\\
37.2926846706824	0.716985614775001\\
37.4475937416579	0.716101721076239\\
37.6021923826804	0.711357116439691\\
37.7568838843236	0.710559745311818\\
37.9112189778702	0.708379010356057\\
38.0657600162706	0.70301067694589\\
38.219767088447	0.703921982384328\\
38.3737200565564	0.705055258777845\\
38.5276581050174	0.703700077795365\\
38.681684900505	0.702012990220841\\
38.8357809346955	0.701371388844933\\
38.9899575516725	0.700565559459088\\
39.144537349569	0.699574278675809\\
39.298976396106	0.699723730203024\\
39.4538593728895	0.699598301745987\\
39.6078595138856	0.699272345793861\\
39.7618660790223	0.699167056608576\\
39.9153869704031	0.699163736028075\\
40.069236975571	0.698724934818196\\
40.2223863937447	0.697373453132706\\
40.3759708226063	0.700674102386985\\
40.529490341044	0.706533343326507\\
40.6830412193893	0.688035448822824\\
40.8373808553743	0.657568399264722\\
40.9912340615668	0.678897808085484\\
41.1452314440022	0.707439531766665\\
41.2987014046999	0.684971556712061\\
41.4525388488563	0.656710545024219\\
41.6058774445311	0.660654098021347\\
41.7593665753078	0.665495000515432\\
41.912945248185	0.664712124637309\\
42.0666631079602	0.663972104820333\\
42.2208879895568	0.662227901701901\\
42.3745376447722	0.662857159817361\\
42.5287458934765	0.652518310037176\\
42.6820893450488	0.651675020217503\\
42.8358351076443	0.677839075326944\\
42.9890853970921	0.668716353226143\\
43.1426563714582	0.617925895301033\\
43.2963548425093	0.612973131299736\\
43.4501644769109	0.630344257077934\\
43.6044720992555	0.628921554488368\\
43.7584290190289	0.625089879356899\\
43.9131998902975	0.624763494190218\\
44.0671519796572	0.624726631189398\\
44.2212647436731	0.623545026530855\\
44.374778315164	0.621592285256017\\
44.5285370444983	0.624722334307257\\
44.6820977946768	0.622882831689688\\
44.8360435158348	0.6018708869238\\
44.9900959399443	0.595078348250728\\
45.1442094247172	0.596818581246749\\
45.2988878397576	0.588439052248248\\
45.4532754054522	0.59254701947301\\
45.6084423816797	0.595589024917657\\
45.7628454996823	0.591859656286672\\
45.9174795051773	0.589858971087502\\
46.0715573712612	0.589201755492407\\
46.2258872696535	0.597538509183873\\
46.3796684332546	0.597109564841827\\
46.5336065938664	0.565062437448136\\
46.6878007199698	0.555503614748628\\
46.841831552596	0.578071321581299\\
46.9963597496085	0.578929677788336\\
47.1505394374519	0.565073715432867\\
47.3057322188063	0.562462059324249\\
47.4601562142184	0.562287160502745\\
47.6148527205803	0.558944363386001\\
47.769020828168	0.560905514248129\\
47.9233817102695	0.564231462323995\\
48.0771736972953	0.56340591310718\\
48.2311683527624	0.558663987948163\\
48.384753417692	0.557764572701857\\
48.5384532482672	0.561010822073909\\
48.6922206464863	0.56150040889849\\
48.845979565523	0.559199112391082\\
49.0006775061117	0.557775432732258\\
49.1544368664689	0.558900501431373\\
49.3086759739994	0.559832141401103\\
49.4621597339485	0.559418694126826\\
49.6160055263594	0.558631945482508\\
49.7689568931221	0.558672490719624\\
49.9223813277651	0.558803025713492\\
50.0753479214979	0.558661805293248\\
50.2283994339456	0.558495662974925\\
50.3823935753786	0.558365719365994\\
50.5352173806294	0.55844954698067\\
50.6885223410884	0.558496479767053\\
50.8406950213829	0.558444000132973\\
50.9934904068374	0.557268672443624\\
51.1458661063472	0.555735349006223\\
51.2985747766765	0.557192782841242\\
51.4520033565537	0.559358613059042\\
51.6048328970689	0.554536829479249\\
51.7579479672808	0.547320244035554\\
51.909794309901	0.548527522486074\\
52.0622575717794	0.550397509729623\\
52.2138885349561	0.549516292281975\\
52.3661850073383	0.549102699211943\\
52.5193522546544	0.549113728930372\\
52.671461000081	0.548910762951068\\
52.8243671803425	0.545307722826278\\
52.9757370742808	0.54256327303173\\
53.12810093364	0.552582018001707\\
53.2796673662457	0.55995764715488\\
53.431910538741	0.534721144714796\\
53.5851535301076	0.509400120867262\\
53.7369517939215	0.522136428355425\\
53.8892781859284	0.532990263786707\\
54.0405296179112	0.528909368678257\\
54.1924079784627	0.520717260499328\\
54.3446234577016	0.513581147972277\\
54.496610910718	0.523464765865642\\
54.6500122638373	0.539716852420911\\
54.8015313559886	0.530872362575317\\
54.954080095355	0.509210264629211\\
55.1052294622745	0.508636038010172\\
55.2574754147261	0.513645354815953\\
55.4099559088953	0.509097015212255\\
55.5621471586425	0.506814487242066\\
55.7153327827763	0.504569063894831\\
55.8668924028364	0.503450270991681\\
56.0192653721151	0.503149843462222\\
56.1705152758769	0.502989140700166\\
56.322438912528	0.502786880308831\\
56.4754761848738	0.500778701463315\\
56.6276109283421	0.500636488239839\\
56.7804274274036	0.507360149158933\\
56.9315490709653	0.505635697239715\\
57.0839530330015	0.480024271688191\\
57.2357562709191	0.467865337837561\\
57.3881416089271	0.480580420203228\\
57.5414957713912	0.47968222227937\\
57.6935710523761	0.473303424302151\\
57.8466083471718	0.474498029831575\\
57.998108201149	0.473363397977066\\
58.1506240316503	0.469903303643893\\
58.302654665504	0.469365744166665\\
58.4550223126522	0.470673170838792\\
58.608494074528	0.47825936307431\\
58.7605897064527	0.471534414036194\\
58.9132775452102	0.429544731369944\\
59.0647381115488	0.421745215871491\\
59.2170033721329	0.465555413424448\\
59.3692369734933	0.471928192182386\\
59.5217356653898	0.436885883776585\\
59.6753616280415	0.423559208147532\\
59.827393745343	0.428766170482228\\
59.9803263922127	0.432915701748774\\
60.1319939073933	0.434675278841307\\
60.2843510197689	0.424444262679938\\
60.4366998271807	0.414920748133271\\
60.589276510542	0.427781147628166\\
60.7428257436839	0.436288309393083\\
60.8951470121362	0.425062252632125\\
61.0481148019759	0.413582921117018\\
61.200060959584	0.41220386449706\\
61.3530143827455	0.409383536124662\\
61.5059665056847	0.406824998247895\\
61.6589591191123	0.405996992355423\\
61.8128783884181	0.405333863263911\\
61.9655761974995	0.40511991349232\\
62.1192170981629	0.405068690771251\\
62.2714961376814	0.404902475213096\\
62.4243861090233	0.405227297039387\\
62.5764900594584	0.405730911051669\\
62.7292717629855	0.40028212207233\\
62.8825413657731	0.389298169964732\\
63.0353194677393	0.39638704696435\\
63.1885762125868	0.415474205098034\\
63.340870659463	0.406367421166162\\
63.494034773077	0.371460768010482\\
63.6464699646071	0.370345953892224\\
63.7995128854346	0.396008769846032\\
63.9528522889217	0.40062584532445\\
64.1061258925031	0.389341146515893\\
64.2601121618688	0.380847686085167\\
64.4130747397815	0.383486527242777\\
64.5664746828886	0.399414268233884\\
64.7188919111866	0.394468270539776\\
64.8717095185914	0.359386885933434\\
65.0243294010286	0.351092985897233\\
65.177450536795	0.367240092440976\\
65.3313747152006	0.369087861792248\\
65.4846856351051	0.361768236234382\\
65.6383543624055	0.359706151353674\\
65.7910437362319	0.360030776729297\\
65.9442232415737	0.360035675313764\\
66.0963200157591	0.359787660574052\\
66.2492052850495	0.360083727881486\\
66.4020305735165	0.360934629728857\\
66.5546818333571	0.357670514437002\\
66.7082173932801	0.352893864585244\\
66.8603814731891	0.353837197205371\\
67.013190263657	0.355741316762353\\
67.1647385374455	0.354549306662885\\
67.3173591847907	0.352149742819181\\
67.4699345873937	0.351433264753919\\
67.6226342411622	0.351730440308138\\
67.7762727855571	0.35178089545927\\
67.9282328629492	0.35159687731706\\
68.0808075628642	0.351265100095386\\
68.2321407470648	0.351196381923009\\
68.3838953465321	0.351622393209016\\
68.5358393006529	0.351950257275919\\
68.6878564913435	0.351561227001974\\
68.8404339663457	0.350681404588011\\
68.9913808981796	0.350805393591615\\
69.1435385611436	0.351972766480322\\
69.2946051004778	0.352386037880423\\
69.4464769758482	0.350876383726612\\
69.599478086855	0.348814702333296\\
69.7509637254045	0.349632677748452\\
69.9027861163746	0.351710148459516\\
70.0532585297014	0.351539282140347\\
70.2049766061648	0.349110054266452\\
70.3568807807073	0.347594372371505\\
70.5082226970466	0.349135492610613\\
70.660527425706	0.350354381916147\\
70.8111946798282	0.348517639426643\\
70.9626008293008	0.349864677404009\\
71.1136619854274	0.354512172576967\\
71.2651067531189	0.343008076036409\\
71.4176072160784	0.31853722525128\\
71.5684636662411	0.322058708568917\\
71.7202753106854	0.341466348006908\\
71.8707730724205	0.339044805829364\\
72.0222278181117	0.324644385924838\\
72.1745365348002	0.320116398982513\\
72.3259022864207	0.321594251132028\\
72.4776363482668	0.32756516334775\\
72.6280876043226	0.331697371388783\\
72.7795378728617	0.317407625407047\\
72.9315471404336	0.300937737254274\\
73.0832045631586	0.314352749497079\\
73.2355779522991	0.330988719454044\\
73.3861889573498	0.322966659771079\\
73.5382384446383	0.304930031114587\\
73.6893865733975	0.300697909041269\\
73.8411615479446	0.30569587354272\\
73.9944771362514	0.306845037969952\\
74.1458032720985	0.305245784550176\\
74.298101143735	0.304811890255004\\
74.4491162420281	0.304564092726646\\
74.6006461570106	0.304823026683754\\
74.7530750124733	0.306224179849969\\
74.9050282708481	0.302230829677229\\
75.0574116862691	0.291130825618562\\
75.2087090257435	0.289806153817091\\
75.3607012326025	0.291699635329568\\
75.5119798817707	0.284987132537975\\
75.6640202432723	0.284259427000772\\
75.8169851768565	0.289102416743362\\
75.9689796849419	0.282960886233344\\
76.1211319217183	0.274831900981568\\
76.2724095601616	0.276582927431312\\
76.4242607453378	0.279755518638418\\
76.5763264928862	0.280364841318611\\
76.7283303391204	0.278022559886103\\
76.8814358332831	0.269435603031681\\
77.0329593973866	0.268776740110389\\
77.1850020318833	0.28245131539221\\
77.3364375823802	0.28413683144138\\
77.4882951008735	0.260421534429241\\
77.6413083445761	0.245823458367964\\
77.7932926724312	0.25483264378904\\
77.9460264998178	0.260188180019536\\
78.097049665559	0.255982186485378\\
78.2485421754752	0.252425887842345\\
78.3999764221059	0.252109357721859\\
78.5515475821435	0.252219218066352\\
78.7041152313812	0.252140162883996\\
78.8553230789138	0.252143677534935\\
79.0074554451771	0.252148528099046\\
79.1579359102368	0.252145193546821\\
79.3093712298205	0.251966477718981\\
79.4617708847268	0.251463473148771\\
79.6134729138116	0.251362027526336\\
79.7657889738054	0.25192948872661\\
79.9162090079317	0.25162989027586\\
80.0678476385993	0.248448057299567\\
80.2193873440141	0.24526866519835\\
80.3708134723833	0.246794438711549\\
80.5232793987711	0.250727177002153\\
80.6738788822143	0.248264467468638\\
80.8251367328384	0.237161296979718\\
80.9755935579542	0.2312840506797\\
81.1269649677335	0.237350379193926\\
81.2790303859532	0.24264580796935\\
81.4296530273677	0.237296463731848\\
81.5811357503529	0.229303824275587\\
81.7310469019112	0.228196195093778\\
81.8820407140428	0.229958047987418\\
82.0339494082519	0.230188827991622\\
82.1846280696429	0.229512767353214\\
82.335873709026	0.228597931638086\\
82.485588606234	0.22786274508594\\
82.6366038301879	0.22933011090473\\
82.7883727239764	0.230623660656252\\
82.9391945878166	0.228340077263794\\
83.0905850629238	0.228988868503549\\
83.2402756975176	0.232012338091291\\
83.391302667734	0.217366178072285\\
83.5429707021385	0.197584120956837\\
83.693896774004	0.20488993688381\\
83.845400855307	0.217158576383153\\
83.9950465930619	0.212768185150102\\
84.1461651818048	0.204733277848774\\
84.2977788252573	0.203466383615849\\
84.448890476531	0.203920228933347\\
84.6005140912163	0.205106227069007\\
84.7502829687425	0.206505743239635\\
84.9014532985846	0.201617767486014\\
85.0528781266335	0.193750373658989\\
85.2038384497019	0.198025797327544\\
85.3557134645612	0.208828352519611\\
85.5056500924613	0.206515510861121\\
85.6567582908479	0.189234530656264\\
85.8078360259924	0.180170447344908\\
85.9590088048815	0.188351830109645\\
86.1111568020761	0.194617665099908\\
86.2614532887353	0.191783521201747\\
86.4127647218066	0.189122306971652\\
86.5638303638087	0.189175546152551\\
86.7151028947088	0.189299035739384\\
86.8675997651387	0.189946807615838\\
87.0179005572157	0.18941198939696\\
87.1694682256359	0.185548410735326\\
87.3196945186936	0.183566129990412\\
87.4708396949178	0.183861740278591\\
87.6232207620794	0.179552379463606\\
87.7740085739436	0.177766501000105\\
87.9258244381375	0.186343047234792\\
88.0763761033002	0.189335686807909\\
88.2277944769793	0.174611742478525\\
88.3798059172501	0.163750730118409\\
88.5309506403381	0.172469646894421\\
88.6829507801552	0.182011763793659\\
88.8335199955251	0.180231640134767\\
88.9850054229983	0.175059244576608\\
89.1364282461011	0.173440957969104\\
89.2875262245097	0.174792255990541\\
89.4397748703037	0.17624170905057\\
89.5902146749278	0.175451234590563\\
89.7419654695683	0.171522611137294\\
89.892887682245	0.169036241365431\\
90.0442223188088	0.170790658004167\\
90.1966694763171	0.172620973184086\\
90.3469186551764	0.170503473988158\\
90.4983062911586	0.167095187187736\\
90.6481558156851	0.166279656011617\\
90.7990479509818	0.166005699889271\\
90.9511254822897	0.164289289544049\\
91.1013204608607	0.163493300710681\\
91.2524258896677	0.163659690449524\\
91.402258541537	0.163234054002654\\
91.5532071300084	0.160829281662836\\
91.7054033165152	0.157985146705189\\
91.8560946491741	0.158217205646211\\
92.0075390206159	0.159762083256088\\
92.1573306938973	0.159688771342143\\
92.3083247737152	0.158049938633971\\
92.4601783133642	0.157152983366719\\
92.6109986217069	0.157691140268734\\
92.7624174627244	0.158107453668444\\
92.9120276188399	0.158099182788083\\
93.0629290872743	0.157483156036317\\
93.2144816040412	0.155268714629396\\
93.365230611288	0.15484105899952\\
93.5165027728277	0.159984221625751\\
93.6661007845414	0.162108588904946\\
93.8168206238958	0.149831401770069\\
93.968275569898	0.136304450852358\\
94.1189002320455	0.140974596638926\\
94.2701764819578	0.150366013616761\\
94.4196611458058	0.148249337754557\\
94.5704987423264	0.141568301947289\\
94.7220033568261	0.139817233197353\\
94.8725250021847	0.140414886461648\\
95.023640414076	0.140825190652007\\
95.1730704154174	0.141116340246448\\
95.3235402967568	0.14040647449666\\
95.4750329629096	0.141263688743655\\
95.6256644501383	0.14083790706672\\
95.7769011252383	0.127478294043988\\
95.9261054601036	0.118059943711765\\
96.076687249011	0.131097382360669\\
96.2282643622893	0.142452948228664\\
96.3789060989527	0.131094937536149\\
96.5300453265674	0.119423169163905\\
96.6795696256069	0.119619832211331\\
96.8303739449188	0.121153884102714\\
96.9818237295265	0.121534625891513\\
97.1322641466135	0.121802109544819\\
97.2836479928756	0.118752791851062\\
97.4332349348467	0.115973614791003\\
97.5836165699265	0.119751695580849\\
97.7353259124058	0.124225188016954\\
97.8857038859237	0.119981690910717\\
98.0369881052371	0.10943394629129\\
98.1866978332329	0.105716735281592\\
98.3374951021964	0.110978702659774\\
98.489379445467	0.114453012658655\\
98.640139615687	0.111369207820486\\
98.7915582165073	0.109011010330749\\
98.9413221452788	0.109306041822352\\
99.0923922660945	0.109639353824866\\
99.2440905756372	0.111374185106246\\
99.395013645966	0.110091976198385\\
99.5464807076602	0.100882507262388\\
99.6961617657514	0.0971379633053777\\
99.8470993520889	0.10359656375138\\
99.9986664528372	0.105529931890053\\
100.149674217051	0.100411372707631\\
100.301520432649	0.0998533590716068\\
100.451247773697	0.100907015794547\\
100.602304991576	0.0963043219646474\\
100.753778376678	0.0926965019917176\\
100.90483424435	0.0957266667402474\\
101.056560883424	0.0997476739628715\\
101.206212224328	0.0997715850527827\\
101.357302504508	0.0948009476236824\\
101.508575500776	0.089883106483383\\
101.659256117287	0.0924399243714013\\
101.811098245509	0.0974189926860303\\
101.960861030952	0.0958941933039409\\
102.11206688852	0.0903862226101334\\
102.263123778199	0.0882911653619901\\
102.413681390942	0.089604418095941\\
102.565940522963	0.0905388610892492\\
102.715755225487	0.0900636919837884\\
102.866663670899	0.0893539262945559\\
103.017521516025	0.0891297580992819\\
103.167832157009	0.0893318463413131\\
103.319407153783	0.0895708531635612\\
103.468856818226	0.0895479596412681\\
103.619588737224	0.0893505120761235\\
103.770145547609	0.0892468633819306\\
103.92038403671	0.089310200251137\\
104.071788161741	0.0893084568519066\\
104.221171990759	0.0892073461211396\\
104.371863743502	0.0891564342954436\\
104.522807685237	0.0891795845623716\\
104.67307930449	0.0889655087573424\\
104.824424175726	0.0883365063411746\\
104.973604967295	0.0879547971747089\\
105.124291614244	0.0883086981201716\\
105.274983111774	0.0889634403851235\\
105.425172978675	0.0881662758416267\\
105.576026862652	0.0851535021962242\\
105.725011749891	0.0834020130087405\\
105.874962043162	0.085388660518924\\
106.025988639319	0.0882549443124794\\
106.176028924796	0.0862650301418698\\
106.326531809484	0.0807964383017055\\
106.475977400784	0.0787184999743967\\
106.625944189368	0.0808304900221399\\
106.777112591074	0.0830748205542968\\
106.926692435093	0.0823645651481129\\
107.077424831038	0.0789949270162589\\
107.227120718091	0.0762064979045059\\
107.376926697011	0.0788564332713686\\
107.528218833094	0.0854660599128746\\
107.6772852441	0.0852825521522119\\
107.827455946948	0.0786240979473851\\
107.977935272049	0.0764873525686447\\
108.127795692341	0.0776052341010455\\
108.278921038703	0.0730033597533924\\
108.427940496369	0.0702769527863382\\
108.578133738684	0.0739478308871568\\
108.728915943055	0.0762012391325801\\
108.879183506851	0.073299969923147\\
109.030181798188	0.0708507274677414\\
109.179272000823	0.0708267402660883\\
109.329506230398	0.0711894920715401\\
109.480675604506	0.0729540597329168\\
109.630569879681	0.0735523501021927\\
109.781284323908	0.0668173912873929\\
109.930715103502	0.0604462655449746\\
110.080549523988	0.0690484736802657\\
110.231819479424	0.0847072440963324\\
110.381535736783	0.0814126756638825\\
110.532249423742	0.0634711270931867\\
110.682037602823	0.0576178408961973\\
110.83206292369	0.0657143190762507\\
110.983736390091	0.071127567843019\\
111.133321853585	0.0692560936678087\\
111.284055537928	0.0674856548361493\\
111.434645055148	0.0669027289199712\\
111.584707704529	0.0668851130157428\\
111.736378343594	0.0699409236704975\\
111.885630651875	0.0709010509975916\\
112.036174013946	0.0621924440908746\\
112.186889419805	0.0543180368718036\\
112.337016802233	0.05856624743313\\
112.48859506327	0.0632580218239943\\
112.637662184656	0.0603593314604974\\
112.788341040156	0.0586611566931423\\
112.939271494538	0.0599231651383483\\
113.089473701562	0.0587078281390229\\
113.240995353378	0.0563211026459738\\
113.390157449298	0.0563804747724003\\
113.540672180197	0.0576881316349904\\
113.691601415794	0.0582942181465007\\
113.841791082377	0.0578028491266524\\
113.992896088053	0.0565304656354719\\
114.142071568799	0.0557992506294026\\
114.292473924161	0.0566519023613079\\
114.443505901532	0.0581090075516039\\
114.593729445907	0.0571064601675517\\
114.744565996391	0.0535969197453485\\
114.893765535189	0.0520510110784109\\
115.043843889638	0.053765692314337\\
115.194835991037	0.0556933336946197\\
115.344784132353	0.0546376373434558\\
115.495497428213	0.0518582094397972\\
115.644933349818	0.0507837329823511\\
115.794692864891	0.0515767531388865\\
115.946078028616	0.0523646251075666\\
116.095325584049	0.0519668070492313\\
116.246044175012	0.0511550814002774\\
116.396108941946	0.0508950671460864\\
116.545629149595	0.0509858083261604\\
116.697080259336	0.0510227714947128\\
116.846075825246	0.0509823140766011\\
116.996354582566	0.0509627385022598\\
117.146857185877	0.0509609683602508\\
117.296671369976	0.0509582733824829\\
117.447409736417	0.0507980054766566\\
117.596440676034	0.0503663714665083\\
117.746076370208	0.0505864333585304\\
117.896760770827	0.052513466539609\\
118.046447997328	0.0525195468412632\\
118.19693625872	0.0462940513329428\\
118.346504486398	0.0412209437540065\\
118.49580494977	0.0450164319003788\\
118.647068250978	0.0515597530339045\\
118.79632931351	0.0498304030624307\\
118.946720764294	0.0442382683529804\\
119.09671377707	0.0424403081592994\\
119.246110062897	0.0433814846228546\\
119.397386248654	0.0455066056069266\\
119.546365963213	0.0470434566189367\\
119.696256376686	0.0438424751879038\\
119.846744398155	0.0381654730638456\\
119.996507025278	0.039856520797051\\
120.147231740479	0.0459266544809842\\
120.296255250121	0.0456974550920358\\
120.446040800244	0.042196681930217\\
120.59688509265	0.0414500945549043\\
120.7467086822	0.0412193507528282\\
120.897304131143	0.0394149311975586\\
121.046890904657	0.0387380948997899\\
121.196377026519	0.0391618266198437\\
121.347745693654	0.0392903038073033\\
121.49725288535	0.0392652727591749\\
121.64769937866	0.039056760658499\\
121.79784488252	0.0378774584672384\\
121.947300387344	0.0380394310986925\\
122.098633298724	0.0425763686577474\\
122.24775816634	0.0452521937323333\\
122.397913411565	0.0380104867816001\\
122.548624023371	0.0280678212851171\\
122.698504553746	0.0318004219827321\\
122.849420463347	0.0435893392394645\\
122.998820009688	0.0448570499476114\\
123.148831009249	0.0377724556038812\\
123.299568337059	0.0343562514285021\\
123.449843953795	0.0357369018808481\\
123.600761861469	0.0376496145812775\\
123.75008080502	0.0397341975014532\\
123.900011893775	0.0367694022662122\\
124.051121383995	0.0274448177681334\\
124.201115974144	0.0270839062402589\\
124.351733935705	0.0362724793993063\\
124.501859580294	0.0385368610416322\\
124.651686873074	0.0329413119980503\\
124.803165808933	0.0297439010286193\\
124.953070379356	0.0302793440250053\\
125.103852662238	0.0305890193353782\\
125.253999837196	0.030559047198602\\
125.403439999525	0.0305791369266521\\
125.554898228829	0.0307483389112632\\
125.704382400628	0.0310024218910058\\
125.85493868702	0.0300386564287757\\
126.005180043851	0.0285218538734379\\
126.154895976124	0.0288456158506945\\
126.306431237513	0.0305627713054043\\
126.455881699476	0.0306977103644834\\
126.605899446765	0.0290616423423886\\
126.756693412879	0.0278644169872115\\
126.906913820799	0.0281429562109558\\
127.057923198859	0.0287133258745099\\
127.207325980046	0.0286947084828797\\
127.357311662186	0.0283587101546034\\
127.507981364841	0.0281420021465763\\
127.658045034912	0.0281434512196054\\
127.808951506887	0.0282595743496763\\
127.958693135646	0.02832914806089\\
128.108080751961	0.0282188745072869\\
128.258932307145	0.0279758252277967\\
128.409193133654	0.0279294818846601\\
128.559733531409	0.0282107946669633\\
128.709799225831	0.0284629498786311\\
128.859303967609	0.0282785170398643\\
129.010373205404	0.0277476825330922\\
129.159988077514	0.0276174382435487\\
129.310559735762	0.0281642759679555\\
129.460725208787	0.0286895016519701\\
129.610148333227	0.0284430110063051\\
129.761364781246	0.0277834795719309\\
129.910988134475	0.0279787223194062\\
130.061008636165	0.0276553649060278\\
130.211462161124	0.0249855852590185\\
130.361565887117	0.0244996224200921\\
130.512216067646	0.0297231225937011\\
130.661980837675	0.0324955194162642\\
130.811844010164	0.0272331435258648\\
130.962450590036	0.021973092305259\\
131.112972247039	0.0228874851486151\\
131.263929113453	0.0249630281221481\\
131.413979465906	0.0253589128137013\\
131.563626622202	0.0248269781259557\\
131.714406392793	0.0221740318929879\\
131.86483114454	0.0208918781381031\\
132.015589221581	0.0268254477069581\\
132.165581536442	0.0327408561369247\\
132.314903064499	0.0284389520909096\\
132.465956811526	0.0191362769381603\\
132.616074285094	0.0186104523051481\\
132.766822400829	0.0240219870773442\\
132.917172792931	0.0258413693941767\\
133.066797085842	0.0239831188007077\\
133.218119071341	0.0226991021495963\\
133.368275592773	0.0228637220845768\\
133.519093402529	0.0230228967220751\\
133.669568218162	0.0230694434577208\\
133.819394786328	0.0230737578654673\\
133.970805394728	0.0226891514133308\\
134.120690549889	0.0224813956649651\\
134.271188271754	0.0224307302286059\\
134.421661254989	0.0213077063477355\\
134.571625108442	0.0207016164936063\\
134.723207038332	0.0238695698396377\\
134.873007172698	0.0260564634143079\\
135.023356850408	0.0218595090561693\\
135.173889852508	0.0172116298590963\\
135.324162476021	0.0187006722132804\\
135.47568859839	0.021915584016297\\
135.625731956863	0.0220609402411597\\
135.776067073571	0.0210160456699378\\
135.926881563038	0.0200292859489697\\
136.077276500028	0.0197586074507948\\
136.228493739718	0.0217576538535265\\
136.378747713533	0.0235909857478012\\
136.529081358341	0.0208603991891247\\
136.679966289974	0.0164486237753989\\
136.830773642034	0.0169438582870856\\
136.98222119093	0.0201952061115823\\
137.132355616941	0.0205589736955957\\
137.282587817118	0.0190354278984823\\
137.433414112861	0.018447859717962\\
137.5840485614	0.0185996128566524\\
137.73532166259	0.0184410331101899\\
137.885677179748	0.0182471761978784\\
138.035789225892	0.0184155849738388\\
138.186933879875	0.0186978057418178\\
138.337835806484	0.0186618152972641\\
138.489344119664	0.0183718213682715\\
138.639904667024	0.0182503830120967\\
138.790299783938	0.0184082198640779\\
138.941431253214	0.0185801574070829\\
139.092096482343	0.0185502261685481\\
139.243583566068	0.0184136499672639\\
139.393666497789	0.0183672742267223\\
139.543675181528	0.0184278595697012\\
139.69455345258	0.0185170395740661\\
139.845435300656	0.0185357722037307\\
139.99682825095	0.0182482042894835\\
140.147339665502	0.0177998046925346\\
140.297757607435	0.0180801907685676\\
140.448640705521	0.0193078104250878\\
140.599653060838	0.0194069193891297\\
140.750927255986	0.0170995603194376\\
140.901618410659	0.0155551445307616\\
141.051844759911	0.0170111570395885\\
141.202780927503	0.0188002973927631\\
141.353721118429	0.0182166738868548\\
141.505104845557	0.0170984196405741\\
141.65586922168	0.0169170658939449\\
141.806382354786	0.0171487473558526\\
141.957521586782	0.0176333780334439\\
142.108337300204	0.0174903399450764\\
142.259805828743	0.0174325447949866\\
142.410680191521	0.0189500676222635\\
142.561489478563	0.0175412304935116\\
142.712654001711	0.0118702321190039\\
142.863511806063	0.0122391651671489\\
143.015118477255	0.0188880619615105\\
143.166485807011	0.0198563452188556\\
143.317740898912	0.016092366935703\\
143.469181877913	0.0148486504003969\\
143.61970612865	0.0152802707644299\\
143.771154427059	0.0158295239557634\\
143.922699557814	0.0168095212802951\\
144.074131757113	0.0153383389897343\\
144.225490042985	0.0116427644430768\\
144.375643789473	0.012894722728005\\
144.527076717329	0.019647254557948\\
144.678724371811	0.0211859779203106\\
144.830270653348	0.0147515997954811\\
144.981464054859	0.0108602373576866\\
145.132013155614	0.0134305206503973\\
145.283525950127	0.0160477173655394\\
145.435224252058	0.0154940675546414\\
145.586778949047	0.0147251198307007\\
145.737670415095	0.0145194853014823\\
145.888185300921	0.0145443719707819\\
146.03954583741	0.0163462719444627\\
146.190838595267	0.0172779175795134\\
146.342758826362	0.0128018268643031\\
146.494099861898	0.00961770786775766\\
146.645621061167	0.0131707442841463\\
146.797075723534	0.0156351906297612\\
146.948022590411	0.0140572080958708\\
147.100097543791	0.0137289468419366\\
147.251990501673	0.0142335327504992\\
147.403603607027	0.0133664788941445\\
147.554808642421	0.0127688597827066\\
147.705581267572	0.0130426434542948\\
147.857388908899	0.013887054385153\\
148.009536632808	0.0145554990373452\\
148.161394692432	0.0127004584821796\\
148.312995219306	0.010484854096967\\
148.464345320301	0.0120600518605333\\
148.616122110089	0.0147907734342651\\
148.767954491349	0.0142559919040979\\
148.920106304432	0.0122466377496853\\
149.07209605858	0.0119023033296147\\
149.224033573545	0.0124994259407421\\
149.375672778264	0.0127162384068922\\
149.526746559265	0.0126182588387377\\
149.678679241013	0.0124507960100372\\
149.831118376648	0.01237989311718\\
149.983251392788	0.0125767347885922\\
150.135065227004	0.0127712512919189\\
150.286575397425	0.012620145259231\\
150.438517277932	0.0123140495111978\\
150.590286923354	0.0123263439822119\\
150.742319832744	0.0125529499693358\\
150.894604013639	0.0125728703121262\\
151.046639556694	0.0124489309630558\\
151.198736628486	0.0124619384046068\\
151.349865545953	0.0124482000487636\\
151.50179666546	0.0121576334336861\\
151.6543321383	0.0119746982807008\\
151.806438591517	0.0124043032955825\\
151.958636992411	0.0129627318268305\\
152.110498475114	0.0124185510177064\\
152.262734611673	0.0110874589084748\\
152.414367331164	0.0111452549421679\\
152.56622847805	0.0127231434994423\\
152.719240610705	0.0132387774750227\\
152.871338721967	0.0118797619190148\\
153.023679020913	0.0109885596613615\\
153.1753306938	0.011503388578433\\
153.32764204142	0.0122310396778153\\
153.479966237121	0.0122433007373643\\
153.632108272676	0.0114188918107033\\
153.785106316027	0.0105804477152541\\
153.937571627803	0.0118574238271515\\
154.090022934424	0.0142559294713668\\
154.241736735641	0.0132901931021682\\
154.393951166746	0.00999587139203026\\
154.546629851613	0.0101211547971476\\
154.6985051403	0.0116911251162361\\
154.851512333274	0.0111081105317914\\
155.003686346616	0.0114046047070334\\
155.15598366828	0.0126777734104035\\
155.30781513202	0.0120254461645272\\
155.459986889033	0.0107987535949945\\
155.612943496058	0.0108868851848402\\
155.765114996274	0.0112188790714567\\
155.917853617052	0.0112949722124347\\
156.070217422812	0.011218113417418\\
156.222559171783	0.0102103765450108\\
156.374662837111	0.0101344263405939\\
156.5267995112	0.0136211953024733\\
156.680022405	0.0156302731784172\\
156.832104333742	0.0104381297793527\\
156.984786130508	0.00599368760529807\\
157.137118167571	0.0104902073983977\\
157.289420232385	0.0154308631059892\\
157.441539163417	0.0133647611711499\\
157.593213327935	0.00998247240948134\\
157.746441049671	0.0100055985478192\\
157.898693931875	0.0109473606493537\\
158.051193777052	0.0110449016473004\\
158.203342963694	0.0109523047106783\\
158.355752347907	0.010208706514429\\
158.50810421678	0.00997563826045282\\
158.659901804165	0.0121582600462444\\
158.812997868199	0.0133905222824011\\
158.965330801611	0.0105200114184764\\
159.117869754096	0.00889245296948811\\
159.269957967485	0.0101297992016889\\
159.422406947953	0.0098167936770372\\
159.575011383762	0.00951758580142731\\
159.726908332765	0.0110750938166234\\
159.880158806472	0.0115339136691528\\
160.032990569565	0.0102561419767856\\
160.185872388279	0.00968568672904939\\
160.338440744326	0.0101646508391561\\
160.491371418579	0.0105297235242377\\
160.644465130142	0.0104400735684906\\
160.796583678188	0.0101369949050487\\
160.950302484935	0.00997111157504132\\
161.10307169975	0.010386517373564\\
161.256218403277	0.0108824289394598\\
161.409366055582	0.0103293776675204\\
161.562402522794	0.00932209695043999\\
161.715498062969	0.0096338065800893\\
161.868153342852	0.0108694010007392\\
162.022199704036	0.0109519400703853\\
162.174891346299	0.00961050804855623\\
162.329155267281	0.00900019937603675\\
162.482913551409	0.0100657578995089\\
162.636683822067	0.010738078098709\\
162.790464957811	0.0100435828375402\\
162.944203561044	0.00944425098382314\\
163.097961373407	0.00967250889314496\\
163.251061529622	0.00989752432529314\\
163.405309369882	0.00983634748608993\\
163.558223179846	0.00979917352686362\\
163.712945223899	0.00981236041126882\\
163.866709515647	0.00978435404931167\\
164.02103083614	0.00977436419218068\\
164.17572879703	0.00978997084680033\\
164.330140421693	0.00989260512621624\\
164.484993826642	0.00983333992553681\\
164.639392660769	0.00902178661139672\\
164.794353225387	0.00911985159565696\\
164.948617983401	0.0115682491976594\\
165.103930420885	0.0117416678168636\\
165.257807952079	0.00784821510782229\\
165.413372897123	0.00717439021547983\\
165.56767930463	0.0104829762031199\\
165.723461917727	0.0108894213158942\\
165.878511084386	0.00914260336157653\\
166.034724401924	0.00875072631754477\\
166.190442894828	0.0094437501849828\\
166.346748909983	0.0103472301041047\\
166.503302139634	0.00910999173490102\\
166.659325249615	0.00764325100395941\\
166.81625265547	0.00928024757877139\\
166.972488319213	0.00945289708684554\\
167.129763269775	0.00933938449789013\\
167.285965453226	0.0109071137626983\\
167.443208871959	0.00899251324456238\\
167.598966335169	0.00735342513366938\\
167.7561730266	0.00876816127011235\\
167.912170619035	0.00921444894863137\\
168.069505877753	0.00880846002917398\\
168.225607111103	0.0087389178857711\\
168.382927719546	0.00880200427439914\\
168.538847799159	0.00950699578785542\\
168.696096999171	0.00889696513599043\\
168.852066680513	0.00656353734539735\\
169.009425922706	0.00864588518478294\\
169.165490916286	0.013103000790417\\
169.322600181432	0.00994557935716863\\
169.478441612786	0.00485454156461734\\
169.635789910707	0.00807290705060889\\
169.791780985942	0.0111714594048554\\
169.949304231385	0.00902093675172912\\
170.105403349611	0.00789485951816342\\
170.262965661399	0.00841507006503501\\
170.41895876726	0.00958607751809219\\
170.576435106922	0.00907262490140778\\
170.732272169786	0.0048714766506666\\
170.889737848812	0.00760865883472253\\
171.04583679888	0.0135930152775295\\
171.203262770415	0.00981594644572195\\
171.359239414501	0.00616870928552023\\
171.516713334772	0.00754250331124163\\
171.672594465729	0.00806262038624094\\
171.830057275111	0.00788822373238632\\
171.985888623612	0.00790183290900941\\
172.143386383647	0.00789319898055478\\
172.299160634243	0.00753516994045851\\
172.456282906287	0.00753566309117272\\
172.611356834203	0.00923204126288303\\
172.767723927281	0.00897060583150628\\
172.922616210225	0.00633339555450941\\
173.078397626784	0.00658364158687348\\
173.233486444702	0.00835184643891595\\
173.38868283587	0.00817653752462551\\
173.544262500207	0.00741312584014222\\
173.699281002209	0.00740714077093745\\
173.855114551042	0.00757296449607384\\
174.009792469881	0.00763019277422971\\
174.165795961518	0.00750427517376635\\
174.319789669369	0.00733603872955999\\
174.475860329625	0.00755690313976848\\
174.62908579102	0.007871090053588\\
174.784716983492	0.00762747288969533\\
174.937815247249	0.00708136399565158\\
175.093097857856	0.00725216342938646\\
175.246930986693	0.00801480025862786\\
175.401456819633	0.00800614200723598\\
175.555933590175	0.00708212226226617\\
175.709996638606	0.00686406084307539\\
175.864845115127	0.00774453207975821\\
176.018764041782	0.00809580488977288\\
176.174229015722	0.00741262854354611\\
176.327291890194	0.00705743500000685\\
176.482856018973	0.00740025851434042\\
176.635634874854	0.0074114678433377\\
176.790686517408	0.0073309118665331\\
176.944100182871	0.0080300872731468\\
177.098021958687	0.00814331200079431\\
177.252100056301	0.0064872510940054\\
177.405763027403	0.00597904708249081\\
177.560398950826	0.00793785137194347\\
177.71396571911	0.00864086857550866\\
177.869512697426	0.00710168691049272\\
178.022486156184	0.00636442852473675\\
178.178297668711	0.00709772677340907\\
178.331534701705	0.00812303765075911\\
178.486666211181	0.00772957579112223\\
178.640504130405	0.00518546027893635\\
178.794751914433	0.0055341515516633\\
178.948985908151	0.0101698593903369\\
179.102788013022	0.0105837040937786\\
179.257468742136	0.00602084138524828\\
179.411314801673	0.00506964763885223\\
179.566990626931	0.00740989027152898\\
179.720371474156	0.00771513388964082\\
179.876445467452	0.00701380553337411\\
180.029746204732	0.00694024037649937\\
180.185835815651	0.0069712135634589\\
180.339562068122	0.00694701536929882\\
180.494897541943	0.0069625221898427\\
180.64898018859	0.00701342489933347\\
180.803348684206	0.00707621214041212\\
180.957915102694	0.00659041512046928\\
181.112141950028	0.0063121709594593\\
181.267145066892	0.00763318274718006\\
181.421209362659	0.00834792941468724\\
181.577167614603	0.00631289756338266\\
181.730912576694	0.00501364314732982\\
181.887420223986	0.00740637162806292\\
182.041031944893	0.00873983823577298\\
182.197812703124	0.00685736606314097\\
182.351982707599	0.00598747769886952\\
182.508434226125	0.00669861354058652\\
182.662769457599	0.00691870283531681\\
182.818537214131	0.00683500672982119\\
182.973412467741	0.0058298012597549\\
183.128768829097	0.00606116528070503\\
183.283932517181	0.0101496089688135\\
183.439203884937	0.00994455788913689\\
183.594553573716	0.00411910257668193\\
183.749872097998	0.00465654050753156\\
183.906099338137	0.00811974173865058\\
184.061310149327	0.00744068249185847\\
184.218035920153	0.00650962907634589\\
184.373167114539	0.00660941050479332\\
184.530121592034	0.00662578333362946\\
184.684910743197	0.00662749736453032\\
184.842294652918	0.00667791973636125\\
184.996511347324	0.00684398550135842\\
185.154086225432	0.00640325092801146\\
185.30831796785	0.00579580824820574\\
185.46593371787	0.00712201936040657\\
185.620183315668	0.00830317292020418\\
185.77772766339	0.00639720315835548\\
185.932178155549	0.00502187176147166\\
186.089377465243	0.00685068437357113\\
186.24397480063	0.00778842644988173\\
186.400803075376	0.00672584622054937\\
186.555367324839	0.00620712312619612\\
186.711538926536	0.00660278412324612\\
186.86643064656	0.00680043905616577\\
187.022109450254	0.00669749216200493\\
187.177105601153	0.0066265427361855\\
187.332388051159	0.00665225388005522\\
187.487666369158	0.00668458622401025\\
187.642751089791	0.00668872459424512\\
187.798671226261	0.00661146066579304\\
187.953339444234	0.00657634030637425\\
188.109774962779	0.0067895652196916\\
188.263928117329	0.0069007406029279\\
188.420839242974	0.00649290215919985\\
188.574577975019	0.00626769307988019\\
188.731240690729	0.00681021746137021\\
188.885079888401	0.00697003133480936\\
189.041036615258	0.00677632655033164\\
189.195063503388	0.00746155622489517\\
189.350343179238	0.00688369989831987\\
189.50469100527	0.00473678079527615\\
189.659503521364	0.00632971371619313\\
189.813992420326	0.0090956897119949\\
189.968290289751	0.00792672940603085\\
190.1232667736	0.00616760277542091\\
190.277167274414	0.00657856720989563\\
190.432933541391	0.00708056198453739\\
190.586485223467	0.00711537546674479\\
190.742914487344	0.00667768045074586\\
190.896123308495	0.00605156738744622\\
191.051999605787	0.00771269960273117\\
191.205546962669	0.00966321115254374\\
191.3606410647	0.00717567512697626\\
191.514248565671	0.004400238103657\\
191.668542214825	0.00672405380841057\\
191.8227038328	0.00908500162760863\\
191.976230001487	0.0079866154094583\\
192.131182902167	0.00673851856697842\\
192.284322892855	0.0070622681802014\\
192.440182851243	0.0074210195217962\\
192.593069851826	0.00738324681703531\\
192.74903418666	0.00736381054182754\\
192.902214421026	0.00736503726794841\\
193.057238542521	0.00735208265949191\\
193.21073982274	0.00719439046660756\\
193.365047754267	0.00741918928306949\\
193.519117745894	0.00844483540036908\\
193.672775426637	0.00821065118586362\\
193.827559591227	0.00551011479140702\\
193.980455608444	0.0059768460870833\\
194.136533880953	0.0110607966136312\\
194.289179953085	0.011138344649844\\
194.444884842413	0.0066007077570542\\
194.598007990289	0.00609908719555564\\
194.752895661564	0.00810640902833497\\
194.90615935811	0.00845601808790207\\
195.060219763274	0.00789178890926087\\
195.214033286207	0.00706508074049374\\
195.367201086135	0.00759880812741005\\
195.522033960625	0.0100843885980683\\
195.674748431087	0.00993354820910071\\
195.830616651433	0.00675195689097509\\
195.983165081449	0.0069198047770187\\
196.138298194577	0.00945042966175155\\
196.2912256404	0.00954968019221999\\
196.445596128684	0.00887966093589265\\
196.598971058929	0.00908987452116153\\
196.752383608571	0.00897309559363199\\
196.906597139586	0.00845133866624508\\
197.059187883689	0.00871458485540558\\
197.21428878787	0.00944800718670696\\
197.366421088879	0.00938404917996222\\
197.521602730953	0.00867550848281309\\
197.674144425031	0.00855738087073722\\
197.828426157153	0.00911262925221093\\
197.981322345238	0.0093608789920565\\
198.134488074432	0.00905025864032863\\
198.288542827108	0.00877447743810204\\
198.44086587197	0.00892210262669459\\
198.596015444933	0.00915132146877035\\
198.748177263361	0.00911999811687608\\
198.902958060274	0.00898331724791065\\
199.054980414784	0.00897389101445987\\
199.208585672465	0.00904281182729839\\
199.361320502543	0.00911116271925638\\
199.513737337747	0.0090893509437914\\
199.667423490389	0.00876454434500491\\
199.819643461851	0.00881922212175627\\
199.974411429853	0.0100924131077737\\
200.126375797881	0.0106101956638837\\
200.280005589724	0.0089340337229244\\
200.432115566665	0.00808510004133275\\
200.584789602761	0.00979849024149608\\
200.737967036671	0.0106984869255698\\
200.889657250678	0.0102149711075518\\
201.044219799806	0.0100394626274015\\
201.196169046705	0.0100599849360733\\
201.350228142659	0.0100757870804251\\
201.50226716688	0.00988593733760314\\
201.65531364231	0.0105047322909194\\
201.808020370555	0.0128381961502057\\
201.959963721599	0.0121307276638412\\
202.114140397725	0.00668011173714369\\
202.265744125305	0.00846931849117287\\
202.419963666408	0.015750540468165\\
202.571730261121	0.0152800863705205\\
202.725029505955	0.0122684422581699\\
202.87761051712	0.0120669063837635\\
203.029879440578	0.0127344346246389\\
203.183941931052	0.0142761129650279\\
203.335881194779	0.0140510057923585\\
203.490839534626	0.00981455383268717\\
203.64267820342	0.00990025351196099\\
203.796337862325	0.0162071472548756\\
203.948566394976	0.0179017314239513\\
204.101566896693	0.013594676555607\\
204.255046372903	0.0115359047759606\\
204.407221596958	0.0138303481341864\\
204.562311902012	0.0152813791223388\\
204.714331871397	0.0146973073029969\\
204.86921972112	0.0143857806725782\\
205.021614171085	0.0144251349218257\\
205.175174514984	0.0146277917900772\\
205.328044694282	0.0152105342884132\\
205.480834971518	0.0146524786351608\\
205.635003275455	0.0131672544125108\\
205.787265705786	0.0150299733128643\\
205.942554753521	0.0176691459769872\\
206.094914660156	0.0169905380224363\\
206.249548708089	0.0181248151098412\\
206.402351287433	0.0190249185827559\\
206.556290451224	0.0164510896680709\\
206.70948627156	0.0159126671605587\\
206.863011735526	0.0178202235186027\\
207.017379734474	0.0183390181695168\\
207.170078031814	0.0177983122242253\\
207.325513573964	0.0167200616104563\\
207.477895153227	0.0173787262167262\\
207.633011953745	0.0216560373395454\\
207.785806814558	0.0221378473742849\\
207.940142144485	0.0168664496296526\\
208.093315464693	0.0164856071636905\\
208.247138379164	0.0220084403470271\\
208.401221430276	0.0234565633791774\\
208.554453837203	0.0215317706545247\\
208.709667961236	0.0210541246426332\\
208.862266077054	0.0216631087649595\\
209.017817028321	0.0218368326576524\\
209.17048248522	0.0218155231510185\\
209.324966190578	0.0218129062171056\\
209.47765480631	0.0218148463395476\\
209.631656348172	0.0218183305901195\\
209.784910144998	0.0217981829242543\\
209.93796606378	0.0219503762388706\\
210.092502024623	0.0222724640084451\\
210.245199847261	0.0222106264728251\\
210.400664097551	0.0216380973019014\\
210.553271276174	0.0220767731407945\\
210.707789771346	0.0237517779428021\\
210.860615812585	0.0240958729313969\\
211.014251224464	0.022540468904124\\
211.166970849435	0.02199308665955\\
211.319789048043	0.0244581400699754\\
211.474039474348	0.0266076470117026\\
211.626356921318	0.0253976054170987\\
211.781512555684	0.0234932754823612\\
211.933986116259	0.024750069037085\\
212.08812226082	0.0267911459347073\\
212.240669852454	0.0267661238323283\\
212.394087803854	0.0260898711919728\\
212.547332617356	0.0260821955329153\\
212.700412180491	0.0265201837849692\\
212.854911272313	0.0269039699709969\\
213.007224048805	0.0266615328182771\\
213.162295511967	0.0255571264236995\\
213.31455541155	0.0258269372442921\\
213.468526382617	0.0277233960864731\\
213.620777177823	0.0276669979050971\\
213.773940443282	0.0279824777524242\\
213.927179393011	0.0308242847809224\\
214.079868405204	0.0290254793546591\\
214.234652624379	0.024610482742419\\
214.387161134143	0.0296094933926042\\
214.542289876029	0.035261404146146\\
214.695186021307	0.0336677596552998\\
214.849544264998	0.0321798136456787\\
215.00286751044	0.0326649618103918\\
215.15668115314	0.0330605050813624\\
215.310526415767	0.0337397589185371\\
215.463893998244	0.0324278848058307\\
215.618682110845	0.0293283940505983\\
215.771711917613	0.0330991528308793\\
215.927326004019	0.0412572303861293\\
216.08042023242	0.0379017181666515\\
216.235524628956	0.0280921179066376\\
216.38904114302	0.0314247859633545\\
216.543622977155	0.0405505136999113\\
216.697550980503	0.0396905281737853\\
216.85184721784	0.0354612015454543\\
217.006142992628	0.0355149522032158\\
217.16028883725	0.0364450538030736\\
217.315371244974	0.0365792421612108\\
217.468945014663	0.0365301532249811\\
217.624938076432	0.0358169924521995\\
217.778329662415	0.0369064897012382\\
217.934109567808	0.0394176757530922\\
218.087710289756	0.0391375004594204\\
218.24292088756	0.0392544929899518\\
218.397180968594	0.040952237630732\\
218.552161720454	0.0378575271645198\\
218.706859774666	0.0372302153714251\\
218.861538804793	0.0453102134469877\\
219.016346544789	0.0470885558442393\\
219.170844908534	0.0406325687127473\\
219.326185860098	0.0388471861749072\\
219.480450030601	0.0420983892123108\\
219.636566163874	0.0435011066647732\\
219.790395063779	0.0423665977125723\\
219.946836284996	0.0411256169723491\\
};

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.158540376304802	0.000948577128928562\\
0.325655813281846	0.00155121289329422\\
0.488993994588838	0.000249682459686468\\
0.650782004419865	0.0011224117298267\\
0.815014482659662	0.00143925527801528\\
0.976266717043776	0.00118901358060136\\
1.13983580020608	0.00116162803948207\\
1.301452902383	0.00170602197237167\\
1.46314951195138	0.00149032025313175\\
1.62533050388471	0.00170446283588359\\
1.78497236637244	0.00176899461231248\\
1.94597998309357	0.00137879246702378\\
2.10405092824247	0.00571457434057525\\
2.26327116641791	0.00656110723132018\\
2.42058871042319	0.00400017971872487\\
2.57877911919074	0.00490515206420549\\
2.73583849426397	0.00612695481795908\\
2.89401502821546	0.0062298718187653\\
3.05111958108655	0.00479350873202226\\
3.20912746427055	0.0049499961144012\\
3.36601217088155	0.00966935427347483\\
3.52386134506081	0.00867019266815488\\
3.68057981338871	0.00439357070870384\\
3.83830465778986	0.00597615991651229\\
3.99493026577859	0.0073580927613253\\
4.15236454313681	0.00735365228436939\\
4.30880546623016	0.00837687353261518\\
4.46604465034695	0.00838830475355268\\
4.62233400911512	0.00805489827713003\\
4.77947954616826	0.00831310628102831\\
4.93589377440994	0.010237995482525\\
5.09304451523406	0.0104697668374245\\
5.24936152024646	0.00592912846723501\\
5.40643944019194	0.00714279517159174\\
5.56286539322128	0.0118874889198123\\
5.71990611532198	0.010413542020346\\
5.87611117834988	0.00872633788903522\\
6.03293028489034	0.00923165286557942\\
6.18914662936607	0.0104000773942932\\
6.34602693421654	0.0107479408683563\\
6.5020149447321	0.0102804048424553\\
6.65855909004359	0.0111484006029627\\
6.81439456197122	0.0104526361321616\\
6.97086828742339	0.00981071577944593\\
7.12648690920343	0.0165440726136701\\
7.28297727557487	0.0178771217946439\\
7.43879503844974	0.0111012449906645\\
7.59515402692154	0.0108204194235124\\
7.7509885288497	0.0133966623225037\\
7.90750671491759	0.0137504407804877\\
8.06319750860924	0.0128898532739658\\
8.21945430711706	0.0115082300275043\\
8.37497900524093	0.0183360859237276\\
8.53116871278704	0.0252935680182716\\
8.68648284461255	0.0193423518837029\\
8.84220831064469	0.0170909770375641\\
8.99779409723	0.0229980022870143\\
9.15336820566706	0.0240446520924229\\
9.30921655534851	0.0245841296562511\\
9.46463166744944	0.0257122862819401\\
9.6204239426525	0.024913164529739\\
9.77579606580453	0.0240998226416254\\
9.93140827370971	0.0248584900958549\\
10.0865127122377	0.0299025645628069\\
10.2416823146806	0.0310307618710104\\
10.396564630249	0.0245210074813903\\
10.5517308590899	0.0273245085352606\\
10.7063777994155	0.0363789447734925\\
10.8615286037788	0.036623367505622\\
11.0165065770337	0.0350244391993588\\
11.1718484886431	0.0350706174834524\\
11.3269001313816	0.0358362796263153\\
11.4824839069525	0.0364031768402351\\
11.6376629374712	0.0360229236412776\\
11.7932690497053	0.0378185306109532\\
11.9484975077931	0.0377932914120885\\
12.1036774253369	0.0333994026333119\\
12.2586948783093	0.0415776809925648\\
12.413580799803	0.0543061838678582\\
12.5682850292766	0.0506645665002541\\
12.722980885284	0.0466251097266684\\
12.8778686068588	0.0494617234116052\\
13.0326172318292	0.051086071329696\\
13.1875569932265	0.0515522952619673\\
13.3422806833038	0.0490907510349911\\
13.497269439761	0.0475609841393958\\
13.6520487998524	0.0540379279308282\\
13.8070914102069	0.0564664077994645\\
13.9618171765553	0.0568642723900411\\
14.1169206578721	0.0626280372386846\\
14.2718384816958	0.0615273450074767\\
14.4268236965186	0.0591140944764143\\
14.5816878458892	0.0646210104757799\\
14.7365610244772	0.067379371959466\\
14.8913701808136	0.0669322498045904\\
15.0460359827962	0.0655590420053792\\
15.2007158136379	0.0650280403646664\\
15.3552179613841	0.0718216460907184\\
15.5099543330011	0.0732784629059321\\
15.6646443178717	0.0641504744645061\\
15.8192254658428	0.0642318386213915\\
15.9738980855859	0.0698371117666583\\
16.1288743950905	0.0697700927266409\\
16.2838142869119	0.0726641884080581\\
16.4388992074857	0.0758094802828494\\
16.5941390799829	0.0745956736685149\\
16.7490507849414	0.0738255968908677\\
16.9038810666469	0.0755698961129318\\
17.0585475533586	0.0801232886398923\\
17.2132904625586	0.0796879942743467\\
17.367812307794	0.0676507307360089\\
17.5222502246001	0.0686443470254619\\
17.6767531875812	0.0837155383889916\\
17.8312395575572	0.0827451911684484\\
17.9860655140535	0.0754635226782127\\
18.1409009637726	0.0756482918938914\\
18.2958230842041	0.0773684105995312\\
18.4507926328192	0.07855535057097\\
18.6059893662577	0.0783889181510047\\
18.7606566129369	0.0798046666522684\\
18.915500979515	0.0801406145945531\\
19.0701524727892	0.071089817504415\\
19.2246914165719	0.076920445884425\\
19.379197443692	0.0984670058888507\\
19.5337511996825	0.0924149188752282\\
19.6880770547427	0.0756760235286297\\
19.8423849802569	0.0779428414594002\\
19.9969644610904	0.0829354101786145\\
20.1513208533076	0.0837853640883392\\
20.3061528990293	0.0824252955593508\\
20.4608528239193	0.079902188943749\\
20.616044600749	0.088490411993024\\
20.7706172859075	0.0967394212973839\\
20.9253904425239	0.0937272959997188\\
21.0798493191625	0.0960958416633099\\
21.2344413369285	0.0982300003538154\\
21.3887384895805	0.0913972203153659\\
21.5431751683002	0.0940124531144384\\
21.6972461479923	0.101478836936778\\
21.851715652478	0.100392664097008\\
22.0063536918659	0.097129032708629\\
22.1608266336977	0.0958479049490112\\
22.3155308460168	0.104509010981415\\
22.4701650445416	0.117814575457166\\
22.6251787479172	0.107385857444963\\
22.7797830570683	0.0965464986862779\\
22.9345288005012	0.114534429941971\\
23.0890033164711	0.125485576531945\\
23.2436172701165	0.122275544667869\\
23.3980415317736	0.121596827824231\\
23.5525346341419	0.121956374744307\\
23.706969847755	0.121897217433511\\
23.861454058673	0.121547361569336\\
24.01586703033	0.126846301265719\\
24.1703162251623	0.136070115145388\\
24.3250928702324	0.124823660062912\\
24.4796555747482	0.112103264874829\\
24.634567831726	0.1439230535883\\
24.7891537949123	0.165823383697993\\
24.9437736233969	0.153432021740587\\
25.0980514185942	0.148060427754756\\
25.2525912706056	0.152752024687874\\
25.4070042998984	0.158319059727797\\
25.5614896010803	0.158211179234649\\
25.7157642128209	0.149251604124512\\
25.870093123637	0.149424841254917\\
26.0245379324823	0.156877790384722\\
26.1789598482294	0.155258608122115\\
26.3337053335404	0.165338647944279\\
26.4882702007207	0.179308868586164\\
26.6432316391023	0.169782063858367\\
26.7976349398376	0.162516163235904\\
26.9522503811667	0.174522444645123\\
27.1065053661984	0.182516666338346\\
27.2609902532535	0.1815227408783\\
27.4150362772006	0.171348340968685\\
27.5693253042822	0.169323373744384\\
27.7235925602576	0.193155489083499\\
27.8777563046715	0.196608395895589\\
28.0323403429019	0.173511482459467\\
28.186787742846	0.170441257369454\\
28.3417582180032	0.178226443693439\\
28.4961987359	0.178603575185312\\
28.651081545263	0.178323214810631\\
28.8054314291716	0.17866561719715\\
28.9600664442552	0.178749161029439\\
29.1142354769958	0.174943599255298\\
29.2685224793246	0.174297204336397\\
29.4226356810238	0.192467402732189\\
29.576721809571	0.196853379933729\\
29.7308987221109	0.165018273219493\\
29.8850694419569	0.157968759981862\\
30.0393773388617	0.182025812469966\\
30.193425653829	0.188907744350169\\
30.3481324261206	0.180689803114357\\
30.5022721871875	0.174806386211683\\
30.6565221254404	0.183879412195946\\
30.810585072907	0.197421470724661\\
30.9646515093299	0.195649696866267\\
31.1187345351727	0.191780671510605\\
31.272747537276	0.196168520649302\\
31.4267638131332	0.192645653697489\\
31.5807673509642	0.187086280002298\\
31.7351568411849	0.201782766821314\\
31.8893382661345	0.210736297267751\\
32.0441720628236	0.195911955267624\\
32.1983284540748	0.18611852748382\\
32.3526418640783	0.195280233677828\\
32.5063401766307	0.211237512758029\\
32.660336979164	0.210752272197667\\
32.8141599050823	0.193733363152309\\
32.968255583223	0.19946121265724\\
33.1224502505052	0.22070189435838\\
33.2766806007474	0.222467821014006\\
33.4314632186863	0.218903581077054\\
33.5859130156857	0.219451953253948\\
33.7411398057363	0.219861952915232\\
33.8958024700442	0.219807806618636\\
34.0506076709654	0.220427608195181\\
34.2051063272782	0.225361614008836\\
34.3597434009292	0.226198536219384\\
34.5141044823278	0.213436103686884\\
34.6684082229127	0.220231521033942\\
34.8225978839428	0.254598871471858\\
34.976540368598	0.258229415049056\\
35.1307526346523	0.2391672118038\\
35.2848421518157	0.235615021446294\\
35.439489945961	0.253534260910353\\
35.5939645680677	0.266275184763814\\
35.7489564159094	0.247960867898875\\
35.9032181817889	0.231479210341868\\
36.0577922060982	0.244130373364989\\
36.2120329238925	0.252139320485338\\
36.3665506862636	0.248698567029286\\
36.5209282293177	0.25284398025439\\
36.6752460091153	0.255795263580771\\
36.8295291539914	0.248790413349018\\
36.9837999902015	0.248696366768946\\
37.1383716010548	0.265213624545394\\
37.2926846706824	0.275209620657909\\
37.4475937416579	0.26157580433416\\
37.6021923826804	0.243782028696781\\
37.7568838843236	0.26749912671025\\
37.9112189778702	0.293200694757706\\
38.0657600162706	0.274969097671554\\
38.219767088447	0.257940158284044\\
38.3737200565564	0.265120852039963\\
38.5276581050174	0.271705433729533\\
38.681684900505	0.271730708248249\\
38.8357809346955	0.27082881581318\\
38.9899575516725	0.271315559134357\\
39.144537349569	0.271816413421038\\
39.298976396106	0.26759295830649\\
39.4538593728895	0.27363233665074\\
39.6078595138856	0.288921638659907\\
39.7618660790223	0.276721967050105\\
39.9153869704031	0.252385007297584\\
40.069236975571	0.260490298817897\\
40.2223863937447	0.274174280992715\\
40.3759708226063	0.274386262262748\\
40.529490341044	0.267502143548639\\
40.6830412193893	0.261032260698773\\
40.8373808553743	0.282761072694879\\
40.9912340615668	0.306247203221017\\
41.1452314440022	0.293676861929979\\
41.2987014046999	0.283944829900611\\
41.4525388488563	0.294890819450821\\
41.6058774445311	0.2940930110354\\
41.7593665753078	0.292527307811062\\
41.912945248185	0.303493963331298\\
42.0666631079602	0.305321085269288\\
42.2208879895568	0.296637817357244\\
42.3745376447722	0.291063455393359\\
42.5287458934765	0.300925977786827\\
42.6820893450488	0.327588851041927\\
42.8358351076443	0.323587714347758\\
42.9890853970921	0.289373551677905\\
43.1426563714582	0.30249290346625\\
43.2963548425093	0.340116894887853\\
43.4501644769109	0.341569226910879\\
43.6044720992555	0.334141067642995\\
43.7584290190289	0.333713614641072\\
43.9131998902975	0.335455235311265\\
44.0671519796572	0.336680453564649\\
44.2212647436731	0.335966903943876\\
44.374778315164	0.342394089244929\\
44.5285370444983	0.346593820505866\\
44.6820977946768	0.327521263822427\\
44.8360435158348	0.328700767470248\\
44.9900959399443	0.369403881737429\\
45.1442094247172	0.377239780732206\\
45.2988878397576	0.363628380097975\\
45.4532754054522	0.363475254681436\\
45.6084423816797	0.367333039038316\\
45.7628454996823	0.372689804696002\\
45.9174795051773	0.367875239901609\\
46.0715573712612	0.35077721981442\\
46.2258872696535	0.359239411697771\\
46.3796684332546	0.374996054154732\\
46.5336065938664	0.371477406896933\\
46.6878007199698	0.380803183721192\\
46.841831552596	0.388502217379395\\
46.9963597496085	0.378432100555462\\
47.1505394374519	0.377755240810064\\
47.3057322188063	0.386272823286333\\
47.4601562142184	0.389160310515773\\
47.6148527205803	0.386486657268133\\
47.769020828168	0.367703073693622\\
47.9233817102695	0.375203816680472\\
48.0771736972953	0.419420072869036\\
48.2311683527624	0.407893820134601\\
48.384753417692	0.358765010173961\\
48.5384532482672	0.360792026116701\\
48.6922206464863	0.378357574752479\\
48.845979565523	0.377712248589906\\
49.0006775061117	0.375845057837033\\
49.1544368664689	0.375800772835913\\
49.3086759739994	0.375653521998624\\
49.4621597339485	0.370867824897152\\
49.6160055263594	0.370000251101852\\
49.7689568931221	0.389789637935168\\
49.9223813277651	0.392657480994671\\
50.0753479214979	0.359210522212112\\
50.2283994339456	0.350681464606623\\
50.3823935753786	0.36717090096451\\
50.5352173806294	0.368963290638261\\
50.6885223410884	0.366118537439063\\
50.8406950213829	0.365717620113404\\
50.9934904068374	0.365932203897163\\
51.1458661063472	0.365937636314979\\
51.2985747766765	0.362113205647759\\
51.4520033565537	0.371737724653282\\
51.6048328970689	0.39132082746279\\
51.7579479672808	0.372018197589894\\
51.909794309901	0.336265895172169\\
52.0622575717794	0.348007561583545\\
52.2138885349561	0.368952328648419\\
52.3661850073383	0.365867992892508\\
52.5193522546544	0.360293823644564\\
52.671461000081	0.359719689639192\\
52.8243671803425	0.360797446066572\\
52.9757370742808	0.366249271612332\\
53.12810093364	0.367515395911845\\
53.2796673662457	0.366289335155507\\
53.431910538741	0.372344162813144\\
53.5851535301076	0.369022063602038\\
53.7369517939215	0.35615712146561\\
53.8892781859284	0.367440404100336\\
54.0405296179112	0.379816457980046\\
54.1924079784627	0.375891107119216\\
54.3446234577016	0.370883959799699\\
54.496610910718	0.37070238371847\\
54.6500122638373	0.371950245259315\\
54.8015313559886	0.377623144384557\\
54.954080095355	0.378333637532825\\
55.1052294622745	0.371397349355316\\
55.2574754147261	0.374030485625743\\
55.4099559088953	0.38162648068749\\
55.5621471586425	0.378406156882035\\
55.7153327827763	0.383241169967297\\
55.8668924028364	0.389498118531341\\
56.0192653721151	0.385869538099283\\
56.1705152758769	0.381245623083101\\
56.322438912528	0.381269612341055\\
56.4754761848738	0.383142155268529\\
56.6276109283421	0.389030537634708\\
56.7804274274036	0.388152130915383\\
56.9315490709653	0.372589156783093\\
57.0839530330015	0.376586168480521\\
57.2357562709191	0.41344479893823\\
57.3881416089271	0.424386931335902\\
57.5414957713912	0.407191346325004\\
57.6935710523761	0.404432517396156\\
57.8466083471718	0.410313477037948\\
57.998108201149	0.410498968523638\\
58.1506240316503	0.410573591818607\\
58.302654665504	0.411331186598034\\
58.4550223126522	0.414277535015611\\
58.608494074528	0.411678786781295\\
58.7605897064527	0.39631737891735\\
58.9132775452102	0.411704102796094\\
59.0647381115488	0.463049147811336\\
59.2170033721329	0.467393612843675\\
59.3692369734933	0.429815420957827\\
59.5217356653898	0.427213734609624\\
59.6753616280415	0.447690310788581\\
59.827393745343	0.451015727038054\\
59.9803263922127	0.449846052187922\\
60.1319939073933	0.449970843656253\\
60.2843510197689	0.450163561878427\\
60.4366998271807	0.44878228343887\\
60.589276510542	0.44416341432929\\
60.7428257436839	0.45623656701418\\
60.8951470121362	0.477715443237943\\
61.0481148019759	0.470872294019186\\
61.200060959584	0.452977696707731\\
61.3530143827455	0.459519772152093\\
61.5059665056847	0.474411860723512\\
61.6589591191123	0.476275900564859\\
61.8128783884181	0.471686420441117\\
61.9655761974995	0.466734764775807\\
62.1192170981629	0.469549472915094\\
62.2714961376814	0.475294457820409\\
62.4243861090233	0.472720480137091\\
62.5764900594584	0.468048937070344\\
62.7292717629855	0.471030750931131\\
62.8825413657731	0.469196050162429\\
63.0353194677393	0.463229992427871\\
63.1885762125868	0.474005899826812\\
63.340870659463	0.484340172315785\\
63.494034773077	0.481758407799053\\
63.6464699646071	0.479465993615512\\
63.7995128854346	0.478896435186595\\
63.9528522889217	0.481904922645959\\
64.1061258925031	0.487505297790564\\
64.2601121618688	0.477726580708814\\
64.4130747397815	0.466235414109813\\
64.5664746828886	0.476040764079256\\
64.7188919111866	0.474998543172867\\
64.8717095185914	0.474026704262019\\
65.0243294010286	0.494268057909255\\
65.177450536795	0.499845573442886\\
65.3313747152006	0.489611876232811\\
65.4846856351051	0.488923767370366\\
65.6383543624055	0.492578050278484\\
65.7910437362319	0.496453542846327\\
65.9442232415737	0.49621118909432\\
66.0963200157591	0.471715155388886\\
66.2492052850495	0.460418529096973\\
66.4020305735165	0.497134004741642\\
66.5546818333571	0.510120137566763\\
66.7082173932801	0.480266521262971\\
66.8603814731891	0.468189473851066\\
67.013190263657	0.475234826335094\\
67.1647385374455	0.47616365710413\\
67.3173591847907	0.476322504791199\\
67.4699345873937	0.478016716917499\\
67.6226342411622	0.479015571732426\\
67.7762727855571	0.476854280371093\\
67.9282328629492	0.465841985245263\\
68.0808075628642	0.467812807403182\\
68.2321407470648	0.486383388949782\\
68.3838953465321	0.484480229695327\\
68.5358393006529	0.464246127696898\\
68.6878564913435	0.459920688521224\\
68.8404339663457	0.464065329144739\\
68.9913808981796	0.464421702731609\\
69.1435385611436	0.464475127287729\\
69.2946051004778	0.464937816811494\\
69.4464769758482	0.467620583167538\\
69.599478086855	0.460489845541188\\
69.7509637254045	0.436782806873999\\
69.9027861163746	0.444502015975171\\
70.0532585297014	0.48435534850518\\
70.2049766061648	0.482784025087226\\
70.3568807807073	0.438586279178358\\
70.5082226970466	0.426514103336983\\
70.660527425706	0.438118372794056\\
70.8111946798282	0.443472261621304\\
70.9626008293008	0.445588046870488\\
71.1136619854274	0.437123814844923\\
71.2651067531189	0.427887684621625\\
71.4176072160784	0.448819912282428\\
71.5684636662411	0.467586088947115\\
71.7202753106854	0.45980697388079\\
71.8707730724205	0.457559878984995\\
72.0222278181117	0.463769274929328\\
72.1745365348002	0.451552876923678\\
72.3259022864207	0.439363414644224\\
72.4776363482668	0.445901992758915\\
72.6280876043226	0.451344507966629\\
72.7795378728617	0.451171258366926\\
72.9315471404336	0.445758165714012\\
73.0832045631586	0.437258865837097\\
73.2355779522991	0.450285444922444\\
73.3861889573498	0.471687501028431\\
73.5382384446383	0.469165613421555\\
73.6893865733975	0.458298617709159\\
73.8411615479446	0.459286599085356\\
73.9944771362514	0.463201682678664\\
74.1458032720985	0.462806436694033\\
74.298101143735	0.462753119002523\\
74.4491162420281	0.463799385608485\\
74.6006461570106	0.465309058571965\\
74.7530750124733	0.460691269681127\\
74.9050282708481	0.450371259200416\\
75.0574116862691	0.464467468678233\\
75.2087090257435	0.497573913250224\\
75.3607012326025	0.495163931488252\\
75.5119798817707	0.462991954930107\\
75.6640202432723	0.457459326368747\\
75.8169851768565	0.480588604110323\\
75.9689796849419	0.491878824570267\\
76.1211319217183	0.481211526967732\\
76.2724095601616	0.462032693635588\\
76.4242607453378	0.460988766199894\\
76.5763264928862	0.47175106051477\\
76.7283303391204	0.470372316567961\\
76.8814358332831	0.469355423781757\\
77.0329593973866	0.482674784201352\\
77.1850020318833	0.482683755357048\\
77.3364375823802	0.459428603293778\\
77.4882951008735	0.457223423833244\\
77.6413083445761	0.488454938251005\\
77.7932926724312	0.502039416115007\\
77.9460264998178	0.489355994224759\\
78.097049665559	0.470430030116878\\
78.2485421754752	0.471088766012748\\
78.3999764221059	0.490986672149273\\
78.5515475821435	0.494211155223345\\
78.7041152313812	0.476230924492852\\
78.8553230789138	0.467595951988884\\
79.0074554451771	0.471027623589215\\
79.1579359102368	0.472380381132695\\
79.3093712298205	0.471776528052485\\
79.4617708847268	0.472182514998533\\
79.6134729138116	0.473278802697155\\
79.7657889738054	0.472999398922407\\
79.9162090079317	0.468059382189202\\
80.0678476385993	0.465520931286967\\
80.2193873440141	0.478272510939699\\
80.3708134723833	0.488903490811793\\
80.5232793987711	0.471764937905806\\
80.6738788822143	0.450823826168018\\
80.8251367328384	0.458048005787449\\
80.9755935579542	0.478359552031933\\
81.1269649677335	0.484385635741457\\
81.2790303859532	0.474000279212672\\
81.4296530273677	0.467325889542126\\
81.5811357503529	0.473506242407391\\
81.7310469019112	0.478978970243929\\
81.8820407140428	0.476087529309153\\
82.0339494082519	0.47830893644499\\
82.1846280696429	0.487641836327645\\
82.335873709026	0.481025323848158\\
82.485588606234	0.454191109230078\\
82.6366038301879	0.444308403159859\\
82.7883727239764	0.46425391824419\\
82.9391945878166	0.47788944502576\\
83.0905850629238	0.468354776408066\\
83.2402756975176	0.441760202133013\\
83.391302667734	0.433603050840759\\
83.5429707021385	0.474159982822208\\
83.693896774004	0.499987052870939\\
83.845400855307	0.482796018500759\\
83.9950465930619	0.468931217883456\\
84.1461651818048	0.473109915339715\\
84.2977788252573	0.478108241049368\\
84.448890476531	0.478251239611733\\
84.6005140912163	0.478173761624198\\
84.7502829687425	0.47875836027682\\
84.9014532985846	0.480536291633016\\
85.0528781266335	0.476340762271001\\
85.2038384497019	0.466543872547264\\
85.3557134645612	0.478141907712205\\
85.5056500924613	0.50147389807942\\
85.6567582908479	0.500739917322411\\
85.8078360259924	0.479958460230697\\
85.9590088048815	0.469371065266515\\
86.1111568020761	0.480504619913855\\
86.2614532887353	0.493718040707065\\
86.4127647218066	0.488169751422042\\
86.5638303638087	0.46718297656582\\
86.7151028947088	0.460646456586856\\
86.8675997651387	0.468481270781131\\
87.0179005572157	0.468065538593851\\
87.1694682256359	0.466038150878833\\
87.3196945186936	0.474565304907722\\
87.4708396949178	0.481385039849447\\
87.6232207620794	0.471692782510679\\
87.7740085739436	0.46277121312855\\
87.9258244381375	0.470555104181199\\
88.0763761033002	0.48267442053497\\
88.2277944769793	0.486329733911547\\
88.3798059172501	0.46580268729418\\
88.5309506403381	0.437169350474887\\
88.6829507801552	0.452419579645071\\
88.8335199955251	0.48182277353075\\
88.9850054229983	0.471742705781678\\
89.1364282461011	0.444188140684051\\
89.2875262245097	0.440379502932812\\
89.4397748703037	0.444721480376911\\
89.5902146749278	0.442209506828795\\
89.7419654695683	0.443019940592031\\
89.892887682245	0.449598983528878\\
90.0442223188088	0.453756596577591\\
90.1966694763171	0.446995609964912\\
90.3469186551764	0.430754497955367\\
90.4983062911586	0.432491987414575\\
90.6481558156851	0.457684219077741\\
90.7990479509818	0.464829277355334\\
90.9511254822897	0.434853449036924\\
91.1013204608607	0.415516767110576\\
91.2524258896677	0.42438445437705\\
91.402258541537	0.436091007759208\\
91.5532071300084	0.437098801891171\\
91.7054033165152	0.432005727520919\\
91.8560946491741	0.43008370102992\\
92.0075390206159	0.432394921226615\\
92.1573306938973	0.433308428773134\\
92.3083247737152	0.43134949905176\\
92.4601783133642	0.432925907468931\\
92.6109986217069	0.437398299181452\\
92.7624174627244	0.432119181732718\\
92.9120276188399	0.41837156983405\\
93.0629290872743	0.415133901059038\\
93.2144816040412	0.423176548498466\\
93.365230611288	0.429458480291592\\
93.5165027728277	0.426785397702222\\
93.6661007845414	0.412786638004227\\
93.8168206238958	0.408346390241369\\
93.968275569898	0.432277784584231\\
94.1189002320455	0.446335833672387\\
94.2701764819578	0.435580597421082\\
94.4196611458058	0.429961021282271\\
94.5704987423264	0.43384226255585\\
94.7220033568261	0.423789882604622\\
94.8725250021847	0.410448542971659\\
95.023640414076	0.415559303610612\\
95.1730704154174	0.423747170029751\\
95.3235402967568	0.423034761826729\\
95.4750329629096	0.412894283420717\\
95.6256644501383	0.397982643303111\\
95.7769011252383	0.406573410693424\\
95.9261054601036	0.445061583847866\\
96.076687249011	0.457829294045104\\
96.2282643622893	0.422731450199649\\
96.3789060989527	0.407149394789612\\
96.5300453265674	0.423379996067018\\
96.6795696256069	0.432322495999836\\
96.8303739449188	0.431251323828989\\
96.9818237295265	0.430391895452794\\
97.1322641466135	0.430223448073756\\
97.2836479928756	0.430546656441173\\
97.4332349348467	0.42748182325511\\
97.5836165699265	0.422369168152561\\
97.7353259124058	0.436421614808043\\
97.8857038859237	0.456321885962233\\
98.0369881052371	0.44765430863892\\
98.1866978332329	0.430312098954147\\
98.3374951021964	0.432158798574018\\
98.489379445467	0.4406455717749\\
98.640139615687	0.443035492873567\\
98.7915582165073	0.440566595194316\\
98.9413221452788	0.429550928791861\\
99.0923922660945	0.423655220685912\\
99.2440905756372	0.432416473355498\\
99.395013645966	0.432686517276196\\
99.5464807076602	0.426441899902037\\
99.6961617657514	0.433435704770391\\
99.8470993520889	0.438112425438842\\
99.9986664528372	0.421778639168339\\
100.149674217051	0.413680424896951\\
100.301520432649	0.424337725971325\\
100.451247773697	0.42980129858183\\
100.602304991576	0.42929232983009\\
100.753778376678	0.42390902859185\\
100.90483424435	0.410407161398567\\
101.056560883424	0.416168078804793\\
101.206212224328	0.43986589369185\\
101.357302504508	0.434173789991133\\
101.508575500776	0.3962856953625\\
101.659256117287	0.386756040991942\\
101.811098245509	0.395313165018494\\
101.960861030952	0.391440681607701\\
102.11206688852	0.391113133614788\\
102.263123778199	0.397069952060636\\
102.413681390942	0.398382168222787\\
102.565940522963	0.396134252097153\\
102.715755225487	0.390713492031579\\
102.866663670899	0.38827588640301\\
103.017521516025	0.395367082518813\\
103.167832157009	0.397738568897207\\
103.319407153783	0.38697994003865\\
103.468856818226	0.379014376611803\\
103.619588737224	0.379938418014412\\
103.770145547609	0.381276169582373\\
103.92038403671	0.380832579254004\\
104.071788161741	0.380705483350475\\
104.221171990759	0.380978654261899\\
104.371863743502	0.381174071029529\\
104.522807685237	0.379625599168181\\
104.67307930449	0.375726748671946\\
104.824424175726	0.376909328358645\\
104.973604967295	0.384112820310031\\
105.124291614244	0.383931657563804\\
105.274983111774	0.367871388349441\\
105.425172978675	0.357812548689553\\
105.576026862652	0.364241841976232\\
105.725011749891	0.37234122381281\\
105.874962043162	0.374067901209867\\
106.025988639319	0.367091311918068\\
106.176028924796	0.361025756680092\\
106.326531809484	0.365927680143291\\
106.475977400784	0.368146514943359\\
106.625944189368	0.359763916602002\\
106.777112591074	0.365102677771587\\
106.926692435093	0.381820506398975\\
107.077424831038	0.371003386165318\\
107.227120718091	0.336002425162759\\
107.376926697011	0.325521941952808\\
107.528218833094	0.337967100249231\\
107.6772852441	0.343873014083002\\
107.827455946948	0.342493239626113\\
107.977935272049	0.332001383747289\\
108.127795692341	0.322121732358452\\
108.278921038703	0.335166059400941\\
108.427940496369	0.35379208971412\\
108.578133738684	0.352497172474463\\
108.728915943055	0.340487962797797\\
108.879183506851	0.33846965221526\\
109.030181798188	0.34094787816146\\
109.179272000823	0.337367038087895\\
109.329506230398	0.334375934488789\\
109.480675604506	0.337535929309088\\
109.630569879681	0.340189936555436\\
109.781284323908	0.335943446326558\\
109.930715103502	0.325815747978957\\
110.080549523988	0.320690490538757\\
110.231819479424	0.329183688427573\\
110.381535736783	0.336808445384573\\
110.532249423742	0.331805953525785\\
110.682037602823	0.323684155248195\\
110.83206292369	0.322506222783247\\
110.983736390091	0.324356072866327\\
111.133321853585	0.324648809959291\\
111.284055537928	0.323720716638761\\
111.434645055148	0.323567689320864\\
111.584707704529	0.326367470529261\\
111.736378343594	0.323739525695321\\
111.885630651875	0.311016590706656\\
112.036174013946	0.310766925053344\\
112.186889419805	0.33834917707897\\
112.337016802233	0.352673860949743\\
112.48859506327	0.33397975490745\\
112.637662184656	0.317228960721407\\
112.788341040156	0.318385077573565\\
112.939271494538	0.331932702482212\\
113.089473701562	0.341373831307621\\
113.240995353378	0.322761163111854\\
113.390157449298	0.293868194496124\\
113.540672180197	0.292310417705089\\
113.691601415794	0.30637430258331\\
113.841791082377	0.306459985065002\\
113.992896088053	0.299812240741685\\
114.142071568799	0.299509693841344\\
114.292473924161	0.300959620680236\\
114.443505901532	0.297313204733415\\
114.593729445907	0.293169816475255\\
114.744565996391	0.29645047675119\\
114.893765535189	0.304902781965006\\
115.043843889638	0.307398273903071\\
115.194835991037	0.295250630544981\\
115.344784132353	0.284151005984345\\
115.495497428213	0.288502777523559\\
115.644933349818	0.295506883991859\\
115.794692864891	0.29531816505992\\
115.946078028616	0.29156005407663\\
116.095325584049	0.29004931538893\\
116.246044175012	0.29088327279028\\
116.396108941946	0.291739178844247\\
116.545629149595	0.290868136520451\\
116.697080259336	0.29059633616129\\
116.846075825246	0.293167206793137\\
116.996354582566	0.293066876802306\\
117.146857185877	0.280215974867718\\
117.296671369976	0.268076639832863\\
117.447409736417	0.273646635719941\\
117.596440676034	0.281939141949602\\
117.746076370208	0.279761060942773\\
117.896760770827	0.269905895587524\\
118.046447997328	0.261063263369667\\
118.19693625872	0.265198127903464\\
118.346504486398	0.283415482316721\\
118.49580494977	0.289763677676472\\
118.647068250978	0.274380611963437\\
118.79632931351	0.266332186997655\\
118.946720764294	0.270837995334169\\
119.09671377707	0.263948048457165\\
119.246110062897	0.253218830022246\\
119.397386248654	0.259682917809128\\
119.546365963213	0.267974209730608\\
119.696256376686	0.263062049317348\\
119.846744398155	0.250043390396931\\
119.996507025278	0.242143656125277\\
120.147231740479	0.246665600407329\\
120.296255250121	0.260429057291916\\
120.446040800244	0.263828410340128\\
120.59688509265	0.249188340503095\\
120.7467086822	0.241390359654792\\
120.897304131143	0.247963299653799\\
121.046890904657	0.253216833354118\\
121.196377026519	0.252832694602757\\
121.347745693654	0.251961271240729\\
121.49725288535	0.251914240733304\\
121.64769937866	0.251916583242878\\
121.79784488252	0.251712384029788\\
121.947300387344	0.250700208782615\\
122.098633298724	0.252024946625687\\
122.24775816634	0.257139069599529\\
122.397913411565	0.25803226433055\\
122.548624023371	0.250686519209459\\
122.698504553746	0.247551322195738\\
122.849420463347	0.251509287480848\\
122.998820009688	0.25370637074408\\
123.148831009249	0.253222522003655\\
123.299568337059	0.248724378174344\\
123.449843953795	0.244095657854439\\
123.600761861469	0.245223585232507\\
123.75008080502	0.241715242162509\\
123.900011893775	0.23372653434512\\
124.051121383995	0.24592676551135\\
124.201115974144	0.265275207817948\\
124.351733935705	0.254749483151353\\
124.501859580294	0.232356238621197\\
124.651686873074	0.232655997395692\\
124.803165808933	0.242925650493963\\
124.953070379356	0.245483234123169\\
125.103852662238	0.24416175298893\\
125.253999837196	0.233528934112576\\
125.403439999525	0.221673549146174\\
125.554898228829	0.231494393799073\\
125.704382400628	0.244566026339142\\
125.85493868702	0.233800531533435\\
126.005180043851	0.214668119803183\\
126.154895976124	0.21223781189892\\
126.306431237513	0.213555802403109\\
126.455881699476	0.210013866715297\\
126.605899446765	0.210194742735925\\
126.756693412879	0.213954850720253\\
126.906913820799	0.215277018139295\\
127.057923198859	0.213245536226061\\
127.207325980046	0.206921409099809\\
127.357311662186	0.20321355787908\\
127.507981364841	0.209073614553045\\
127.658045034912	0.211828754150581\\
127.808951506887	0.20445248429622\\
127.958693135646	0.198879519214022\\
128.108080751961	0.199007973803712\\
128.258932307145	0.199450748578197\\
128.409193133654	0.199506995075153\\
128.559733531409	0.19929375584963\\
128.709799225831	0.199992933252846\\
128.859303967609	0.202047506186786\\
129.010373205404	0.194370892616114\\
129.159988077514	0.175829939118134\\
129.310559735762	0.174395404562725\\
129.460725208787	0.192625772400136\\
129.610148333227	0.194852499907632\\
129.761364781246	0.175931332205509\\
129.910988134475	0.164449258229279\\
130.061008636165	0.164904787659441\\
130.211462161124	0.172875051604766\\
130.361565887117	0.181684179135984\\
130.512216067646	0.174248461695147\\
130.661980837675	0.158233330087881\\
130.811844010164	0.159405409240505\\
130.962450590036	0.17065181740509\\
131.112972247039	0.169624096047189\\
131.263929113453	0.165870307987866\\
131.413979465906	0.168833517299731\\
131.563626622202	0.168296336455598\\
131.714406392793	0.158686661818416\\
131.86483114454	0.151871625222865\\
132.015589221581	0.153454799090567\\
132.165581536442	0.158263814172841\\
132.314903064499	0.159708862260686\\
132.465956811526	0.152491816043356\\
132.616074285094	0.146221833463528\\
132.766822400829	0.149417300614104\\
132.917172792931	0.15359570531644\\
133.066797085842	0.153251748190895\\
133.218119071341	0.152150117138183\\
133.368275592773	0.152018079821101\\
133.519093402529	0.1520230162029\\
133.669568218162	0.151933812498746\\
133.819394786328	0.151380683841485\\
133.970805394728	0.152207229621551\\
134.120690549889	0.156278492174547\\
134.271188271754	0.157124853537216\\
134.421661254989	0.147691900602437\\
134.571625108442	0.141063823782161\\
134.723207038332	0.150163566209943\\
134.873007172698	0.158942864788225\\
135.023356850408	0.155858834578266\\
135.173889852508	0.143393864565014\\
135.324162476021	0.134236157936545\\
135.47568859839	0.139243057427588\\
135.625731956863	0.146585066054393\\
135.776067073571	0.141863481805335\\
135.926881563038	0.131887125037603\\
136.077276500028	0.131198633502519\\
136.228493739718	0.130887156911778\\
136.378747713533	0.123326471198619\\
136.529081358341	0.122306089359093\\
136.679966289974	0.133814999703218\\
136.830773642034	0.140015296940205\\
136.98222119093	0.132589145454368\\
137.132355616941	0.122395305705303\\
137.282587817118	0.120226115184337\\
137.433414112861	0.129580793130772\\
137.5840485614	0.135519048679459\\
137.73532166259	0.12263904995188\\
137.885677179748	0.108522873550629\\
138.035789225892	0.108832647327979\\
138.186933879875	0.112437282463132\\
138.337835806484	0.111968301602094\\
138.489344119664	0.110736187068467\\
138.639904667024	0.110525134567017\\
138.790299783938	0.110530113517055\\
138.941431253214	0.110205513987077\\
139.092096482343	0.108732111925904\\
139.243583566068	0.108569423750593\\
139.393666497789	0.111456038654711\\
139.543675181528	0.110639252480795\\
139.69455345258	0.101753280854565\\
139.845435300656	0.0971301870203439\\
139.99682825095	0.0994905827929758\\
140.147339665502	0.101185463402201\\
140.297757607435	0.101164653302524\\
140.448640705521	0.0985304590022985\\
140.599653060838	0.0958287666416807\\
140.750927255986	0.0982602079928658\\
140.901618410659	0.0983681057618976\\
141.051844759911	0.0938914669416879\\
141.202780927503	0.0969714388906052\\
141.353721118429	0.102239097445752\\
141.505104845557	0.0902285112446202\\
141.65586922168	0.0756659397899842\\
141.806382354786	0.0764845041541007\\
141.957521586782	0.080581379344808\\
142.108337300204	0.0806054803380808\\
142.259805828743	0.0787129991489944\\
142.410680191521	0.0727096080057078\\
142.561489478563	0.0715132250734871\\
142.712654001711	0.0863013245585691\\
142.863511806063	0.0944326690623915\\
143.015118477255	0.0810878813127249\\
143.166485807011	0.0715102206991169\\
143.317740898912	0.0754170942188616\\
143.469181877913	0.0778423376746721\\
143.61970612865	0.0768074050176979\\
143.771154427059	0.0766721110384645\\
143.922699557814	0.0767247876148924\\
144.074131757113	0.0763104715170911\\
144.225490042985	0.0744426626325536\\
144.375643789473	0.0724969283494802\\
144.527076717329	0.076414191358291\\
144.678724371811	0.0813361935282684\\
144.830270653348	0.0778269436784095\\
144.981464054859	0.0734723753106972\\
145.132013155614	0.0741085001860922\\
145.283525950127	0.0751814672643687\\
145.435224252058	0.0752126557614685\\
145.586778949047	0.0746581487273957\\
145.737670415095	0.0740795820138292\\
145.888185300921	0.0745907739635625\\
146.03954583741	0.0717806960702105\\
146.190838595267	0.0657996041775984\\
146.342758826362	0.0715916789813161\\
146.494099861898	0.0853774495086372\\
146.645621061167	0.0822513794049116\\
146.797075723534	0.0690070032942302\\
146.948022590411	0.0679720375836263\\
147.100097543791	0.0728689084811277\\
147.251990501673	0.0742474940208009\\
147.403603607027	0.073173464931842\\
147.554808642421	0.0664129999380948\\
147.705581267572	0.0613581873193609\\
147.857388908899	0.0673922852734369\\
148.009536632808	0.0708983149724409\\
148.161394692432	0.0623567157333186\\
148.312995219306	0.0577362265071249\\
148.464345320301	0.058439773855977\\
148.616122110089	0.0541764481002919\\
148.767954491349	0.0519500679859648\\
148.920106304432	0.0551270075589931\\
149.07209605858	0.0568555430999734\\
149.224033573545	0.0559990915633375\\
149.375672778264	0.0532663565911402\\
149.526746559265	0.0509838131375029\\
149.678679241013	0.0530097961463503\\
149.831118376648	0.0546497914447684\\
149.983251392788	0.0509078770492801\\
150.135065227004	0.0476768691442378\\
150.286575397425	0.0478180419230939\\
150.438517277932	0.0479496273382748\\
150.590286923354	0.0476019248157074\\
150.742319832744	0.0479041543603216\\
150.894604013639	0.0486218500945425\\
151.046639556694	0.0483826054106237\\
151.198736628486	0.04600232427695\\
151.349865545953	0.044063005379714\\
151.50179666546	0.0469829513635063\\
151.6543321383	0.0509011902604514\\
151.806438591517	0.0449510184018189\\
151.958636992411	0.035552173157866\\
152.110498475114	0.0360547437048485\\
152.262734611673	0.0407926903247238\\
152.414367331164	0.0413308099106282\\
152.56622847805	0.0382040346507581\\
152.719240610705	0.0358992129157501\\
152.871338721967	0.0373146258293434\\
153.023679020913	0.0388543261391294\\
153.1753306938	0.0375277318052886\\
153.32764204142	0.037960782988124\\
153.479966237121	0.0405656669501591\\
153.632108272676	0.0345266626033352\\
153.785106316027	0.0243104648517807\\
153.937571627803	0.0261207218429738\\
154.090022934424	0.0318192995725301\\
154.241736735641	0.0302525580452373\\
154.393951166746	0.024984504816844\\
154.546629851613	0.022019731949256\\
154.6985051403	0.024404129978799\\
154.851512333274	0.0294099668509668\\
155.003686346616	0.0280339142506486\\
155.15598366828	0.0232633137062353\\
155.30781513202	0.0230948832416827\\
155.459986889033	0.025199280915853\\
155.612943496058	0.0252575562077117\\
155.765114996274	0.02472998183884\\
155.917853617052	0.0250779757674661\\
156.070217422812	0.0247060013589524\\
156.222559171783	0.022588924430734\\
156.374662837111	0.0211772077995154\\
156.5267995112	0.0224763788533017\\
156.680022405	0.0246200555741357\\
156.832104333742	0.0222653561467929\\
156.984786130508	0.0174339153338812\\
157.137118167571	0.0174888234081657\\
157.289420232385	0.0202146029418002\\
157.441539163417	0.0202658628658451\\
157.593213327935	0.0183972166092154\\
157.746441049671	0.0173657948733814\\
157.898693931875	0.0174773936763594\\
158.051193777052	0.0175810357592798\\
158.203342963694	0.0172217382022926\\
158.355752347907	0.0177146926517367\\
158.50810421678	0.0192226367477252\\
158.659901804165	0.0176636183810801\\
158.812997868199	0.0133634946210718\\
158.965330801611	0.0151938722256736\\
159.117869754096	0.0211910312913511\\
159.269957967485	0.0210970543883141\\
159.422406947953	0.0160871071718645\\
159.575011383762	0.0128520607101081\\
159.726908332765	0.0149460349529465\\
159.880158806472	0.0195247013297036\\
160.032990569565	0.0166339314734212\\
160.185872388279	0.00960896469038096\\
160.338440744326	0.0087215174042464\\
160.491371418579	0.0106176595510279\\
160.644465130142	0.0105744113824959\\
160.796583678188	0.00994417588528956\\
160.950302484935	0.0101656990195438\\
161.10307169975	0.010140542678029\\
161.256218403277	0.00940044997115789\\
161.409366055582	0.00898966206199621\\
161.562402522794	0.010330492880007\\
161.715498062969	0.01178804395419\\
161.868153342852	0.00937906699932871\\
162.022199704036	0.00597608362134366\\
162.174891346299	0.0070040770189805\\
162.329155267281	0.00945754357058729\\
162.482913551409	0.00889308564011239\\
162.636683822067	0.00708858101573192\\
162.790464957811	0.00683559965282538\\
162.944203561044	0.00765661429127567\\
163.097961373407	0.00795120933471119\\
163.251061529622	0.00763777858201156\\
163.405309369882	0.00758151077512595\\
163.558223179846	0.00757122558096013\\
163.712945223899	0.00670971209606601\\
163.866709515647	0.00632622772531103\\
164.02103083614	0.0075635353268596\\
164.17572879703	0.00788808892247408\\
164.330140421693	0.00596434297936445\\
164.484993826642	0.00513059392596673\\
164.639392660769	0.00594165717534281\\
164.794353225387	0.00714590999601342\\
164.948617983401	0.00649976802427413\\
165.103930420885	0.00411275231725303\\
165.257807952079	0.00505143738175406\\
165.413372897123	0.00767776688162991\\
165.56767930463	0.00673232745731738\\
165.723461917727	0.00621000958953426\\
165.878511084386	0.0069672215140233\\
166.034724401924	0.00477939694868135\\
166.190442894828	0.00373316141170311\\
166.346748909983	0.00564614928080029\\
166.503302139634	0.00639862623045996\\
166.659325249615	0.00515525819845245\\
166.81625265547	0.00399099021835097\\
166.972488319213	0.00560244455352622\\
167.129763269775	0.00861688405051092\\
167.285965453226	0.006003130980665\\
167.443208871959	0.00321698403143673\\
167.598966335169	0.00547260068845535\\
167.7561730266	0.00658838603142591\\
167.912170619035	0.00576918448111501\\
168.069505877753	0.00560211210382775\\
168.225607111103	0.00568005437534375\\
168.382927719546	0.00568461019584378\\
168.538847799159	0.00569031077916569\\
168.696096999171	0.00598989754412032\\
168.852066680513	0.00585996646113636\\
169.009425922706	0.00462114956657719\\
169.165490916286	0.00550039437758781\\
169.322600181432	0.00728619182995311\\
169.478441612786	0.00631398536628437\\
169.635789910707	0.00557468735231834\\
169.791780985942	0.00588247918668029\\
169.949304231385	0.00607405762822726\\
170.105403349611	0.00602447437782668\\
170.262965661399	0.00582819535930857\\
170.41895876726	0.00603909294381047\\
170.576435106922	0.00484555135181599\\
170.732272169786	0.00510429125455746\\
170.889737848812	0.0102451490500075\\
171.04583679888	0.00950989032642193\\
171.203262770415	0.00429959346186122\\
171.359239414501	0.00536028605613747\\
171.516713334772	0.00732287108152957\\
171.672594465729	0.0068792825328903\\
171.830057275111	0.00647057855174832\\
171.985888623612	0.00627162635900922\\
172.143386383647	0.0081356847936311\\
172.299160634243	0.00902745306759066\\
172.456282906287	0.00582399414338031\\
172.611356834203	0.005553634113492\\
172.767723927281	0.00841226123597635\\
172.922616210225	0.008579649967442\\
173.078397626784	0.00894742695605973\\
173.233486444702	0.00994623574771049\\
173.38868283587	0.00913674395014556\\
173.544262500207	0.00870400990103934\\
173.699281002209	0.00903830458237359\\
173.855114551042	0.00974628663381864\\
174.009792469881	0.00985387611582068\\
174.165795961518	0.00797559599271306\\
174.319789669369	0.00862665397103028\\
174.475860329625	0.0124594210141921\\
174.62908579102	0.0125757669866763\\
174.784716983492	0.0112844431118439\\
174.937815247249	0.0115767011162895\\
175.093097857856	0.0117400049278832\\
175.246930986693	0.0116178334073775\\
175.401456819633	0.0118083540980574\\
175.555933590175	0.0123713624491891\\
175.709996638606	0.0124478496278924\\
175.864845115127	0.0106177662487075\\
176.018764041782	0.0110909268813458\\
176.174229015722	0.0186320584111435\\
176.327291890194	0.0210584701554739\\
176.482856018973	0.0149721124338402\\
176.635634874854	0.014087846274725\\
176.790686517408	0.0183818948860052\\
176.944100182871	0.0204562928793537\\
177.098021958687	0.0192902032768354\\
177.252100056301	0.0167293380997826\\
177.405763027403	0.0176316049710753\\
177.560398950826	0.0207261875017943\\
177.71396571911	0.0202821171616504\\
177.869512697426	0.021210062923777\\
178.022486156184	0.0243386513858122\\
178.178297668711	0.0210041507827408\\
178.331534701705	0.018474576715689\\
178.486666211181	0.0256351309201684\\
178.640504130405	0.0307565431743191\\
178.794751914433	0.0285884354315104\\
178.948985908151	0.0268349510177316\\
179.102788013022	0.0277535549471774\\
179.257468742136	0.0306536005161656\\
179.411314801673	0.0309279186073386\\
179.566990626931	0.0278269574560994\\
179.720371474156	0.0275766055831318\\
179.876445467452	0.0294400889626546\\
180.029746204732	0.0294441855795753\\
180.185835815651	0.0301419292495059\\
180.339562068122	0.0322441825057383\\
180.494897541943	0.0314770919730707\\
180.64898018859	0.0294500675401777\\
180.803348684206	0.031950568121182\\
180.957915102694	0.0374222346046603\\
181.112141950028	0.0377183997854951\\
181.267145066892	0.0327408133730188\\
181.421209362659	0.0322437817930606\\
181.577167614603	0.0412219774523011\\
181.730912576694	0.0433194652674666\\
181.887420223986	0.0370258790049146\\
182.041031944893	0.0363655914929687\\
182.197812703124	0.038902517639398\\
182.351982707599	0.0394022419624792\\
182.508434226125	0.0392523595079816\\
182.662769457599	0.0393634228437663\\
182.818537214131	0.0395333380801808\\
182.973412467741	0.0373521026696429\\
183.128768829097	0.0385382618443195\\
183.283932517181	0.0481830897509356\\
183.439203884937	0.0460561640446155\\
183.594553573716	0.0315672745512168\\
183.749872097998	0.0345210433453365\\
183.906099338137	0.0446448811316877\\
184.061310149327	0.0435075998334655\\
184.218035920153	0.0391836136781445\\
184.373167114539	0.0393094540235257\\
184.530121592034	0.0469259483933925\\
184.684910743197	0.0499182567958548\\
184.842294652918	0.0448083912459959\\
184.996511347324	0.045208630590379\\
185.154086225432	0.0495329566451164\\
185.30831796785	0.0490872644433991\\
185.46593371787	0.0518443418913212\\
185.620183315668	0.0553845187589189\\
185.77772766339	0.0501558271440928\\
185.932178155549	0.0460699159271698\\
186.089377465243	0.0514379904231439\\
186.24397480063	0.0558072084436446\\
186.400803075376	0.0525356440114375\\
186.555367324839	0.0480601910758179\\
186.711538926536	0.0536466749573944\\
186.86643064656	0.0615638178639886\\
187.022109450254	0.0595750432701227\\
187.177105601153	0.0575985221496919\\
187.332388051159	0.0590517799528851\\
187.487666369158	0.0597395904773766\\
187.642751089791	0.0597231053974254\\
187.798671226261	0.0598252059253711\\
187.953339444234	0.0603620113227777\\
188.109774962779	0.0594621571805906\\
188.263928117329	0.0580279901660763\\
188.420839242974	0.0670578372618675\\
188.574577975019	0.0761672411778702\\
188.731240690729	0.0668581459770653\\
188.885079888401	0.0607798802244851\\
189.041036615258	0.0738722076909\\
189.195063503388	0.0843447099726151\\
189.350343179238	0.078875638866354\\
189.50469100527	0.0679405731285848\\
189.659503521364	0.0727040891016197\\
189.813992420326	0.0837689717275193\\
189.968290289751	0.0812039078505765\\
190.1232667736	0.0752282970763981\\
190.277167274414	0.0764626980523089\\
190.432933541391	0.0774083823447753\\
190.586485223467	0.0766834976834596\\
190.742914487344	0.0814391657514655\\
190.896123308495	0.0863838521372831\\
191.051999605787	0.0830813392350763\\
191.205546962669	0.0782010927922182\\
191.3606410647	0.0855194597337364\\
191.514248565671	0.0987364130389369\\
191.668542214825	0.0961243781116654\\
191.8227038328	0.0841771033267547\\
191.976230001487	0.0866607416948261\\
192.131182902167	0.0964312328699835\\
192.284322892855	0.0970258609391332\\
192.440182851243	0.0945464291511331\\
192.593069851826	0.0946993315177968\\
192.74903418666	0.0956556475209012\\
192.902214421026	0.0959549159041397\\
193.057238542521	0.0959744646240629\\
193.21073982274	0.0968276026801454\\
193.365047754267	0.0968571809838794\\
193.519117745894	0.0926412806251862\\
193.672775426637	0.0919111053418448\\
193.827559591227	0.100069095295535\\
193.980455608444	0.101965828320177\\
194.136533880953	0.0950336944216121\\
194.289179953085	0.0931039481039721\\
194.444884842413	0.100026468783986\\
194.598007990289	0.108621038179934\\
194.752895661564	0.105466129520693\\
194.90615935811	0.0980692827628911\\
195.060219763274	0.104699416401433\\
195.214033286207	0.113957679264326\\
195.367201086135	0.11269739373223\\
195.522033960625	0.117884149999087\\
195.674748431087	0.122952602241235\\
195.830616651433	0.112787048831473\\
195.983165081449	0.106833864371528\\
196.138298194577	0.114855131166421\\
196.2912256404	0.120856239395167\\
196.445596128684	0.118629312100574\\
196.598971058929	0.109499421512205\\
196.752383608571	0.11222788443439\\
196.906597139586	0.138904481339789\\
197.059187883689	0.145902008078463\\
197.21428878787	0.130269717913883\\
197.366421088879	0.129473206792719\\
197.521602730953	0.138258087154607\\
197.674144425031	0.140237702720976\\
197.828426157153	0.139763529660225\\
197.981322345238	0.13963758104581\\
198.134488074432	0.139832084529158\\
198.288542827108	0.139282702398318\\
198.44086587197	0.137990866943955\\
198.596015444933	0.146968769897651\\
198.748177263361	0.157223828622727\\
198.902958060274	0.149907672940848\\
199.054980414784	0.144239170250965\\
199.208585672465	0.152297675091701\\
199.361320502543	0.157601596272445\\
199.513737337747	0.157366038298769\\
199.667423490389	0.155901343309468\\
199.819643461851	0.154329157209391\\
199.974411429853	0.157643170200814\\
200.126375797881	0.158997429140563\\
200.280005589724	0.160650335343762\\
200.432115566665	0.174291564533021\\
200.584789602761	0.178666520831669\\
200.737967036671	0.163690566051871\\
200.889657250678	0.164766191642263\\
201.044219799806	0.183561440416342\\
201.196169046705	0.187710422040586\\
201.350228142659	0.185097210920934\\
201.50226716688	0.18365863623615\\
201.65531364231	0.183214617310078\\
201.808020370555	0.192974553823067\\
201.959963721599	0.198923013732161\\
202.114140397725	0.178488036746642\\
202.265744125305	0.168634963419191\\
202.419963666408	0.188400347130831\\
202.571730261121	0.195997863634265\\
202.725029505955	0.193073956693553\\
202.87761051712	0.195986746475538\\
203.029879440578	0.197063840828268\\
203.183941931052	0.195844642478752\\
203.335881194779	0.196033768943827\\
203.490839534626	0.197801831888271\\
203.64267820342	0.20232566473918\\
203.796337862325	0.198941785442085\\
203.948566394976	0.187206302114105\\
204.101566896693	0.190011892296213\\
204.255046372903	0.199930576851398\\
204.407221596958	0.198982906534582\\
204.562311902012	0.195867778468847\\
204.714331871397	0.196058066902098\\
204.86921972112	0.196258135407272\\
205.021614171085	0.19618482746341\\
205.175174514984	0.196345213989393\\
205.328044694282	0.199457166304434\\
205.480834971518	0.201536982733291\\
205.635003275455	0.189186625400579\\
205.787265705786	0.180645978499219\\
205.942554753521	0.201887989301019\\
206.094914660156	0.213124665099161\\
206.249548708089	0.198092335490282\\
206.402351287433	0.18910022015586\\
206.556290451224	0.195755232759803\\
206.70948627156	0.208402255708673\\
206.863011735526	0.211228877301498\\
207.017379734474	0.200673212740742\\
207.170078031814	0.200965082233819\\
207.325513573964	0.214490267247735\\
207.477895153227	0.214485172268022\\
207.633011953745	0.218053080124428\\
207.785806814558	0.230599529303884\\
207.940142144485	0.222785016811067\\
208.093315464693	0.204693981800695\\
208.247138379164	0.209393422943856\\
208.401221430276	0.221932826602261\\
208.554453837203	0.222778358242855\\
208.709667961236	0.214872768224753\\
208.862266077054	0.211415336038989\\
209.017817028321	0.22583741054226\\
209.17048248522	0.236210375350274\\
209.324966190578	0.230817258820448\\
209.47765480631	0.227578729869895\\
209.631656348172	0.231347249058123\\
209.784910144998	0.233500548401602\\
209.93796606378	0.23318274134901\\
210.092502024623	0.234115613201133\\
210.245199847261	0.235034777959408\\
210.400664097551	0.232637497003913\\
210.553271276174	0.228861253867972\\
210.707789771346	0.234139064638699\\
210.860615812585	0.246554208935802\\
211.014251224464	0.244634745434353\\
211.166970849435	0.229142954144829\\
211.319789048043	0.230930146840444\\
211.474039474348	0.250226494534148\\
211.626356921318	0.254313231106737\\
211.781512555684	0.245197782217487\\
211.933986116259	0.24094259969782\\
212.08812226082	0.244900703518271\\
212.240669852454	0.247512050864651\\
212.394087803854	0.246230896784937\\
212.547332617356	0.249039298292952\\
212.700412180491	0.253956323622224\\
212.854911272313	0.245755335551909\\
213.007224048805	0.238643696147005\\
213.162295511967	0.26329720916352\\
213.31455541155	0.284523536694132\\
213.468526382617	0.273949893455435\\
213.620777177823	0.25912809993073\\
213.773940443282	0.264042101523307\\
213.927179393011	0.288376238018986\\
214.079868405204	0.295475798153765\\
214.234652624379	0.266170678322239\\
214.387161134143	0.25448425023613\\
214.542289876029	0.272139861953872\\
214.695186021307	0.277349992511846\\
214.849544264998	0.272183501680232\\
215.00286751044	0.270834443580315\\
215.15668115314	0.271399127831831\\
215.310526415767	0.271248399460666\\
215.463893998244	0.271080584799706\\
215.618682110845	0.274455380185309\\
215.771711917613	0.279172530386295\\
215.927326004019	0.271280478008213\\
216.08042023242	0.261034070101035\\
216.235524628956	0.274620939842853\\
216.38904114302	0.28926147233945\\
216.543622977155	0.283003262776367\\
216.697550980503	0.272479882203278\\
216.85184721784	0.277717737815284\\
217.006142992628	0.292571952610294\\
217.16028883725	0.2948407749171\\
217.315371244974	0.288882877911027\\
217.468945014663	0.290138069562893\\
217.624938076432	0.293218936380647\\
217.778329662415	0.289716504655825\\
217.934109567808	0.29535621041751\\
218.087710289756	0.304955739432659\\
218.24292088756	0.295689971559774\\
218.397180968594	0.28113465067505\\
218.552161720454	0.287704767617471\\
218.706859774666	0.29918351984053\\
218.861538804793	0.299487449742572\\
219.016346544789	0.285913841315096\\
219.170844908534	0.284566425927407\\
219.326185860098	0.321922399753852\\
219.480450030601	0.335094928927877\\
219.636566163874	0.310936087413289\\
219.790395063779	0.309818713242372\\
219.946836284996	0.323279029266129\\
};

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.158540376304802	1.0497167538196e-15\\
0.325655813281846	1.39575181860269e-11\\
0.488993994588838	2.69769109667851e-09\\
0.650782004419865	8.04013543165493e-08\\
0.815014482659662	7.75165689281277e-07\\
0.976266717043776	4.09387814736032e-06\\
1.13983580020608	1.59192807906615e-05\\
1.301452902383	3.82472295639759e-05\\
1.46314951195138	6.43764704968904e-05\\
1.62533050388471	9.66785627331353e-05\\
1.78497236637244	0.000100051899506358\\
1.94597998309357	4.65861255713101e-05\\
2.10405092824247	1.11433713185916e-05\\
2.26327116641791	7.27050597389906e-06\\
2.42058871042319	6.54987035050983e-06\\
2.57877911919074	4.27693781946923e-06\\
2.73583849426397	7.77026287077818e-06\\
2.89401502821546	9.41827916269691e-06\\
3.05111958108655	5.1283942704434e-06\\
3.20912746427055	0.000122233468935759\\
3.36601217088155	0.000323094109116529\\
3.52386134506081	0.000320796963252758\\
3.68057981338871	0.00027314595855147\\
3.83830465778986	0.000241514357903166\\
3.99493026577859	8.41084525696732e-05\\
4.15236454313681	8.85664554907494e-06\\
4.30880546623016	1.64452108820739e-05\\
4.46604465034695	2.38168673445475e-05\\
4.62233400911512	3.17330373920374e-05\\
4.77947954616826	4.8041145964099e-06\\
4.93589377440994	1.8070954945294e-05\\
5.09304451523406	6.99106396889172e-05\\
5.24936152024646	5.52272389287374e-05\\
5.40643944019194	1.42049351630597e-05\\
5.56286539322128	3.28983938763278e-05\\
5.71990611532198	0.000155234707326574\\
5.87611117834988	0.000130810784630901\\
6.03293028489034	2.83423734478432e-05\\
6.18914662936607	4.15644148670088e-05\\
6.34602693421654	5.90357152181774e-05\\
6.5020149447321	7.27190737288616e-05\\
6.65855909004359	2.18080064425157e-05\\
6.81439456197122	8.72380790906376e-05\\
6.97086828742339	0.000693695132048335\\
7.12648690920343	0.000955828739202669\\
7.28297727557487	0.000292496948969337\\
7.43879503844974	4.7187022406425e-05\\
7.59515402692154	0.000228432973591406\\
7.7509885288497	0.000160337510323816\\
7.90750671491759	0.000168051140217983\\
8.06319750860924	0.000190560369496482\\
8.21945430711706	0.000137316917753904\\
8.37497900524093	0.000121303736855689\\
8.53116871278704	0.000168415209100808\\
8.68648284461255	0.000254533039271232\\
8.84220831064469	0.000170533677439554\\
8.99779409723	5.69711259964092e-05\\
9.15336820566706	0.000196551744498851\\
9.30921655534851	0.000323024309707519\\
9.46463166744944	0.000228331634870244\\
9.6204239426525	0.000148268154079617\\
9.77579606580453	0.000195502443964518\\
9.93140827370971	0.00023454722943143\\
10.0865127122377	0.000222725920073058\\
10.2416823146806	0.00021367239295812\\
10.396564630249	0.000216946663579606\\
10.5517308590899	0.000222567114333897\\
10.7063777994155	0.000225504082735141\\
10.8615286037788	0.000218290980147266\\
11.0165065770337	0.000210721368093338\\
11.1718484886431	0.000246710731813029\\
11.3269001313816	0.000287685299446866\\
11.4824839069525	0.000235494793017924\\
11.6376629374712	0.000173859356406094\\
11.7932690497053	0.000281139699226016\\
11.9484975077931	0.000400256725329898\\
12.1036774253369	0.00031604379061407\\
12.2586948783093	0.000241959401245108\\
12.413580799803	0.000294047209359681\\
12.5682850292766	0.000313797892666066\\
12.722980885284	0.000311036301749624\\
12.8778686068588	0.000314671349039846\\
13.0326172318292	0.000329003849931059\\
13.1875569932265	0.000264044628280227\\
13.3422806833038	0.000188630356572108\\
13.497269439761	0.000730012285933403\\
13.6520487998524	0.00137353407964537\\
13.8070914102069	0.000672442734480136\\
13.9618171765553	2.15322121284161e-05\\
14.1169206578721	0.000745251709340019\\
14.2718384816958	0.00103047254008234\\
14.4268236965186	0.000705996634294046\\
14.5816878458892	0.00045828664618993\\
14.7365610244772	0.000597702279780621\\
14.8913701808136	0.00124987346220462\\
15.0460359827962	0.00116537216767917\\
15.2007158136379	0.000404165979197097\\
15.3552179613841	0.00050604406633844\\
15.5099543330011	0.000847299123995267\\
15.6646443178717	0.000776829591852842\\
15.8192254658428	0.001112389301953\\
15.9738980855859	0.00127583711976046\\
16.1288743950905	0.00107983430963194\\
16.2838142869119	0.00106384862730086\\
16.4388992074857	0.00111899736708511\\
16.5941390799829	0.00112409692563589\\
16.7490507849414	0.00112684485052926\\
16.9038810666469	0.00113965720027306\\
17.0585475533586	0.00119033686677736\\
17.2132904625586	0.00109656794125365\\
17.367812307794	0.0011954790795624\\
17.5222502246001	0.00163141080410464\\
17.6767531875812	0.00159068974967885\\
17.8312395575572	0.0019882954569924\\
17.9860655140535	0.00234875807139527\\
18.1409009637726	0.00171265143003261\\
18.2958230842041	0.00153631654690648\\
18.4507926328192	0.00186381818778592\\
18.6059893662577	0.0019735455419761\\
18.7606566129369	0.00188055845267921\\
18.915500979515	0.00109059729497726\\
19.0701524727892	0.00212534508919677\\
19.2246914165719	0.00584772493797638\\
19.379197443692	0.00515702789100028\\
19.5337511996825	0.00128449912737234\\
19.6880770547427	0.00181646217904776\\
19.8423849802569	0.00364553305980978\\
19.9969644610904	0.00345219180695461\\
20.1513208533076	0.00317320392714559\\
20.3061528990293	0.00318053757518136\\
20.4608528239193	0.00318308474828301\\
20.616044600749	0.00312108478820194\\
20.7706172859075	0.00328904061415224\\
20.9253904425239	0.00409231052864105\\
21.0798493191625	0.00381483421728693\\
21.2344413369285	0.00254195637540276\\
21.3887384895805	0.0032510972648584\\
21.5431751683002	0.00484247739831961\\
21.6972461479923	0.0046485213669469\\
21.851715652478	0.00408575180354298\\
22.0063536918659	0.00421722236684998\\
22.1608266336977	0.00433058362382196\\
22.3155308460168	0.00431892889332995\\
22.4701650445416	0.00436454903404498\\
22.6251787479172	0.00437056993532125\\
22.7797830570683	0.004365193783481\\
22.9345288005012	0.00436405455254598\\
23.0890033164711	0.00437006891227493\\
23.2436172701165	0.00436846900215394\\
23.3980415317736	0.00436558571530263\\
23.5525346341419	0.00442199915437025\\
23.706969847755	0.00445041170794143\\
23.861454058673	0.00426244998275702\\
24.01586703033	0.00413390130200532\\
24.1703162251623	0.00454785309160641\\
24.3250928702324	0.00493531800769984\\
24.4796555747482	0.00431058060465368\\
24.634567831726	0.00356107090242893\\
24.7891537949123	0.00434310247144344\\
24.9437736233969	0.00546591415355641\\
25.0980514185942	0.00484404600448157\\
25.2525912706056	0.00393447887577591\\
25.4070042998984	0.00439660664503181\\
25.5614896010803	0.00453746072849791\\
25.7157642128209	0.00441845186995416\\
25.870093123637	0.00585638305799908\\
26.0245379324823	0.00653120554382037\\
26.1789598482294	0.00534133562107645\\
26.3337053335404	0.00505439783562774\\
26.4882702007207	0.00582531349417844\\
26.6432316391023	0.00596839963146719\\
26.7976349398376	0.00590509896377637\\
26.9522503811667	0.00569628391873213\\
27.1065053661984	0.0057986081648147\\
27.2609902532535	0.00631066567277025\\
27.4150362772006	0.00623361342632185\\
27.5693253042822	0.00721468498069109\\
27.7235925602576	0.00814150476986336\\
27.8777563046715	0.006912902622662\\
28.0323403429019	0.00692215855930517\\
28.186787742846	0.00833724433979304\\
28.3417582180032	0.00851817588185089\\
28.4961987359	0.00857503376000885\\
28.651081545263	0.0086292031713727\\
28.8054314291716	0.00859145655412964\\
28.9600664442552	0.0084393923886223\\
29.1142354769958	0.00849168497815304\\
29.2685224793246	0.0106866936727245\\
29.4226356810238	0.0117573944830423\\
29.576721809571	0.00762076488281205\\
29.7308987221109	0.0069743141233345\\
29.8850694419569	0.0128701737786343\\
30.0393773388617	0.0139492338347476\\
30.193425653829	0.0121836577272737\\
30.3481324261206	0.0122745460643362\\
30.5022721871875	0.0124162038124803\\
30.6565221254404	0.012345995316173\\
30.810585072907	0.0124077386842296\\
30.9646515093299	0.0126228318488879\\
31.1187345351727	0.0128932252139812\\
31.272747537276	0.0119102596229356\\
31.4267638131332	0.0113699181721757\\
31.5807673509642	0.0149146704536686\\
31.7351568411849	0.0175194797118636\\
31.8893382661345	0.0143379967283312\\
32.0441720628236	0.0122777828915323\\
32.1983284540748	0.015219318379091\\
32.3526418640783	0.0169587852251924\\
32.5063401766307	0.0163432319824414\\
32.660336979164	0.0160821317439597\\
32.8141599050823	0.0162580757097664\\
32.968255583223	0.0163535088766285\\
33.1224502505052	0.0163719686874453\\
33.2766806007474	0.016380207596163\\
33.4314632186863	0.0163850557315301\\
33.5859130156857	0.0163909261247285\\
33.7411398057363	0.0163944008759258\\
33.8958024700442	0.016390544894761\\
34.0506076709654	0.0163542438434456\\
34.2051063272782	0.0163791563455673\\
34.3597434009292	0.0165321023934183\\
34.5141044823278	0.0165189907077792\\
34.6684082229127	0.0162133248659285\\
34.8225978839428	0.0162651998683354\\
34.976540368598	0.0166816429031102\\
35.1307526346523	0.0165342545243594\\
35.2848421518157	0.0177988917979835\\
35.439489945961	0.0203113162150062\\
35.5939645680677	0.0182393533436145\\
35.7489564159094	0.0150059899277358\\
35.9032181817889	0.0193588066849894\\
36.0577922060982	0.0237359528166938\\
36.2120329238925	0.0220574985032156\\
36.3665506862636	0.0206130898220639\\
36.5209282293177	0.0213241975379347\\
36.6752460091153	0.0217553569642182\\
36.8295291539914	0.0219099130053419\\
36.9837999902015	0.0212752442226795\\
37.1383716010548	0.0205502153294238\\
37.2926846706824	0.0223914648279867\\
37.4475937416579	0.0235985921385963\\
37.6021923826804	0.0233643693499932\\
37.7568838843236	0.0252182933139228\\
37.9112189778702	0.0255284283994282\\
38.0657600162706	0.0246132527772721\\
38.219767088447	0.0262638508779978\\
38.3737200565564	0.0276136884401625\\
38.5276581050174	0.0276140093942836\\
38.681684900505	0.0276152989568397\\
38.8357809346955	0.0276225358160604\\
38.9899575516725	0.0276277676736805\\
39.144537349569	0.0275696929304546\\
39.298976396106	0.0281940491014509\\
39.4538593728895	0.0296249979771614\\
39.6078595138856	0.0296563523787192\\
39.7618660790223	0.0295207732728538\\
39.9153869704031	0.0313686127637564\\
40.069236975571	0.0308731507337889\\
40.2223863937447	0.0310511740460965\\
40.3759708226063	0.0352223602121751\\
40.529490341044	0.0358252302407842\\
40.6830412193893	0.0334863017347515\\
40.8373808553743	0.0330508388467999\\
40.9912340615668	0.0337898992319842\\
41.1452314440022	0.0351513005314306\\
41.2987014046999	0.0350782370267621\\
41.4525388488563	0.0325805984115862\\
41.6058774445311	0.0334959586492429\\
41.7593665753078	0.0385362369185749\\
41.912945248185	0.0396181254788263\\
42.0666631079602	0.0372636528037023\\
42.2208879895568	0.0373202309058496\\
42.3745376447722	0.0386054500294121\\
42.5287458934765	0.038078011538014\\
42.6820893450488	0.0388538404075561\\
42.8358351076443	0.041008160487621\\
42.9890853970921	0.0406245389759094\\
43.1426563714582	0.0381385607189692\\
43.2963548425093	0.0379617767415874\\
43.4501644769109	0.0403573713236896\\
43.6044720992555	0.0411299208486702\\
43.7584290190289	0.0399008710055581\\
43.9131998902975	0.0395342680098385\\
44.0671519796572	0.0403524520748312\\
44.2212647436731	0.0406137389387328\\
44.374778315164	0.0408485599780534\\
44.5285370444983	0.0415974837348478\\
44.6820977946768	0.0417468633340132\\
44.8360435158348	0.0415727989449182\\
44.9900959399443	0.0417104898240227\\
45.1442094247172	0.0418000013511575\\
45.2988878397576	0.0417975580771779\\
45.4532754054522	0.0419260619629024\\
45.6084423816797	0.0428574307523922\\
45.7628454996823	0.0426536919224503\\
45.9174795051773	0.0394164893762857\\
46.0715573712612	0.0422560687203545\\
46.2258872696535	0.0532193130452753\\
46.3796684332546	0.0531050955549045\\
46.5336065938664	0.0447721205078929\\
46.6878007199698	0.0461796746680809\\
46.841831552596	0.0512121422605427\\
46.9963597496085	0.0514096536340839\\
47.1505394374519	0.0511202166762478\\
47.3057322188063	0.0510987550853924\\
47.4601562142184	0.051172870528574\\
47.6148527205803	0.0494853589852687\\
47.769020828168	0.0515958571348952\\
47.9233817102695	0.0651864070656349\\
48.0771736972953	0.0659074603201233\\
48.2311683527624	0.0488792566686507\\
48.384753417692	0.0515805317071365\\
48.5384532482672	0.0668209505857327\\
48.6922206464863	0.0678443969381132\\
48.845979565523	0.0652212338515761\\
49.0006775061117	0.0650762354728055\\
49.1544368664689	0.0654131648299836\\
49.3086759739994	0.0675505514469328\\
49.4621597339485	0.0670675039368938\\
49.6160055263594	0.0641493996003085\\
49.7689568931221	0.0662497624299355\\
49.9223813277651	0.0708279623585692\\
50.0753479214979	0.0728022958670673\\
50.2283994339456	0.0733373102411642\\
50.3823935753786	0.0727861487092442\\
50.5352173806294	0.0754514103377567\\
50.6885223410884	0.0770043114520275\\
50.8406950213829	0.0762719447515802\\
50.9934904068374	0.0759523735278116\\
51.1458661063472	0.0755109954098651\\
51.2985747766765	0.0787294990966496\\
51.4520033565537	0.0855975982003296\\
51.6048328970689	0.0803833774780491\\
51.7579479672808	0.0692816524579008\\
51.909794309901	0.0795855992858396\\
52.0622575717794	0.0939998266129544\\
52.2138885349561	0.0924315560952975\\
52.3661850073383	0.0907164580179494\\
52.5193522546544	0.0919941074991745\\
52.671461000081	0.0911848499082668\\
52.8243671803425	0.0905394966922975\\
52.9757370742808	0.0908748521154855\\
53.12810093364	0.0945032718490793\\
53.2796673662457	0.0991752943003065\\
53.431910538741	0.0912558131796195\\
53.5851535301076	0.0821644542282566\\
53.7369517939215	0.097813371131683\\
53.8892781859284	0.112532005632527\\
54.0405296179112	0.108298264052735\\
54.1924079784627	0.103573941281142\\
54.3446234577016	0.104391362135865\\
54.496610910718	0.105898886160559\\
54.6500122638373	0.107236839191548\\
54.8015313559886	0.106426662928967\\
54.954080095355	0.103819202627825\\
55.1052294622745	0.104946827587413\\
55.2574754147261	0.10815617606527\\
55.4099559088953	0.108914788030827\\
55.5621471586425	0.110694602607953\\
55.7153327827763	0.11221189359411\\
55.8668924028364	0.113277698379867\\
56.0192653721151	0.114952939243883\\
56.1705152758769	0.115601467232844\\
56.322438912528	0.115012852024386\\
56.4754761848738	0.114896289551807\\
56.6276109283421	0.115360372248968\\
56.7804274274036	0.115466607893889\\
56.9315490709653	0.115591885671187\\
57.0839530330015	0.11528877273219\\
57.2357562709191	0.115245757907844\\
57.3881416089271	0.116929388741503\\
57.5414957713912	0.117733141281169\\
57.6935710523761	0.117764627611361\\
57.8466083471718	0.119467153382432\\
57.998108201149	0.119924784654951\\
58.1506240316503	0.115667766089558\\
58.302654665504	0.113625923883484\\
58.4550223126522	0.120724202754154\\
58.608494074528	0.126924902525234\\
58.7605897064527	0.120617297833013\\
58.9132775452102	0.111112109497634\\
59.0647381115488	0.113931200823803\\
59.2170033721329	0.123829760580423\\
59.3692369734933	0.12543523272642\\
59.5217356653898	0.119237037985789\\
59.6753616280415	0.116491930216121\\
59.827393745343	0.119725188684356\\
59.9803263922127	0.121990084985669\\
60.1319939073933	0.121397188401029\\
60.2843510197689	0.120624628802965\\
60.4366998271807	0.120738701483602\\
60.589276510542	0.121042298486373\\
60.7428257436839	0.121132512025139\\
60.8951470121362	0.121156370495077\\
61.0481148019759	0.121172236913816\\
61.200060959584	0.121283659720871\\
61.3530143827455	0.121480376241742\\
61.5059665056847	0.121657574478023\\
61.6589591191123	0.122247822707129\\
61.8128783884181	0.122896923169051\\
61.9655761974995	0.123601743533608\\
62.1192170981629	0.12390058797315\\
62.2714961376814	0.125096685587136\\
62.4243861090233	0.127817966207349\\
62.5764900594584	0.129227451966817\\
62.7292717629855	0.127705938678384\\
62.8825413657731	0.126407570222945\\
63.0353194677393	0.129912182313323\\
63.1885762125868	0.132906988726551\\
63.340870659463	0.131294947392729\\
63.494034773077	0.12892926456736\\
63.6464699646071	0.129308129585538\\
63.7995128854346	0.131502947156233\\
63.9528522889217	0.133922325177887\\
64.1061258925031	0.131423436909804\\
64.2601121618688	0.125257814636734\\
64.4130747397815	0.134696334940304\\
64.5664746828886	0.152479166150189\\
64.7188919111866	0.149567077121777\\
64.8717095185914	0.139536505177425\\
65.0243294010286	0.142118801151194\\
65.177450536795	0.147354868035632\\
65.3313747152006	0.148404589276234\\
65.4846856351051	0.147177032930755\\
65.6383543624055	0.145127670210023\\
65.7910437362319	0.147205892740776\\
65.9442232415737	0.147062535181827\\
66.0963200157591	0.146108293728022\\
66.2492052850495	0.163206678621325\\
66.4020305735165	0.175584729581557\\
66.5546818333571	0.161186100919634\\
66.7082173932801	0.152856273841328\\
66.8603814731891	0.165409079445586\\
67.013190263657	0.171968842773595\\
67.1647385374455	0.17080479451809\\
67.3173591847907	0.169987890024566\\
67.4699345873937	0.168351753707887\\
67.6226342411622	0.171852377644478\\
67.7762727855571	0.179642967821984\\
67.9282328629492	0.175659228833303\\
68.0808075628642	0.163056482491242\\
68.2321407470648	0.167413109913047\\
68.3838953465321	0.187752297732727\\
68.5358393006529	0.194546578389517\\
68.6878564913435	0.183625652797374\\
68.8404339663457	0.177402175109484\\
68.9913808981796	0.182573401864973\\
69.1435385611436	0.185341929879421\\
69.2946051004778	0.18523357243027\\
69.4464769758482	0.184133072948825\\
69.599478086855	0.179069379299549\\
69.7509637254045	0.188175620737829\\
69.9027861163746	0.214338844488009\\
70.0532585297014	0.215399810311072\\
70.2049766061648	0.191633449669581\\
70.3568807807073	0.191095386913582\\
70.5082226970466	0.208585280103811\\
70.660527425706	0.212671686687495\\
70.8111946798282	0.211620850625181\\
70.9626008293008	0.212416048501503\\
71.1136619854274	0.212301338812794\\
71.2651067531189	0.211882729431399\\
71.4176072160784	0.210078326662459\\
71.5684636662411	0.212543779218001\\
71.7202753106854	0.224389835141969\\
71.8707730724205	0.228204012021848\\
72.0222278181117	0.217403790808229\\
72.1745365348002	0.212855316859004\\
72.3259022864207	0.224866720588466\\
72.4776363482668	0.233530791827884\\
72.6280876043226	0.232129260773016\\
72.7795378728617	0.230097572757578\\
72.9315471404336	0.230591386501656\\
73.0832045631586	0.231354661598018\\
73.2355779522991	0.231560504670462\\
73.3861889573498	0.231547855774929\\
73.5382384446383	0.231135068103313\\
73.6893865733975	0.230968515643979\\
73.8411615479446	0.231843721178518\\
73.9944771362514	0.232785310907078\\
74.1458032720985	0.232376227899657\\
74.298101143735	0.230986396954113\\
74.4491162420281	0.231469703149465\\
74.6006461570106	0.234287339687048\\
74.7530750124733	0.235804109743085\\
74.9050282708481	0.234333201558315\\
75.0574116862691	0.232616479707967\\
75.2087090257435	0.234619535026492\\
75.3607012326025	0.237158680112907\\
75.5119798817707	0.237173658096795\\
75.6640202432723	0.240104867187107\\
75.8169851768565	0.245639376992742\\
75.9689796849419	0.244031113735631\\
76.1211319217183	0.236882175662045\\
76.2724095601616	0.241531068157506\\
76.4242607453378	0.255567100214817\\
76.5763264928862	0.259104803123304\\
76.7283303391204	0.254017885684378\\
76.8814358332831	0.252401277324771\\
77.0329593973866	0.255675166744472\\
77.1850020318833	0.259122621670939\\
77.3364375823802	0.260376398007999\\
77.4882951008735	0.25344602282684\\
77.6413083445761	0.245519125893643\\
77.7932926724312	0.258163254882995\\
77.9460264998178	0.274978526633599\\
78.097049665559	0.268735404480771\\
78.2485421754752	0.257373892977475\\
78.3999764221059	0.261680695012086\\
78.5515475821435	0.269974293287318\\
78.7041152313812	0.271245602848574\\
78.8553230789138	0.273960292951079\\
79.0074554451771	0.276446349396256\\
79.1579359102368	0.276552162683118\\
79.3093712298205	0.276388734005819\\
79.4617708847268	0.276316995807678\\
79.6134729138116	0.276611585715901\\
79.7657889738054	0.279463865241656\\
79.9162090079317	0.280415333863469\\
80.0678476385993	0.271728729653427\\
80.2193873440141	0.266365733083213\\
80.3708134723833	0.286783868228708\\
80.5232793987711	0.308976187862825\\
80.6738788822143	0.297571752223793\\
80.8251367328384	0.272420838779988\\
80.9755935579542	0.275256432222982\\
81.1269649677335	0.293837756598695\\
81.2790303859532	0.297470982975113\\
81.4296530273677	0.292221396344341\\
81.5811357503529	0.290339252506956\\
81.7310469019112	0.290615819137528\\
81.8820407140428	0.294018415742505\\
82.0339494082519	0.30023545467211\\
82.1846280696429	0.298145204057161\\
82.335873709026	0.288199784005853\\
82.485588606234	0.292451812706581\\
82.6366038301879	0.310995329364281\\
82.7883727239764	0.315999262173568\\
82.9391945878166	0.314028889247948\\
83.0905850629238	0.319055385030468\\
83.2402756975176	0.321103151072758\\
83.391302667734	0.314320601249097\\
83.5429707021385	0.311406282261253\\
83.693896774004	0.317362478186662\\
83.845400855307	0.321429610461674\\
83.9950465930619	0.319894169229416\\
84.1461651818048	0.317252260354825\\
84.2977788252573	0.316999747758866\\
84.448890476531	0.317987161785597\\
84.6005140912163	0.318351091888799\\
84.7502829687425	0.318352608266242\\
84.9014532985846	0.318269128981317\\
85.0528781266335	0.31824414481367\\
85.2038384497019	0.319210619285439\\
85.3557134645612	0.320913781118841\\
85.5056500924613	0.321513568358432\\
85.6567582908479	0.319558213309325\\
85.8078360259924	0.318379602143359\\
85.9590088048815	0.326614965571278\\
86.1111568020761	0.33781445879174\\
86.2614532887353	0.336475546276372\\
86.4127647218066	0.326683985684919\\
86.5638303638087	0.328325803694792\\
86.7151028947088	0.341684269152401\\
86.8675997651387	0.347330627405994\\
87.0179005572157	0.345157114734054\\
87.1694682256359	0.344016737265051\\
87.3196945186936	0.345084587016671\\
87.4708396949178	0.345646289889967\\
87.6232207620794	0.345665759721267\\
87.7740085739436	0.345771271241107\\
87.9258244381375	0.347468347170119\\
88.0763761033002	0.349997459541256\\
88.2277944769793	0.344390541464382\\
88.3798059172501	0.335342115338961\\
88.5309506403381	0.356645445064494\\
88.6829507801552	0.391387241594313\\
88.8335199955251	0.385781206290906\\
88.9850054229983	0.360696701223717\\
89.1364282461011	0.362993604839407\\
89.2875262245097	0.379077659186116\\
89.4397748703037	0.383057685433448\\
89.5902146749278	0.381904546820788\\
89.7419654695683	0.379004437662356\\
89.892887682245	0.376445647548495\\
90.0442223188088	0.384318055742713\\
90.1966694763171	0.393487144015581\\
90.3469186551764	0.388858900248575\\
90.4983062911586	0.382196198866666\\
90.6481558156851	0.388364294366834\\
90.7990479509818	0.39641895564662\\
90.9511254822897	0.397866225230891\\
91.1013204608607	0.403108111994011\\
91.2524258896677	0.407304299414525\\
91.402258541537	0.408089179807438\\
91.5532071300084	0.407961896742487\\
91.7054033165152	0.40818088022242\\
91.8560946491741	0.408335800621173\\
92.0075390206159	0.408982418788035\\
92.1573306938973	0.410069460314931\\
92.3083247737152	0.407009995402202\\
92.4601783133642	0.401044630925337\\
92.6109986217069	0.411158478656101\\
92.7624174627244	0.434005296878579\\
92.9120276188399	0.435832312070716\\
93.0629290872743	0.406581664683608\\
93.2144816040412	0.392392837973632\\
93.365230611288	0.419738208495168\\
93.5165027728277	0.439758140111704\\
93.6661007845414	0.431636533530085\\
93.8168206238958	0.420485300513362\\
93.968275569898	0.41956629413727\\
94.1189002320455	0.423992463397824\\
94.2701764819578	0.431304158375351\\
94.4196611458058	0.433547734725899\\
94.5704987423264	0.424880929566585\\
94.7220033568261	0.420631524687026\\
94.8725250021847	0.435227623138017\\
95.023640414076	0.447909321209196\\
95.1730704154174	0.446138721125702\\
95.3235402967568	0.444535831095905\\
95.4750329629096	0.448678059701984\\
95.6256644501383	0.447592313139893\\
95.7769011252383	0.439395548146362\\
95.9261054601036	0.440847499783331\\
96.076687249011	0.452782888987291\\
96.2282643622893	0.458190335751308\\
96.3789060989527	0.450030935296563\\
96.5300453265674	0.440711110620654\\
96.6795696256069	0.443131085865887\\
96.8303739449188	0.451048186522797\\
96.9818237295265	0.453054396281162\\
97.1322641466135	0.449612871995492\\
97.2836479928756	0.446979070252417\\
97.4332349348467	0.447938954157817\\
97.5836165699265	0.449399005971586\\
97.7353259124058	0.44954103128228\\
97.8857038859237	0.44923403503945\\
98.0369881052371	0.449126746507632\\
98.1866978332329	0.449165472712376\\
98.3374951021964	0.449698132821056\\
98.489379445467	0.451190979920529\\
98.640139615687	0.451157340697902\\
98.7915582165073	0.447130536171926\\
98.9413221452788	0.448328067938228\\
99.0923922660945	0.46358762515408\\
99.2440905756372	0.474743752944818\\
99.395013645966	0.4662342982103\\
99.5464807076602	0.455597247017019\\
99.6961617657514	0.463713803844422\\
99.8470993520889	0.475234290233938\\
99.9986664528372	0.476018680838721\\
100.149674217051	0.475006416324107\\
100.301520432649	0.475043572213876\\
100.451247773697	0.475066288996936\\
100.602304991576	0.474341067967945\\
100.753778376678	0.471134278040759\\
100.90483424435	0.48115519912994\\
101.056560883424	0.508537062445175\\
101.206212224328	0.509077768612164\\
101.357302504508	0.472002874543236\\
101.508575500776	0.468080623667711\\
101.659256117287	0.507591327615202\\
101.811098245509	0.524057500994713\\
101.960861030952	0.517526681098662\\
102.11206688852	0.50795444249826\\
102.263123778199	0.50124662026852\\
102.413681390942	0.518322040229848\\
102.565940522963	0.545497728644244\\
102.715755225487	0.532911113145235\\
102.866663670899	0.493690013005247\\
103.017521516025	0.492763564227523\\
103.167832157009	0.526287861334872\\
103.319407153783	0.539949948092576\\
103.468856818226	0.532375409145495\\
103.619588737224	0.526531716973711\\
103.770145547609	0.528239925706198\\
103.92038403671	0.530135922074874\\
104.071788161741	0.530234293292584\\
104.221171990759	0.530250329271137\\
104.371863743502	0.530690420185351\\
104.522807685237	0.532099132359508\\
104.67307930449	0.531436227737681\\
104.824424175726	0.524340460968523\\
104.973604967295	0.527727067471741\\
105.124291614244	0.553640921352886\\
105.274983111774	0.569421933350545\\
105.425172978675	0.545194987071829\\
105.576026862652	0.513574580507569\\
105.725011749891	0.527818304575709\\
105.874962043162	0.557498285530893\\
106.025988639319	0.560538716839934\\
106.176028924796	0.54936838620776\\
106.326531809484	0.543467065316135\\
106.475977400784	0.544003651461167\\
106.625944189368	0.559583359901345\\
106.777112591074	0.580738610418208\\
106.926692435093	0.570170328031631\\
107.077424831038	0.538536428315522\\
107.227120718091	0.546287754908521\\
107.376926697011	0.582179847735271\\
107.528218833094	0.593821628135638\\
107.6772852441	0.586270011355963\\
107.827455946948	0.583091106908191\\
107.977935272049	0.584470597228408\\
108.127795692341	0.584998977574358\\
108.278921038703	0.584960974376967\\
108.427940496369	0.585017872709359\\
108.578133738684	0.585878196964941\\
108.728915943055	0.587205802915834\\
108.879183506851	0.586690707961898\\
109.030181798188	0.584224686229568\\
109.179272000823	0.586003695225435\\
109.329506230398	0.594107310013317\\
109.480675604506	0.599278448884235\\
109.630569879681	0.595712240604446\\
109.781284323908	0.589747815263849\\
109.930715103502	0.592982283657868\\
110.080549523988	0.602865125872344\\
110.231819479424	0.607559626307809\\
110.381535736783	0.605082739821069\\
110.532249423742	0.601757064782643\\
110.682037602823	0.603319518488964\\
110.83206292369	0.607934390092294\\
110.983736390091	0.610125398865128\\
111.133321853585	0.609501060901297\\
111.284055537928	0.608223593520993\\
111.434645055148	0.608428841944044\\
111.584707704529	0.610520939497823\\
111.736378343594	0.612311259370709\\
111.885630651875	0.611529847214452\\
112.036174013946	0.607791935020937\\
112.186889419805	0.606429583783775\\
112.337016802233	0.611282060664184\\
112.48859506327	0.61534287936702\\
112.637662184656	0.61360571708894\\
112.788341040156	0.616532958702884\\
112.939271494538	0.626059360710252\\
113.089473701562	0.619006832698871\\
113.240995353378	0.598463869856502\\
113.390157449298	0.614416479400636\\
113.540672180197	0.651137611393914\\
113.691601415794	0.656709739699925\\
113.841791082377	0.643501606925621\\
113.992896088053	0.6397981467389\\
114.142071568799	0.643567706113435\\
114.292473924161	0.648582307809035\\
114.443505901532	0.655411445999954\\
114.593729445907	0.646472027687381\\
114.744565996391	0.617464775479828\\
114.893765535189	0.620313311873045\\
115.043843889638	0.670709205151798\\
115.194835991037	0.696943610405873\\
115.344784132353	0.662660565312185\\
115.495497428213	0.625447375517766\\
115.644933349818	0.636950418998411\\
115.794692864891	0.660968085759436\\
115.946078028616	0.664295197752201\\
116.095325584049	0.658763835325092\\
116.246044175012	0.657093290656207\\
116.396108941946	0.657327732088084\\
116.545629149595	0.658302157282826\\
116.697080259336	0.661057563864251\\
116.846075825246	0.66174285942181\\
116.996354582566	0.660244889043019\\
117.146857185877	0.663685350758475\\
117.296671369976	0.667870362171721\\
117.447409736417	0.657872958096263\\
117.596440676034	0.663051008678127\\
117.746076370208	0.693630255629935\\
117.896760770827	0.706396895894443\\
118.046447997328	0.683496190614856\\
118.19693625872	0.663302754128515\\
118.346504486398	0.670757532274121\\
118.49580494977	0.682877422819347\\
118.647068250978	0.687526775979536\\
118.79632931351	0.684681893753692\\
118.946720764294	0.673267954816791\\
119.09671377707	0.67259754820182\\
119.246110062897	0.696559312801405\\
119.397386248654	0.716528885548941\\
119.546365963213	0.707737202818774\\
119.696256376686	0.691557442407282\\
119.846744398155	0.69372390808945\\
119.996507025278	0.705943750771471\\
120.147231740479	0.710059862341851\\
120.296255250121	0.708909474344601\\
120.446040800244	0.708462895432501\\
120.59688509265	0.708850351804122\\
120.7467086822	0.708994031896681\\
120.897304131143	0.708597200676772\\
121.046890904657	0.70869826458689\\
121.196377026519	0.709300831600278\\
121.347745693654	0.709608988758275\\
121.49725288535	0.70928842715377\\
121.64769937866	0.70860997100242\\
121.79784488252	0.708592740454196\\
121.947300387344	0.709300658649323\\
122.098633298724	0.709787335557913\\
122.24775816634	0.709587457181935\\
122.397913411565	0.708805551706984\\
122.548624023371	0.708584518266129\\
122.698504553746	0.710279236646727\\
122.849420463347	0.712789586185398\\
122.998820009688	0.71318842023862\\
123.148831009249	0.70951014991689\\
123.299568337059	0.707191931664064\\
123.449843953795	0.715561257651453\\
123.600761861469	0.726800356600011\\
123.75008080502	0.726625560754853\\
123.900011893775	0.7168910021209\\
124.051121383995	0.713944348611749\\
124.201115974144	0.723521045866115\\
124.351733935705	0.7301184408471\\
124.501859580294	0.729548230916512\\
124.651686873074	0.724023459338473\\
124.803165808933	0.719543834545233\\
124.953070379356	0.725165395994225\\
125.103852662238	0.728145214659482\\
125.253999837196	0.724772273010512\\
125.403439999525	0.741208617843717\\
125.554898228829	0.766954779879611\\
125.704382400628	0.755786393693885\\
125.85493868702	0.723745998108955\\
126.005180043851	0.730537053038343\\
126.154895976124	0.75697306473227\\
126.306431237513	0.76294005477674\\
126.455881699476	0.759345182254449\\
126.605899446765	0.755611161111389\\
126.756693412879	0.750292130959215\\
126.906913820799	0.762284385100715\\
127.057923198859	0.787289612428084\\
127.207325980046	0.780907978901237\\
127.357311662186	0.736932371349676\\
127.507981364841	0.722970311374403\\
127.658045034912	0.768872932566292\\
127.808951506887	0.801383268237104\\
127.958693135646	0.787573326481868\\
128.108080751961	0.766055370587929\\
128.258932307145	0.765213291030306\\
128.409193133654	0.772063627541091\\
128.559733531409	0.773684696312365\\
128.709799225831	0.775390320913661\\
128.859303967609	0.77016190295534\\
129.010373205404	0.757760561386678\\
129.159988077514	0.775301560397575\\
129.310559735762	0.815304704825542\\
129.460725208787	0.816682993012299\\
129.610148333227	0.791465475120375\\
129.761364781246	0.788661346597651\\
129.910988134475	0.801220504978562\\
130.061008636165	0.79793086203995\\
130.211462161124	0.797151668424557\\
130.361565887117	0.804605481958524\\
130.512216067646	0.807261099109147\\
130.661980837675	0.805537837506944\\
130.811844010164	0.801531433705765\\
130.962450590036	0.798976599709494\\
131.112972247039	0.808644628725891\\
131.263929113453	0.822189855787507\\
131.413979465906	0.819983976418328\\
131.563626622202	0.805141178708825\\
131.714406392793	0.801619975087726\\
131.86483114454	0.81787468873287\\
132.015589221581	0.829028121465716\\
132.165581536442	0.826220349975915\\
132.314903064499	0.821126213466244\\
132.465956811526	0.820885128494572\\
132.616074285094	0.823897823355132\\
132.766822400829	0.825308931938752\\
132.917172792931	0.825201407414719\\
133.066797085842	0.824981773555394\\
133.218119071341	0.824986393179282\\
133.368275592773	0.825161870157432\\
133.519093402529	0.825265354787492\\
133.669568218162	0.825287011541064\\
133.819394786328	0.82515527332846\\
133.970805394728	0.825006259802106\\
134.120690549889	0.82528256069515\\
134.271188271754	0.825413470936405\\
134.421661254989	0.825327237730328\\
134.571625108442	0.826935602162881\\
134.723207038332	0.830557421145547\\
134.873007172698	0.83069440502002\\
135.023356850408	0.820380220475478\\
135.173889852508	0.81627980131909\\
135.324162476021	0.840401833622117\\
135.47568859839	0.864085116569664\\
135.625731956863	0.852876599569444\\
135.776067073571	0.829968053681588\\
135.926881563038	0.832475390709964\\
136.077276500028	0.849305507840461\\
136.228493739718	0.854470965141754\\
136.378747713533	0.852025881976507\\
136.529081358341	0.846282541765235\\
136.679966289974	0.84158919188011\\
136.830773642034	0.853803138262661\\
136.98222119093	0.870669826948985\\
137.132355616941	0.862534948832075\\
137.282587817118	0.843302088259645\\
137.433414112861	0.847978289104829\\
137.5840485614	0.859478207401344\\
137.73532166259	0.853798566825542\\
137.885677179748	0.861734502531582\\
138.035789225892	0.874038717424995\\
138.186933879875	0.874539936951444\\
138.337835806484	0.87087119984444\\
138.489344119664	0.870663139515319\\
138.639904667024	0.871251028190118\\
138.790299783938	0.87274854501875\\
138.941431253214	0.875782890270086\\
139.092096482343	0.869473188937971\\
139.243583566068	0.852840416158106\\
139.393666497789	0.864137528197855\\
139.543675181528	0.904038968941727\\
139.69455345258	0.916746409721843\\
139.845435300656	0.873369706547308\\
139.99682825095	0.838972913396235\\
140.147339665502	0.868492374237939\\
140.297757607435	0.897763896035255\\
140.448640705521	0.893020391668464\\
140.599653060838	0.881870588671721\\
140.750927255986	0.876492119310441\\
140.901618410659	0.880847597987093\\
141.051844759911	0.907258077414937\\
141.202780927503	0.920620135259764\\
141.353721118429	0.883061658475979\\
141.505104845557	0.85530872955567\\
141.65586922168	0.88829310713358\\
141.806382354786	0.915586341200226\\
141.957521586782	0.910619419532023\\
142.108337300204	0.904497665421225\\
142.259805828743	0.90549597173703\\
142.410680191521	0.905296125966671\\
142.561489478563	0.9037328962868\\
142.712654001711	0.903741560373164\\
142.863511806063	0.906200208432196\\
143.015118477255	0.908559758553792\\
143.166485807011	0.906854059190191\\
143.317740898912	0.903347246035492\\
143.469181877913	0.904843331240184\\
143.61970612865	0.909029301670073\\
143.771154427059	0.910283727862983\\
143.922699557814	0.908766534077931\\
144.074131757113	0.907382092092957\\
144.225490042985	0.908369814930573\\
144.375643789473	0.909769538458302\\
144.527076717329	0.91007920216085\\
144.678724371811	0.909628442574888\\
144.830270653348	0.909045132028356\\
144.981464054859	0.909561286008313\\
145.132013155614	0.910786116198588\\
145.283525950127	0.911365673242367\\
145.435224252058	0.91045700910503\\
145.586778949047	0.909131806125508\\
145.737670415095	0.910608110678897\\
145.888185300921	0.91354210779184\\
146.03954583741	0.914289691232678\\
146.190838595267	0.912226543428095\\
146.342758826362	0.911070525480378\\
146.494099861898	0.913015774090968\\
146.645621061167	0.913902556372399\\
146.797075723534	0.913784670176858\\
146.948022590411	0.913570268584095\\
147.100097543791	0.914182912777693\\
147.251990501673	0.914072441556657\\
147.403603607027	0.905480980894775\\
147.554808642421	0.90607562257702\\
147.705581267572	0.937697574067251\\
147.857388908899	0.957957432393845\\
148.009536632808	0.921344986990841\\
148.161394692432	0.891422246273525\\
148.312995219306	0.918124536455129\\
148.464345320301	0.940658939245578\\
148.616122110089	0.938727583888886\\
148.767954491349	0.927989684315648\\
148.920106304432	0.912748914067783\\
149.07209605858	0.929984767134271\\
149.224033573545	0.970774853937042\\
149.375672778264	0.962624459770424\\
149.526746559265	0.908601285073755\\
149.678679241013	0.897040502776312\\
149.831118376648	0.941138123863701\\
149.983251392788	0.957010550389595\\
150.135065227004	0.944189562329581\\
150.286575397425	0.935034647596029\\
150.438517277932	0.937793074960205\\
150.590286923354	0.93993531225472\\
150.742319832744	0.939833728782301\\
150.894604013639	0.939872412843304\\
151.046639556694	0.939785289827846\\
151.198736628486	0.940653328563626\\
151.349865545953	0.939447276777236\\
151.50179666546	0.936700080176986\\
151.6543321383	0.948321162649619\\
151.806438591517	0.962851476353196\\
151.958636992411	0.953362300633748\\
152.110498475114	0.920436480839311\\
152.262734611673	0.929359084456431\\
152.414367331164	0.963844810114467\\
152.56622847805	0.966873044432682\\
152.719240610705	0.949972613843695\\
152.871338721967	0.945311069104821\\
153.023679020913	0.949395655540195\\
153.1753306938	0.957488046113212\\
153.32764204142	0.963076717885677\\
153.479966237121	0.93920924533511\\
153.632108272676	0.917225340634574\\
153.785106316027	0.960322439429533\\
153.937571627803	0.998465400979689\\
154.090022934424	0.974829892958104\\
154.241736735641	0.947943312493707\\
154.393951166746	0.95475462122264\\
154.546629851613	0.96442992566535\\
154.6985051403	0.964102604237831\\
154.851512333274	0.963765427501353\\
155.003686346616	0.963837892725963\\
155.15598366828	0.963764987883164\\
155.30781513202	0.963516046353357\\
155.459986889033	0.963163622678589\\
155.612943496058	0.964849390425458\\
155.765114996274	0.967206177588944\\
155.917853617052	0.965047527404858\\
156.070217422812	0.958482904637106\\
156.222559171783	0.961208974997103\\
156.374662837111	0.973524119080529\\
156.5267995112	0.976689357041355\\
156.680022405	0.964217738629767\\
156.832104333742	0.956302736070713\\
156.984786130508	0.967506429380681\\
157.137118167571	0.978727236637506\\
157.289420232385	0.97550110251479\\
157.441539163417	0.965907667821951\\
157.593213327935	0.965323485357044\\
157.746441049671	0.972396995843684\\
157.898693931875	0.974550308197063\\
158.051193777052	0.972473371129205\\
158.203342963694	0.970843886693915\\
158.355752347907	0.971446859526168\\
158.50810421678	0.972840313365448\\
158.659901804165	0.973561331787484\\
158.812997868199	0.971711052875008\\
158.965330801611	0.968583828898035\\
159.117869754096	0.971329015771008\\
159.269957967485	0.973717611874382\\
159.422406947953	0.971151074892076\\
159.575011383762	0.982698484492135\\
159.726908332765	0.997945941551516\\
159.880158806472	0.970653103837274\\
160.032990569565	0.93668927069059\\
160.185872388279	0.969025674230183\\
160.338440744326	1.00025674062774\\
160.491371418579	0.989461927723924\\
160.644465130142	0.976792290857149\\
160.796583678188	0.977981872431232\\
160.950302484935	0.981347999137911\\
161.10307169975	0.987421691305271\\
161.256218403277	0.981473413527957\\
161.409366055582	0.955306767408799\\
161.562402522794	0.965007168270922\\
161.715498062969	1.01230920202432\\
161.868153342852	1.01494613850355\\
162.022199704036	0.964539865086053\\
162.174891346299	0.950782650121411\\
162.329155267281	0.986119111755884\\
162.482913551409	0.996293191158154\\
162.636683822067	0.984980906505595\\
162.790464957811	0.98012622642366\\
162.944203561044	0.982435413883104\\
163.097961373407	0.98284271165803\\
163.251061529622	0.983027229548343\\
163.405309369882	0.982678932914991\\
163.558223179846	0.982941741057726\\
163.712945223899	0.98234923617253\\
163.866709515647	0.974099257529148\\
164.02103083614	0.985624091372615\\
164.17572879703	1.01093352118062\\
164.330140421693	0.99446214070825\\
164.484993826642	0.943485990976451\\
164.639392660769	0.965147889083077\\
164.794353225387	1.01301045010692\\
164.948617983401	1.00216597316495\\
165.103930420885	0.975050481630799\\
165.257807952079	0.97639500472687\\
165.413372897123	0.990069385161921\\
165.56767930463	0.997395292479641\\
165.723461917727	0.977910212910973\\
165.878511084386	0.959411542413996\\
166.034724401924	0.991713164509326\\
166.190442894828	1.01127748431083\\
166.346748909983	0.985077781519398\\
166.503302139634	0.971652425662525\\
166.659325249615	0.985566837258649\\
166.81625265547	0.988528941362049\\
166.972488319213	0.986169932860063\\
167.129763269775	0.986576899612384\\
167.285965453226	0.985912861603637\\
167.443208871959	0.983895202600223\\
167.598966335169	0.985693583688216\\
167.7561730266	0.987845054414058\\
167.912170619035	0.986235343793259\\
168.069505877753	0.98322091698957\\
168.225607111103	0.985428028428191\\
168.382927719546	0.988240933067173\\
168.538847799159	0.986503767525408\\
168.696096999171	0.983116659846366\\
168.852066680513	0.985176580861974\\
169.009425922706	0.988061972295206\\
169.165490916286	0.986610728986013\\
169.322600181432	0.983618379969076\\
169.478441612786	0.985110209293372\\
169.635789910707	0.987607792387427\\
169.791780985942	0.986742241502684\\
169.949304231385	0.982814571969385\\
170.105403349611	0.984297555494914\\
170.262965661399	0.99138982238159\\
170.41895876726	0.989449492128255\\
170.576435106922	0.976131967382913\\
170.732272169786	0.980677161283361\\
170.889737848812	0.993811337392903\\
171.04583679888	0.989346474115034\\
171.203262770415	0.98287186652647\\
171.359239414501	0.984659504547481\\
171.516713334772	0.987328782296085\\
171.672594465729	0.986854699561018\\
171.830057275111	0.98623394666453\\
171.985888623612	0.988848616895777\\
172.143386383647	0.97015474094576\\
172.299160634243	0.967905028872085\\
172.456282906287	1.01919805123614\\
172.611356834203	1.01639288415932\\
172.767723927281	0.959875025326306\\
172.922616210225	0.965000881290139\\
173.078397626784	0.988981930710535\\
173.233486444702	0.987393337975156\\
173.38868283587	0.981168748505224\\
173.544262500207	0.972811195935524\\
173.699281002209	0.990713724395815\\
173.855114551042	1.01223827548621\\
174.009792469881	0.981395052096655\\
174.165795961518	0.946275281336059\\
174.319789669369	0.980313199639605\\
174.475860329625	1.00625716621332\\
174.62908579102	0.989405887777975\\
174.784716983492	0.969013631170325\\
174.937815247249	0.976504309359612\\
175.093097857856	0.98311585900083\\
175.246930986693	0.981539139527235\\
175.401456819633	0.980656204665796\\
175.555933590175	0.978746207340759\\
175.709996638606	0.984124217737764\\
175.864845115127	0.994226887547178\\
176.018764041782	0.978082567552817\\
176.174229015722	0.951125925964521\\
176.327291890194	0.973422436256461\\
176.482856018973	0.986033632359873\\
176.635634874854	0.976906344640482\\
176.790686517408	0.982287914984542\\
176.944100182871	0.981951498050651\\
177.098021958687	0.968754694260963\\
177.252100056301	0.968953253409645\\
177.405763027403	0.975262347829868\\
177.560398950826	0.978193475252796\\
177.71396571911	0.972095503759801\\
177.869512697426	0.952410034496527\\
178.022486156184	0.967532144295235\\
178.178297668711	1.00678303375426\\
178.331534701705	0.987209725406906\\
178.486666211181	0.939922126007185\\
178.640504130405	0.950414347691319\\
178.794751914433	0.973879140543895\\
178.948985908151	0.970595696676499\\
179.102788013022	0.963842885096925\\
179.257468742136	0.963569424909446\\
179.411314801673	0.964335020218814\\
179.566990626931	0.965036227778227\\
179.720371474156	0.964382219777507\\
179.876445467452	0.962663540020834\\
180.029746204732	0.963737038253671\\
180.185835815651	0.961857866426819\\
180.339562068122	0.961461314604843\\
180.494897541943	0.966925718089415\\
180.64898018859	0.966882365472937\\
180.803348684206	0.954426502286292\\
180.957915102694	0.950933164017046\\
181.112141950028	0.96123279088497\\
181.267145066892	0.962854491710131\\
181.421209362659	0.956334560412362\\
181.577167614603	0.952176525674608\\
181.730912576694	0.955478270534073\\
181.887420223986	0.957629583127814\\
182.041031944893	0.9556365022953\\
182.197812703124	0.952867396201183\\
182.351982707599	0.953829854617904\\
182.508434226125	0.955387746593485\\
182.662769457599	0.954975169574012\\
182.818537214131	0.951728865282569\\
182.973412467741	0.951110966599501\\
183.128768829097	0.958245729998363\\
183.283932517181	0.961071949287351\\
183.439203884937	0.946728051427475\\
183.594553573716	0.938352729023746\\
183.749872097998	0.961631033471437\\
183.906099338137	0.973279958971964\\
184.061310149327	0.949842692468348\\
184.218035920153	0.93973002533535\\
184.373167114539	0.951124686169614\\
184.530121592034	0.942295090098161\\
184.684910743197	0.95018479191779\\
184.842294652918	0.962451878812607\\
184.996511347324	0.947606810305037\\
185.154086225432	0.933499788592069\\
185.30831796785	0.941940698065152\\
185.46593371787	0.94519093869158\\
185.620183315668	0.943202147683812\\
185.77772766339	0.938167965431096\\
185.932178155549	0.939507767803101\\
186.089377465243	0.961189701891086\\
186.24397480063	0.956762692559933\\
186.400803075376	0.908745624990198\\
186.555367324839	0.917108924973559\\
186.711538926536	0.967400496934149\\
186.86643064656	0.960320396557129\\
187.022109450254	0.920342631516818\\
187.177105601153	0.920653056278985\\
187.332388051159	0.938568326959412\\
187.487666369158	0.937746309440283\\
187.642751089791	0.933782548956453\\
187.798671226261	0.933523096901763\\
187.953339444234	0.934476497590777\\
188.109774962779	0.939244377423933\\
188.263928117329	0.931365297560306\\
188.420839242974	0.909991066141794\\
188.574577975019	0.925420458206964\\
188.731240690729	0.942148040251795\\
188.885079888401	0.927375052057961\\
189.041036615258	0.921418592146852\\
189.195063503388	0.922834256087887\\
189.350343179238	0.906383164178278\\
189.50469100527	0.90911762160744\\
189.659503521364	0.921203036975132\\
189.813992420326	0.920120554342499\\
189.968290289751	0.915618318849263\\
190.1232667736	0.914574345895109\\
190.277167274414	0.916757147584082\\
190.432933541391	0.920102501814876\\
190.586485223467	0.914432753371257\\
190.742914487344	0.900745459507795\\
190.896123308495	0.90854848450178\\
191.051999605787	0.925948832129226\\
191.205546962669	0.916542697385898\\
191.3606410647	0.893314394732069\\
191.514248565671	0.895856767463898\\
191.668542214825	0.90847422427728\\
191.8227038328	0.907331502398456\\
191.976230001487	0.899053635726583\\
192.131182902167	0.896033471798466\\
192.284322892855	0.898843884094827\\
192.440182851243	0.899003215996265\\
192.593069851826	0.897855755332935\\
192.74903418666	0.897040521493157\\
192.902214421026	0.897105411875032\\
193.057238542521	0.896750992813919\\
193.21073982274	0.896784401290394\\
193.365047754267	0.896918936015563\\
193.519117745894	0.896901226403957\\
193.672775426637	0.896743809070251\\
193.827559591227	0.89604035299515\\
193.980455608444	0.896799721439791\\
194.136533880953	0.900293431705085\\
194.289179953085	0.896229091720705\\
194.444884842413	0.878068084723651\\
194.598007990289	0.882652477955308\\
194.752895661564	0.910922214195938\\
194.90615935811	0.905717878222447\\
195.060219763274	0.868534525127347\\
195.214033286207	0.86352741000079\\
195.367201086135	0.882312183063339\\
195.522033960625	0.884221231115267\\
195.674748431087	0.877416576064958\\
195.830616651433	0.87368558320589\\
195.983165081449	0.87564807066803\\
196.138298194577	0.883528148436535\\
196.2912256404	0.881201276119346\\
196.445596128684	0.872250424082469\\
196.598971058929	0.876443990499903\\
196.752383608571	0.859446737115836\\
196.906597139586	0.837649709802146\\
197.059187883689	0.866165043972146\\
197.21428878787	0.881702482546372\\
197.366421088879	0.85936848573329\\
197.521602730953	0.846028059840609\\
197.674144425031	0.850562118400009\\
197.828426157153	0.851721391643525\\
197.981322345238	0.852344875230698\\
198.134488074432	0.84881618030228\\
198.288542827108	0.842317230527302\\
198.44086587197	0.853000304768143\\
198.596015444933	0.865916708967264\\
198.748177263361	0.850217141705568\\
198.902958060274	0.814349833609754\\
199.054980414784	0.824672679263349\\
199.208585672465	0.857309456586617\\
199.361320502543	0.853233797513395\\
199.513737337747	0.829721793244118\\
199.667423490389	0.827225104880603\\
199.819643461851	0.834274885092979\\
199.974411429853	0.837784456142925\\
200.126375797881	0.835459449599603\\
200.280005589724	0.80693206214771\\
200.432115566665	0.801566058450599\\
200.584789602761	0.847669353110121\\
200.737967036671	0.855250551452773\\
200.889657250678	0.810500322018557\\
201.044219799806	0.792412395874159\\
201.196169046705	0.804615040496277\\
201.350228142659	0.805057822435274\\
201.50226716688	0.804052836082301\\
201.65531364231	0.805906031546958\\
201.808020370555	0.8060616371474\\
201.959963721599	0.80325450874757\\
202.114140397725	0.796175978876807\\
202.265744125305	0.800833713403249\\
202.419963666408	0.812650342007111\\
202.571730261121	0.804858008637749\\
202.725029505955	0.78712222045396\\
202.87761051712	0.786776458570479\\
203.029879440578	0.793756725831552\\
203.183941931052	0.794088544645974\\
203.335881194779	0.790906013187641\\
203.490839534626	0.789023339927611\\
203.64267820342	0.789825671868952\\
203.796337862325	0.79142251724371\\
203.948566394976	0.791424674955834\\
204.101566896693	0.789156956058805\\
204.255046372903	0.788023768142545\\
204.407221596958	0.790468221029743\\
204.562311902012	0.792338564640795\\
204.714331871397	0.790412738379638\\
204.86921972112	0.786676347057534\\
205.021614171085	0.787880564928417\\
205.175174514984	0.791412927249808\\
205.328044694282	0.791398171675662\\
205.480834971518	0.787742724699675\\
205.635003275455	0.785896562475749\\
205.787265705786	0.788561472441678\\
205.942554753521	0.78961959421656\\
206.094914660156	0.788100454032455\\
206.249548708089	0.788431784419453\\
206.402351287433	0.788484284848464\\
206.556290451224	0.775881874390432\\
206.70948627156	0.7691243881084\\
206.863011735526	0.787718232888402\\
207.017379734474	0.79671161514324\\
207.170078031814	0.771310823079234\\
207.325513573964	0.751480620678586\\
207.477895153227	0.763617429676097\\
207.633011953745	0.77220198720652\\
207.785806814558	0.767027162575699\\
207.940142144485	0.756440901254914\\
208.093315464693	0.753187933580675\\
208.247138379164	0.775634249251944\\
208.401221430276	0.789523111000677\\
208.554453837203	0.7552803183425\\
208.709667961236	0.727395035951592\\
208.862266077054	0.755718493074612\\
209.017817028321	0.77045929174968\\
209.17048248522	0.7564272406818\\
209.324966190578	0.746394713428429\\
209.47765480631	0.747180172915073\\
209.631656348172	0.745157610432941\\
209.784910144998	0.744412193986095\\
209.93796606378	0.744815467014388\\
210.092502024623	0.74478601441675\\
210.245199847261	0.744568560599626\\
210.400664097551	0.740527548038684\\
210.553271276174	0.742413491000178\\
210.707789771346	0.757239057457315\\
210.860615812585	0.755256146895408\\
211.014251224464	0.716243418874772\\
211.166970849435	0.704544104920411\\
211.319789048043	0.748232667862732\\
211.474039474348	0.766414591725467\\
211.626356921318	0.732144340233422\\
211.781512555684	0.709331051633699\\
211.933986116259	0.724499169885048\\
212.08812226082	0.732598312951737\\
212.240669852454	0.729883624031161\\
212.394087803854	0.726573017122863\\
212.547332617356	0.722276880032569\\
212.700412180491	0.72994402822263\\
212.854911272313	0.741613143788805\\
213.007224048805	0.720014028044873\\
213.162295511967	0.68626768808669\\
213.31455541155	0.700414375581354\\
213.468526382617	0.715470277919631\\
213.620777177823	0.705366599939656\\
213.773940443282	0.700861708362301\\
213.927179393011	0.702506884024523\\
214.079868405204	0.695774043929469\\
214.234652624379	0.69097177122136\\
214.387161134143	0.69588868173782\\
214.542289876029	0.699103785306664\\
214.695186021307	0.697381400342766\\
214.849544264998	0.695438163886348\\
215.00286751044	0.69573750967963\\
215.15668115314	0.696475124434743\\
215.310526415767	0.696485719586886\\
215.463893998244	0.694801463092696\\
215.618682110845	0.69260637170729\\
215.771711917613	0.693922182026209\\
215.927326004019	0.696477237695661\\
216.08042023242	0.692865001869524\\
216.235524628956	0.682973699051442\\
216.38904114302	0.683513731777961\\
216.543622977155	0.694321967946201\\
216.697550980503	0.692569788058873\\
216.85184721784	0.672690968386602\\
217.006142992628	0.666302237616351\\
217.16028883725	0.678038477191208\\
217.315371244974	0.680337154781789\\
217.468945014663	0.671132717789534\\
217.624938076432	0.666416205528307\\
217.778329662415	0.668405918756968\\
217.934109567808	0.668720663935965\\
218.087710289756	0.668182315795584\\
218.24292088756	0.668102087123475\\
218.397180968594	0.668110292503071\\
218.552161720454	0.666492559125102\\
218.706859774666	0.663493742697718\\
218.861538804793	0.671984689926345\\
219.016346544789	0.680360573825362\\
219.170844908534	0.646259712055467\\
219.326185860098	0.615932587255289\\
219.480450030601	0.651117195722985\\
219.636566163874	0.670261054827293\\
219.790395063779	0.640506685736316\\
219.946836284996	0.625183355280362\\
};

\addplot [color=red]
  table[row sep=crcr]{%
0	1\\
0.158540376304802	1.00178366783805\\
0.325655813281846	0.992075857326398\\
0.488993994588838	1.00416820004137\\
0.650782004419865	1.01851412982338\\
0.815014482659662	0.988106670464159\\
0.976266717043776	0.992345832287325\\
1.13983580020608	1.00542154675901\\
1.301452902383	1.00093484046595\\
1.46314951195138	0.992173552637351\\
1.62533050388471	1.01200998719615\\
1.78497236637244	1.03216483981426\\
1.94597998309357	0.962414548705413\\
2.10405092824247	0.967376053239869\\
2.26327116641791	1.03470529950355\\
2.42058871042319	1.01544608893326\\
2.57877911919074	0.990393121500872\\
2.73583849426397	0.998254923387137\\
2.89401502821546	1.0007657153917\\
3.05111958108655	0.999053489343579\\
3.20912746427055	0.999536780521752\\
3.36601217088155	1.00471936970075\\
3.52386134506081	0.998756366820673\\
3.68057981338871	0.995964030225451\\
3.83830465778986	1.00760430477683\\
3.99493026577859	1.00442211101631\\
4.15236454313681	0.992466401883049\\
4.30880546623016	0.99805647473097\\
4.46604465034695	1.00483407735309\\
4.62233400911512	1.00171271614887\\
4.77947954616826	0.998007813265038\\
4.93589377440994	1.00120114696643\\
5.09304451523406	1.00229524593882\\
5.24936152024646	0.997469435359547\\
5.40643944019194	0.998044938604734\\
5.56286539322128	1.00283473769516\\
5.71990611532198	1.00271769753389\\
5.87611117834988	1.00102376853508\\
6.03293028489034	0.996233514950765\\
6.18914662936607	0.997434791782817\\
6.34602693421654	1.00726328003747\\
6.5020149447321	1.00613248076564\\
6.65855909004359	0.991990692583001\\
6.81439456197122	0.991571627366993\\
6.97086828742339	1.0040279172775\\
7.12648690920343	1.00934467071523\\
7.28297727557487	1.00451101268262\\
7.43879503844974	0.997933131191332\\
7.59515402692154	0.998497145706567\\
7.7509885288497	1.00102179469837\\
7.90750671491759	1.00277415025166\\
8.06319750860924	1.00870053323497\\
8.21945430711706	0.986808313920307\\
8.37497900524093	0.962750419675221\\
8.53116871278704	1.02431206345975\\
8.68648284461255	1.05269035424184\\
8.84220831064469	0.993995992768379\\
8.99779409723	0.975760827032215\\
9.15336820566706	0.998914862029001\\
9.30921655534851	1.0027495946223\\
9.46463166744944	1.00143842472001\\
9.6204239426525	0.993371093556313\\
9.77579606580453	0.996787034057937\\
9.93140827370971	1.01507375174558\\
10.0865127122377	1.01255641526936\\
10.2416823146806	0.992263315207506\\
10.396564630249	0.990386931216281\\
10.5517308590899	0.999937071266586\\
10.7063777994155	1.0075601984268\\
10.8615286037788	0.998924766091884\\
11.0165065770337	0.995937253354701\\
11.1718484886431	1.00044431197485\\
11.3269001313816	1.00081514942806\\
11.4824839069525	1.00064567074348\\
11.6376629374712	0.996193132584232\\
11.7932690497053	1.00416619750531\\
11.9484975077931	1.01955322138043\\
12.1036774253369	0.995967407257309\\
12.2586948783093	0.970941806251469\\
12.413580799803	1.00430163927427\\
12.5682850292766	1.00666889660777\\
12.722980885284	0.99625989836165\\
12.8778686068588	1.00907412983086\\
13.0326172318292	1.00807457869812\\
13.1875569932265	0.996005904453966\\
13.3422806833038	0.99439621262337\\
13.497269439761	1.00122809029325\\
13.6520487998524	1.01612962498749\\
13.8070914102069	0.992565755514539\\
13.9618171765553	0.962917463818007\\
14.1169206578721	1.01060942189286\\
14.2718384816958	1.03350399768022\\
14.4268236965186	0.999064660680575\\
14.5816878458892	0.988086336158854\\
14.7365610244772	0.999607088496469\\
14.8913701808136	1.00217091900868\\
15.0460359827962	0.999858525216325\\
15.2007158136379	0.996928732838305\\
15.3552179613841	1.00388462309715\\
15.5099543330011	1.00656507521609\\
15.6646443178717	0.995398494625225\\
15.8192254658428	0.99811293902469\\
15.9738980855859	1.00510729468493\\
16.1288743950905	0.998246806046787\\
16.2838142869119	0.995434641448942\\
16.4388992074857	1.0031040905602\\
16.5941390799829	1.00226779380063\\
16.7490507849414	0.999397764307339\\
16.9038810666469	0.999695616055457\\
17.0585475533586	1.00436264695426\\
17.2132904625586	1.00270595459508\\
17.367812307794	0.990946002856272\\
17.5222502246001	0.992627246225695\\
17.6767531875812	1.0074385050522\\
17.8312395575572	1.00695638486318\\
17.9860655140535	1.00022465511256\\
18.1409009637726	0.998505348055668\\
18.2958230842041	0.998056552859974\\
18.4507926328192	1.00178780980921\\
18.6059893662577	1.00472683411409\\
18.7606566129369	1.00148168211566\\
18.915500979515	0.992023820825233\\
19.0701524727892	0.988340493077689\\
19.2246914165719	1.00619682837576\\
19.379197443692	1.02354059604665\\
19.5337511996825	1.00278191948609\\
19.6880770547427	0.985644223552846\\
19.8423849802569	1.0045700406131\\
19.9969644610904	1.01448208672567\\
20.1513208533076	0.997229277761565\\
20.3061528990293	0.988895519787744\\
20.4608528239193	0.994738056565349\\
20.616044600749	0.992290353298225\\
20.7706172859075	1.00759410594073\\
20.9253904425239	1.01937537489974\\
21.0798493191625	1.00754692693803\\
21.2344413369285	0.991600954384538\\
21.3887384895805	0.990678457514273\\
21.5431751683002	0.997513126713677\\
21.6972461479923	1.00422870633478\\
21.851715652478	1.00188595890921\\
22.0063536918659	0.997761474109643\\
22.1608266336977	0.996390439720069\\
22.3155308460168	0.99614207833708\\
22.4701650445416	1.01787300758249\\
22.6251787479172	1.01864704118202\\
22.7797830570683	0.987665924330733\\
22.9345288005012	0.987094238545131\\
23.0890033164711	1.00544162751812\\
23.2436172701165	0.999056556999686\\
23.3980415317736	0.998717756076194\\
23.5525346341419	1.00090190676037\\
23.706969847755	1.00042194566771\\
23.861454058673	0.996630348847076\\
24.01586703033	0.992951824647042\\
24.1703162251623	1.02297842442988\\
24.3250928702324	1.03930943050084\\
24.4796555747482	0.969566932202762\\
24.634567831726	0.946006572215869\\
24.7891537949123	1.0156742790713\\
24.9437736233969	1.02599166505343\\
25.0980514185942	1.00026393931088\\
25.2525912706056	0.996418356683237\\
25.4070042998984	1.00380672266268\\
25.5614896010803	1.00390421031153\\
25.7157642128209	0.994194706812828\\
25.870093123637	0.99854096776268\\
26.0245379324823	1.01144611504263\\
26.1789598482294	0.990048290941753\\
26.3337053335404	0.977321140227503\\
26.4882702007207	1.01761449849915\\
26.6432316391023	1.02582781426157\\
26.7976349398376	0.993564543884955\\
26.9522503811667	0.987093787408878\\
27.1065053661984	1.00210689926343\\
27.2609902532535	1.00341130834942\\
27.4150362772006	0.991846737663624\\
27.5693253042822	0.990777021705836\\
27.7235925602576	1.01542916675971\\
27.8777563046715	1.01754990795347\\
28.0323403429019	0.994274185517458\\
28.186787742846	0.992676867495947\\
28.3417582180032	1.00045505466931\\
28.4961987359	1.00082083291501\\
28.651081545263	1.00116944505108\\
28.8054314291716	1.00086774144604\\
28.9600664442552	0.996751514791992\\
29.1142354769958	0.99396661306844\\
29.2685224793246	1.00362867192973\\
29.4226356810238	1.02349231873673\\
29.576721809571	1.00970686195198\\
29.7308987221109	0.971953107844654\\
29.8850694419569	0.987071471099556\\
30.0393773388617	1.01769991318253\\
30.193425653829	1.01110246141008\\
30.3481324261206	0.998659451623375\\
30.5022721871875	0.992927416924989\\
30.6565221254404	0.986579832836134\\
30.810585072907	1.0029025957286\\
30.9646515093299	1.01523207941751\\
31.1187345351727	1.00663857917817\\
31.272747537276	0.995649031914075\\
31.4267638131332	0.990784087161279\\
31.5807673509642	0.992052525698692\\
31.7351568411849	1.01000784400694\\
31.8893382661345	1.01367345387353\\
32.0441720628236	0.988128676950006\\
32.1983284540748	0.98856765077267\\
32.3526418640783	1.01521734411037\\
32.5063401766307	1.02083958008251\\
32.660336979164	0.99953743850588\\
32.8141599050823	0.983482276286347\\
32.968255583223	0.989200994003175\\
33.1224502505052	1.00655310190521\\
33.2766806007474	1.00478806706385\\
33.4314632186863	0.998601721356866\\
33.5859130156857	1.00004376073375\\
33.7411398057363	1.00031090553824\\
33.8958024700442	1.00009144070569\\
34.0506076709654	0.998633736282086\\
34.2051063272782	1.00352882389856\\
34.3597434009292	1.01136081163211\\
34.5141044823278	0.9942892611372\\
34.6684082229127	0.975167932859011\\
34.8225978839428	1.00815545602287\\
34.976540368598	1.0173194291634\\
35.1307526346523	0.988508239682436\\
35.2848421518157	0.992252287822277\\
35.439489945961	1.01672971173835\\
35.5939645680677	1.01766722869279\\
35.7489564159094	0.99238721242899\\
35.9032181817889	0.983527345513966\\
36.0577922060982	1.00174965472006\\
36.2120329238925	1.00718811509021\\
36.3665506862636	0.995449886155899\\
36.5209282293177	0.998733490297342\\
36.6752460091153	1.01237569630027\\
36.8295291539914	1.00573261572152\\
36.9837999902015	0.985394595134818\\
37.1383716010548	0.993120680888273\\
37.2926846706824	1.0145867002609\\
37.4475937416579	1.001276117549\\
37.6021923826804	0.978503514486465\\
37.7568838843236	1.00327716533599\\
37.9112189778702	1.02710813351319\\
38.0657600162706	1.00259302739472\\
38.219767088447	0.98812599154637\\
38.3737200565564	0.99778979925797\\
38.5276581050174	1.00301952091918\\
38.681684900505	1.00135899742593\\
38.8357809346955	0.999822740474173\\
38.9899575516725	0.999508886267125\\
39.144537349569	0.998960385027302\\
39.298976396106	0.995510737610965\\
39.4538593728895	1.00285563637389\\
39.6078595138856	1.01785033683249\\
39.7618660790223	1.00540979693154\\
39.9153869704031	0.982917356089415\\
40.069236975571	0.990088384369881\\
40.2223863937447	1.00259890817152\\
40.3759708226063	1.01028272486191\\
40.529490341044	1.00986071711593\\
40.6830412193893	0.982554011256349\\
40.8373808553743	0.973380310806401\\
40.9912340615668	1.01893491053848\\
41.1452314440022	1.03626769422807\\
41.2987014046999	1.00399462363943\\
41.4525388488563	0.984181962886627\\
41.6058774445311	0.98824306770599\\
41.7593665753078	0.996558545245068\\
41.912945248185	1.00782421344743\\
42.0666631079602	1.00655684289332\\
42.2208879895568	0.996185949964994\\
42.3745376447722	0.992526065240132\\
42.5287458934765	0.991522299362017\\
42.6820893450488	1.01811771166699\\
42.8358351076443	1.04243495016232\\
42.9890853970921	0.998714443879958\\
43.1426563714582	0.958557359486252\\
43.2963548425093	0.991051802929177\\
43.4501644769109	1.0122708553125\\
43.6044720992555	1.00419254298003\\
43.7584290190289	0.998704365003529\\
43.9131998902975	0.999752997511322\\
44.0671519796572	1.00175953682888\\
44.2212647436731	1.00012566941346\\
44.374778315164	1.004834934479\\
44.5285370444983	1.01291363854797\\
44.6820977946768	0.992150958846128\\
44.8360435158348	0.972144453338966\\
44.9900959399443	1.00619271981218\\
45.1442094247172	1.01585836333011\\
45.2988878397576	0.993864990423401\\
45.4532754054522	0.997948336117348\\
45.6084423816797	1.00577949470837\\
45.7628454996823	1.00720315290513\\
45.9174795051773	0.997150700365396\\
46.0715573712612	0.982235044027182\\
46.2258872696535	1.00999723392692\\
46.3796684332546	1.02521071455146\\
46.5336065938664	0.981311964852963\\
46.6878007199698	0.982486473137901\\
46.841831552596	1.01778568122124\\
46.9963597496085	1.00877143197788\\
47.1505394374519	0.993949172919179\\
47.3057322188063	0.999833637695975\\
47.4601562142184	1.00262034154709\\
47.6148527205803	0.994916379639403\\
47.769020828168	0.980204445076646\\
47.9233817102695	1.0046216860701\\
48.0771736972953	1.04873344629634\\
48.2311683527624	1.01543706475141\\
48.384753417692	0.968110114582955\\
48.5384532482672	0.988623798776343\\
48.6922206464863	1.00770238058908\\
48.845979565523	1.00213259483256\\
49.0006775061117	0.998696726042097\\
49.1544368664689	1.00011443909727\\
49.3086759739994	1.00303621484666\\
49.4621597339485	0.997354022960872\\
49.6160055263594	0.992781596184668\\
49.7689568931221	1.01471189108473\\
49.9223813277651	1.02228846906673\\
50.0753479214979	0.990674623372428\\
50.2283994339456	0.982514437822713\\
50.3823935753786	0.998322769039748\\
50.5352173806294	1.00286424795669\\
50.6885223410884	1.00161932865814\\
50.8406950213829	1.00043356499796\\
50.9934904068374	0.999153249868598\\
51.1458661063472	0.997183980731068\\
51.2985747766765	0.99803548758565\\
51.4520033565537	1.01669393591265\\
51.6048328970689	1.02624103442009\\
51.7579479672808	0.98862009408335\\
51.909794309901	0.964379016944082\\
52.0622575717794	0.992404897926122\\
52.2138885349561	1.01090017702569\\
52.3661850073383	1.0056871501224\\
52.5193522546544	1.00140166007411\\
52.671461000081	0.999815302498527\\
52.8243671803425	0.996644665585147\\
52.9757370742808	0.999687396759547\\
53.12810093364	1.01460068576263\\
53.2796673662457	1.02542227661069\\
53.431910538741	0.99832112070756\\
53.5851535301076	0.960586638697557\\
53.7369517939215	0.976106920952718\\
53.8892781859284	1.01296267351957\\
54.0405296179112	1.01702409071104\\
54.1924079784627	1.00018230889969\\
54.3446234577016	0.988856469907841\\
54.496610910718	1.00006603574467\\
54.6500122638373	1.01890393687177\\
54.8015313559886	1.01492216988884\\
54.954080095355	0.991363104789861\\
55.1052294622745	0.984980214952902\\
55.2574754147261	0.995832016506965\\
55.4099559088953	0.999638283930572\\
55.5621471586425	0.995915246732053\\
55.7153327827763	1.00002212745624\\
55.8668924028364	1.00622608790289\\
56.0192653721151	1.00397232080539\\
56.1705152758769	0.999836231016111\\
56.322438912528	0.999069344674272\\
56.4754761848738	0.998817146283652\\
56.6276109283421	1.00502739812352\\
56.7804274274036	1.0109788879682\\
56.9315490709653	0.993816739693995\\
57.0839530330015	0.971899212900902\\
57.2357562709191	0.996555894683634\\
57.3881416089271	1.02189674028063\\
57.5414957713912	1.00460670988554\\
57.6935710523761	0.995500569309669\\
57.8466083471718	1.00427866025196\\
57.998108201149	1.00378715115565\\
58.1506240316503	0.996144661552057\\
58.302654665504	0.994322854648183\\
58.4550223126522	1.00567490860856\\
58.608494074528	1.01686305238084\\
58.7605897064527	0.988469090786558\\
58.9132775452102	0.952360943663673\\
59.0647381115488	0.99872556450663\\
59.2170033721329	1.05677878684855\\
59.3692369734933	1.02717884586663\\
59.5217356653898	0.983336656371997\\
59.6753616280415	0.987741449152234\\
59.827393745343	0.999507086204639\\
59.9803263922127	1.00475183892237\\
60.1319939073933	1.00604331089859\\
60.2843510197689	0.99523245336133\\
60.4366998271807	0.984441733055742\\
60.589276510542	0.992986860443829\\
60.7428257436839	1.0136573884324\\
60.8951470121362	1.02393406636514\\
61.0481148019759	1.00562745205002\\
61.200060959584	0.986465220925662\\
61.3530143827455	0.990383684518497\\
61.5059665056847	1.00289443344943\\
61.6589591191123	1.00452071562741\\
61.8128783884181	0.999917206874079\\
61.9655761974995	0.995456421801735\\
62.1192170981629	0.998518751659495\\
62.2714961376814	1.00529361862064\\
62.4243861090233	1.00576574338383\\
62.5764900594584	1.00300730008883\\
62.7292717629855	0.999018811681844\\
62.8825413657731	0.984901790350105\\
63.0353194677393	0.989529221705543\\
63.1885762125868	1.0223870936514\\
63.340870659463	1.02200254087468\\
63.494034773077	0.982148440376895\\
63.6464699646071	0.979120077093273\\
63.7995128854346	1.00640815218886\\
63.9528522889217	1.0164530931483\\
64.1061258925031	1.00826988121626\\
64.2601121618688	0.983832081430714\\
64.4130747397815	0.984418276292894\\
64.5664746828886	1.02793419846333\\
64.7188919111866	1.01903389083442\\
64.8717095185914	0.972950095372878\\
65.0243294010286	0.987479844957682\\
65.177450536795	1.01444053391949\\
65.3313747152006	1.00710432730129\\
65.4846856351051	0.997869036535504\\
65.6383543624055	0.997411871842181\\
65.7910437362319	1.0036902123164\\
65.9442232415737	1.00330939958991\\
66.0963200157591	0.97761110969096\\
66.2492052850495	0.983708935599783\\
66.4020305735165	1.03365336405206\\
66.5546818333571	1.0289767529234\\
66.7082173932801	0.986016659689543\\
66.8603814731891	0.987435750502024\\
67.013190263657	1.00294498587104\\
67.1647385374455	1.00151775828511\\
67.3173591847907	0.998460137634945\\
67.4699345873937	0.997801735379304\\
67.6226342411622	1.00259838968504\\
67.7762727855571	1.00827814365235\\
67.9282328629492	0.993098091395627\\
68.0808075628642	0.982134389989809\\
68.2321407470648	1.00499288078584\\
68.3838953465321	1.02385492063707\\
68.5358393006529	1.01074296336233\\
68.6878564913435	0.995107568320572\\
68.8404339663457	0.992148908842234\\
68.9913808981796	0.997800498188197\\
69.1435385611436	1.00178982364747\\
69.2946051004778	1.00255742712219\\
69.4464769758482	1.00263003984298\\
69.599478086855	0.988373927174032\\
69.7509637254045	0.97459110536028\\
69.9027861163746	1.0105510089227\\
70.0532585297014	1.0512944409566\\
70.2049766061648	1.02352752902326\\
70.3568807807073	0.977276038463445\\
70.5082226970466	0.984234876051407\\
70.660527425706	1.0011444413977\\
70.8111946798282	1.00361075167313\\
70.9626008293008	1.007868772776\\
71.1136619854274	1.00393732623468\\
71.2651067531189	0.982778490089433\\
71.4176072160784	0.977435464196167\\
71.5684636662411	1.00218857673403\\
71.7202753106854	1.02566315702967\\
71.8707730724205	1.02480869683621\\
72.0222278181117	1.0058174516624\\
72.1745365348002	0.984524592765195\\
72.3259022864207	0.985824386364717\\
72.4776363482668	1.00699794793455\\
72.6280876043226	1.01517114012843\\
72.7795378728617	0.99867645653155\\
72.9315471404336	0.977287289469941\\
73.0832045631586	0.982966276932194\\
73.2355779522991	1.01283466904695\\
73.3861889573498	1.02620201657444\\
73.5382384446383	1.00523071263946\\
73.6893865733975	0.989965042394408\\
73.8411615479446	0.996826193806593\\
73.9944771362514	1.00283203155569\\
74.1458032720985	1.00042844914387\\
74.298101143735	0.998551406211641\\
74.4491162420281	0.999833181484596\\
74.6006461570106	1.00441942494277\\
74.7530750124733	1.00271955927418\\
74.9050282708481	0.98693529043596\\
75.0574116862691	0.988214774004763\\
75.2087090257435	1.02199960209381\\
75.3607012326025	1.02402224693073\\
75.5119798817707	0.985152745564877\\
75.6640202432723	0.981823620556625\\
75.8169851768565	1.01533039784643\\
75.9689796849419	1.01887082453924\\
76.1211319217183	0.992925603611344\\
76.2724095601616	0.980146689224406\\
76.4242607453378	0.996311385053129\\
76.5763264928862	1.01122070495669\\
76.7283303391204	1.00241276213844\\
76.8814358332831	0.991192304138209\\
77.0329593973866	1.00712669105621\\
77.1850020318833	1.0242576924202\\
77.3364375823802	1.00394183274316\\
77.4882951008735	0.971090981089325\\
77.6413083445761	0.979797522512612\\
77.7932926724312	1.01503531478704\\
77.9460264998178	1.02452270087789\\
78.097049665559	0.995147621083027\\
78.2485421754752	0.980888546832568\\
78.3999764221059	1.00477672488322\\
78.5515475821435	1.01640466657701\\
78.7041152313812	0.999616690225422\\
78.8553230789138	0.993699922474898\\
79.0074554451771	0.999622501084517\\
79.1579359102368	1.00107773736263\\
79.3093712298205	1.00013173977729\\
79.4617708847268	0.999962983954982\\
79.6134729138116	1.00125241593939\\
79.7657889738054	1.00439275289067\\
79.9162090079317	1.00010460632853\\
80.0678476385993	0.985697718239961\\
80.2193873440141	0.989906909221262\\
80.3708134723833	1.02248179775205\\
80.5232793987711	1.03146830277078\\
80.6738788822143	0.996660045860448\\
80.8251367328384	0.967630141547155\\
80.9755935579542	0.984900034934615\\
81.1269649677335	1.01557377153408\\
81.2790303859532	1.01411707015714\\
81.4296530273677	0.996843749618314\\
81.5811357503529	0.993149319189934\\
81.7310469019112	0.997790984475236\\
81.8820407140428	1.00006399303908\\
82.0339494082519	1.00873321910872\\
82.1846280696429	1.01529980773802\\
82.335873709026	0.997823039492097\\
82.485588606234	0.974505667022599\\
82.6366038301879	0.98463384342887\\
82.7883727239764	1.01087684107401\\
82.9391945878166	1.0202584115375\\
83.0905850629238	1.01639902994208\\
83.2402756975176	0.994875691297062\\
83.391302667734	0.965289830162141\\
83.5429707021385	0.983150386040298\\
83.693896774004	1.02223946794141\\
83.845400855307	1.02138420534559\\
83.9950465930619	1.00159357226297\\
84.1461651818048	0.995095453543315\\
84.2977788252573	0.998574372424083\\
84.448890476531	1.00015863033068\\
84.6005140912163	1.001631080582\\
84.7502829687425	1.0036167117827\\
84.9014532985846	1.00042318810035\\
85.0528781266335	0.98833528074366\\
85.2038384497019	0.983780289160247\\
85.3557134645612	1.00788404135066\\
85.5056500924613	1.02950297729897\\
85.6567582908479	1.009532661288\\
85.8078360259924	0.978508509718964\\
85.9590088048815	0.984337860947438\\
86.1111568020761	1.0129367438055\\
86.2614532887353	1.02197710818518\\
86.4127647218066	1.00397604407861\\
86.5638303638087	0.984684326413163\\
86.7151028947088	0.99162976147864\\
86.8675997651387	1.00575870580296\\
87.0179005572157	1.00263464272486\\
87.1694682256359	0.99560329887921\\
87.3196945186936	1.0032160219148\\
87.4708396949178	1.010893070018\\
87.6232207620794	0.996910921695552\\
87.7740085739436	0.986308985369762\\
87.9258244381375	1.00436649858611\\
88.0763761033002	1.02200756688414\\
88.2277944769793	1.00533201785445\\
88.3798059172501	0.96489553275155\\
88.5309506403381	0.966284442433801\\
88.6829507801552	1.02581858503304\\
88.8335199955251	1.04783561995642\\
88.9850054229983	1.007498651582\\
89.1364282461011	0.980622703492562\\
89.2875262245097	0.99424941810947\\
89.4397748703037	1.00402087486093\\
89.5902146749278	0.999565288240146\\
89.7419654695683	0.993546989391681\\
89.892887682245	0.995080872442804\\
90.0442223188088	1.00886531032447\\
90.1966694763171	1.01310372716458\\
90.3469186551764	0.990116872192101\\
90.4983062911586	0.981783373468977\\
90.6481558156851	1.01232816945619\\
90.7990479509818	1.02725393289123\\
90.9511254822897	0.997008963811864\\
91.1013204608607	0.982118179815268\\
91.2524258896677	0.995348444241099\\
91.402258541537	1.0074142415693\\
91.5532071300084	1.00588998029649\\
91.7054033165152	0.998171754448527\\
91.8560946491741	0.996636707297304\\
92.0075390206159	1.00113942327074\\
92.1573306938973	1.00306666043021\\
92.3083247737152	0.996409433087933\\
92.4601783133642	0.991123521760987\\
92.6109986217069	1.00624791810629\\
92.7624174627244	1.02423193227974\\
92.9120276188399	1.01230306469285\\
93.0629290872743	0.979198721778963\\
93.2144816040412	0.970838101101494\\
93.365230611288	1.00403774778628\\
93.5165027728277	1.02652775943968\\
93.6661007845414	1.00653176043926\\
93.8168206238958	0.9786630925248\\
93.968275569898	0.988148529573859\\
94.1189002320455	1.01130289370914\\
94.2701764819578	1.01725076941319\\
94.4196611458058	1.01175809376273\\
94.5704987423264	1.00029149406972\\
94.7220033568261	0.984238640489\\
94.8725250021847	0.986091052571324\\
95.023640414076	1.00429381547182\\
95.1730704154174	1.0110022314019\\
95.3235402967568	1.00797706741929\\
95.4750329629096	1.00283603186636\\
95.6256644501383	0.986412863509724\\
95.7769011252383	0.973447252883774\\
95.9261054601036	1.00396902734296\\
96.076687249011	1.04170956539306\\
96.2282643622893	1.02337473417962\\
96.3789060989527	0.988275267622324\\
96.5300453265674	0.983514275851577\\
96.6795696256069	0.995073414077054\\
96.8303739449188	1.0034533944545\\
96.9818237295265	1.00498091762547\\
97.1322641466135	1.00163842961407\\
97.2836479928756	0.996278518544652\\
97.4332349348467	0.991394392203929\\
97.5836165699265	0.991519869704996\\
97.7353259124058	1.01018783410728\\
97.8857038859237	1.0255376119124\\
98.0369881052371	1.00621500143784\\
98.1866978332329	0.985194306948116\\
98.3374951021964	0.992835634054849\\
98.489379445467	1.00628956435409\\
98.640139615687	1.00556204139196\\
98.7915582165073	0.996708141696992\\
98.9413221452788	0.987185038552442\\
99.0923922660945	0.996882199664857\\
99.2440905756372	1.01853441140656\\
99.395013645966	1.00901279168488\\
99.5464807076602	0.982921654181444\\
99.6961617657514	0.99428747192019\\
99.8470993520889	1.01694327942416\\
99.9986664528372	1.00332725189711\\
100.149674217051	0.98909821392869\\
100.301520432649	0.999234657256807\\
100.451247773697	1.00577460337331\\
100.602304991576	0.999937719762682\\
100.753778376678	0.987739808624327\\
100.90483424435	0.987289027268754\\
101.056560883424	1.02445281521284\\
101.206212224328	1.0487152473568\\
101.357302504508	1.00097761215805\\
101.508575500776	0.954249425513593\\
101.659256117287	0.986787292978545\\
101.811098245509	1.01678965869924\\
101.960861030952	1.0048615560103\\
102.11206688852	0.989453798723181\\
102.263123778199	0.986607737691146\\
102.413681390942	1.00630862654858\\
102.565940522963	1.03217084183065\\
102.715755225487	1.0136882971606\\
102.866663670899	0.971319825702813\\
103.017521516025	0.977260404845617\\
103.167832157009	1.01335827657339\\
103.319407153783	1.01650074129479\\
103.468856818226	1.00093774539857\\
103.619588737224	0.995820647064246\\
103.770145547609	0.998762958670501\\
103.92038403671	1.00027870158002\\
104.071788161741	1.00024823349497\\
104.221171990759	1.00043632965418\\
104.371863743502	1.00102092551032\\
104.522807685237	1.00090431609006\\
104.67307930449	0.99612848516697\\
104.824424175726	0.989586295668343\\
104.973604967295	0.999794684956481\\
105.124291614244	1.02588127703686\\
105.274983111774	1.02625676208511\\
105.425172978675	0.991173811603009\\
105.576026862652	0.962969924680025\\
105.725011749891	0.983561541397259\\
105.874962043162	1.01695484725968\\
106.025988639319	1.01588497307048\\
106.176028924796	0.996659173029722\\
106.326531809484	0.990191183761132\\
106.475977400784	0.990868666378923\\
106.625944189368	1.00017776652549\\
106.777112591074	1.02891610874409\\
106.926692435093	1.03435539957872\\
107.077424831038	0.988534741497099\\
107.227120718091	0.958496677975786\\
107.376926697011	0.986558222959447\\
107.528218833094	1.01725478829774\\
107.6772852441	1.01542557759118\\
107.827455946948	1.00420844448169\\
107.977935272049	0.992959333544342\\
108.127795692341	0.984725944033856\\
108.278921038703	0.993130393531301\\
108.427940496369	1.00908691520982\\
108.578133738684	1.01232320032656\\
108.728915943055	1.00389500484621\\
108.879183506851	0.998460330100305\\
109.030181798188	0.996023291858769\\
109.179272000823	0.994197473579418\\
109.329506230398	0.999672736573646\\
109.480675604506	1.00976843792624\\
109.630569879681	1.00945452726207\\
109.781284323908	0.9925086528778\\
109.930715103502	0.9792442971818\\
110.080549523988	0.992604090091367\\
110.231819479424	1.02145055883171\\
110.381535736783	1.02330386086952\\
110.532249423742	0.997034145401615\\
110.682037602823	0.984621514633356\\
110.83206292369	0.996154931951792\\
110.983736390091	1.00560903957447\\
111.133321853585	1.0034059645284\\
111.284055537928	0.999429964995904\\
111.434645055148	0.998899260184879\\
111.584707704529	1.00377352304283\\
111.736378343594	1.00599170873653\\
111.885630651875	0.9934474889187\\
112.036174013946	0.980751304165155\\
112.186889419805	0.999096797734549\\
112.337016802233	1.02252216904706\\
112.48859506327	1.01258065609846\\
112.637662184656	0.991194009270845\\
112.788341040156	0.993579192969591\\
112.939271494538	1.01791522833081\\
113.089473701562	1.01908849214552\\
113.240995353378	0.97754613561433\\
113.390157449298	0.96466514866916\\
113.540672180197	1.00113616073399\\
113.691601415794	1.02137826042974\\
113.841791082377	1.00776444111728\\
113.992896088053	0.996140853116058\\
114.142071568799	0.998876650584181\\
114.292473924161	1.00619383085058\\
114.443505901532	1.01083365828497\\
114.593729445907	0.996748304330187\\
114.744565996391	0.967512171976367\\
114.893765535189	0.977267104916462\\
115.043843889638	1.03187317136921\\
115.194835991037	1.04788757464547\\
115.344784132353	1.00144920863999\\
115.495497428213	0.965808362481122\\
115.644933349818	0.983241035972622\\
115.794692864891	1.00786300395824\\
115.946078028616	1.0082198769364\\
116.095325584049	1.00077995776325\\
116.246044175012	0.999131644846764\\
116.396108941946	0.999961978078417\\
116.545629149595	1.00015610212944\\
116.697080259336	1.00267667152025\\
116.846075825246	1.00589238029155\\
116.996354582566	1.00427450434758\\
117.146857185877	0.994862293986444\\
117.296671369976	0.986905275387068\\
117.447409736417	0.982317599292861\\
117.596440676034	0.995356522094238\\
117.746076370208	1.02397774993124\\
117.896760770827	1.02881625802158\\
118.046447997328	0.997079000825787\\
118.19693625872	0.974794933364922\\
118.346504486398	0.995393958344849\\
118.49580494977	1.0176575323962\\
118.647068250978	1.01346714097688\\
118.79632931351	1.00084448381378\\
118.946720764294	0.988344218503941\\
119.09671377707	0.978985904818285\\
119.246110062897	0.993159627446506\\
119.397386248654	1.021718408965\\
119.546365963213	1.02275486916832\\
119.696256376686	0.998461966912533\\
119.846744398155	0.981932771550227\\
119.996507025278	0.987943927693798\\
120.147231740479	1.00265211723016\\
120.296255250121	1.01503598672855\\
120.446040800244	1.01448798770285\\
120.59688509265	0.999488786862121\\
120.7467086822	0.991603742304301\\
120.897304131143	0.995975431528129\\
121.046890904657	1.0006531928408\\
121.196377026519	1.00129535282288\\
121.347745693654	1.00086056380631\\
121.49725288535	1.00046794064625\\
121.64769937866	0.999583314903798\\
121.79784488252	0.998182582951223\\
121.947300387344	0.998040298530631\\
122.098633298724	1.00438865084135\\
122.24775816634	1.0119787205138\\
122.397913411565	1.00484830281913\\
122.548624023371	0.987338858760706\\
122.698504553746	0.989630980825197\\
122.849420463347	1.00788821290571\\
122.998820009688	1.01175184093031\\
123.148831009249	1.00050512752443\\
123.299568337059	0.99027256126691\\
123.449843953795	0.99539381738674\\
123.600761861469	1.00967355641379\\
123.75008080502	1.00807500041882\\
123.900011893775	0.987386938732232\\
124.051121383995	0.987315931891232\\
124.201115974144	1.01588015992432\\
124.351733935705	1.02114040339776\\
124.501859580294	1.00044133057934\\
124.651686873074	0.989620768732215\\
124.803165808933	0.992213386067815\\
124.953070379356	1.0009279741424\\
125.103852662238	1.00289598698379\\
125.253999837196	0.98886025432169\\
125.403439999525	0.993461303916543\\
125.554898228829	1.02919751258995\\
125.704382400628	1.03135484192403\\
125.85493868702	0.987585186071166\\
126.005180043851	0.973727026714964\\
126.154895976124	0.998056492481884\\
126.306431237513	1.00705862848525\\
126.455881699476	1.00005675933423\\
126.605899446765	0.994867546189703\\
126.756693412879	0.992111398666679\\
126.906913820799	1.00570435945097\\
127.057923198859	1.02924847452865\\
127.207325980046	1.01652409648393\\
127.357311662186	0.96850463938336\\
127.507981364841	0.960185928074024\\
127.658045034912	1.00884513793648\\
127.808951506887	1.034095326883\\
127.958693135646	1.01478199375678\\
128.108080751961	0.993282218898928\\
128.258932307145	0.9926398648363\\
128.409193133654	0.999500104500903\\
128.559733531409	1.00118924682896\\
128.709799225831	1.00384620404514\\
128.859303967609	1.00048792618199\\
129.010373205404	0.979879136535884\\
129.159988077514	0.978748937759257\\
129.310559735762	1.01786438535622\\
129.460725208787	1.03799826706441\\
129.610148333227	1.01476098603431\\
129.761364781246	0.992376158375091\\
129.910988134475	0.993648485527247\\
130.061008636165	0.990491014605418\\
130.211462161124	0.995012305288341\\
130.361565887117	1.0107892835146\\
130.512216067646	1.01123268339799\\
130.661980837675	0.996266687011089\\
130.811844010164	0.988169986472135\\
130.962450590036	0.991601509419843\\
131.112972247039	1.00115620992169\\
131.263929113453	1.01302319189752\\
131.413979465906	1.01417640653176\\
131.563626622202	0.998264493290378\\
131.714406392793	0.982480668799129\\
131.86483114454	0.990638192093838\\
132.015589221581	1.00930836826324\\
132.165581536442	1.01722502028568\\
132.314903064499	1.00927402781784\\
132.465956811526	0.992513221476088\\
132.616074285094	0.988730109123808\\
132.766822400829	0.9987482196302\\
132.917172792931	1.00463848212534\\
133.066797085842	1.002216640547\\
133.218119071341	0.999835612467062\\
133.368275592773	1.00004367206311\\
133.519093402529	1.00031126771247\\
133.669568218162	1.00029026749753\\
133.819394786328	0.999609715035412\\
133.970805394728	0.999902640836988\\
134.120690549889	1.00404244853466\\
134.271188271754	1.00496905470223\\
134.421661254989	0.994326844680501\\
134.571625108442	0.988701042438649\\
134.723207038332	1.00459055719513\\
134.873007172698	1.01569373322255\\
135.023356850408	0.998098564109913\\
135.173889852508	0.976885295743201\\
135.324162476021	0.993338663771943\\
135.47568859839	1.02524375801355\\
135.625731956863	1.021522605865\\
135.776067073571	0.99284758115686\\
135.926881563038	0.984391801696537\\
136.077276500028	1.00026274879377\\
136.228493739718	1.00711577590706\\
136.378747713533	0.998943338922928\\
136.529081358341	0.989449030313452\\
136.679966289974	0.991852815358727\\
136.830773642034	1.01076229348995\\
136.98222119093	1.02345417851494\\
137.132355616941	1.00548922823297\\
137.282587817118	0.982563631342464\\
137.433414112861	0.996006941953563\\
137.5840485614	1.01359686893746\\
137.73532166259	0.994878649887613\\
137.885677179748	0.98850455228009\\
138.035789225892	1.00128694972681\\
138.186933879875	1.00567502515639\\
138.337835806484	1.0015013167438\\
138.489344119664	0.999771147952058\\
138.639904667024	1.00002654576923\\
138.790299783938	1.00168687839988\\
138.941431253214	1.00456856166425\\
139.092096482343	0.996755527032423\\
139.243583566068	0.979823489875963\\
139.393666497789	0.993960841079289\\
139.543675181528	1.03310608099222\\
139.69455345258	1.03701673015047\\
139.845435300656	0.989035665771383\\
139.99682825095	0.956711700478694\\
140.147339665502	0.987477642332674\\
140.297757607435	1.01700874010635\\
140.448640705521	1.01085866109585\\
140.599653060838	0.997106274702531\\
140.750927255986	0.991851887622744\\
140.901618410659	0.994770848279753\\
141.051844759911	1.01816070139621\\
141.202780927503	1.03639187154313\\
141.353721118429	1.00351742980859\\
141.505104845557	0.962635660440864\\
141.65586922168	0.980876112817509\\
141.806382354786	1.00921959271018\\
141.957521586782	1.00883417691028\\
142.108337300204	1.00259348570438\\
142.259805828743	1.00164151568101\\
142.410680191521	0.996955801594642\\
142.561489478563	0.992787351853798\\
142.712654001711	1.00191311705074\\
142.863511806063	1.01287204266174\\
143.015118477255	1.00853570182803\\
143.166485807011	0.998220625108163\\
143.317740898912	0.994856707190057\\
143.469181877913	0.997534319315253\\
143.61970612865	1.0011169774522\\
143.771154427059	1.00278536285721\\
143.922699557814	1.00230084297312\\
144.074131757113	0.999030902599782\\
144.225490042985	0.994455242006203\\
144.375643789473	0.995161189535787\\
144.527076717329	1.00614064807709\\
144.678724371811	1.01215061402347\\
144.830270653348	1.00162367550225\\
144.981464054859	0.993893898676697\\
145.132013155614	0.998325137035078\\
145.283525950127	1.00259485787227\\
145.435224252058	1.00116373242114\\
145.586778949047	0.998515074683605\\
145.737670415095	0.999207177994208\\
145.888185300921	1.00267725372618\\
146.03954583741	1.00241665924735\\
146.190838595267	0.995304065185207\\
146.342758826362	0.995464031325997\\
146.494099861898	1.00801093146736\\
146.645621061167	1.00932468006146\\
146.797075723534	0.998426864100849\\
146.948022590411	0.995599514263592\\
147.100097543791	1.00078076810076\\
147.251990501673	1.00255346832796\\
147.403603607027	0.992020924720761\\
147.554808642421	0.985257482297822\\
147.705581267572	1.01209840484091\\
147.857388908899	1.03923677205243\\
148.009536632808	1.00679880100063\\
148.161394692432	0.966479420489023\\
148.312995219306	0.986345617059221\\
148.464345320301	1.01115876496209\\
148.616122110089	1.00769480542344\\
148.767954491349	0.994195744205711\\
148.920106304432	0.980122559376462\\
149.07209605858	0.998742613563859\\
149.224033573545	1.03927337144112\\
149.375672778264	1.02860705476846\\
149.526746559265	0.972203357049996\\
149.678679241013	0.962501094932699\\
149.831118376648	1.00816780842565\\
149.983251392788	1.02049516222747\\
150.135065227004	1.00463768276574\\
150.286575397425	0.995472834778354\\
150.438517277932	0.998056751809678\\
150.590286923354	0.99986358105264\\
150.742319832744	1.00029083311196\\
150.894604013639	1.00106713324997\\
151.046639556694	1.00061682620153\\
151.198736628486	0.999117591245183\\
151.349865545953	0.995958482205713\\
151.50179666546	0.995840664974178\\
151.6543321383	1.01119705119077\\
151.806438591517	1.0202067980506\\
151.958636992411	1.00187720561844\\
152.110498475114	0.968909775561866\\
152.262734611673	0.981239233689629\\
152.414367331164	1.01632087496726\\
152.56622847805	1.01780022258288\\
152.719240610705	0.999110604234468\\
152.871338721967	0.994505456853179\\
153.023679020913	0.999238541340686\\
153.1753306938	1.00651916649693\\
153.32764204142	1.01326854055162\\
153.479966237121	0.992018213022634\\
153.632108272676	0.963170895048612\\
153.785106316027	0.995213351996568\\
153.937571627803	1.03644354664981\\
154.090022934424	1.020905122002\\
154.241736735641	0.991486063641112\\
154.393951166746	0.989734997431514\\
154.546629851613	0.996570812411754\\
154.6985051403	1.00019785933287\\
154.851512333274	1.00428350488411\\
155.003686346616	1.00327641168364\\
155.15598366828	0.999706074999803\\
155.30781513202	0.998636375759566\\
155.459986889033	0.999161657189436\\
155.612943496058	1.00099383181801\\
155.765114996274	1.00315503849924\\
155.917853617052	1.00142047538476\\
156.070217422812	0.994407019413477\\
156.222559171783	0.994008275972848\\
156.374662837111	1.00483575322064\\
156.5267995112	1.01278693119713\\
156.680022405	1.00446806738232\\
156.832104333742	0.989006221996858\\
156.984786130508	0.990934032319861\\
157.137118167571	1.00670626744407\\
157.289420232385	1.01114656856258\\
157.441539163417	0.999538291858946\\
157.593213327935	0.993703174375741\\
157.746441049671	0.999768389264885\\
157.898693931875	1.00297506252278\\
158.051193777052	1.00109930853579\\
158.203342963694	0.999017929606886\\
158.355752347907	0.999370258692333\\
158.50810421678	1.00203858837363\\
158.659901804165	1.00338321021481\\
158.812997868199	0.998465069778481\\
158.965330801611	0.994297712542185\\
159.117869754096	1.00141250003185\\
159.269957967485	1.00494446546438\\
159.422406947953	0.997054975740978\\
159.575011383762	1.00506813100367\\
159.726908332765	1.02396707032109\\
159.880158806472	1.00171171883613\\
160.032990569565	0.963579344140797\\
160.185872388279	0.988320325649613\\
160.338440744326	1.01914290887114\\
160.491371418579	1.01060931079919\\
160.644465130142	0.997806775808135\\
160.796583678188	0.99806304322157\\
160.950302484935	1.0014848097325\\
161.10307169975	1.00794875135686\\
161.256218403277	1.00175629243857\\
161.409366055582	0.974625807138315\\
161.562402522794	0.984659758101369\\
161.715498062969	1.03373105255859\\
161.868153342852	1.03519460650362\\
162.022199704036	0.981467888777782\\
162.174891346299	0.967397235188948\\
162.329155267281	1.00457685470251\\
162.482913551409	1.01525203469778\\
162.636683822067	1.00280756562004\\
162.790464957811	0.997005408914026\\
162.944203561044	0.999536279158203\\
163.097961373407	1.00046642988589\\
163.251061529622	1.00056253245565\\
163.405309369882	1.00009679117621\\
163.558223179846	1.00031214016555\\
163.712945223899	0.998871308679864\\
163.866709515647	0.99020983930377\\
164.02103083614	1.00296199089166\\
164.17572879703	1.0286115809499\\
164.330140421693	1.01031908881383\\
164.484993826642	0.958449924827955\\
164.639392660769	0.980111332869816\\
164.794353225387	1.02927621169859\\
164.948617983401	1.02023399038688\\
165.103930420885	0.990904901764915\\
165.257807952079	0.989294657216446\\
165.413372897123	1.00492154225903\\
165.56767930463	1.01461059614008\\
165.723461917727	0.995009643816402\\
165.878511084386	0.975521367289595\\
166.034724401924	1.00524328777555\\
166.190442894828	1.02445439590751\\
166.346748909983	1.0010711609043\\
166.503302139634	0.987161043627885\\
166.659325249615	0.998365346461061\\
166.81625265547	1.00180017915917\\
166.972488319213	1.00122527450043\\
167.129763269775	1.00453316816078\\
167.285965453226	1.002823106347\\
167.443208871959	0.996104699876222\\
167.598966335169	0.998519609510341\\
167.7561730266	1.0032016017156\\
167.912170619035	1.00121897722301\\
168.069505877753	0.997631489122571\\
168.225607111103	0.999847000689306\\
168.382927719546	1.00272754753742\\
168.538847799159	1.00170107409243\\
168.696096999171	0.998003522526476\\
168.852066680513	0.997600084668508\\
169.009425922706	1.00132900704657\\
169.165490916286	1.00521412415402\\
169.322600181432	1.0008501511562\\
169.478441612786	0.996278736224273\\
169.635789910707	1.00125538679035\\
169.791780985942	1.00379618009422\\
169.949304231385	0.997909566349342\\
170.105403349611	0.998216889390904\\
170.262965661399	1.00563308780593\\
170.41895876726	1.00507466259016\\
170.576435106922	0.990050143636137\\
170.732272169786	0.990652929188585\\
170.889737848812	1.01166514527763\\
171.04583679888	1.01244937971898\\
171.203262770415	0.996987406434053\\
171.359239414501	0.996188499889139\\
171.516713334772	1.00219415668886\\
171.672594465729	1.00179660248015\\
171.830057275111	1.00059274894867\\
171.985888623612	1.0030220761638\\
172.143386383647	0.986183624719946\\
172.299160634243	0.984467651880134\\
172.456282906287	1.0325577084707\\
172.611356834203	1.03117855953569\\
172.767723927281	0.977257892393789\\
172.922616210225	0.97991392681209\\
173.078397626784	1.00451299925347\\
173.233486444702	1.00569142016178\\
173.38868283587	0.998482029979995\\
173.544262500207	0.988928331676705\\
173.699281002209	1.00715916974913\\
173.855114551042	1.02955752661611\\
174.009792469881	0.998879120986705\\
174.165795961518	0.961755152502538\\
174.319789669369	0.996275892340195\\
174.475860329625	1.02627349036728\\
174.62908579102	1.00985274481824\\
174.784716983492	0.987925547171864\\
174.937815247249	0.995162374471553\\
175.093097857856	1.0021080273581\\
175.246930986693	1.00117177319324\\
175.401456819633	1.00047070077109\\
175.555933590175	0.998199692052214\\
175.709996638606	1.00343612820873\\
175.864845115127	1.01258918587564\\
176.018764041782	0.997269299323935\\
176.174229015722	0.97717061291921\\
176.327291890194	1.00153834141194\\
176.482856018973	1.00840600330805\\
176.635634874854	0.998405658758544\\
176.790686517408	1.00800072173708\\
176.944100182871	1.01043787820315\\
177.098021958687	0.996188209538593\\
177.252100056301	0.992169842603433\\
177.405763027403	0.998872999883434\\
177.560398950826	1.00685751412653\\
177.71396571911	1.00101848949696\\
177.869512697426	0.980721784330797\\
178.022486156184	0.998235224205784\\
178.178297668711	1.03488491131041\\
178.331534701705	1.01380733977335\\
178.486666211181	0.973286832718475\\
178.640504130405	0.986356351144575\\
178.794751914433	1.00800172752707\\
178.948985908151	1.00760050708457\\
179.102788013022	1.00218014413788\\
179.257468742136	1.00024386681086\\
179.411314801673	1.00033258646501\\
179.566990626931	1.00027307550586\\
179.720371474156	0.999673959250279\\
179.876445467452	0.999117434516863\\
180.029746204732	1.00012146420975\\
180.185835815651	0.998971009239783\\
180.339562068122	1.00065251247988\\
180.494897541943	1.00536533225233\\
180.64898018859	1.00334585791245\\
180.803348684206	0.993453282547886\\
180.957915102694	0.994945813742175\\
181.112141950028	1.00526336162992\\
181.267145066892	1.00322848783033\\
181.421209362659	0.99692627162011\\
181.577167614603	0.999711400690291\\
181.730912576694	1.00381137894887\\
181.887420223986	1.00206183376079\\
182.041031944893	1.00074193202404\\
182.197812703124	0.998627279903722\\
182.351982707599	0.999219574279252\\
182.508434226125	1.00133871964205\\
182.662769457599	1.00125729525309\\
182.818537214131	0.998097210092571\\
182.973412467741	0.994292870528899\\
183.128768829097	1.00284515712339\\
183.283932517181	1.0194046480071\\
183.439203884937	1.00272877336123\\
183.594553573716	0.974039106151645\\
183.749872097998	1.0008086173243\\
183.906099338137	1.0260445818423\\
184.061310149327	1.00079097479367\\
184.218035920153	0.98542326808984\\
184.373167114539	0.997043550697933\\
184.530121592034	0.995846821825183\\
184.684910743197	1.00673054607818\\
184.842294652918	1.01393818979496\\
184.996511347324	0.999659426396775\\
185.154086225432	0.989435996165197\\
185.30831796785	0.996823770756757\\
185.46593371787	1.00415729994331\\
185.620183315668	1.00688983936293\\
185.77772766339	0.994720995733545\\
185.932178155549	0.990599555491743\\
186.089377465243	1.0194783766878\\
186.24397480063	1.02035832745346\\
186.400803075376	0.968007115222185\\
186.555367324839	0.971376239175573\\
186.711538926536	1.02764995601479\\
186.86643064656	1.02868465347728\\
187.022109450254	0.986615166948946\\
187.177105601153	0.984878121164862\\
187.332388051159	1.00427236079235\\
187.487666369158	1.00417048614167\\
187.642751089791	1.00019437894812\\
187.798671226261	0.999959763492927\\
187.953339444234	1.00141484921993\\
188.109774962779	1.00549609982421\\
188.263928117329	0.99629402832931\\
188.420839242974	0.983541805562862\\
188.574577975019	1.00785539246471\\
188.731240690729	1.01581640369023\\
188.885079888401	0.995124963617255\\
189.041036615258	1.00206712638808\\
189.195063503388	1.0146405222854\\
189.350343179238	0.992142502942952\\
189.50469100527	0.981794975531301\\
189.659503521364	1.00023683979294\\
189.813992420326	1.01298521578201\\
189.968290289751	1.00474895610587\\
190.1232667736	0.995970245746927\\
190.277167274414	0.999798412846286\\
190.432933541391	1.00459144614419\\
190.586485223467	0.998231626521461\\
190.742914487344	0.988862305710006\\
190.896123308495	1.00098390402651\\
191.051999605787	1.01674287096703\\
191.205546962669	1.00440700133066\\
191.3606410647	0.986009529592782\\
191.514248565671	0.998993418606492\\
191.668542214825	1.01132265619736\\
191.8227038328	1.00059360735282\\
191.976230001487	0.993700992830868\\
192.131182902167	0.999203223235428\\
192.284322892855	1.00293201321416\\
192.440182851243	1.00097066466919\\
192.593069851826	0.999938333667767\\
192.74903418666	1.00005997955589\\
192.902214421026	1.00042536504712\\
193.057238542521	1.00007754009747\\
193.21073982274	1.00080639443715\\
193.365047754267	1.00119530628251\\
193.519117745894	0.997987342429513\\
193.672775426637	0.996865565597959\\
193.827559591227	1.00161956308209\\
193.980455608444	1.00474239584705\\
194.136533880953	1.00638792274033\\
194.289179953085	1.00047138447452\\
194.444884842413	0.984695261264691\\
194.598007990289	0.997372603330798\\
194.752895661564	1.02449475274497\\
194.90615935811	1.01224317907324\\
195.060219763274	0.981125730438041\\
195.214033286207	0.98455017000561\\
195.367201086135	1.00260838492298\\
195.522033960625	1.01218976971242\\
195.674748431087	1.01030272651529\\
195.830616651433	0.993224588928338\\
195.983165081449	0.989401739816576\\
196.138298194577	1.00783370926471\\
196.2912256404	1.01160719570673\\
196.445596128684	0.999759397118936\\
196.598971058929	0.99503328653327\\
196.752383608571	0.980647717143858\\
196.906597139586	0.98500552980818\\
197.059187883689	1.02078163690601\\
197.21428878787	1.02142020764696\\
197.366421088879	0.998225741705971\\
197.521602730953	0.992961655478029\\
197.674144425031	0.999357201991723\\
197.828426157153	1.00059755055596\\
197.981322345238	1.00134333526857\\
198.134488074432	0.997698523471766\\
198.288542827108	0.990374410363722\\
198.44086587197	0.999913274338793\\
198.596015444933	1.02203680033369\\
198.748177263361	1.01656096844517\\
198.902958060274	0.973240823798512\\
199.054980414784	0.977885740528774\\
199.208585672465	1.01864994350562\\
199.361320502543	1.0199465565051\\
199.513737337747	0.996177182486679\\
199.667423490389	0.991890992535076\\
199.819643461851	0.997423264424126\\
199.974411429853	1.00552003945151\\
200.126375797881	1.00506707440405\\
200.280005589724	0.976516431214396\\
200.432115566665	0.983942723024952\\
200.584789602761	1.03613436418329\\
200.737967036671	1.02963960443021\\
200.889657250678	0.985481484768372\\
201.044219799806	0.986013298917902\\
201.196169046705	1.00238544747294\\
201.350228142659	1.00023082043663\\
201.50226716688	0.997597409656054\\
201.65531364231	0.999625381147955\\
201.808020370555	1.01187438712067\\
201.959963721599	1.01430825014357\\
202.114140397725	0.981344127360592\\
202.265744125305	0.977937995313613\\
202.419963666408	1.01680122960611\\
202.571730261121	1.01613595864253\\
202.725029505955	0.992464619405683\\
202.87761051712	0.994830111429781\\
203.029879440578	1.00355500128446\\
203.183941931052	1.00420930008975\\
203.335881194779	1.00099078792383\\
203.490839534626	0.996639725648569\\
203.64267820342	1.00205159012009\\
203.796337862325	1.00657144994067\\
203.948566394976	0.996532708493891\\
204.101566896693	0.992763524910625\\
204.255046372903	0.999490249769904\\
204.407221596958	1.00328147569851\\
204.562311902012	1.00348772223198\\
204.714331871397	1.00116811258473\\
204.86921972112	0.997320263137385\\
205.021614171085	0.998490527313652\\
205.175174514984	1.00238593302928\\
205.328044694282	1.00606587226851\\
205.480834971518	1.00393218606813\\
205.635003275455	0.988250442288839\\
205.787265705786	0.984237424253761\\
205.942554753521	1.00917672949457\\
206.094914660156	1.01821565715405\\
206.249548708089	1.00464893501958\\
206.402351287433	0.99660942358708\\
206.556290451224	0.988088196818306\\
206.70948627156	0.993439310977631\\
206.863011735526	1.0167673337085\\
207.017379734474	1.0157238460535\\
207.170078031814	0.990074217537278\\
207.325513573964	0.982690949536777\\
207.477895153227	0.995481328160845\\
207.633011953745	1.01191110467049\\
207.785806814558	1.01976453925387\\
207.940142144485	0.996092367695634\\
208.093315464693	0.97436752254506\\
208.247138379164	1.00703611254283\\
208.401221430276	1.03491250098212\\
208.554453837203	0.99959044723988\\
208.709667961236	0.963321928818978\\
208.862266077054	0.98879693787856\\
209.017817028321	1.01813353494959\\
209.17048248522	1.01445313918309\\
209.324966190578	0.999024878465983\\
209.47765480631	0.996573749124515\\
209.631656348172	0.998323190081184\\
209.784910144998	0.999710925311951\\
209.93796606378	0.999948584602268\\
210.092502024623	1.00117409162633\\
210.245199847261	1.00181396503186\\
210.400664097551	0.994803142344498\\
210.553271276174	0.993351518008944\\
210.707789771346	1.01512990003882\\
210.860615812585	1.02590622876261\\
211.014251224464	0.983418633213249\\
211.166970849435	0.95568014572479\\
211.319789048043	1.00362095477315\\
211.474039474348	1.04324873327132\\
211.626356921318	1.01185517675726\\
211.781512555684	0.978022109333547\\
211.933986116259	0.990191838619954\\
212.08812226082	1.00429016240471\\
212.240669852454	1.00416179872814\\
212.394087803854	0.998893785099773\\
212.547332617356	0.997398373858437\\
212.700412180491	1.01042053562982\\
212.854911272313	1.01427244931171\\
213.007224048805	0.985319257010155\\
213.162295511967	0.97512202367391\\
213.31455541155	1.01076484951978\\
213.468526382617	1.01714356746154\\
213.620777177823	0.992161697775483\\
213.773940443282	0.992886287638032\\
213.927179393011	1.02170740682443\\
214.079868405204	1.02027532143789\\
214.234652624379	0.981752932286018\\
214.387161134143	0.979982425366554\\
214.542289876029	1.00650505140668\\
214.695186021307	1.00839915250991\\
214.849544264998	0.999801479212259\\
215.00286751044	0.999236915070337\\
215.15668115314	1.00093475734794\\
215.310526415767	1.00147387796609\\
215.463893998244	0.998309932698233\\
215.618682110845	0.996390145943197\\
215.771711917613	1.00619386524338\\
215.927326004019	1.00901494609\\
216.08042023242	0.991800790137211\\
216.235524628956	0.985686756800932\\
216.38904114302	1.00419999008077\\
216.543622977155	1.01787574442248\\
216.697550980503	1.00474019843594\\
216.85184721784	0.98586990774734\\
217.006142992628	0.994389142429861\\
217.16028883725	1.00932430591138\\
217.315371244974	1.00579927485403\\
217.468945014663	0.997800940577408\\
217.624938076432	0.995452134361154\\
217.778329662415	0.995028913114031\\
217.934109567808	1.00349455010657\\
218.087710289756	1.01227555568766\\
218.24292088756	1.0030465516732\\
218.397180968594	0.990197180808853\\
218.552161720454	0.992054853907093\\
218.706859774666	0.999907477909672\\
218.861538804793	1.01678235311591\\
219.016346544789	1.0133629709847\\
219.170844908534	0.971458706695621\\
219.326185860098	0.976702173184048\\
219.480450030601	1.02831051386317\\
219.636566163874	1.02469824890536\\
219.790395063779	0.992691996691261\\
219.946836284996	0.989588001518839\\
};

\end{axis}

\begin{axis}[%
%width=5.8335in,
width=4.75in,
%height=2.187375in,
height=1.45in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/results_stability.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]

\begin{axis}[%
width=2.4in,
height=1.8in,
at={(0.1in,0in)},
scale only axis,
xlabel={$H$},
ylabel={$\lVert y(t_\mathrm{end}) - y_{\mathrm{end}} \rVert$},
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xtick={1e-1,1e-2,1e-3},
ymode=log,
ymin=1e-14,
ymax=2,
ytick={1e-3,1e-6,1e-9,1e-12},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,  draw=white!15!black, at={(0.98,0.02)}, anchor=south east}
]
% \addplot [color=blue, mark=o, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 0.5	0.685645323692599\\
% 0.25	0.0564153309284799\\
% 0.125	0.0211516117277152\\
% 0.0625	0.00360617780706959\\
% 0.03125	0.000277402981449028\\
% 0.015625	1.83925879572891e-05\\
% 0.0078125	1.16740336712841e-06\\
% 0.00390625	7.32477945687568e-08\\
% 0.001953125	4.58246088502544e-09\\
% 0.0009765625	2.86469428175179e-10\\
% 0.00048828125	1.79053639760509e-11\\
% 0.000244140625	1.12019556642636e-12\\
% 0.0001220703125	1.02656930918736e-13\\
% };
% \addlegendentry{$\omega = 10$}
\addlegendimage{no markers,blue}
\addlegendimage{no markers,red}
\addlegendimage{no markers, teal}
\addlegendimage{no markers, orange}

\node at (axis cs: 3e-3,5e-2) {$\mathcal{O}(H^2)$};
\node at (axis cs: 8e-2,5e-7) {$\mathcal{O}(H^4)$};



\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.03125	9.5367431640625e-07\\
0.015625	5.96046447753906e-08\\
0.0078125	3.72529029846191e-09\\
0.00390625	2.3283064365387e-10\\
};

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.5	0.66712908973458\\
0.25	0.0519608227213875\\
0.125	0.00363387425497737\\
0.0625	0.000393133923680558\\
0.03125	4.51488499546431e-05\\
0.015625	0.000119383528803949\\
0.0078125	2.47951348734036e-05\\
0.00390625	1.68635835705623e-06\\
0.001953125	1.0784098236205e-07\\
0.0009765625	6.78035061209711e-09\\
0.00048828125	4.24412498354771e-10\\
0.000244140625	2.65425639396051e-11\\
0.0001220703125	1.6545449064154e-12\\
};
\addlegendentry{$\omega=50$}

% \addplot [color=purple, mark=o, mark options={solid, purple}]
%   table[row sep=crcr]{%
% 0.5	0.667049675943801\\
% 0.25	0.0502367755178156\\
% 0.125	0.0036007468120459\\
% 0.0625	0.000254172902894299\\
% 0.03125	4.42965340743487e-05\\
% 0.015625	3.80972078267229e-06\\
% 0.0078125	2.15981066122209e-05\\
% 0.00390625	4.48123024837124e-06\\
% 0.001953125	3.57599006167041e-07\\
% 0.0009765625	2.30775189394863e-08\\
% 0.00048828125	1.45179269896121e-09\\
% 0.000244140625	9.08896490556153e-11\\
% 0.0001220703125	5.68252073434146e-12\\
% };
% \addlegendentry{$\omega = 100$}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.5	0.666888738507486\\
0.25	0.0493191147857754\\
0.125	0.00330226267112437\\
0.0625	0.000230354901994738\\
0.03125	1.49821798130265e-05\\
0.015625	1.65544199530695e-06\\
0.0078125	3.76505236364968e-07\\
0.00390625	2.37474783987345e-07\\
0.001953125	1.8793116516112e-07\\
0.0009765625	1.91254388891596e-07\\
0.00048828125	7.07882986142891e-08\\
0.000244140625	4.53276450052561e-09\\
0.0001220703125	2.85464817048172e-10\\
};
\addlegendentry{$\omega = 500$}

% \addplot [color=cyan, mark=o, mark options={solid, cyan}]
%   table[row sep=crcr]{%
% 0.5	0.666870690745159\\
% 0.25	0.0492382381589317\\
% 0.125	0.0032737622719745\\
% 0.0625	0.000213087452575544\\
% 0.03125	1.39551178929148e-05\\
% 0.015625	1.21756980606844e-06\\
% 0.0078125	1.59038534595258e-07\\
% 0.00390625	3.84271148722053e-08\\
% 0.001953125	4.01781468165712e-08\\
% 0.0009765625	3.16597276375609e-09\\
% 0.00048828125	9.31677791837856e-08\\
% 0.000244140625	7.81597529990327e-09\\
% 0.0001220703125	8.66800124750372e-10\\
% };
% \addlegendentry{$\omega = 1000$}

\addplot [color=teal, mark=o, mark options={solid, teal}]
  table[row sep=crcr]{%
0.5	0.666857495289296\\
0.25	0.0491760032629512\\
0.125	0.00325559374972355\\
0.0625	0.000207206112214012\\
0.03125	1.32694672440309e-05\\
0.015625	8.52215941699903e-07\\
0.0078125	6.6213106520685e-08\\
0.00390625	9.41369399165232e-09\\
0.001953125	1.74503840907702e-09\\
0.0009765625	7.18480060146998e-10\\
0.00048828125	8.44039685743706e-11\\
0.000244140625	3.89810470352074e-09\\
0.0001220703125	3.87337266002154e-09\\
};
\addlegendentry{$\omega = 5000$}

\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
0.5	0.666855934533634\\
0.25	0.0491683061156451\\
0.125	0.00325347655450717\\
0.0625	0.000206646759921732\\
0.03125	1.30782214783771e-05\\
0.015625	8.71736694450503e-07\\
0.0078125	5.71388969885092e-08\\
0.00390625	5.60646315991453e-09\\
0.001953125	9.32749117362793e-10\\
0.0009765625	5.50534447409307e-10\\
0.00048828125	3.79670806468426e-10\\
0.000244140625	7.01888622614835e-11\\
0.0001220703125	2.85786505570325e-10\\
};
\addlegendentry{$\omega=10000$}

% \addplot [color=blue, mark=triangle, mark options={solid, blue}, forget plot]
%   table[row sep=crcr]{%
% 0.5	3.5484498692712\\
% 0.25	0.100486096282811\\
% 0.125	0.0278802453938096\\
% 0.0625	0.0178761397515782\\
% 0.03125	0.0046507142207601\\
% 0.015625	0.00115604749569815\\
% 0.0078125	0.000288284862338739\\
% 0.00390625	7.20207648368463e-05\\
% 0.001953125	1.80019592113163e-05\\
% 0.0009765625	4.50028656483403e-06\\
% 0.00048828125	1.12505892314356e-06\\
% 0.000244140625	2.81263936085013e-07\\
% 0.0001220703125	7.03159219607769e-08\\
% };

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.03125	0.09765625\\
0.015625	0.0244140625\\
0.0078125	6.103515625e-03\\
0.00390625	1.52587890625e-03\\
};

\addplot [color=blue, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.5	0.964467043689918\\
0.25	0.0891373893860277\\
0.125	0.020443504000651\\
0.0625	0.0049192323881663\\
0.03125	0.00119460362440496\\
0.015625	0.000365254661709793\\
0.0078125	0.000200909858114497\\
0.00390625	7.12740114850284e-05\\
0.001953125	1.7985427503451e-05\\
0.0009765625	4.48480151176075e-06\\
0.00048828125	1.12013044528782e-06\\
0.000244140625	2.79960300740611e-07\\
0.0001220703125	6.99854688548007e-08\\
};

% \addplot [color=mycolor4, mark=triangle, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.5	0.994499871128965\\
% 0.25	0.0915353049218691\\
% 0.125	0.0204181064062903\\
% 0.0625	0.0049598702476187\\
% 0.03125	0.00123966563504922\\
% 0.015625	0.000311377171535379\\
% 0.0078125	7.97921143822922e-05\\
% 0.00390625	1.83221042254395e-05\\
% 0.001953125	1.07059028908548e-05\\
% 0.0009765625	3.67362604823434e-06\\
% 0.00048828125	9.67982128753276e-07\\
% 0.000244140625	2.44827291867005e-07\\
% 0.0001220703125	6.13794407629434e-08\\
% };
% \addlegendentry{data12}

\addplot [color=red, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.5	1.06722068080412\\
0.25	0.0928501783914382\\
0.125	0.0205458145838904\\
0.0625	0.00499302286758718\\
0.03125	0.00124277353229717\\
0.015625	0.000310343925898145\\
0.0078125	7.74244500422034e-05\\
0.00390625	1.926238105948e-05\\
0.001953125	4.72678390802922e-06\\
0.0009765625	1.12130616409714e-06\\
0.00048828125	4.21013488645762e-07\\
0.000244140625	2.96404329068249e-07\\
0.0001220703125	1.06764187787995e-07\\
};

% \addplot [color=mycolor6, mark=triangle, mark options={solid, mycolor6}]
%   table[row sep=crcr]{%
% 0.5	1.07963581565331\\
% 0.25	0.0930060930328401\\
% 0.125	0.0205773657666608\\
% 0.0625	0.00500569907242181\\
% 0.03125	0.00124420854629803\\
% 0.015625	0.000310482119850918\\
% 0.0078125	7.75942138267968e-05\\
% 0.00390625	1.93896843025455e-05\\
% 0.001953125	4.82931776286573e-06\\
% 0.0009765625	1.18939852240828e-06\\
% 0.00048828125	2.94277819861276e-07\\
% 0.000244140625	7.32654155983612e-08\\
% 0.0001220703125	9.19538209329929e-08\\
% };
% \addlegendentry{data14}

\addplot [color=teal, mark=triangle, mark options={solid, teal}, forget plot]
  table[row sep=crcr]{%
0.5	1.09013439193016\\
0.25	0.0931338365377797\\
0.125	0.0205982683421536\\
0.0625	0.00501217944287598\\
0.03125	0.00124477666245194\\
0.015625	0.000310725151797004\\
0.0078125	7.76503346241563e-05\\
0.00390625	1.9409200584104e-05\\
0.001953125	4.85220558841532e-06\\
0.0009765625	1.2119718541703e-06\\
0.00048828125	3.02433498449755e-07\\
0.000244140625	7.58692671549115e-08\\
0.0001220703125	1.83444029120498e-08\\
};

\addplot [color=orange, mark=triangle, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
0.5	1.09148258209354\\
0.25	0.0931501005864591\\
0.125	0.0206007660731064\\
0.0625	0.00501279401963621\\
0.03125	0.00124497902987189\\
0.015625	0.000310710149455189\\
0.0078125	7.76564520863595e-05\\
0.00390625	1.94123356344146e-05\\
0.001953125	4.85283876239652e-06\\
0.0009765625	1.21336901459813e-06\\
0.00048828125	3.03246081652317e-07\\
0.000244140625	7.59784414622531e-08\\
0.0001220703125	1.88218465062567e-08\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=1.8in,
at={(3in,0in)},
scale only axis,
xlabel={$H$},
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xtick={1e-1,1e-2,1e-3},
ymode=log,
ymin=1e-14,
ymax=2,
yminorticks=true,
ytick={1e-3,1e-6,1e-9,1e-12},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,  draw=white!15!black, at={(0.98,0.02)}, anchor=south east}
]
\addlegendimage{no markers,blue}
\addlegendimage{no markers,red}
\addlegendimage{no markers, teal}
\addlegendimage{no markers, orange}

\node at (axis cs: 3e-3,5e-3) {$\mathcal{O}(H^2)$};
\node at (axis cs: 8e-2,5e-7) {$\mathcal{O}(H^4)$};

% \addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0.5	0.186500465191782\\
% 0.25	0.0269031010656203\\
% 0.125	0.0106637144150331\\
% 0.0625	0.0031603255266252\\
% 0.03125	0.000808821353560939\\
% 0.015625	0.000203125720908241\\
% 0.0078125	5.08347796623971e-05\\
% 0.00390625	1.27119630226481e-05\\
% 0.001953125	3.17819397574412e-06\\
% 0.0009765625	7.94561172714268e-07\\
% 0.00048828125	1.9864108527803e-07\\
% 0.000244140625	4.96603235521386e-08\\
% 0.0001220703125	1.24150849082067e-08\\
% };
% \addlegendentry{data1}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.03125	0.009765625\\
0.015625	0.00244140625\\
0.0078125	6.103515625e-04\\
0.00390625	1.52587890625e-04\\
};

\addplot [color=blue, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0.5	0.0784924496337644\\
0.25	0.0469775509941243\\
0.125	0.00822605819508573\\
0.0625	0.00199387393600729\\
0.03125	0.0004580457546297\\
0.015625	0.000120176651488941\\
0.0078125	4.61581092443569e-05\\
0.00390625	1.17628684656295e-05\\
0.001953125	2.93550752925548e-06\\
0.0009765625	7.33244100554225e-07\\
0.00048828125	1.83266667523451e-07\\
0.000244140625	4.58138229269348e-08\\
0.0001220703125	1.14532806029121e-08\\
};
\addlegendentry{$\omega=50$}

% \addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.5	0.122006150668629\\
% 0.25	0.0390244360693087\\
% 0.125	0.00957184701942069\\
% 0.0625	0.00203784811606765\\
% 0.03125	0.000499819454828291\\
% 0.015625	0.000122909589706282\\
% 0.0078125	4.88643699338138e-05\\
% 0.00390625	7.57280442678347e-06\\
% 0.001953125	2.37850669656114e-06\\
% 0.0009765625	6.28659729746596e-07\\
% 0.00048828125	1.59186548259706e-07\\
% 0.000244140625	3.99208636164053e-08\\
% 0.0001220703125	9.98794688018951e-09\\
% };
% \addlegendentry{data4}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0.5	0.139308491446723\\
0.25	0.035368179489653\\
0.125	0.00595121577423937\\
0.0625	0.0023677264065629\\
0.03125	0.000506711244768768\\
0.015625	0.00012481680879332\\
0.0078125	3.08154665038335e-05\\
0.00390625	7.82574720307838e-06\\
0.001953125	2.02306781822114e-06\\
0.0009765625	4.6752555497963e-07\\
0.00048828125	2.77207170270116e-07\\
0.000244140625	9.13918891810727e-08\\
0.0001220703125	2.25556256960797e-08\\
};
\addlegendentry{$\omega=500$}

% \addplot [color=mycolor5, mark=triangle, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 0.5	0.139294308875412\\
% 0.25	0.0378269988415019\\
% 0.125	0.00663287607639482\\
% 0.0625	0.00422464930349015\\
% 0.03125	0.000527834816971494\\
% 0.015625	0.000126046680059162\\
% 0.0078125	3.11147653180861e-05\\
% 0.00390625	7.72756898509301e-06\\
% 0.001953125	1.95367903710409e-06\\
% 0.0009765625	4.92035440148795e-07\\
% 0.00048828125	1.5720691318335e-07\\
% 0.000244140625	1.09158104615832e-07\\
% 0.0001220703125	1.73788724684642e-08\\
% };
% \addlegendentry{data6}

\addplot [color=teal, mark=triangle, mark options={solid, teal}]
  table[row sep=crcr]{%
0.5	0.139037737216787\\
0.25	0.0383010572176134\\
0.125	0.00977703936009998\\
0.0625	0.00193722800071758\\
0.03125	0.00123153239407874\\
0.015625	0.000130476990000178\\
0.0078125	3.15921513363661e-05\\
0.00390625	7.78636884552147e-06\\
0.001953125	1.93259808521414e-06\\
0.0009765625	4.83661381239213e-07\\
0.00048828125	1.20948145096247e-07\\
0.000244140625	3.09243637305392e-08\\
0.0001220703125	8.78182540699888e-09\\
};
\addlegendentry{$\omega=5000$}

\addplot [color=orange, mark=triangle, mark options={solid, orange}]
  table[row sep=crcr]{%
0.5	0.13899308462986\\
0.25	0.0382897210524762\\
0.125	0.00984164863109802\\
0.0625	0.00236610075683642\\
0.03125	0.000288702145446312\\
0.015625	0.000236886169633742\\
0.0078125	3.19830704945713e-05\\
0.00390625	7.82178850433664e-06\\
0.001953125	1.940100378428e-06\\
0.0009765625	4.83030982930334e-07\\
0.00048828125	1.20849818714378e-07\\
0.000244140625	3.02713572664488e-08\\
0.0001220703125	7.49744236993155e-09\\
};
\addlegendentry{$\omega=10000$}

% \addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}]
%   table[row sep=crcr]{%
% 0.5	0.105757928796171\\
% 0.25	0.0207717019216276\\
% 0.125	0.00320639632716599\\
% 0.0625	0.000312094942484475\\
% 0.03125	2.26925554879858e-05\\
% 0.015625	1.47784478249477e-06\\
% 0.0078125	9.33404618318301e-08\\
% 0.00390625	5.84917752645658e-09\\
% 0.001953125	3.65802946252106e-10\\
% 0.0009765625	2.28736797857529e-11\\
% 0.00048828125	1.42145871142068e-12\\
% 0.000244140625	7.83100723877608e-14\\
% 0.0001220703125	5.64254622864408e-14\\
% };
% \addlegendentry{data9}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.03125	9.5367431640625e-07\\
0.015625	5.96046447753906e-08\\
0.0078125	3.72529029846191e-09\\
0.00390625	2.3283064365387e-10\\
};

\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.5	0.0476837049567048\\
0.25	0.0543709265799057\\
0.125	0.00558788984516928\\
0.0625	0.000914725623465767\\
0.03125	0.000125701407078862\\
0.015625	2.09749193930843e-05\\
0.0078125	1.46469052630357e-06\\
0.00390625	9.4394726523166e-08\\
0.001953125	5.94679653309859e-09\\
0.0009765625	3.72410819237053e-10\\
0.00048828125	2.32828552319241e-11\\
0.000244140625	1.44246832741094e-12\\
0.0001220703125	1.04760521542704e-13\\
};

% \addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.5	0.0389911643584336\\
% 0.25	0.0262135376548563\\
% 0.125	0.0078197615768607\\
% 0.0625	0.00135600136911962\\
% 0.03125	0.00019807459880715\\
% 0.015625	4.99925107195008e-05\\
% 0.0078125	4.38070897943846e-06\\
% 0.00390625	3.37706617564288e-07\\
% 0.001953125	2.19443749521253e-08\\
% 0.0009765625	1.38404689814119e-09\\
% 0.00048828125	8.67025752260895e-11\\
% 0.000244140625	5.38659512647777e-12\\
% 0.0001220703125	3.12275997533879e-13\\
% };
% \addlegendentry{data12}

\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.5	0.0477406579586682\\
0.25	0.00627707695188608\\
0.125	0.00708423534075641\\
0.0625	0.00282515423219213\\
0.03125	0.000458936023063686\\
0.015625	9.47987961678402e-05\\
0.0078125	1.36331261412092e-05\\
0.00390625	2.51782892571761e-06\\
0.001953125	4.78561914179733e-07\\
0.0009765625	6.7739329380823e-08\\
0.00048828125	4.29622638784648e-09\\
0.000244140625	2.70532198185107e-10\\
0.0001220703125	1.69402591666965e-11\\
};

% \addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}]
%   table[row sep=crcr]{%
% 0.5	0.0473582227044633\\
% 0.25	0.00534539844012267\\
% 0.125	0.00389897452928155\\
% 0.0625	0.00623633750977987\\
% 0.03125	0.000509553201282263\\
% 0.015625	0.000113162952613934\\
% 0.0078125	2.36362621600923e-05\\
% 0.00390625	3.45021127582057e-06\\
% 0.001953125	6.16618553169894e-07\\
% 0.0009765625	1.44957486673107e-07\\
% 0.00048828125	1.29331413483241e-08\\
% 0.000244140625	1.02742567295131e-09\\
% 0.0001220703125	6.63866877628079e-11\\
% };
% \addlegendentry{data14}

\addplot [color=teal, mark=o, mark options={solid, teal}, forget plot]
  table[row sep=crcr]{%
0.5	0.0469892092100608\\
0.25	0.00446943624870925\\
0.125	0.000835037617571232\\
0.0625	0.000745473566910958\\
0.03125	0.000960691692528664\\
0.015625	0.000131288415682332\\
0.0078125	2.99272548172637e-05\\
0.00390625	7.19460817645078e-06\\
0.001953125	1.60194982126587e-06\\
0.0009765625	2.70534751324344e-07\\
0.00048828125	4.1180752081081e-08\\
0.000244140625	8.81346029116873e-09\\
0.0001220703125	3.03044735401681e-09\\
};

\addplot [color=orange, mark=o, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
0.5	0.0469438131814833\\
0.25	0.00441225845040462\\
0.125	0.00052576425270034\\
0.0625	0.000357163417422494\\
0.03125	0.000430534703418248\\
0.015625	0.000186837032397175\\
0.0078125	3.08673692484912e-05\\
0.00390625	7.42389947366454e-06\\
0.001953125	1.79943241033602e-06\\
0.0009765625	4.00401466912028e-07\\
0.00048828125	6.76309916666287e-08\\
0.000244140625	1.01431252048508e-08\\
0.0001220703125	1.84254885756958e-09\\
};

\end{axis}

\begin{axis}[%
width=6in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
\end{scaletikzpicturetowidth}
